Multi-resolution Multi-task Gaussian Processes

We consider evidence integration from potentially dependent observation processes under varying spatio-temporal sampling resolutions and noise levels. We develop a multi-resolution multi-task (MRGP) framework while allowing for both inter-task and intra-task multi-resolution and multi-fidelity. We develop shallow Gaussian Process (GP) mixtures that approximate the difficult to estimate joint likelihood with a composite one and deep GP constructions that naturally handle biases in the mean. By doing so, we generalize and outperform state of the art GP compositions and offer information-theoretic corrections and efficient variational approximations. We demonstrate the competitiveness of MRGPs on synthetic settings and on the challenging problem of hyper-local estimation of air pollution levels across London from multiple sensing modalities operating at disparate spatio-temporal resolutions.

==> appendix_images/compare_baseline.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/ohamelijnck/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/ohamelijnck/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.638718in}{7.639723in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.639723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{0.216912in}{7.639723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930775in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.930775in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.930775in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358501in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{2.358501in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.358501in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786226in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{3.786226in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.786226in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213952in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{5.213952in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.213952in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641678in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{6.641678in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.641678in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.069404in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{8.069404in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069404in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.497129in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{9.497129in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.497129in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.924855in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{10.924855in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.924855in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{0.885672in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{0.885672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.830991in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{2.113681in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{2.113681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=2.059000in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{3.341690in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{3.341690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=3.287010in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{4.569700in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{4.569700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=4.515019in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{5.797709in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{5.797709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=5.743028in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{7.025718in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{7.025718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=6.971037in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.705024in}{2.523465in}}%
\pgfpathlineto{\pgfqpoint{-7.566135in}{2.662354in}}%
\pgfpathmoveto{\pgfqpoint{-7.705024in}{2.662354in}}%
\pgfpathlineto{\pgfqpoint{-7.566135in}{2.523465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.597406in}{1.905147in}}%
\pgfpathlineto{\pgfqpoint{-7.458517in}{2.044036in}}%
\pgfpathmoveto{\pgfqpoint{-7.597406in}{2.044036in}}%
\pgfpathlineto{\pgfqpoint{-7.458517in}{1.905147in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.489789in}{1.202136in}}%
\pgfpathlineto{\pgfqpoint{-7.350900in}{1.341025in}}%
\pgfpathmoveto{\pgfqpoint{-7.489789in}{1.341025in}}%
\pgfpathlineto{\pgfqpoint{-7.350900in}{1.202136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.382171in}{0.763611in}}%
\pgfpathlineto{\pgfqpoint{-7.243282in}{0.902500in}}%
\pgfpathmoveto{\pgfqpoint{-7.382171in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{-7.243282in}{0.763611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.274553in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{-7.135665in}{0.956397in}}%
\pgfpathmoveto{\pgfqpoint{-7.274553in}{0.956397in}}%
\pgfpathlineto{\pgfqpoint{-7.135665in}{0.817508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.166936in}{1.062494in}}%
\pgfpathlineto{\pgfqpoint{-7.028047in}{1.201383in}}%
\pgfpathmoveto{\pgfqpoint{-7.166936in}{1.201383in}}%
\pgfpathlineto{\pgfqpoint{-7.028047in}{1.062494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-7.059318in}{1.466494in}}%
\pgfpathlineto{\pgfqpoint{-6.920430in}{1.605383in}}%
\pgfpathmoveto{\pgfqpoint{-7.059318in}{1.605383in}}%
\pgfpathlineto{\pgfqpoint{-6.920430in}{1.466494in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.951701in}{2.162948in}}%
\pgfpathlineto{\pgfqpoint{-6.812812in}{2.301837in}}%
\pgfpathmoveto{\pgfqpoint{-6.951701in}{2.301837in}}%
\pgfpathlineto{\pgfqpoint{-6.812812in}{2.162948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.844083in}{2.874216in}}%
\pgfpathlineto{\pgfqpoint{-6.705195in}{3.013104in}}%
\pgfpathmoveto{\pgfqpoint{-6.844083in}{3.013104in}}%
\pgfpathlineto{\pgfqpoint{-6.705195in}{2.874216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.736466in}{3.818151in}}%
\pgfpathlineto{\pgfqpoint{-6.597577in}{3.957040in}}%
\pgfpathmoveto{\pgfqpoint{-6.736466in}{3.957040in}}%
\pgfpathlineto{\pgfqpoint{-6.597577in}{3.818151in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.628848in}{4.692827in}}%
\pgfpathlineto{\pgfqpoint{-6.489960in}{4.831716in}}%
\pgfpathmoveto{\pgfqpoint{-6.628848in}{4.831716in}}%
\pgfpathlineto{\pgfqpoint{-6.489960in}{4.692827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.521231in}{5.563743in}}%
\pgfpathlineto{\pgfqpoint{-6.382342in}{5.702632in}}%
\pgfpathmoveto{\pgfqpoint{-6.521231in}{5.702632in}}%
\pgfpathlineto{\pgfqpoint{-6.382342in}{5.563743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.413613in}{6.185204in}}%
\pgfpathlineto{\pgfqpoint{-6.274724in}{6.324093in}}%
\pgfpathmoveto{\pgfqpoint{-6.413613in}{6.324093in}}%
\pgfpathlineto{\pgfqpoint{-6.274724in}{6.185204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.305996in}{6.533812in}}%
\pgfpathlineto{\pgfqpoint{-6.167107in}{6.672701in}}%
\pgfpathmoveto{\pgfqpoint{-6.305996in}{6.672701in}}%
\pgfpathlineto{\pgfqpoint{-6.167107in}{6.533812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.198378in}{6.970342in}}%
\pgfpathlineto{\pgfqpoint{-6.059489in}{7.109231in}}%
\pgfpathmoveto{\pgfqpoint{-6.198378in}{7.109231in}}%
\pgfpathlineto{\pgfqpoint{-6.059489in}{6.970342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-6.090761in}{6.825686in}}%
\pgfpathlineto{\pgfqpoint{-5.951872in}{6.964575in}}%
\pgfpathmoveto{\pgfqpoint{-6.090761in}{6.964575in}}%
\pgfpathlineto{\pgfqpoint{-5.951872in}{6.825686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.983143in}{6.331658in}}%
\pgfpathlineto{\pgfqpoint{-5.844254in}{6.470547in}}%
\pgfpathmoveto{\pgfqpoint{-5.983143in}{6.470547in}}%
\pgfpathlineto{\pgfqpoint{-5.844254in}{6.331658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.875526in}{6.006815in}}%
\pgfpathlineto{\pgfqpoint{-5.736637in}{6.145704in}}%
\pgfpathmoveto{\pgfqpoint{-5.875526in}{6.145704in}}%
\pgfpathlineto{\pgfqpoint{-5.736637in}{6.006815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.767908in}{5.070514in}}%
\pgfpathlineto{\pgfqpoint{-5.629019in}{5.209403in}}%
\pgfpathmoveto{\pgfqpoint{-5.767908in}{5.209403in}}%
\pgfpathlineto{\pgfqpoint{-5.629019in}{5.070514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.660291in}{4.303360in}}%
\pgfpathlineto{\pgfqpoint{-5.521402in}{4.442249in}}%
\pgfpathmoveto{\pgfqpoint{-5.660291in}{4.442249in}}%
\pgfpathlineto{\pgfqpoint{-5.521402in}{4.303360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.552673in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{-5.413784in}{3.603397in}}%
\pgfpathmoveto{\pgfqpoint{-5.552673in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{-5.413784in}{3.464508in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.445056in}{2.514935in}}%
\pgfpathlineto{\pgfqpoint{-5.306167in}{2.653824in}}%
\pgfpathmoveto{\pgfqpoint{-5.445056in}{2.653824in}}%
\pgfpathlineto{\pgfqpoint{-5.306167in}{2.514935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.337438in}{1.888285in}}%
\pgfpathlineto{\pgfqpoint{-5.198549in}{2.027174in}}%
\pgfpathmoveto{\pgfqpoint{-5.337438in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{-5.198549in}{1.888285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.229821in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{-5.090932in}{1.177768in}}%
\pgfpathmoveto{\pgfqpoint{-5.229821in}{1.177768in}}%
\pgfpathlineto{\pgfqpoint{-5.090932in}{1.038879in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.122203in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{-4.983314in}{1.064174in}}%
\pgfpathmoveto{\pgfqpoint{-5.122203in}{1.064174in}}%
\pgfpathlineto{\pgfqpoint{-4.983314in}{0.925285in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-5.014586in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{-4.875697in}{0.887628in}}%
\pgfpathmoveto{\pgfqpoint{-5.014586in}{0.887628in}}%
\pgfpathlineto{\pgfqpoint{-4.875697in}{0.748739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.906968in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{-4.768079in}{1.097225in}}%
\pgfpathmoveto{\pgfqpoint{-4.906968in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{-4.768079in}{0.958336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.799351in}{1.481134in}}%
\pgfpathlineto{\pgfqpoint{-4.660462in}{1.620023in}}%
\pgfpathmoveto{\pgfqpoint{-4.799351in}{1.620023in}}%
\pgfpathlineto{\pgfqpoint{-4.660462in}{1.481134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.691733in}{2.211481in}}%
\pgfpathlineto{\pgfqpoint{-4.552844in}{2.350370in}}%
\pgfpathmoveto{\pgfqpoint{-4.691733in}{2.350370in}}%
\pgfpathlineto{\pgfqpoint{-4.552844in}{2.211481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.584116in}{3.101807in}}%
\pgfpathlineto{\pgfqpoint{-4.445227in}{3.240696in}}%
\pgfpathmoveto{\pgfqpoint{-4.584116in}{3.240696in}}%
\pgfpathlineto{\pgfqpoint{-4.445227in}{3.101807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.476498in}{3.868393in}}%
\pgfpathlineto{\pgfqpoint{-4.337609in}{4.007281in}}%
\pgfpathmoveto{\pgfqpoint{-4.476498in}{4.007281in}}%
\pgfpathlineto{\pgfqpoint{-4.337609in}{3.868393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.368881in}{5.027363in}}%
\pgfpathlineto{\pgfqpoint{-4.229992in}{5.166252in}}%
\pgfpathmoveto{\pgfqpoint{-4.368881in}{5.166252in}}%
\pgfpathlineto{\pgfqpoint{-4.229992in}{5.027363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.261263in}{5.786220in}}%
\pgfpathlineto{\pgfqpoint{-4.122374in}{5.925109in}}%
\pgfpathmoveto{\pgfqpoint{-4.261263in}{5.925109in}}%
\pgfpathlineto{\pgfqpoint{-4.122374in}{5.786220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.153646in}{6.186424in}}%
\pgfpathlineto{\pgfqpoint{-4.014757in}{6.325312in}}%
\pgfpathmoveto{\pgfqpoint{-4.153646in}{6.325312in}}%
\pgfpathlineto{\pgfqpoint{-4.014757in}{6.186424in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.046028in}{6.979331in}}%
\pgfpathlineto{\pgfqpoint{-3.907139in}{7.118220in}}%
\pgfpathmoveto{\pgfqpoint{-4.046028in}{7.118220in}}%
\pgfpathlineto{\pgfqpoint{-3.907139in}{6.979331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.938411in}{7.188316in}}%
\pgfpathlineto{\pgfqpoint{-3.799522in}{7.327205in}}%
\pgfpathmoveto{\pgfqpoint{-3.938411in}{7.327205in}}%
\pgfpathlineto{\pgfqpoint{-3.799522in}{7.188316in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.830793in}{6.982273in}}%
\pgfpathlineto{\pgfqpoint{-3.691904in}{7.121162in}}%
\pgfpathmoveto{\pgfqpoint{-3.830793in}{7.121162in}}%
\pgfpathlineto{\pgfqpoint{-3.691904in}{6.982273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.723175in}{6.431178in}}%
\pgfpathlineto{\pgfqpoint{-3.584287in}{6.570067in}}%
\pgfpathmoveto{\pgfqpoint{-3.723175in}{6.570067in}}%
\pgfpathlineto{\pgfqpoint{-3.584287in}{6.431178in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.615558in}{5.705941in}}%
\pgfpathlineto{\pgfqpoint{-3.476669in}{5.844830in}}%
\pgfpathmoveto{\pgfqpoint{-3.615558in}{5.844830in}}%
\pgfpathlineto{\pgfqpoint{-3.476669in}{5.705941in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.507940in}{5.175040in}}%
\pgfpathlineto{\pgfqpoint{-3.369052in}{5.313929in}}%
\pgfpathmoveto{\pgfqpoint{-3.507940in}{5.313929in}}%
\pgfpathlineto{\pgfqpoint{-3.369052in}{5.175040in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.400323in}{4.099571in}}%
\pgfpathlineto{\pgfqpoint{-3.261434in}{4.238460in}}%
\pgfpathmoveto{\pgfqpoint{-3.400323in}{4.238460in}}%
\pgfpathlineto{\pgfqpoint{-3.261434in}{4.099571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.292705in}{3.379015in}}%
\pgfpathlineto{\pgfqpoint{-3.153817in}{3.517904in}}%
\pgfpathmoveto{\pgfqpoint{-3.292705in}{3.517904in}}%
\pgfpathlineto{\pgfqpoint{-3.153817in}{3.379015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.185088in}{2.393597in}}%
\pgfpathlineto{\pgfqpoint{-3.046199in}{2.532486in}}%
\pgfpathmoveto{\pgfqpoint{-3.185088in}{2.532486in}}%
\pgfpathlineto{\pgfqpoint{-3.046199in}{2.393597in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.077470in}{1.764051in}}%
\pgfpathlineto{\pgfqpoint{-2.938582in}{1.902940in}}%
\pgfpathmoveto{\pgfqpoint{-3.077470in}{1.902940in}}%
\pgfpathlineto{\pgfqpoint{-2.938582in}{1.764051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.969853in}{1.166265in}}%
\pgfpathlineto{\pgfqpoint{-2.830964in}{1.305153in}}%
\pgfpathmoveto{\pgfqpoint{-2.969853in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{-2.830964in}{1.166265in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.862235in}{0.937000in}}%
\pgfpathlineto{\pgfqpoint{-2.723346in}{1.075889in}}%
\pgfpathmoveto{\pgfqpoint{-2.862235in}{1.075889in}}%
\pgfpathlineto{\pgfqpoint{-2.723346in}{0.937000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.754618in}{0.853161in}}%
\pgfpathlineto{\pgfqpoint{-2.615729in}{0.992050in}}%
\pgfpathmoveto{\pgfqpoint{-2.754618in}{0.992050in}}%
\pgfpathlineto{\pgfqpoint{-2.615729in}{0.853161in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.647000in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{-2.508111in}{1.485469in}}%
\pgfpathmoveto{\pgfqpoint{-2.647000in}{1.485469in}}%
\pgfpathlineto{\pgfqpoint{-2.508111in}{1.346580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.539383in}{1.667176in}}%
\pgfpathlineto{\pgfqpoint{-2.400494in}{1.806065in}}%
\pgfpathmoveto{\pgfqpoint{-2.539383in}{1.806065in}}%
\pgfpathlineto{\pgfqpoint{-2.400494in}{1.667176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.431765in}{2.426885in}}%
\pgfpathlineto{\pgfqpoint{-2.292876in}{2.565774in}}%
\pgfpathmoveto{\pgfqpoint{-2.431765in}{2.565774in}}%
\pgfpathlineto{\pgfqpoint{-2.292876in}{2.426885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.324148in}{3.470820in}}%
\pgfpathlineto{\pgfqpoint{-2.185259in}{3.609709in}}%
\pgfpathmoveto{\pgfqpoint{-2.324148in}{3.609709in}}%
\pgfpathlineto{\pgfqpoint{-2.185259in}{3.470820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.216530in}{3.994452in}}%
\pgfpathlineto{\pgfqpoint{-2.077641in}{4.133341in}}%
\pgfpathmoveto{\pgfqpoint{-2.216530in}{4.133341in}}%
\pgfpathlineto{\pgfqpoint{-2.077641in}{3.994452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.108913in}{4.899638in}}%
\pgfpathlineto{\pgfqpoint{-1.970024in}{5.038527in}}%
\pgfpathmoveto{\pgfqpoint{-2.108913in}{5.038527in}}%
\pgfpathlineto{\pgfqpoint{-1.970024in}{4.899638in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.001295in}{5.964891in}}%
\pgfpathlineto{\pgfqpoint{-1.862406in}{6.103780in}}%
\pgfpathmoveto{\pgfqpoint{-2.001295in}{6.103780in}}%
\pgfpathlineto{\pgfqpoint{-1.862406in}{5.964891in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.893678in}{6.315185in}}%
\pgfpathlineto{\pgfqpoint{-1.754789in}{6.454074in}}%
\pgfpathmoveto{\pgfqpoint{-1.893678in}{6.454074in}}%
\pgfpathlineto{\pgfqpoint{-1.754789in}{6.315185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.786060in}{7.079186in}}%
\pgfpathlineto{\pgfqpoint{-1.647171in}{7.218074in}}%
\pgfpathmoveto{\pgfqpoint{-1.786060in}{7.218074in}}%
\pgfpathlineto{\pgfqpoint{-1.647171in}{7.079186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.678443in}{6.904442in}}%
\pgfpathlineto{\pgfqpoint{-1.539554in}{7.043331in}}%
\pgfpathmoveto{\pgfqpoint{-1.678443in}{7.043331in}}%
\pgfpathlineto{\pgfqpoint{-1.539554in}{6.904442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.570825in}{6.701290in}}%
\pgfpathlineto{\pgfqpoint{-1.431936in}{6.840179in}}%
\pgfpathmoveto{\pgfqpoint{-1.570825in}{6.840179in}}%
\pgfpathlineto{\pgfqpoint{-1.431936in}{6.701290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.463208in}{6.604806in}}%
\pgfpathlineto{\pgfqpoint{-1.324319in}{6.743695in}}%
\pgfpathmoveto{\pgfqpoint{-1.463208in}{6.743695in}}%
\pgfpathlineto{\pgfqpoint{-1.324319in}{6.604806in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.355590in}{5.902101in}}%
\pgfpathlineto{\pgfqpoint{-1.216701in}{6.040989in}}%
\pgfpathmoveto{\pgfqpoint{-1.355590in}{6.040989in}}%
\pgfpathlineto{\pgfqpoint{-1.216701in}{5.902101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.247973in}{5.135787in}}%
\pgfpathlineto{\pgfqpoint{-1.109084in}{5.274676in}}%
\pgfpathmoveto{\pgfqpoint{-1.247973in}{5.274676in}}%
\pgfpathlineto{\pgfqpoint{-1.109084in}{5.135787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.140355in}{4.111827in}}%
\pgfpathlineto{\pgfqpoint{-1.001466in}{4.250716in}}%
\pgfpathmoveto{\pgfqpoint{-1.140355in}{4.250716in}}%
\pgfpathlineto{\pgfqpoint{-1.001466in}{4.111827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.032738in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{-0.893849in}{3.117494in}}%
\pgfpathmoveto{\pgfqpoint{-1.032738in}{3.117494in}}%
\pgfpathlineto{\pgfqpoint{-0.893849in}{2.978606in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.925120in}{2.475070in}}%
\pgfpathlineto{\pgfqpoint{-0.786231in}{2.613959in}}%
\pgfpathmoveto{\pgfqpoint{-0.925120in}{2.613959in}}%
\pgfpathlineto{\pgfqpoint{-0.786231in}{2.475070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.817503in}{1.512228in}}%
\pgfpathlineto{\pgfqpoint{-0.678614in}{1.651117in}}%
\pgfpathmoveto{\pgfqpoint{-0.817503in}{1.651117in}}%
\pgfpathlineto{\pgfqpoint{-0.678614in}{1.512228in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.709885in}{1.159523in}}%
\pgfpathlineto{\pgfqpoint{-0.570996in}{1.298412in}}%
\pgfpathmoveto{\pgfqpoint{-0.709885in}{1.298412in}}%
\pgfpathlineto{\pgfqpoint{-0.570996in}{1.159523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.602268in}{0.948043in}}%
\pgfpathlineto{\pgfqpoint{-0.463379in}{1.086931in}}%
\pgfpathmoveto{\pgfqpoint{-0.602268in}{1.086931in}}%
\pgfpathlineto{\pgfqpoint{-0.463379in}{0.948043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.494650in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{-0.355761in}{0.997891in}}%
\pgfpathmoveto{\pgfqpoint{-0.494650in}{0.997891in}}%
\pgfpathlineto{\pgfqpoint{-0.355761in}{0.859003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.387033in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{-0.248144in}{1.410057in}}%
\pgfpathmoveto{\pgfqpoint{-0.387033in}{1.410057in}}%
\pgfpathlineto{\pgfqpoint{-0.248144in}{1.271168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.279415in}{1.869463in}}%
\pgfpathlineto{\pgfqpoint{-0.140526in}{2.008352in}}%
\pgfpathmoveto{\pgfqpoint{-0.279415in}{2.008352in}}%
\pgfpathlineto{\pgfqpoint{-0.140526in}{1.869463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.171798in}{2.555070in}}%
\pgfpathlineto{\pgfqpoint{-0.032909in}{2.693959in}}%
\pgfpathmoveto{\pgfqpoint{-0.171798in}{2.693959in}}%
\pgfpathlineto{\pgfqpoint{-0.032909in}{2.555070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.064180in}{3.250737in}}%
\pgfpathlineto{\pgfqpoint{0.074709in}{3.389626in}}%
\pgfpathmoveto{\pgfqpoint{-0.064180in}{3.389626in}}%
\pgfpathlineto{\pgfqpoint{0.074709in}{3.250737in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.043438in}{4.344423in}}%
\pgfpathlineto{\pgfqpoint{0.182326in}{4.483312in}}%
\pgfpathmoveto{\pgfqpoint{0.043438in}{4.483312in}}%
\pgfpathlineto{\pgfqpoint{0.182326in}{4.344423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.151055in}{5.354703in}}%
\pgfpathlineto{\pgfqpoint{0.289944in}{5.493592in}}%
\pgfpathmoveto{\pgfqpoint{0.151055in}{5.493592in}}%
\pgfpathlineto{\pgfqpoint{0.289944in}{5.354703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258673in}{5.872762in}}%
\pgfpathlineto{\pgfqpoint{0.397561in}{6.011651in}}%
\pgfpathmoveto{\pgfqpoint{0.258673in}{6.011651in}}%
\pgfpathlineto{\pgfqpoint{0.397561in}{5.872762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366290in}{6.518996in}}%
\pgfpathlineto{\pgfqpoint{0.505179in}{6.657885in}}%
\pgfpathmoveto{\pgfqpoint{0.366290in}{6.657885in}}%
\pgfpathlineto{\pgfqpoint{0.505179in}{6.518996in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473908in}{6.824064in}}%
\pgfpathlineto{\pgfqpoint{0.612796in}{6.962953in}}%
\pgfpathmoveto{\pgfqpoint{0.473908in}{6.962953in}}%
\pgfpathlineto{\pgfqpoint{0.612796in}{6.824064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581525in}{7.174852in}}%
\pgfpathlineto{\pgfqpoint{0.720414in}{7.313741in}}%
\pgfpathmoveto{\pgfqpoint{0.581525in}{7.313741in}}%
\pgfpathlineto{\pgfqpoint{0.720414in}{7.174852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689143in}{6.824368in}}%
\pgfpathlineto{\pgfqpoint{0.828031in}{6.963257in}}%
\pgfpathmoveto{\pgfqpoint{0.689143in}{6.963257in}}%
\pgfpathlineto{\pgfqpoint{0.828031in}{6.824368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796760in}{6.328267in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{6.467156in}}%
\pgfpathmoveto{\pgfqpoint{0.796760in}{6.467156in}}%
\pgfpathlineto{\pgfqpoint{0.935649in}{6.328267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904378in}{5.504299in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{5.643188in}}%
\pgfpathmoveto{\pgfqpoint{0.904378in}{5.643188in}}%
\pgfpathlineto{\pgfqpoint{1.043267in}{5.504299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011995in}{4.831170in}}%
\pgfpathlineto{\pgfqpoint{1.150884in}{4.970059in}}%
\pgfpathmoveto{\pgfqpoint{1.011995in}{4.970059in}}%
\pgfpathlineto{\pgfqpoint{1.150884in}{4.831170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119613in}{3.768969in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{3.907858in}}%
\pgfpathmoveto{\pgfqpoint{1.119613in}{3.907858in}}%
\pgfpathlineto{\pgfqpoint{1.258502in}{3.768969in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227230in}{2.945625in}}%
\pgfpathlineto{\pgfqpoint{1.366119in}{3.084514in}}%
\pgfpathmoveto{\pgfqpoint{1.227230in}{3.084514in}}%
\pgfpathlineto{\pgfqpoint{1.366119in}{2.945625in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334848in}{2.038788in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.177677in}}%
\pgfpathmoveto{\pgfqpoint{1.334848in}{2.177677in}}%
\pgfpathlineto{\pgfqpoint{1.473737in}{2.038788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442465in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{1.581354in}{1.673614in}}%
\pgfpathmoveto{\pgfqpoint{1.442465in}{1.673614in}}%
\pgfpathlineto{\pgfqpoint{1.581354in}{1.534725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550083in}{1.076902in}}%
\pgfpathlineto{\pgfqpoint{1.688972in}{1.215791in}}%
\pgfpathmoveto{\pgfqpoint{1.550083in}{1.215791in}}%
\pgfpathlineto{\pgfqpoint{1.688972in}{1.076902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657700in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.796589in}{0.933691in}}%
\pgfpathmoveto{\pgfqpoint{1.657700in}{0.933691in}}%
\pgfpathlineto{\pgfqpoint{1.796589in}{0.794803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765318in}{0.959901in}}%
\pgfpathlineto{\pgfqpoint{1.904207in}{1.098790in}}%
\pgfpathmoveto{\pgfqpoint{1.765318in}{1.098790in}}%
\pgfpathlineto{\pgfqpoint{1.904207in}{0.959901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872935in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{2.011824in}{1.275223in}}%
\pgfpathmoveto{\pgfqpoint{1.872935in}{1.275223in}}%
\pgfpathlineto{\pgfqpoint{2.011824in}{1.136334in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980553in}{1.682716in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{1.821605in}}%
\pgfpathmoveto{\pgfqpoint{1.980553in}{1.821605in}}%
\pgfpathlineto{\pgfqpoint{2.119442in}{1.682716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088170in}{2.697363in}}%
\pgfpathlineto{\pgfqpoint{2.227059in}{2.836252in}}%
\pgfpathmoveto{\pgfqpoint{2.088170in}{2.836252in}}%
\pgfpathlineto{\pgfqpoint{2.227059in}{2.697363in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195788in}{3.553564in}}%
\pgfpathlineto{\pgfqpoint{2.334677in}{3.692453in}}%
\pgfpathmoveto{\pgfqpoint{2.195788in}{3.692453in}}%
\pgfpathlineto{\pgfqpoint{2.334677in}{3.553564in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303405in}{4.532632in}}%
\pgfpathlineto{\pgfqpoint{2.442294in}{4.671521in}}%
\pgfpathmoveto{\pgfqpoint{2.303405in}{4.671521in}}%
\pgfpathlineto{\pgfqpoint{2.442294in}{4.532632in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411023in}{5.617574in}}%
\pgfpathlineto{\pgfqpoint{2.549912in}{5.756463in}}%
\pgfpathmoveto{\pgfqpoint{2.411023in}{5.756463in}}%
\pgfpathlineto{\pgfqpoint{2.549912in}{5.617574in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518640in}{6.181380in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{6.320269in}}%
\pgfpathmoveto{\pgfqpoint{2.518640in}{6.320269in}}%
\pgfpathlineto{\pgfqpoint{2.657529in}{6.181380in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626258in}{6.497173in}}%
\pgfpathlineto{\pgfqpoint{2.765147in}{6.636062in}}%
\pgfpathmoveto{\pgfqpoint{2.626258in}{6.636062in}}%
\pgfpathlineto{\pgfqpoint{2.765147in}{6.497173in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.733875in}{7.044640in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{7.183529in}}%
\pgfpathmoveto{\pgfqpoint{2.733875in}{7.183529in}}%
\pgfpathlineto{\pgfqpoint{2.872764in}{7.044640in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841493in}{6.771500in}}%
\pgfpathlineto{\pgfqpoint{2.980382in}{6.910389in}}%
\pgfpathmoveto{\pgfqpoint{2.841493in}{6.910389in}}%
\pgfpathlineto{\pgfqpoint{2.980382in}{6.771500in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949110in}{6.627150in}}%
\pgfpathlineto{\pgfqpoint{3.087999in}{6.766039in}}%
\pgfpathmoveto{\pgfqpoint{2.949110in}{6.766039in}}%
\pgfpathlineto{\pgfqpoint{3.087999in}{6.627150in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056728in}{6.173793in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{6.312682in}}%
\pgfpathmoveto{\pgfqpoint{3.056728in}{6.312682in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{6.173793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164345in}{5.683775in}}%
\pgfpathlineto{\pgfqpoint{3.303234in}{5.822664in}}%
\pgfpathmoveto{\pgfqpoint{3.164345in}{5.822664in}}%
\pgfpathlineto{\pgfqpoint{3.303234in}{5.683775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271963in}{4.529929in}}%
\pgfpathlineto{\pgfqpoint{3.410852in}{4.668818in}}%
\pgfpathmoveto{\pgfqpoint{3.271963in}{4.668818in}}%
\pgfpathlineto{\pgfqpoint{3.410852in}{4.529929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379580in}{3.601585in}}%
\pgfpathlineto{\pgfqpoint{3.518469in}{3.740474in}}%
\pgfpathmoveto{\pgfqpoint{3.379580in}{3.740474in}}%
\pgfpathlineto{\pgfqpoint{3.518469in}{3.601585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487198in}{2.789196in}}%
\pgfpathlineto{\pgfqpoint{3.626087in}{2.928085in}}%
\pgfpathmoveto{\pgfqpoint{3.487198in}{2.928085in}}%
\pgfpathlineto{\pgfqpoint{3.626087in}{2.789196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594815in}{1.915909in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{2.054798in}}%
\pgfpathmoveto{\pgfqpoint{3.594815in}{2.054798in}}%
\pgfpathlineto{\pgfqpoint{3.733704in}{1.915909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702433in}{1.502249in}}%
\pgfpathlineto{\pgfqpoint{3.841322in}{1.641138in}}%
\pgfpathmoveto{\pgfqpoint{3.702433in}{1.641138in}}%
\pgfpathlineto{\pgfqpoint{3.841322in}{1.502249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810051in}{0.825361in}}%
\pgfpathlineto{\pgfqpoint{3.948939in}{0.964250in}}%
\pgfpathmoveto{\pgfqpoint{3.810051in}{0.964250in}}%
\pgfpathlineto{\pgfqpoint{3.948939in}{0.825361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917668in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{4.056557in}{0.814225in}}%
\pgfpathmoveto{\pgfqpoint{3.917668in}{0.814225in}}%
\pgfpathlineto{\pgfqpoint{4.056557in}{0.675337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025286in}{0.897728in}}%
\pgfpathlineto{\pgfqpoint{4.164174in}{1.036617in}}%
\pgfpathmoveto{\pgfqpoint{4.025286in}{1.036617in}}%
\pgfpathlineto{\pgfqpoint{4.164174in}{0.897728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132903in}{1.290354in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{1.429243in}}%
\pgfpathmoveto{\pgfqpoint{4.132903in}{1.429243in}}%
\pgfpathlineto{\pgfqpoint{4.271792in}{1.290354in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240521in}{2.217166in}}%
\pgfpathlineto{\pgfqpoint{4.379409in}{2.356055in}}%
\pgfpathmoveto{\pgfqpoint{4.240521in}{2.356055in}}%
\pgfpathlineto{\pgfqpoint{4.379409in}{2.217166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348138in}{2.897475in}}%
\pgfpathlineto{\pgfqpoint{4.487027in}{3.036364in}}%
\pgfpathmoveto{\pgfqpoint{4.348138in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{4.487027in}{2.897475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455756in}{3.692030in}}%
\pgfpathlineto{\pgfqpoint{4.594645in}{3.830919in}}%
\pgfpathmoveto{\pgfqpoint{4.455756in}{3.830919in}}%
\pgfpathlineto{\pgfqpoint{4.594645in}{3.692030in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563373in}{4.449681in}}%
\pgfpathlineto{\pgfqpoint{4.702262in}{4.588570in}}%
\pgfpathmoveto{\pgfqpoint{4.563373in}{4.588570in}}%
\pgfpathlineto{\pgfqpoint{4.702262in}{4.449681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670991in}{5.558331in}}%
\pgfpathlineto{\pgfqpoint{4.809880in}{5.697220in}}%
\pgfpathmoveto{\pgfqpoint{4.670991in}{5.697220in}}%
\pgfpathlineto{\pgfqpoint{4.809880in}{5.558331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778608in}{6.044791in}}%
\pgfpathlineto{\pgfqpoint{4.917497in}{6.183680in}}%
\pgfpathmoveto{\pgfqpoint{4.778608in}{6.183680in}}%
\pgfpathlineto{\pgfqpoint{4.917497in}{6.044791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886226in}{6.485070in}}%
\pgfpathlineto{\pgfqpoint{5.025115in}{6.623959in}}%
\pgfpathmoveto{\pgfqpoint{4.886226in}{6.623959in}}%
\pgfpathlineto{\pgfqpoint{5.025115in}{6.485070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993843in}{7.076230in}}%
\pgfpathlineto{\pgfqpoint{5.132732in}{7.215119in}}%
\pgfpathmoveto{\pgfqpoint{4.993843in}{7.215119in}}%
\pgfpathlineto{\pgfqpoint{5.132732in}{7.076230in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101461in}{6.950192in}}%
\pgfpathlineto{\pgfqpoint{5.240350in}{7.089081in}}%
\pgfpathmoveto{\pgfqpoint{5.101461in}{7.089081in}}%
\pgfpathlineto{\pgfqpoint{5.240350in}{6.950192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209078in}{6.732367in}}%
\pgfpathlineto{\pgfqpoint{5.347967in}{6.871256in}}%
\pgfpathmoveto{\pgfqpoint{5.209078in}{6.871256in}}%
\pgfpathlineto{\pgfqpoint{5.347967in}{6.732367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316696in}{6.119863in}}%
\pgfpathlineto{\pgfqpoint{5.455585in}{6.258752in}}%
\pgfpathmoveto{\pgfqpoint{5.316696in}{6.258752in}}%
\pgfpathlineto{\pgfqpoint{5.455585in}{6.119863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424313in}{5.449396in}}%
\pgfpathlineto{\pgfqpoint{5.563202in}{5.588285in}}%
\pgfpathmoveto{\pgfqpoint{5.424313in}{5.588285in}}%
\pgfpathlineto{\pgfqpoint{5.563202in}{5.449396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.531931in}{4.396149in}}%
\pgfpathlineto{\pgfqpoint{5.670820in}{4.535037in}}%
\pgfpathmoveto{\pgfqpoint{5.531931in}{4.535037in}}%
\pgfpathlineto{\pgfqpoint{5.670820in}{4.396149in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639548in}{3.427792in}}%
\pgfpathlineto{\pgfqpoint{5.778437in}{3.566681in}}%
\pgfpathmoveto{\pgfqpoint{5.639548in}{3.566681in}}%
\pgfpathlineto{\pgfqpoint{5.778437in}{3.427792in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747166in}{2.747105in}}%
\pgfpathlineto{\pgfqpoint{5.886055in}{2.885994in}}%
\pgfpathmoveto{\pgfqpoint{5.747166in}{2.885994in}}%
\pgfpathlineto{\pgfqpoint{5.886055in}{2.747105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854783in}{1.783677in}}%
\pgfpathlineto{\pgfqpoint{5.993672in}{1.922566in}}%
\pgfpathmoveto{\pgfqpoint{5.854783in}{1.922566in}}%
\pgfpathlineto{\pgfqpoint{5.993672in}{1.783677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962401in}{1.197384in}}%
\pgfpathlineto{\pgfqpoint{6.101290in}{1.336273in}}%
\pgfpathmoveto{\pgfqpoint{5.962401in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{6.101290in}{1.197384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070018in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{6.208907in}{0.999687in}}%
\pgfpathmoveto{\pgfqpoint{6.070018in}{0.999687in}}%
\pgfpathlineto{\pgfqpoint{6.208907in}{0.860798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.177636in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{6.316525in}{0.960359in}}%
\pgfpathmoveto{\pgfqpoint{6.177636in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{6.316525in}{0.821470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285253in}{0.955138in}}%
\pgfpathlineto{\pgfqpoint{6.424142in}{1.094027in}}%
\pgfpathmoveto{\pgfqpoint{6.285253in}{1.094027in}}%
\pgfpathlineto{\pgfqpoint{6.424142in}{0.955138in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392871in}{1.269572in}}%
\pgfpathlineto{\pgfqpoint{6.531760in}{1.408461in}}%
\pgfpathmoveto{\pgfqpoint{6.392871in}{1.408461in}}%
\pgfpathlineto{\pgfqpoint{6.531760in}{1.269572in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500488in}{2.020033in}}%
\pgfpathlineto{\pgfqpoint{6.639377in}{2.158921in}}%
\pgfpathmoveto{\pgfqpoint{6.500488in}{2.158921in}}%
\pgfpathlineto{\pgfqpoint{6.639377in}{2.020033in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.608106in}{2.647926in}}%
\pgfpathlineto{\pgfqpoint{6.746995in}{2.786815in}}%
\pgfpathmoveto{\pgfqpoint{6.608106in}{2.786815in}}%
\pgfpathlineto{\pgfqpoint{6.746995in}{2.647926in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715723in}{3.906722in}}%
\pgfpathlineto{\pgfqpoint{6.854612in}{4.045611in}}%
\pgfpathmoveto{\pgfqpoint{6.715723in}{4.045611in}}%
\pgfpathlineto{\pgfqpoint{6.854612in}{3.906722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823341in}{4.547270in}}%
\pgfpathlineto{\pgfqpoint{6.962230in}{4.686158in}}%
\pgfpathmoveto{\pgfqpoint{6.823341in}{4.686158in}}%
\pgfpathlineto{\pgfqpoint{6.962230in}{4.547270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.930958in}{5.445059in}}%
\pgfpathlineto{\pgfqpoint{7.069847in}{5.583948in}}%
\pgfpathmoveto{\pgfqpoint{6.930958in}{5.583948in}}%
\pgfpathlineto{\pgfqpoint{7.069847in}{5.445059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038576in}{6.270887in}}%
\pgfpathlineto{\pgfqpoint{7.177465in}{6.409776in}}%
\pgfpathmoveto{\pgfqpoint{7.038576in}{6.409776in}}%
\pgfpathlineto{\pgfqpoint{7.177465in}{6.270887in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146193in}{6.642900in}}%
\pgfpathlineto{\pgfqpoint{7.285082in}{6.781789in}}%
\pgfpathmoveto{\pgfqpoint{7.146193in}{6.781789in}}%
\pgfpathlineto{\pgfqpoint{7.285082in}{6.642900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.253811in}{7.135542in}}%
\pgfpathlineto{\pgfqpoint{7.392700in}{7.274431in}}%
\pgfpathmoveto{\pgfqpoint{7.253811in}{7.274431in}}%
\pgfpathlineto{\pgfqpoint{7.392700in}{7.135542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.361429in}{6.723577in}}%
\pgfpathlineto{\pgfqpoint{7.500317in}{6.862466in}}%
\pgfpathmoveto{\pgfqpoint{7.361429in}{6.862466in}}%
\pgfpathlineto{\pgfqpoint{7.500317in}{6.723577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469046in}{6.581110in}}%
\pgfpathlineto{\pgfqpoint{7.607935in}{6.719999in}}%
\pgfpathmoveto{\pgfqpoint{7.469046in}{6.719999in}}%
\pgfpathlineto{\pgfqpoint{7.607935in}{6.581110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.576664in}{5.969294in}}%
\pgfpathlineto{\pgfqpoint{7.715552in}{6.108183in}}%
\pgfpathmoveto{\pgfqpoint{7.576664in}{6.108183in}}%
\pgfpathlineto{\pgfqpoint{7.715552in}{5.969294in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.684281in}{5.068110in}}%
\pgfpathlineto{\pgfqpoint{7.823170in}{5.206999in}}%
\pgfpathmoveto{\pgfqpoint{7.684281in}{5.206999in}}%
\pgfpathlineto{\pgfqpoint{7.823170in}{5.068110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.791899in}{4.393678in}}%
\pgfpathlineto{\pgfqpoint{7.930787in}{4.532567in}}%
\pgfpathmoveto{\pgfqpoint{7.791899in}{4.532567in}}%
\pgfpathlineto{\pgfqpoint{7.930787in}{4.393678in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.899516in}{3.386236in}}%
\pgfpathlineto{\pgfqpoint{8.038405in}{3.525125in}}%
\pgfpathmoveto{\pgfqpoint{7.899516in}{3.525125in}}%
\pgfpathlineto{\pgfqpoint{8.038405in}{3.386236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.007134in}{2.623172in}}%
\pgfpathlineto{\pgfqpoint{8.146022in}{2.762061in}}%
\pgfpathmoveto{\pgfqpoint{8.007134in}{2.762061in}}%
\pgfpathlineto{\pgfqpoint{8.146022in}{2.623172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.114751in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{8.253640in}{2.012011in}}%
\pgfpathmoveto{\pgfqpoint{8.114751in}{2.012011in}}%
\pgfpathlineto{\pgfqpoint{8.253640in}{1.873123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.222369in}{1.471991in}}%
\pgfpathlineto{\pgfqpoint{8.361258in}{1.610880in}}%
\pgfpathmoveto{\pgfqpoint{8.222369in}{1.610880in}}%
\pgfpathlineto{\pgfqpoint{8.361258in}{1.471991in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.329986in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{8.468875in}{1.185490in}}%
\pgfpathmoveto{\pgfqpoint{8.329986in}{1.185490in}}%
\pgfpathlineto{\pgfqpoint{8.468875in}{1.046601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437604in}{0.784270in}}%
\pgfpathlineto{\pgfqpoint{8.576493in}{0.923158in}}%
\pgfpathmoveto{\pgfqpoint{8.437604in}{0.923158in}}%
\pgfpathlineto{\pgfqpoint{8.576493in}{0.784270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.545221in}{1.023112in}}%
\pgfpathlineto{\pgfqpoint{8.684110in}{1.162001in}}%
\pgfpathmoveto{\pgfqpoint{8.545221in}{1.162001in}}%
\pgfpathlineto{\pgfqpoint{8.684110in}{1.023112in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.652839in}{1.666111in}}%
\pgfpathlineto{\pgfqpoint{8.791728in}{1.805000in}}%
\pgfpathmoveto{\pgfqpoint{8.652839in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{8.791728in}{1.666111in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.760456in}{2.302587in}}%
\pgfpathlineto{\pgfqpoint{8.899345in}{2.441476in}}%
\pgfpathmoveto{\pgfqpoint{8.760456in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{8.899345in}{2.302587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.868074in}{3.141915in}}%
\pgfpathlineto{\pgfqpoint{9.006963in}{3.280804in}}%
\pgfpathmoveto{\pgfqpoint{8.868074in}{3.280804in}}%
\pgfpathlineto{\pgfqpoint{9.006963in}{3.141915in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.975691in}{3.780175in}}%
\pgfpathlineto{\pgfqpoint{9.114580in}{3.919064in}}%
\pgfpathmoveto{\pgfqpoint{8.975691in}{3.919064in}}%
\pgfpathlineto{\pgfqpoint{9.114580in}{3.780175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.083309in}{4.882840in}}%
\pgfpathlineto{\pgfqpoint{9.222198in}{5.021729in}}%
\pgfpathmoveto{\pgfqpoint{9.083309in}{5.021729in}}%
\pgfpathlineto{\pgfqpoint{9.222198in}{4.882840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.190926in}{5.612103in}}%
\pgfpathlineto{\pgfqpoint{9.329815in}{5.750991in}}%
\pgfpathmoveto{\pgfqpoint{9.190926in}{5.750991in}}%
\pgfpathlineto{\pgfqpoint{9.329815in}{5.612103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.298544in}{6.390131in}}%
\pgfpathlineto{\pgfqpoint{9.437433in}{6.529020in}}%
\pgfpathmoveto{\pgfqpoint{9.298544in}{6.529020in}}%
\pgfpathlineto{\pgfqpoint{9.437433in}{6.390131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.406161in}{6.773927in}}%
\pgfpathlineto{\pgfqpoint{9.545050in}{6.912816in}}%
\pgfpathmoveto{\pgfqpoint{9.406161in}{6.912816in}}%
\pgfpathlineto{\pgfqpoint{9.545050in}{6.773927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.513779in}{7.066360in}}%
\pgfpathlineto{\pgfqpoint{9.652668in}{7.205249in}}%
\pgfpathmoveto{\pgfqpoint{9.513779in}{7.205249in}}%
\pgfpathlineto{\pgfqpoint{9.652668in}{7.066360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.621396in}{6.885327in}}%
\pgfpathlineto{\pgfqpoint{9.760285in}{7.024216in}}%
\pgfpathmoveto{\pgfqpoint{9.621396in}{7.024216in}}%
\pgfpathlineto{\pgfqpoint{9.760285in}{6.885327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.729014in}{6.567655in}}%
\pgfpathlineto{\pgfqpoint{9.867903in}{6.706544in}}%
\pgfpathmoveto{\pgfqpoint{9.729014in}{6.706544in}}%
\pgfpathlineto{\pgfqpoint{9.867903in}{6.567655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.836631in}{5.805332in}}%
\pgfpathlineto{\pgfqpoint{9.975520in}{5.944220in}}%
\pgfpathmoveto{\pgfqpoint{9.836631in}{5.944220in}}%
\pgfpathlineto{\pgfqpoint{9.975520in}{5.805332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.944249in}{4.959837in}}%
\pgfpathlineto{\pgfqpoint{10.083138in}{5.098726in}}%
\pgfpathmoveto{\pgfqpoint{9.944249in}{5.098726in}}%
\pgfpathlineto{\pgfqpoint{10.083138in}{4.959837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.051866in}{4.131347in}}%
\pgfpathlineto{\pgfqpoint{10.190755in}{4.270236in}}%
\pgfpathmoveto{\pgfqpoint{10.051866in}{4.270236in}}%
\pgfpathlineto{\pgfqpoint{10.190755in}{4.131347in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.159484in}{3.258841in}}%
\pgfpathlineto{\pgfqpoint{10.298373in}{3.397730in}}%
\pgfpathmoveto{\pgfqpoint{10.159484in}{3.397730in}}%
\pgfpathlineto{\pgfqpoint{10.298373in}{3.258841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.267101in}{2.443137in}}%
\pgfpathlineto{\pgfqpoint{10.405990in}{2.582026in}}%
\pgfpathmoveto{\pgfqpoint{10.267101in}{2.582026in}}%
\pgfpathlineto{\pgfqpoint{10.405990in}{2.443137in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.374719in}{1.944067in}}%
\pgfpathlineto{\pgfqpoint{10.513608in}{2.082956in}}%
\pgfpathmoveto{\pgfqpoint{10.374719in}{2.082956in}}%
\pgfpathlineto{\pgfqpoint{10.513608in}{1.944067in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.482336in}{1.131732in}}%
\pgfpathlineto{\pgfqpoint{10.621225in}{1.270621in}}%
\pgfpathmoveto{\pgfqpoint{10.482336in}{1.270621in}}%
\pgfpathlineto{\pgfqpoint{10.621225in}{1.131732in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.589954in}{0.737876in}}%
\pgfpathlineto{\pgfqpoint{10.728843in}{0.876765in}}%
\pgfpathmoveto{\pgfqpoint{10.589954in}{0.876765in}}%
\pgfpathlineto{\pgfqpoint{10.728843in}{0.737876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697571in}{0.804581in}}%
\pgfpathlineto{\pgfqpoint{10.836460in}{0.943470in}}%
\pgfpathmoveto{\pgfqpoint{10.697571in}{0.943470in}}%
\pgfpathlineto{\pgfqpoint{10.836460in}{0.804581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.805189in}{1.056134in}}%
\pgfpathlineto{\pgfqpoint{10.944078in}{1.195023in}}%
\pgfpathmoveto{\pgfqpoint{10.805189in}{1.195023in}}%
\pgfpathlineto{\pgfqpoint{10.944078in}{1.056134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.912806in}{1.688385in}}%
\pgfpathlineto{\pgfqpoint{11.051695in}{1.827274in}}%
\pgfpathmoveto{\pgfqpoint{10.912806in}{1.827274in}}%
\pgfpathlineto{\pgfqpoint{11.051695in}{1.688385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.020424in}{2.159868in}}%
\pgfpathlineto{\pgfqpoint{11.159313in}{2.298757in}}%
\pgfpathmoveto{\pgfqpoint{11.020424in}{2.298757in}}%
\pgfpathlineto{\pgfqpoint{11.159313in}{2.159868in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.128042in}{3.215352in}}%
\pgfpathlineto{\pgfqpoint{11.266930in}{3.354241in}}%
\pgfpathmoveto{\pgfqpoint{11.128042in}{3.354241in}}%
\pgfpathlineto{\pgfqpoint{11.266930in}{3.215352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.235659in}{4.146537in}}%
\pgfpathlineto{\pgfqpoint{11.374548in}{4.285426in}}%
\pgfpathmoveto{\pgfqpoint{11.235659in}{4.285426in}}%
\pgfpathlineto{\pgfqpoint{11.374548in}{4.146537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.343277in}{5.053814in}}%
\pgfpathlineto{\pgfqpoint{11.482165in}{5.192703in}}%
\pgfpathmoveto{\pgfqpoint{11.343277in}{5.192703in}}%
\pgfpathlineto{\pgfqpoint{11.482165in}{5.053814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.450894in}{5.747171in}}%
\pgfpathlineto{\pgfqpoint{11.589783in}{5.886060in}}%
\pgfpathmoveto{\pgfqpoint{11.450894in}{5.886060in}}%
\pgfpathlineto{\pgfqpoint{11.589783in}{5.747171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.558512in}{6.412014in}}%
\pgfpathlineto{\pgfqpoint{11.697400in}{6.550902in}}%
\pgfpathmoveto{\pgfqpoint{11.558512in}{6.550902in}}%
\pgfpathlineto{\pgfqpoint{11.697400in}{6.412014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.666129in}{6.656553in}}%
\pgfpathlineto{\pgfqpoint{11.805018in}{6.795442in}}%
\pgfpathmoveto{\pgfqpoint{11.666129in}{6.795442in}}%
\pgfpathlineto{\pgfqpoint{11.805018in}{6.656553in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.773747in}{6.895332in}}%
\pgfpathlineto{\pgfqpoint{11.912636in}{7.034221in}}%
\pgfpathmoveto{\pgfqpoint{11.773747in}{7.034221in}}%
\pgfpathlineto{\pgfqpoint{11.912636in}{6.895332in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.881364in}{6.736786in}}%
\pgfpathlineto{\pgfqpoint{12.020253in}{6.875675in}}%
\pgfpathmoveto{\pgfqpoint{11.881364in}{6.875675in}}%
\pgfpathlineto{\pgfqpoint{12.020253in}{6.736786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.988982in}{6.438889in}}%
\pgfpathlineto{\pgfqpoint{12.127871in}{6.577778in}}%
\pgfpathmoveto{\pgfqpoint{11.988982in}{6.577778in}}%
\pgfpathlineto{\pgfqpoint{12.127871in}{6.438889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.096599in}{5.604475in}}%
\pgfpathlineto{\pgfqpoint{12.235488in}{5.743364in}}%
\pgfpathmoveto{\pgfqpoint{12.096599in}{5.743364in}}%
\pgfpathlineto{\pgfqpoint{12.235488in}{5.604475in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.204217in}{5.033217in}}%
\pgfpathlineto{\pgfqpoint{12.343106in}{5.172106in}}%
\pgfpathmoveto{\pgfqpoint{12.204217in}{5.172106in}}%
\pgfpathlineto{\pgfqpoint{12.343106in}{5.033217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.311834in}{4.216814in}}%
\pgfpathlineto{\pgfqpoint{12.450723in}{4.355703in}}%
\pgfpathmoveto{\pgfqpoint{12.311834in}{4.355703in}}%
\pgfpathlineto{\pgfqpoint{12.450723in}{4.216814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.419452in}{2.861833in}}%
\pgfpathlineto{\pgfqpoint{12.558341in}{3.000722in}}%
\pgfpathmoveto{\pgfqpoint{12.419452in}{3.000722in}}%
\pgfpathlineto{\pgfqpoint{12.558341in}{2.861833in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.527069in}{2.320602in}}%
\pgfpathlineto{\pgfqpoint{12.665958in}{2.459491in}}%
\pgfpathmoveto{\pgfqpoint{12.527069in}{2.459491in}}%
\pgfpathlineto{\pgfqpoint{12.665958in}{2.320602in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.634687in}{1.649587in}}%
\pgfpathlineto{\pgfqpoint{12.773576in}{1.788475in}}%
\pgfpathmoveto{\pgfqpoint{12.634687in}{1.788475in}}%
\pgfpathlineto{\pgfqpoint{12.773576in}{1.649587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.742304in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{12.881193in}{1.134569in}}%
\pgfpathmoveto{\pgfqpoint{12.742304in}{1.134569in}}%
\pgfpathlineto{\pgfqpoint{12.881193in}{0.995680in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.849922in}{0.786394in}}%
\pgfpathlineto{\pgfqpoint{12.988811in}{0.925283in}}%
\pgfpathmoveto{\pgfqpoint{12.849922in}{0.925283in}}%
\pgfpathlineto{\pgfqpoint{12.988811in}{0.786394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.957539in}{0.855352in}}%
\pgfpathlineto{\pgfqpoint{13.096428in}{0.994240in}}%
\pgfpathmoveto{\pgfqpoint{12.957539in}{0.994240in}}%
\pgfpathlineto{\pgfqpoint{13.096428in}{0.855352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.065157in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{13.204046in}{1.282455in}}%
\pgfpathmoveto{\pgfqpoint{13.065157in}{1.282455in}}%
\pgfpathlineto{\pgfqpoint{13.204046in}{1.143567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.172774in}{1.694801in}}%
\pgfpathlineto{\pgfqpoint{13.311663in}{1.833690in}}%
\pgfpathmoveto{\pgfqpoint{13.172774in}{1.833690in}}%
\pgfpathlineto{\pgfqpoint{13.311663in}{1.694801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.280392in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{13.419281in}{2.412724in}}%
\pgfpathmoveto{\pgfqpoint{13.280392in}{2.412724in}}%
\pgfpathlineto{\pgfqpoint{13.419281in}{2.273835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.388009in}{3.494963in}}%
\pgfpathlineto{\pgfqpoint{13.526898in}{3.633852in}}%
\pgfpathmoveto{\pgfqpoint{13.388009in}{3.633852in}}%
\pgfpathlineto{\pgfqpoint{13.526898in}{3.494963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.495627in}{4.407908in}}%
\pgfpathlineto{\pgfqpoint{13.634516in}{4.546797in}}%
\pgfpathmoveto{\pgfqpoint{13.495627in}{4.546797in}}%
\pgfpathlineto{\pgfqpoint{13.634516in}{4.407908in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.603244in}{5.062220in}}%
\pgfpathlineto{\pgfqpoint{13.742133in}{5.201109in}}%
\pgfpathmoveto{\pgfqpoint{13.603244in}{5.201109in}}%
\pgfpathlineto{\pgfqpoint{13.742133in}{5.062220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.710862in}{5.753688in}}%
\pgfpathlineto{\pgfqpoint{13.849751in}{5.892576in}}%
\pgfpathmoveto{\pgfqpoint{13.710862in}{5.892576in}}%
\pgfpathlineto{\pgfqpoint{13.849751in}{5.753688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.206912in}{4.908584in}}%
\pgfpathlineto{\pgfqpoint{0.220499in}{5.031345in}}%
\pgfpathlineto{\pgfqpoint{0.328117in}{5.887045in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{6.671246in}}%
\pgfpathlineto{\pgfqpoint{0.543352in}{7.009055in}}%
\pgfpathlineto{\pgfqpoint{0.650970in}{7.023885in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{6.938221in}}%
\pgfpathlineto{\pgfqpoint{0.866205in}{6.396894in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{5.629397in}}%
\pgfpathlineto{\pgfqpoint{1.081440in}{4.706514in}}%
\pgfpathlineto{\pgfqpoint{1.189057in}{3.797326in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{2.862932in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{2.183515in}}%
\pgfpathlineto{\pgfqpoint{1.511910in}{1.766024in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{1.466500in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.314464in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{1.344765in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{2.049997in}{1.932949in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{2.431268in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{3.286295in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{4.264857in}}%
\pgfpathlineto{\pgfqpoint{2.480467in}{5.178105in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{5.992765in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{6.704667in}}%
\pgfpathlineto{\pgfqpoint{2.803320in}{6.941461in}}%
\pgfpathlineto{\pgfqpoint{2.910937in}{6.924642in}}%
\pgfpathlineto{\pgfqpoint{3.018555in}{6.865210in}}%
\pgfpathlineto{\pgfqpoint{3.126172in}{6.495925in}}%
\pgfpathlineto{\pgfqpoint{3.233790in}{5.714034in}}%
\pgfpathlineto{\pgfqpoint{3.341407in}{4.820142in}}%
\pgfpathlineto{\pgfqpoint{3.449025in}{3.854221in}}%
\pgfpathlineto{\pgfqpoint{3.556642in}{2.823277in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{2.071690in}}%
\pgfpathlineto{\pgfqpoint{3.771877in}{1.662743in}}%
\pgfpathlineto{\pgfqpoint{3.879495in}{1.077601in}}%
\pgfpathlineto{\pgfqpoint{3.987112in}{1.000265in}}%
\pgfpathlineto{\pgfqpoint{4.094730in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{4.202348in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{4.309965in}{2.035665in}}%
\pgfpathlineto{\pgfqpoint{4.417583in}{2.866064in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{3.787403in}}%
\pgfpathlineto{\pgfqpoint{4.632818in}{4.661102in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{5.514244in}}%
\pgfpathlineto{\pgfqpoint{4.848053in}{6.391772in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.858074in}}%
\pgfpathlineto{\pgfqpoint{5.063288in}{7.045350in}}%
\pgfpathlineto{\pgfqpoint{5.170905in}{7.032735in}}%
\pgfpathlineto{\pgfqpoint{5.278523in}{6.704899in}}%
\pgfpathlineto{\pgfqpoint{5.386140in}{6.312290in}}%
\pgfpathlineto{\pgfqpoint{5.493758in}{5.446660in}}%
\pgfpathlineto{\pgfqpoint{5.601375in}{4.571747in}}%
\pgfpathlineto{\pgfqpoint{5.708993in}{3.535597in}}%
\pgfpathlineto{\pgfqpoint{5.816610in}{2.445778in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{2.005814in}}%
\pgfpathlineto{\pgfqpoint{6.031845in}{1.418240in}}%
\pgfpathlineto{\pgfqpoint{6.139463in}{0.997378in}}%
\pgfpathlineto{\pgfqpoint{6.247080in}{1.024216in}}%
\pgfpathlineto{\pgfqpoint{6.354698in}{0.981864in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.415886in}}%
\pgfpathlineto{\pgfqpoint{6.569933in}{2.269998in}}%
\pgfpathlineto{\pgfqpoint{6.677550in}{3.164921in}}%
\pgfpathlineto{\pgfqpoint{6.892785in}{4.862668in}}%
\pgfpathlineto{\pgfqpoint{7.000403in}{5.604390in}}%
\pgfpathlineto{\pgfqpoint{7.108020in}{6.129687in}}%
\pgfpathlineto{\pgfqpoint{7.215638in}{6.711915in}}%
\pgfpathlineto{\pgfqpoint{7.323255in}{7.029548in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{7.050895in}}%
\pgfpathlineto{\pgfqpoint{7.538490in}{6.794725in}}%
\pgfpathlineto{\pgfqpoint{7.646108in}{6.035220in}}%
\pgfpathlineto{\pgfqpoint{7.753725in}{5.194309in}}%
\pgfpathlineto{\pgfqpoint{7.861343in}{4.339247in}}%
\pgfpathlineto{\pgfqpoint{7.968961in}{3.225063in}}%
\pgfpathlineto{\pgfqpoint{8.076578in}{2.493776in}}%
\pgfpathlineto{\pgfqpoint{8.184196in}{2.004953in}}%
\pgfpathlineto{\pgfqpoint{8.291813in}{1.244939in}}%
\pgfpathlineto{\pgfqpoint{8.399431in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{8.507048in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{8.614666in}{1.046117in}}%
\pgfpathlineto{\pgfqpoint{8.722283in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{8.829901in}{2.193211in}}%
\pgfpathlineto{\pgfqpoint{8.937518in}{3.078390in}}%
\pgfpathlineto{\pgfqpoint{9.045136in}{4.047943in}}%
\pgfpathlineto{\pgfqpoint{9.152753in}{4.998891in}}%
\pgfpathlineto{\pgfqpoint{9.260371in}{5.832450in}}%
\pgfpathlineto{\pgfqpoint{9.367988in}{6.420861in}}%
\pgfpathlineto{\pgfqpoint{9.475606in}{6.762664in}}%
\pgfpathlineto{\pgfqpoint{9.583223in}{6.897857in}}%
\pgfpathlineto{\pgfqpoint{9.690841in}{6.860391in}}%
\pgfpathlineto{\pgfqpoint{9.798458in}{6.640588in}}%
\pgfpathlineto{\pgfqpoint{9.906076in}{6.170619in}}%
\pgfpathlineto{\pgfqpoint{10.013693in}{5.408589in}}%
\pgfpathlineto{\pgfqpoint{10.121311in}{4.378916in}}%
\pgfpathlineto{\pgfqpoint{10.228928in}{3.259039in}}%
\pgfpathlineto{\pgfqpoint{10.336546in}{2.271690in}}%
\pgfpathlineto{\pgfqpoint{10.444163in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{10.551781in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{10.659398in}{0.965410in}}%
\pgfpathlineto{\pgfqpoint{10.767016in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{1.199109in}}%
\pgfpathlineto{\pgfqpoint{10.982251in}{1.622794in}}%
\pgfpathlineto{\pgfqpoint{11.089868in}{2.294191in}}%
\pgfpathlineto{\pgfqpoint{11.197486in}{3.229595in}}%
\pgfpathlineto{\pgfqpoint{11.305103in}{4.312538in}}%
\pgfpathlineto{\pgfqpoint{11.412721in}{5.349793in}}%
\pgfpathlineto{\pgfqpoint{11.520339in}{6.159039in}}%
\pgfpathlineto{\pgfqpoint{11.627956in}{6.649225in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{6.696331in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{6.696331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.206912in}{2.658871in}}%
\pgfpathlineto{\pgfqpoint{0.220499in}{2.695789in}}%
\pgfpathlineto{\pgfqpoint{0.328117in}{2.952377in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{3.149692in}}%
\pgfpathlineto{\pgfqpoint{0.543352in}{3.269437in}}%
\pgfpathlineto{\pgfqpoint{0.650970in}{3.300205in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{3.238791in}}%
\pgfpathlineto{\pgfqpoint{0.866205in}{3.090209in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{2.867452in}}%
\pgfpathlineto{\pgfqpoint{1.081440in}{2.590112in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{1.690204in}}%
\pgfpathlineto{\pgfqpoint{1.511910in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{1.299780in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.227695in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{1.247942in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{1.357437in}}%
\pgfpathlineto{\pgfqpoint{2.049997in}{1.545584in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{1.795605in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{2.086886in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{2.396605in}}%
\pgfpathlineto{\pgfqpoint{2.480467in}{2.701640in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{2.979992in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{3.211855in}}%
\pgfpathlineto{\pgfqpoint{2.803320in}{3.380422in}}%
\pgfpathlineto{\pgfqpoint{2.910937in}{3.472387in}}%
\pgfpathlineto{\pgfqpoint{3.018555in}{3.477709in}}%
\pgfpathlineto{\pgfqpoint{3.126172in}{3.390128in}}%
\pgfpathlineto{\pgfqpoint{3.233790in}{3.208239in}}%
\pgfpathlineto{\pgfqpoint{3.341407in}{2.937270in}}%
\pgfpathlineto{\pgfqpoint{3.449025in}{2.592154in}}%
\pgfpathlineto{\pgfqpoint{3.556642in}{2.199997in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{3.771877in}{1.447805in}}%
\pgfpathlineto{\pgfqpoint{3.879495in}{1.197565in}}%
\pgfpathlineto{\pgfqpoint{3.987112in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{4.094730in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{4.202348in}{1.554344in}}%
\pgfpathlineto{\pgfqpoint{4.309965in}{2.111854in}}%
\pgfpathlineto{\pgfqpoint{4.417583in}{2.856696in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{3.728572in}}%
\pgfpathlineto{\pgfqpoint{4.632818in}{4.647762in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{5.524285in}}%
\pgfpathlineto{\pgfqpoint{4.848053in}{6.269043in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.804985in}}%
\pgfpathlineto{\pgfqpoint{5.063288in}{7.076198in}}%
\pgfpathlineto{\pgfqpoint{5.170905in}{7.054312in}}%
\pgfpathlineto{\pgfqpoint{5.278523in}{6.741501in}}%
\pgfpathlineto{\pgfqpoint{5.386140in}{6.169713in}}%
\pgfpathlineto{\pgfqpoint{5.493758in}{5.395705in}}%
\pgfpathlineto{\pgfqpoint{5.601375in}{4.494954in}}%
\pgfpathlineto{\pgfqpoint{5.708993in}{3.553204in}}%
\pgfpathlineto{\pgfqpoint{5.816610in}{2.658093in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.890962in}}%
\pgfpathlineto{\pgfqpoint{6.031845in}{1.319211in}}%
\pgfpathlineto{\pgfqpoint{6.139463in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{6.247080in}{0.930287in}}%
\pgfpathlineto{\pgfqpoint{6.354698in}{1.137079in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.587604in}}%
\pgfpathlineto{\pgfqpoint{6.569933in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{6.677550in}{3.032758in}}%
\pgfpathlineto{\pgfqpoint{6.892785in}{4.779030in}}%
\pgfpathlineto{\pgfqpoint{7.000403in}{5.588406in}}%
\pgfpathlineto{\pgfqpoint{7.108020in}{6.262503in}}%
\pgfpathlineto{\pgfqpoint{7.215638in}{6.739796in}}%
\pgfpathlineto{\pgfqpoint{7.323255in}{6.971191in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{6.926744in}}%
\pgfpathlineto{\pgfqpoint{7.538490in}{6.601360in}}%
\pgfpathlineto{\pgfqpoint{7.646108in}{6.018798in}}%
\pgfpathlineto{\pgfqpoint{7.753725in}{5.231823in}}%
\pgfpathlineto{\pgfqpoint{7.861343in}{4.317918in}}%
\pgfpathlineto{\pgfqpoint{7.968961in}{3.370397in}}%
\pgfpathlineto{\pgfqpoint{8.076578in}{2.486472in}}%
\pgfpathlineto{\pgfqpoint{8.184196in}{1.753519in}}%
\pgfpathlineto{\pgfqpoint{8.291813in}{1.236746in}}%
\pgfpathlineto{\pgfqpoint{8.399431in}{0.969281in}}%
\pgfpathlineto{\pgfqpoint{8.507048in}{0.948210in}}%
\pgfpathlineto{\pgfqpoint{8.614666in}{1.136348in}}%
\pgfpathlineto{\pgfqpoint{8.722283in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{8.829901in}{1.875255in}}%
\pgfpathlineto{\pgfqpoint{8.937518in}{2.275361in}}%
\pgfpathlineto{\pgfqpoint{9.045136in}{2.610836in}}%
\pgfpathlineto{\pgfqpoint{9.152753in}{2.843655in}}%
\pgfpathlineto{\pgfqpoint{9.260371in}{2.959867in}}%
\pgfpathlineto{\pgfqpoint{9.367988in}{2.965648in}}%
\pgfpathlineto{\pgfqpoint{9.475606in}{2.880184in}}%
\pgfpathlineto{\pgfqpoint{9.583223in}{2.727929in}}%
\pgfpathlineto{\pgfqpoint{9.690841in}{2.532792in}}%
\pgfpathlineto{\pgfqpoint{9.798458in}{2.314655in}}%
\pgfpathlineto{\pgfqpoint{9.906076in}{2.089453in}}%
\pgfpathlineto{\pgfqpoint{10.013693in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{10.121311in}{1.664983in}}%
\pgfpathlineto{\pgfqpoint{10.228928in}{1.484171in}}%
\pgfpathlineto{\pgfqpoint{10.336546in}{1.333696in}}%
\pgfpathlineto{\pgfqpoint{10.444163in}{1.218425in}}%
\pgfpathlineto{\pgfqpoint{10.551781in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{10.659398in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{10.767016in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{10.982251in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{11.089868in}{1.417136in}}%
\pgfpathlineto{\pgfqpoint{11.197486in}{1.592411in}}%
\pgfpathlineto{\pgfqpoint{11.412721in}{1.980192in}}%
\pgfpathlineto{\pgfqpoint{11.520339in}{2.154680in}}%
\pgfpathlineto{\pgfqpoint{11.627956in}{2.291242in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{2.307560in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{2.307560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.635579in}{0.975698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.205109in}{1.343318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.774639in}{2.129955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.344169in}{2.996744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.913699in}{3.112535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.483229in}{2.142969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.052759in}{1.260736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.622289in}{1.715246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.191819in}{2.910245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.761349in}{3.300373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.330879in}{2.393638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.900408in}{1.382808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.469938in}{1.568039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.039468in}{2.691400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.608998in}{3.326466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.178528in}{2.640779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.748058in}{1.528830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.317588in}{1.398499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.112882in}{2.403379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543352in}{3.269437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973822in}{2.867452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404292in}{1.690204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834762in}{1.247942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265232in}{2.086886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695702in}{3.211855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126172in}{3.390128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556642in}{2.199997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987112in}{1.106283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417583in}{2.856696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848053in}{6.269043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278523in}{6.741501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708993in}{3.553204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139463in}{0.990867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.569933in}{2.238691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.000403in}{5.588406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.430873in}{6.926744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861343in}{4.317918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.291813in}{1.236746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.722283in}{1.470754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152753in}{2.843655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.583223in}{2.727929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.013693in}{1.869526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.444163in}{1.218425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.874633in}{1.173280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.305103in}{1.786161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.735574in}{2.375825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.166044in}{2.127416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.596514in}{1.387460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.026984in}{1.096691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.457454in}{1.490192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206912in}{2.745621in}}%
\pgfpathlineto{\pgfqpoint{0.220499in}{2.801264in}}%
\pgfpathlineto{\pgfqpoint{0.328117in}{3.214357in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{3.547014in}}%
\pgfpathlineto{\pgfqpoint{0.543352in}{3.754686in}}%
\pgfpathlineto{\pgfqpoint{0.650970in}{3.808836in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{3.701612in}}%
\pgfpathlineto{\pgfqpoint{0.866205in}{3.447550in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{3.081768in}}%
\pgfpathlineto{\pgfqpoint{1.081440in}{2.654268in}}%
\pgfpathlineto{\pgfqpoint{1.189057in}{2.220380in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{1.829517in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{1.515794in}}%
\pgfpathlineto{\pgfqpoint{1.511910in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{1.156315in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.091754in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{1.086620in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{1.139544in}}%
\pgfpathlineto{\pgfqpoint{2.049997in}{1.262868in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{1.476257in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{1.794210in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{2.213422in}}%
\pgfpathlineto{\pgfqpoint{2.480467in}{2.703156in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{3.206207in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{3.646685in}}%
\pgfpathlineto{\pgfqpoint{2.803320in}{3.947179in}}%
\pgfpathlineto{\pgfqpoint{2.910937in}{4.046699in}}%
\pgfpathlineto{\pgfqpoint{3.018555in}{3.919591in}}%
\pgfpathlineto{\pgfqpoint{3.126172in}{3.585918in}}%
\pgfpathlineto{\pgfqpoint{3.233790in}{3.107939in}}%
\pgfpathlineto{\pgfqpoint{3.341407in}{2.574113in}}%
\pgfpathlineto{\pgfqpoint{3.449025in}{2.073456in}}%
\pgfpathlineto{\pgfqpoint{3.556642in}{1.669598in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.388198in}}%
\pgfpathlineto{\pgfqpoint{3.771877in}{1.222658in}}%
\pgfpathlineto{\pgfqpoint{3.879495in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{3.987112in}{1.182369in}}%
\pgfpathlineto{\pgfqpoint{4.094730in}{1.325381in}}%
\pgfpathlineto{\pgfqpoint{4.202348in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{4.309965in}{2.112512in}}%
\pgfpathlineto{\pgfqpoint{4.417583in}{2.794119in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{3.627935in}}%
\pgfpathlineto{\pgfqpoint{4.632818in}{4.535238in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{5.416970in}}%
\pgfpathlineto{\pgfqpoint{4.848053in}{6.175866in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.731311in}}%
\pgfpathlineto{\pgfqpoint{5.063288in}{7.024949in}}%
\pgfpathlineto{\pgfqpoint{5.170905in}{7.024601in}}%
\pgfpathlineto{\pgfqpoint{5.278523in}{6.723989in}}%
\pgfpathlineto{\pgfqpoint{5.386140in}{6.145245in}}%
\pgfpathlineto{\pgfqpoint{5.493758in}{5.345679in}}%
\pgfpathlineto{\pgfqpoint{5.601375in}{4.411194in}}%
\pgfpathlineto{\pgfqpoint{5.708993in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{5.816610in}{2.562070in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.837153in}}%
\pgfpathlineto{\pgfqpoint{6.031845in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{6.139463in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{6.247080in}{0.992611in}}%
\pgfpathlineto{\pgfqpoint{6.354698in}{1.172144in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{6.569933in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{6.677550in}{2.952789in}}%
\pgfpathlineto{\pgfqpoint{6.785168in}{3.821628in}}%
\pgfpathlineto{\pgfqpoint{6.892785in}{4.704426in}}%
\pgfpathlineto{\pgfqpoint{7.000403in}{5.516334in}}%
\pgfpathlineto{\pgfqpoint{7.108020in}{6.185922in}}%
\pgfpathlineto{\pgfqpoint{7.215638in}{6.657703in}}%
\pgfpathlineto{\pgfqpoint{7.323255in}{6.890900in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{6.856008in}}%
\pgfpathlineto{\pgfqpoint{7.538490in}{6.538496in}}%
\pgfpathlineto{\pgfqpoint{7.646108in}{5.949212in}}%
\pgfpathlineto{\pgfqpoint{7.753725in}{5.137782in}}%
\pgfpathlineto{\pgfqpoint{7.968961in}{3.247516in}}%
\pgfpathlineto{\pgfqpoint{8.076578in}{2.412447in}}%
\pgfpathlineto{\pgfqpoint{8.184196in}{1.776323in}}%
\pgfpathlineto{\pgfqpoint{8.291813in}{1.366528in}}%
\pgfpathlineto{\pgfqpoint{8.399431in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{8.507048in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{8.614666in}{1.137365in}}%
\pgfpathlineto{\pgfqpoint{8.722283in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{8.829901in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{8.937518in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{9.045136in}{2.017581in}}%
\pgfpathlineto{\pgfqpoint{9.152753in}{2.325548in}}%
\pgfpathlineto{\pgfqpoint{9.260371in}{2.588289in}}%
\pgfpathlineto{\pgfqpoint{9.367988in}{2.763294in}}%
\pgfpathlineto{\pgfqpoint{9.475606in}{2.824995in}}%
\pgfpathlineto{\pgfqpoint{9.583223in}{2.768477in}}%
\pgfpathlineto{\pgfqpoint{9.690841in}{2.607833in}}%
\pgfpathlineto{\pgfqpoint{9.798458in}{2.371887in}}%
\pgfpathlineto{\pgfqpoint{9.906076in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{10.013693in}{1.816535in}}%
\pgfpathlineto{\pgfqpoint{10.121311in}{1.563783in}}%
\pgfpathlineto{\pgfqpoint{10.228928in}{1.357050in}}%
\pgfpathlineto{\pgfqpoint{10.336546in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{10.444163in}{1.100233in}}%
\pgfpathlineto{\pgfqpoint{10.551781in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{10.659398in}{1.008194in}}%
\pgfpathlineto{\pgfqpoint{10.767016in}{1.007490in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{1.040142in}}%
\pgfpathlineto{\pgfqpoint{10.982251in}{1.116163in}}%
\pgfpathlineto{\pgfqpoint{11.089868in}{1.246101in}}%
\pgfpathlineto{\pgfqpoint{11.197486in}{1.434182in}}%
\pgfpathlineto{\pgfqpoint{11.305103in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{11.412721in}{1.938748in}}%
\pgfpathlineto{\pgfqpoint{11.520339in}{2.198379in}}%
\pgfpathlineto{\pgfqpoint{11.627956in}{2.411629in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{2.437081in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{2.437081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{8.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.206912in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{0.220499in}{1.162914in}}%
\pgfpathlineto{\pgfqpoint{0.328117in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{0.435735in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{0.543352in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{1.187566in}}%
\pgfpathlineto{\pgfqpoint{0.866205in}{1.130532in}}%
\pgfpathlineto{\pgfqpoint{0.973822in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{1.081440in}{1.148399in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{1.123294in}}%
\pgfpathlineto{\pgfqpoint{1.404292in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{1.511910in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{1.619527in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{1.727145in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{1.834762in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{1.942380in}{1.148271in}}%
\pgfpathlineto{\pgfqpoint{2.049997in}{1.157218in}}%
\pgfpathlineto{\pgfqpoint{2.157615in}{1.199583in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{1.197512in}}%
\pgfpathlineto{\pgfqpoint{2.372850in}{1.125510in}}%
\pgfpathlineto{\pgfqpoint{2.480467in}{1.190674in}}%
\pgfpathlineto{\pgfqpoint{2.588085in}{1.162648in}}%
\pgfpathlineto{\pgfqpoint{2.695702in}{1.109908in}}%
\pgfpathlineto{\pgfqpoint{2.803320in}{1.180694in}}%
\pgfpathlineto{\pgfqpoint{2.910937in}{1.237211in}}%
\pgfpathlineto{\pgfqpoint{3.018555in}{1.094370in}}%
\pgfpathlineto{\pgfqpoint{3.126172in}{1.084318in}}%
\pgfpathlineto{\pgfqpoint{3.233790in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{3.341407in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{3.449025in}{1.103127in}}%
\pgfpathlineto{\pgfqpoint{3.556642in}{1.126856in}}%
\pgfpathlineto{\pgfqpoint{3.664260in}{1.193270in}}%
\pgfpathlineto{\pgfqpoint{3.771877in}{1.081751in}}%
\pgfpathlineto{\pgfqpoint{3.879495in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{3.987112in}{0.490140in}}%
\pgfpathlineto{\pgfqpoint{4.094730in}{0.436558in}}%
\pgfpathlineto{\pgfqpoint{4.202348in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{4.309965in}{1.658159in}}%
\pgfpathlineto{\pgfqpoint{4.417583in}{2.380186in}}%
\pgfpathlineto{\pgfqpoint{4.525200in}{2.999939in}}%
\pgfpathlineto{\pgfqpoint{4.632818in}{4.257727in}}%
\pgfpathlineto{\pgfqpoint{4.740435in}{5.129174in}}%
\pgfpathlineto{\pgfqpoint{4.848053in}{6.269656in}}%
\pgfpathlineto{\pgfqpoint{4.955670in}{6.722102in}}%
\pgfpathlineto{\pgfqpoint{5.063288in}{6.641327in}}%
\pgfpathlineto{\pgfqpoint{5.170905in}{6.401521in}}%
\pgfpathlineto{\pgfqpoint{5.278523in}{4.670199in}}%
\pgfpathlineto{\pgfqpoint{5.386140in}{4.947124in}}%
\pgfpathlineto{\pgfqpoint{5.493758in}{4.906747in}}%
\pgfpathlineto{\pgfqpoint{5.601375in}{4.632429in}}%
\pgfpathlineto{\pgfqpoint{5.708993in}{3.337827in}}%
\pgfpathlineto{\pgfqpoint{5.816610in}{2.182468in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.450458in}}%
\pgfpathlineto{\pgfqpoint{6.031845in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{6.139463in}{0.957561in}}%
\pgfpathlineto{\pgfqpoint{6.247080in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{6.354698in}{0.955957in}}%
\pgfpathlineto{\pgfqpoint{6.462315in}{1.102015in}}%
\pgfpathlineto{\pgfqpoint{6.569933in}{1.466311in}}%
\pgfpathlineto{\pgfqpoint{6.677550in}{1.897004in}}%
\pgfpathlineto{\pgfqpoint{6.785168in}{2.754311in}}%
\pgfpathlineto{\pgfqpoint{6.892785in}{3.919098in}}%
\pgfpathlineto{\pgfqpoint{7.000403in}{4.856606in}}%
\pgfpathlineto{\pgfqpoint{7.108020in}{6.030409in}}%
\pgfpathlineto{\pgfqpoint{7.215638in}{6.194257in}}%
\pgfpathlineto{\pgfqpoint{7.323255in}{6.698191in}}%
\pgfpathlineto{\pgfqpoint{7.430873in}{6.750656in}}%
\pgfpathlineto{\pgfqpoint{7.538490in}{6.474311in}}%
\pgfpathlineto{\pgfqpoint{7.646108in}{5.942665in}}%
\pgfpathlineto{\pgfqpoint{7.753725in}{5.178755in}}%
\pgfpathlineto{\pgfqpoint{7.861343in}{4.059756in}}%
\pgfpathlineto{\pgfqpoint{7.968961in}{2.970456in}}%
\pgfpathlineto{\pgfqpoint{8.076578in}{2.126648in}}%
\pgfpathlineto{\pgfqpoint{8.184196in}{1.567719in}}%
\pgfpathlineto{\pgfqpoint{8.291813in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{8.399431in}{1.128889in}}%
\pgfpathlineto{\pgfqpoint{8.507048in}{0.937857in}}%
\pgfpathlineto{\pgfqpoint{8.614666in}{1.105900in}}%
\pgfpathlineto{\pgfqpoint{8.722283in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{8.829901in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{8.937518in}{2.437906in}}%
\pgfpathlineto{\pgfqpoint{9.045136in}{3.559348in}}%
\pgfpathlineto{\pgfqpoint{9.152753in}{4.987424in}}%
\pgfpathlineto{\pgfqpoint{9.260371in}{5.823804in}}%
\pgfpathlineto{\pgfqpoint{9.367988in}{6.502912in}}%
\pgfpathlineto{\pgfqpoint{9.475606in}{6.704130in}}%
\pgfpathlineto{\pgfqpoint{9.583223in}{6.799639in}}%
\pgfpathlineto{\pgfqpoint{9.690841in}{6.849484in}}%
\pgfpathlineto{\pgfqpoint{9.798458in}{6.759191in}}%
\pgfpathlineto{\pgfqpoint{9.906076in}{6.675330in}}%
\pgfpathlineto{\pgfqpoint{10.013693in}{6.185574in}}%
\pgfpathlineto{\pgfqpoint{10.121311in}{5.688487in}}%
\pgfpathlineto{\pgfqpoint{10.228928in}{4.599195in}}%
\pgfpathlineto{\pgfqpoint{10.336546in}{3.451225in}}%
\pgfpathlineto{\pgfqpoint{10.444163in}{2.596732in}}%
\pgfpathlineto{\pgfqpoint{10.551781in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{10.659398in}{1.476016in}}%
\pgfpathlineto{\pgfqpoint{10.767016in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{10.874633in}{1.382366in}}%
\pgfpathlineto{\pgfqpoint{10.982251in}{1.406498in}}%
\pgfpathlineto{\pgfqpoint{11.089868in}{1.969192in}}%
\pgfpathlineto{\pgfqpoint{11.197486in}{2.876557in}}%
\pgfpathlineto{\pgfqpoint{11.305103in}{4.255872in}}%
\pgfpathlineto{\pgfqpoint{11.412721in}{5.254497in}}%
\pgfpathlineto{\pgfqpoint{11.520339in}{5.942177in}}%
\pgfpathlineto{\pgfqpoint{11.627956in}{6.370020in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{6.386475in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{6.386475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641678in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{6.713785in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{6.785893in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{6.858000in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{6.930107in}{1.776206in}}%
\pgfpathlineto{\pgfqpoint{7.002215in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{7.074322in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{7.146429in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{7.218537in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{7.290644in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{7.362751in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{7.434859in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{7.506966in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{7.579074in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{7.651181in}{2.623355in}}%
\pgfpathlineto{\pgfqpoint{7.723288in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{7.795396in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{7.867503in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{7.939610in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{8.011718in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{8.083825in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{8.155932in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{8.228040in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{8.300147in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{8.372254in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{8.444362in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{8.516469in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{8.588577in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{8.660684in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{8.732791in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{8.804899in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{8.877006in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{8.949113in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{9.021221in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{9.093328in}{1.564011in}}%
\pgfpathlineto{\pgfqpoint{9.165435in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{9.237543in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{9.309650in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{9.381757in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{9.453865in}{2.405767in}}%
\pgfpathlineto{\pgfqpoint{9.525972in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{9.598080in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{9.670187in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{9.742294in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{9.814402in}{2.656892in}}%
\pgfpathlineto{\pgfqpoint{9.886509in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{9.958616in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{10.030724in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{10.102831in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{10.174938in}{2.136105in}}%
\pgfpathlineto{\pgfqpoint{10.247046in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{10.319153in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{10.391260in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{10.463368in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{10.535475in}{1.247441in}}%
\pgfpathlineto{\pgfqpoint{10.607583in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{10.679690in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{10.751797in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{10.823905in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{10.896012in}{0.928916in}}%
\pgfpathlineto{\pgfqpoint{10.968119in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{11.040227in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{11.112334in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{11.184441in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{11.256549in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{11.328656in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{11.400763in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{11.472871in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{11.544978in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{11.617086in}{2.300316in}}%
\pgfpathlineto{\pgfqpoint{11.648718in}{2.469563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206912in}{2.473598in}}%
\pgfpathlineto{\pgfqpoint{0.296230in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{0.440445in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{0.584660in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{0.728874in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{0.873089in}{3.676422in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{1.161519in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{1.305733in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{1.449948in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{1.594163in}{1.974918in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{1.882592in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.026807in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.171022in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.315236in}{1.501423in}}%
\pgfpathlineto{\pgfqpoint{2.459451in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{2.603666in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{2.747880in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{2.892095in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{3.036310in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{3.180525in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{3.324739in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{3.468954in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{3.613169in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{3.757384in}{2.296178in}}%
\pgfpathlineto{\pgfqpoint{3.901598in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{4.045813in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{4.190028in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{4.334242in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{4.478457in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{4.622672in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{4.766887in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{4.911101in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{5.055316in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{5.199531in}{3.524374in}}%
\pgfpathlineto{\pgfqpoint{5.343745in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{5.487960in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{5.632175in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{5.776390in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{5.920604in}{2.537905in}}%
\pgfpathlineto{\pgfqpoint{6.064819in}{1.205511in}}%
\pgfpathlineto{\pgfqpoint{6.209034in}{1.205511in}}%
\pgfpathlineto{\pgfqpoint{6.353248in}{1.205511in}}%
\pgfpathlineto{\pgfqpoint{6.497463in}{1.205511in}}%
\pgfpathlineto{\pgfqpoint{6.641678in}{1.205511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.635579in}{1.205752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.202935in}{1.205752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.770291in}{2.529812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.337647in}{2.529812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.905002in}{3.468404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.472358in}{1.333462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.039714in}{1.333462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.607070in}{2.262957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.174426in}{2.262957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.741782in}{3.645160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.309138in}{1.531435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.876493in}{1.531435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.443849in}{2.024833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.011205in}{2.024833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.578561in}{3.708428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.145917in}{1.753581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.713273in}{1.753581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.280629in}{1.734320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.152016in}{1.734320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584660in}{3.676422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017304in}{1.974918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449948in}{1.974918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882592in}{1.501423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315236in}{1.501423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747880in}{3.604306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.180525in}{2.296178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613169in}{2.296178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045813in}{1.283124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478457in}{1.283124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911101in}{3.524374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343745in}{2.537905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776390in}{2.537905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.209034in}{1.205511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641678in}{1.205511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.216912in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.638718in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.216912in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{11.638718in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.764613in}{5.842523in}}%
\pgfpathlineto{\pgfqpoint{11.444273in}{5.842523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.499829in}{5.842523in}}{\pgfqpoint{11.499829in}{5.898079in}}%
\pgfpathlineto{\pgfqpoint{11.499829in}{7.445278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.499829in}{7.500834in}}{\pgfqpoint{11.444273in}{7.500834in}}%
\pgfpathlineto{\pgfqpoint{8.764613in}{7.500834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.709057in}{7.500834in}}{\pgfqpoint{8.709057in}{7.445278in}}%
\pgfpathlineto{\pgfqpoint{8.709057in}{5.898079in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.709057in}{5.842523in}}{\pgfqpoint{8.764613in}{5.842523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.820168in}{7.288106in}}%
\pgfpathlineto{\pgfqpoint{9.375724in}{7.288106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.597946in,y=7.190884in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont MR-DGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{18.500000pt}{8.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.820168in}{6.895176in}}%
\pgfpathlineto{\pgfqpoint{9.375724in}{6.895176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.104167in}{-0.104167in}}{\pgfqpoint{0.104167in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.104167in}{-0.104167in}}%
\pgfpathlineto{\pgfqpoint{0.104167in}{-0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.097946in}{6.895176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.597946in,y=6.797953in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont VBagg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.820168in}{6.498990in}}%
\pgfpathlineto{\pgfqpoint{9.375724in}{6.498990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.597946in,y=6.401768in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont MR-GPRN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{8.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.820168in}{6.106059in}}%
\pgfpathlineto{\pgfqpoint{9.375724in}{6.106059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.597946in,y=6.008837in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont DGP-Cascade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716782in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{3.855671in}{1.651116in}}%
\pgfpathmoveto{\pgfqpoint{3.716782in}{1.651116in}}%
\pgfpathlineto{\pgfqpoint{3.855671in}{1.512227in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818762in}{0.985485in}}%
\pgfpathlineto{\pgfqpoint{3.957651in}{1.124374in}}%
\pgfpathmoveto{\pgfqpoint{3.818762in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{3.957651in}{0.985485in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920743in}{0.936457in}}%
\pgfpathlineto{\pgfqpoint{4.059632in}{1.075345in}}%
\pgfpathmoveto{\pgfqpoint{3.920743in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{4.059632in}{0.936457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022723in}{1.220282in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{1.359171in}}%
\pgfpathmoveto{\pgfqpoint{4.022723in}{1.359171in}}%
\pgfpathlineto{\pgfqpoint{4.161612in}{1.220282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124704in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{4.263593in}{1.680622in}}%
\pgfpathmoveto{\pgfqpoint{4.124704in}{1.680622in}}%
\pgfpathlineto{\pgfqpoint{4.263593in}{1.541733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226684in}{1.768367in}}%
\pgfpathlineto{\pgfqpoint{4.365573in}{1.907256in}}%
\pgfpathmoveto{\pgfqpoint{4.226684in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{4.365573in}{1.768367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328664in}{2.743017in}}%
\pgfpathlineto{\pgfqpoint{4.467553in}{2.881906in}}%
\pgfpathmoveto{\pgfqpoint{4.328664in}{2.881906in}}%
\pgfpathlineto{\pgfqpoint{4.467553in}{2.743017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430645in}{3.447877in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{3.586766in}}%
\pgfpathmoveto{\pgfqpoint{4.430645in}{3.586766in}}%
\pgfpathlineto{\pgfqpoint{4.569534in}{3.447877in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{4.327944in}}%
\pgfpathlineto{\pgfqpoint{4.671514in}{4.466833in}}%
\pgfpathmoveto{\pgfqpoint{4.532625in}{4.466833in}}%
\pgfpathlineto{\pgfqpoint{4.671514in}{4.327944in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634606in}{5.228356in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{5.367245in}}%
\pgfpathmoveto{\pgfqpoint{4.634606in}{5.367245in}}%
\pgfpathlineto{\pgfqpoint{4.773495in}{5.228356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736586in}{5.928210in}}%
\pgfpathlineto{\pgfqpoint{4.875475in}{6.067099in}}%
\pgfpathmoveto{\pgfqpoint{4.736586in}{6.067099in}}%
\pgfpathlineto{\pgfqpoint{4.875475in}{5.928210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838566in}{6.657569in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{6.796458in}}%
\pgfpathmoveto{\pgfqpoint{4.838566in}{6.796458in}}%
\pgfpathlineto{\pgfqpoint{4.977455in}{6.657569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940547in}{6.930685in}}%
\pgfpathlineto{\pgfqpoint{5.079436in}{7.069573in}}%
\pgfpathmoveto{\pgfqpoint{4.940547in}{7.069573in}}%
\pgfpathlineto{\pgfqpoint{5.079436in}{6.930685in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042527in}{6.971154in}}%
\pgfpathlineto{\pgfqpoint{5.181416in}{7.110043in}}%
\pgfpathmoveto{\pgfqpoint{5.042527in}{7.110043in}}%
\pgfpathlineto{\pgfqpoint{5.181416in}{6.971154in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144508in}{6.880794in}}%
\pgfpathlineto{\pgfqpoint{5.283397in}{7.019683in}}%
\pgfpathmoveto{\pgfqpoint{5.144508in}{7.019683in}}%
\pgfpathlineto{\pgfqpoint{5.283397in}{6.880794in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.246488in}{6.498963in}}%
\pgfpathlineto{\pgfqpoint{5.385377in}{6.637852in}}%
\pgfpathmoveto{\pgfqpoint{5.246488in}{6.637852in}}%
\pgfpathlineto{\pgfqpoint{5.385377in}{6.498963in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348469in}{6.064649in}}%
\pgfpathlineto{\pgfqpoint{5.487357in}{6.203538in}}%
\pgfpathmoveto{\pgfqpoint{5.348469in}{6.203538in}}%
\pgfpathlineto{\pgfqpoint{5.487357in}{6.064649in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450449in}{5.117421in}}%
\pgfpathlineto{\pgfqpoint{5.589338in}{5.256310in}}%
\pgfpathmoveto{\pgfqpoint{5.450449in}{5.256310in}}%
\pgfpathlineto{\pgfqpoint{5.589338in}{5.117421in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552429in}{4.340636in}}%
\pgfpathlineto{\pgfqpoint{5.691318in}{4.479525in}}%
\pgfpathmoveto{\pgfqpoint{5.552429in}{4.479525in}}%
\pgfpathlineto{\pgfqpoint{5.691318in}{4.340636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.654410in}{3.323159in}}%
\pgfpathlineto{\pgfqpoint{5.793299in}{3.462048in}}%
\pgfpathmoveto{\pgfqpoint{5.654410in}{3.462048in}}%
\pgfpathlineto{\pgfqpoint{5.793299in}{3.323159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756390in}{2.277537in}}%
\pgfpathlineto{\pgfqpoint{5.895279in}{2.416426in}}%
\pgfpathmoveto{\pgfqpoint{5.756390in}{2.416426in}}%
\pgfpathlineto{\pgfqpoint{5.895279in}{2.277537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858371in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{5.997259in}{2.078217in}}%
\pgfpathmoveto{\pgfqpoint{5.858371in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{5.997259in}{1.939328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.960351in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{6.099240in}{1.536484in}}%
\pgfpathmoveto{\pgfqpoint{5.960351in}{1.536484in}}%
\pgfpathlineto{\pgfqpoint{6.099240in}{1.397595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.062331in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{6.201220in}{0.981955in}}%
\pgfpathmoveto{\pgfqpoint{6.062331in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{6.201220in}{0.843066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.164312in}{1.095044in}}%
\pgfpathlineto{\pgfqpoint{6.303201in}{1.233933in}}%
\pgfpathmoveto{\pgfqpoint{6.164312in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{6.303201in}{1.095044in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266292in}{0.768736in}}%
\pgfpathlineto{\pgfqpoint{6.405181in}{0.907625in}}%
\pgfpathmoveto{\pgfqpoint{6.266292in}{0.907625in}}%
\pgfpathlineto{\pgfqpoint{6.405181in}{0.768736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368273in}{1.322255in}}%
\pgfpathlineto{\pgfqpoint{6.507161in}{1.461144in}}%
\pgfpathmoveto{\pgfqpoint{6.368273in}{1.461144in}}%
\pgfpathlineto{\pgfqpoint{6.507161in}{1.322255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.470253in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{6.609142in}{2.010182in}}%
\pgfpathmoveto{\pgfqpoint{6.470253in}{2.010182in}}%
\pgfpathlineto{\pgfqpoint{6.609142in}{1.871293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572233in}{2.821656in}}%
\pgfpathlineto{\pgfqpoint{6.711122in}{2.960545in}}%
\pgfpathmoveto{\pgfqpoint{6.572233in}{2.960545in}}%
\pgfpathlineto{\pgfqpoint{6.711122in}{2.821656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.674214in}{3.654595in}}%
\pgfpathlineto{\pgfqpoint{6.813103in}{3.793484in}}%
\pgfpathmoveto{\pgfqpoint{6.674214in}{3.793484in}}%
\pgfpathlineto{\pgfqpoint{6.813103in}{3.654595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.776194in}{4.367324in}}%
\pgfpathlineto{\pgfqpoint{6.915083in}{4.506213in}}%
\pgfpathmoveto{\pgfqpoint{6.776194in}{4.506213in}}%
\pgfpathlineto{\pgfqpoint{6.915083in}{4.367324in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.878175in}{5.231412in}}%
\pgfpathlineto{\pgfqpoint{7.017064in}{5.370301in}}%
\pgfpathmoveto{\pgfqpoint{6.878175in}{5.370301in}}%
\pgfpathlineto{\pgfqpoint{7.017064in}{5.231412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.980155in}{5.807331in}}%
\pgfpathlineto{\pgfqpoint{7.119044in}{5.946220in}}%
\pgfpathmoveto{\pgfqpoint{6.980155in}{5.946220in}}%
\pgfpathlineto{\pgfqpoint{7.119044in}{5.807331in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.082135in}{6.239888in}}%
\pgfpathlineto{\pgfqpoint{7.221024in}{6.378777in}}%
\pgfpathmoveto{\pgfqpoint{7.082135in}{6.378777in}}%
\pgfpathlineto{\pgfqpoint{7.221024in}{6.239888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.184116in}{6.796636in}}%
\pgfpathlineto{\pgfqpoint{7.323005in}{6.935525in}}%
\pgfpathmoveto{\pgfqpoint{7.184116in}{6.935525in}}%
\pgfpathlineto{\pgfqpoint{7.323005in}{6.796636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286096in}{6.975353in}}%
\pgfpathlineto{\pgfqpoint{7.424985in}{7.114242in}}%
\pgfpathmoveto{\pgfqpoint{7.286096in}{7.114242in}}%
\pgfpathlineto{\pgfqpoint{7.424985in}{6.975353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388077in}{6.975123in}}%
\pgfpathlineto{\pgfqpoint{7.526966in}{7.114012in}}%
\pgfpathmoveto{\pgfqpoint{7.388077in}{7.114012in}}%
\pgfpathlineto{\pgfqpoint{7.526966in}{6.975123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490057in}{6.601392in}}%
\pgfpathlineto{\pgfqpoint{7.628946in}{6.740281in}}%
\pgfpathmoveto{\pgfqpoint{7.490057in}{6.740281in}}%
\pgfpathlineto{\pgfqpoint{7.628946in}{6.601392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.592037in}{5.827702in}}%
\pgfpathlineto{\pgfqpoint{7.730926in}{5.966591in}}%
\pgfpathmoveto{\pgfqpoint{7.592037in}{5.966591in}}%
\pgfpathlineto{\pgfqpoint{7.730926in}{5.827702in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.694018in}{5.098404in}}%
\pgfpathlineto{\pgfqpoint{7.832907in}{5.237293in}}%
\pgfpathmoveto{\pgfqpoint{7.694018in}{5.237293in}}%
\pgfpathlineto{\pgfqpoint{7.832907in}{5.098404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.795998in}{4.165734in}}%
\pgfpathlineto{\pgfqpoint{7.934887in}{4.304623in}}%
\pgfpathmoveto{\pgfqpoint{7.795998in}{4.304623in}}%
\pgfpathlineto{\pgfqpoint{7.934887in}{4.165734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.897979in}{3.245988in}}%
\pgfpathlineto{\pgfqpoint{8.036868in}{3.384877in}}%
\pgfpathmoveto{\pgfqpoint{7.897979in}{3.384877in}}%
\pgfpathlineto{\pgfqpoint{8.036868in}{3.245988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.999959in}{2.374480in}}%
\pgfpathlineto{\pgfqpoint{8.138848in}{2.513369in}}%
\pgfpathmoveto{\pgfqpoint{7.999959in}{2.513369in}}%
\pgfpathlineto{\pgfqpoint{8.138848in}{2.374480in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.101940in}{2.092796in}}%
\pgfpathlineto{\pgfqpoint{8.240828in}{2.231685in}}%
\pgfpathmoveto{\pgfqpoint{8.101940in}{2.231685in}}%
\pgfpathlineto{\pgfqpoint{8.240828in}{2.092796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.203920in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{8.342809in}{1.363604in}}%
\pgfpathmoveto{\pgfqpoint{8.203920in}{1.363604in}}%
\pgfpathlineto{\pgfqpoint{8.342809in}{1.224715in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305900in}{0.878286in}}%
\pgfpathlineto{\pgfqpoint{8.444789in}{1.017175in}}%
\pgfpathmoveto{\pgfqpoint{8.305900in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{8.444789in}{0.878286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.407881in}{0.662540in}}%
\pgfpathlineto{\pgfqpoint{8.546770in}{0.801429in}}%
\pgfpathmoveto{\pgfqpoint{8.407881in}{0.801429in}}%
\pgfpathlineto{\pgfqpoint{8.546770in}{0.662540in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.509861in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{8.648750in}{1.183953in}}%
\pgfpathmoveto{\pgfqpoint{8.509861in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{8.648750in}{1.045064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.611842in}{1.122704in}}%
\pgfpathlineto{\pgfqpoint{8.750730in}{1.261593in}}%
\pgfpathmoveto{\pgfqpoint{8.611842in}{1.261593in}}%
\pgfpathlineto{\pgfqpoint{8.750730in}{1.122704in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.216912in}{0.271667in}}{\pgfqpoint{11.421806in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.713822in}{1.874069in}}%
\pgfpathlineto{\pgfqpoint{8.852711in}{2.012957in}}%
\pgfpathmoveto{\pgfqpoint{8.713822in}{2.012957in}}%
\pgfpathlineto{\pgfqpoint{8.852711in}{1.874069in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/compare_corrected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/ohamelijnck/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/ohamelijnck/anaconda3/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.639753in}{7.639723in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.639753in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.639753in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.639723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{0.306132in}{7.639723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.306132in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306132in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910051in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{1.910051in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.910051in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513969in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{3.513969in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513969in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117888in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{5.117888in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.117888in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.721807in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{6.721807in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.721807in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.325725in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{8.325725in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.325725in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929644in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{9.929644in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.929644in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533563in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.533563in,y=0.139723in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.216987in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{1.309422in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{1.309422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=1.254741in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{2.347176in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{2.347176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=2.292495in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{3.384930in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{3.384930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=3.330249in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{4.422684in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{4.422684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=4.368004in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{5.460439in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{5.460439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=5.405758in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{6.498193in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{6.498193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=6.443512in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{7.535947in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{7.535947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.089220in,y=7.481267in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.297787in}{0.823568in}}%
\pgfpathlineto{\pgfqpoint{-1.297787in}{2.517671in}}%
\pgfpathlineto{\pgfqpoint{-1.265644in}{2.512955in}}%
\pgfpathlineto{\pgfqpoint{-1.233501in}{2.509433in}}%
\pgfpathlineto{\pgfqpoint{-1.201359in}{2.507104in}}%
\pgfpathlineto{\pgfqpoint{-1.169216in}{2.505945in}}%
\pgfpathlineto{\pgfqpoint{-1.137073in}{2.505956in}}%
\pgfpathlineto{\pgfqpoint{-1.104931in}{2.507131in}}%
\pgfpathlineto{\pgfqpoint{-1.072788in}{2.509453in}}%
\pgfpathlineto{\pgfqpoint{-1.040645in}{2.512908in}}%
\pgfpathlineto{\pgfqpoint{-1.008503in}{2.517492in}}%
\pgfpathlineto{\pgfqpoint{-0.976360in}{2.523188in}}%
\pgfpathlineto{\pgfqpoint{-0.944217in}{2.529983in}}%
\pgfpathlineto{\pgfqpoint{-0.912075in}{2.537851in}}%
\pgfpathlineto{\pgfqpoint{-0.879932in}{2.546785in}}%
\pgfpathlineto{\pgfqpoint{-0.847789in}{2.556792in}}%
\pgfpathlineto{\pgfqpoint{-0.815647in}{2.567825in}}%
\pgfpathlineto{\pgfqpoint{-0.783504in}{2.579883in}}%
\pgfpathlineto{\pgfqpoint{-0.751362in}{2.592957in}}%
\pgfpathlineto{\pgfqpoint{-0.719219in}{2.607027in}}%
\pgfpathlineto{\pgfqpoint{-0.687076in}{2.622079in}}%
\pgfpathlineto{\pgfqpoint{-0.654934in}{2.638091in}}%
\pgfpathlineto{\pgfqpoint{-0.622791in}{2.655055in}}%
\pgfpathlineto{\pgfqpoint{-0.590648in}{2.672954in}}%
\pgfpathlineto{\pgfqpoint{-0.558506in}{2.691777in}}%
\pgfpathlineto{\pgfqpoint{-0.526363in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{-0.494220in}{2.732148in}}%
\pgfpathlineto{\pgfqpoint{-0.462078in}{2.753664in}}%
\pgfpathlineto{\pgfqpoint{-0.429935in}{2.776048in}}%
\pgfpathlineto{\pgfqpoint{-0.397792in}{2.799295in}}%
\pgfpathlineto{\pgfqpoint{-0.365650in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{-0.333507in}{2.848308in}}%
\pgfpathlineto{\pgfqpoint{-0.301364in}{2.874044in}}%
\pgfpathlineto{\pgfqpoint{-0.269222in}{2.900588in}}%
\pgfpathlineto{\pgfqpoint{-0.237079in}{2.927919in}}%
\pgfpathlineto{\pgfqpoint{-0.204936in}{2.956046in}}%
\pgfpathlineto{\pgfqpoint{-0.172794in}{2.984942in}}%
\pgfpathlineto{\pgfqpoint{-0.140651in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{-0.108508in}{3.044999in}}%
\pgfpathlineto{\pgfqpoint{-0.076366in}{3.076151in}}%
\pgfpathlineto{\pgfqpoint{-0.044223in}{3.108031in}}%
\pgfpathlineto{\pgfqpoint{-0.012080in}{3.140606in}}%
\pgfpathlineto{\pgfqpoint{0.020062in}{3.173901in}}%
\pgfpathlineto{\pgfqpoint{0.052205in}{3.207888in}}%
\pgfpathlineto{\pgfqpoint{0.084348in}{3.242552in}}%
\pgfpathlineto{\pgfqpoint{0.116490in}{3.277867in}}%
\pgfpathlineto{\pgfqpoint{0.148633in}{3.313865in}}%
\pgfpathlineto{\pgfqpoint{0.180776in}{3.350508in}}%
\pgfpathlineto{\pgfqpoint{0.212918in}{3.387773in}}%
\pgfpathlineto{\pgfqpoint{0.245061in}{3.425654in}}%
\pgfpathlineto{\pgfqpoint{0.277204in}{3.464173in}}%
\pgfpathlineto{\pgfqpoint{0.309346in}{3.503256in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{3.542944in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{3.583183in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{3.623987in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{3.665341in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{3.707213in}}%
\pgfpathlineto{\pgfqpoint{0.502202in}{3.749620in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{3.792493in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{3.835886in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{3.879739in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.924025in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{3.968780in}}%
\pgfpathlineto{\pgfqpoint{0.695058in}{4.013954in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{4.059530in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{4.105503in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{4.151838in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{4.198528in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{4.245564in}}%
\pgfpathlineto{\pgfqpoint{0.887914in}{4.292894in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{4.340564in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{4.388488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{4.436693in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{4.485115in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{4.533761in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{4.582643in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{4.631683in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{4.680893in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{4.730246in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{4.779712in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{4.829305in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{4.878946in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{4.928655in}}%
\pgfpathlineto{\pgfqpoint{1.337911in}{4.978394in}}%
\pgfpathlineto{\pgfqpoint{1.370054in}{5.028155in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{5.077901in}}%
\pgfpathlineto{\pgfqpoint{1.434339in}{5.127604in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{5.177281in}}%
\pgfpathlineto{\pgfqpoint{1.498625in}{5.226854in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{5.276329in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{5.325698in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{5.374914in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{5.423954in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{5.472798in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{5.521451in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{5.569848in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{5.617995in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{5.665843in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{5.713392in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{5.760610in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{5.807493in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{5.854005in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{5.900114in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{5.945785in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{5.991033in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{6.035803in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{6.080118in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{6.123913in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{6.167177in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{6.209914in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{6.252074in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{6.293644in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{6.334598in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{6.374935in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{6.414630in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{6.453638in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{6.491971in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{6.529616in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{6.566520in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{6.602697in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{6.638125in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{6.672757in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{6.706615in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{6.739657in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{6.771882in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{6.803274in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{6.833825in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{6.863502in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{6.920186in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{6.947185in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{6.973276in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{6.998421in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{7.022633in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{7.045885in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{7.068162in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{7.089476in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{7.109812in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{7.129166in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{7.147509in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{7.164859in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{7.181177in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{7.196462in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{7.210733in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{7.223982in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{7.236175in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{7.247324in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{7.257427in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{7.266485in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{7.274473in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{7.281411in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{7.287265in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{7.292083in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{7.295803in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{7.298480in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{7.300101in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{7.300634in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{7.300115in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{7.298516in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{7.295858in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{7.292140in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{7.287386in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{7.281561in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{7.274695in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{7.266773in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{7.257791in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{7.247792in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{7.236759in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{7.224685in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{7.211604in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{7.197509in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{7.182428in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{7.166307in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{7.149211in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{7.131119in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{7.112077in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{7.092046in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{7.071095in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{7.049184in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{7.026328in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{7.002547in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.977848in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{6.952284in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{6.925778in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{6.898419in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{6.870215in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{6.841126in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{6.811223in}}%
\pgfpathlineto{\pgfqpoint{4.712890in}{6.780481in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{6.748932in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{6.716575in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{6.683459in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{6.649550in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{6.614890in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{6.579501in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{6.543382in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{6.506557in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{6.469028in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{6.430855in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{6.392003in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{6.352501in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{6.312386in}}%
\pgfpathlineto{\pgfqpoint{5.162888in}{6.271654in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{6.230324in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{6.188403in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{6.145978in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{6.102983in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{6.059463in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{6.015424in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{5.970941in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{5.925952in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{5.880527in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{5.834670in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{5.788396in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{5.741740in}}%
\pgfpathlineto{\pgfqpoint{5.580742in}{5.694699in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{5.647307in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{5.599564in}}%
\pgfpathlineto{\pgfqpoint{5.677170in}{5.551508in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{5.503153in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{5.454511in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{5.405623in}}%
\pgfpathlineto{\pgfqpoint{5.805741in}{5.356476in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{5.307096in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{5.257535in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{5.207768in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{5.157853in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{5.107785in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{5.057591in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{5.007261in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{4.956868in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{4.906406in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{4.855879in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{4.805337in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{4.754742in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{4.704181in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{4.653628in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{4.603134in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{4.552710in}}%
\pgfpathlineto{\pgfqpoint{6.352166in}{4.502357in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{4.452083in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{4.401939in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{4.351933in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{4.302067in}}%
\pgfpathlineto{\pgfqpoint{6.512879in}{4.252383in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{4.202895in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{4.153630in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{4.104568in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{4.055742in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{4.007173in}}%
\pgfpathlineto{\pgfqpoint{6.705735in}{3.958925in}}%
\pgfpathlineto{\pgfqpoint{6.737878in}{3.910950in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{3.863283in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{3.815943in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.768973in}}%
\pgfpathlineto{\pgfqpoint{6.866449in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{3.676103in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{3.630274in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{3.584848in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{3.539849in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{3.495307in}}%
\pgfpathlineto{\pgfqpoint{7.059304in}{3.451245in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{3.407617in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{3.321912in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{3.279833in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{3.238315in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{3.197353in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{3.156941in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{3.117123in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{3.077902in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{3.039284in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{3.001304in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{2.891282in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.855940in}}%
\pgfpathlineto{\pgfqpoint{7.573587in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.787368in}}%
\pgfpathlineto{\pgfqpoint{7.637872in}{2.754147in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{2.721645in}}%
\pgfpathlineto{\pgfqpoint{7.702158in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{2.658936in}}%
\pgfpathlineto{\pgfqpoint{7.766443in}{2.628710in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{2.599258in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{2.570605in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{2.542741in}}%
\pgfpathlineto{\pgfqpoint{7.895014in}{2.515694in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{2.489475in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{2.439525in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{2.415822in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{2.392957in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{2.370974in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{2.349893in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{2.310302in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{2.274343in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{2.257750in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{2.242032in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{2.213430in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{2.200526in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{2.167551in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{2.158471in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{2.150347in}}%
\pgfpathlineto{\pgfqpoint{8.602152in}{2.143180in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{2.136999in}}%
\pgfpathlineto{\pgfqpoint{8.666437in}{2.131801in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{2.127558in}}%
\pgfpathlineto{\pgfqpoint{8.730723in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{2.122039in}}%
\pgfpathlineto{\pgfqpoint{8.795008in}{2.120734in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{2.120429in}}%
\pgfpathlineto{\pgfqpoint{8.859293in}{2.121130in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{2.122789in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{2.125438in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{2.129077in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{2.153496in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{2.171581in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{2.182111in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{2.193578in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{2.219467in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{2.233843in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{2.249177in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{2.265464in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{2.282678in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{2.300847in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{2.319971in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{2.339973in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{2.360941in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{2.382807in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{2.405568in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{2.429207in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{2.453770in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{2.505473in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{2.532613in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{2.560611in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{2.589419in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{2.619083in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{2.649554in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{2.712888in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{2.745723in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{2.813691in}}%
\pgfpathlineto{\pgfqpoint{10.080714in}{2.848784in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.884605in}}%
\pgfpathlineto{\pgfqpoint{10.145000in}{2.921142in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{2.958360in}}%
\pgfpathlineto{\pgfqpoint{10.209285in}{2.996249in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{3.034826in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{3.074037in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{3.113890in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{3.154353in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{3.237045in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{3.279285in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{3.322033in}}%
\pgfpathlineto{\pgfqpoint{10.498569in}{3.365338in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{3.409140in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{3.498222in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{3.543461in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{3.589153in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{3.635240in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{3.681745in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{3.728611in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{3.775866in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{3.823438in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.871346in}}%
\pgfpathlineto{\pgfqpoint{10.884281in}{3.919582in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{3.968061in}}%
\pgfpathlineto{\pgfqpoint{10.948566in}{4.016822in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{4.065823in}}%
\pgfpathlineto{\pgfqpoint{11.012851in}{4.115035in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{4.164462in}}%
\pgfpathlineto{\pgfqpoint{11.077137in}{4.214061in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{4.263813in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{4.313719in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{4.363749in}}%
\pgfpathlineto{\pgfqpoint{11.205707in}{4.413857in}}%
\pgfpathlineto{\pgfqpoint{11.237850in}{4.464065in}}%
\pgfpathlineto{\pgfqpoint{11.269993in}{4.514295in}}%
\pgfpathlineto{\pgfqpoint{11.302135in}{4.564577in}}%
\pgfpathlineto{\pgfqpoint{11.334278in}{4.614872in}}%
\pgfpathlineto{\pgfqpoint{11.366421in}{4.665135in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{4.715403in}}%
\pgfpathlineto{\pgfqpoint{11.430706in}{4.765617in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{4.815739in}}%
\pgfpathlineto{\pgfqpoint{11.494991in}{4.865780in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{4.915715in}}%
\pgfpathlineto{\pgfqpoint{11.559277in}{4.965515in}}%
\pgfpathlineto{\pgfqpoint{11.591419in}{5.015141in}}%
\pgfpathlineto{\pgfqpoint{11.623562in}{5.064621in}}%
\pgfpathlineto{\pgfqpoint{11.655705in}{5.113872in}}%
\pgfpathlineto{\pgfqpoint{11.687847in}{5.162945in}}%
\pgfpathlineto{\pgfqpoint{11.719990in}{5.211766in}}%
\pgfpathlineto{\pgfqpoint{11.752133in}{5.260336in}}%
\pgfpathlineto{\pgfqpoint{11.784275in}{5.308616in}}%
\pgfpathlineto{\pgfqpoint{11.816418in}{5.356595in}}%
\pgfpathlineto{\pgfqpoint{11.848561in}{5.404269in}}%
\pgfpathlineto{\pgfqpoint{11.880703in}{5.451633in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{5.498596in}}%
\pgfpathlineto{\pgfqpoint{11.944989in}{5.545215in}}%
\pgfpathlineto{\pgfqpoint{11.977131in}{5.591414in}}%
\pgfpathlineto{\pgfqpoint{12.009274in}{5.637222in}}%
\pgfpathlineto{\pgfqpoint{12.041417in}{5.682584in}}%
\pgfpathlineto{\pgfqpoint{12.073559in}{5.727480in}}%
\pgfpathlineto{\pgfqpoint{12.105702in}{5.771931in}}%
\pgfpathlineto{\pgfqpoint{12.137844in}{5.815895in}}%
\pgfpathlineto{\pgfqpoint{12.169987in}{5.859322in}}%
\pgfpathlineto{\pgfqpoint{12.202130in}{5.902250in}}%
\pgfpathlineto{\pgfqpoint{12.234272in}{5.944613in}}%
\pgfpathlineto{\pgfqpoint{12.266415in}{5.986427in}}%
\pgfpathlineto{\pgfqpoint{12.298558in}{6.027670in}}%
\pgfpathlineto{\pgfqpoint{12.330700in}{6.068307in}}%
\pgfpathlineto{\pgfqpoint{12.362843in}{6.108332in}}%
\pgfpathlineto{\pgfqpoint{12.394986in}{6.147734in}}%
\pgfpathlineto{\pgfqpoint{12.427128in}{6.186499in}}%
\pgfpathlineto{\pgfqpoint{12.459271in}{6.224591in}}%
\pgfpathlineto{\pgfqpoint{12.491414in}{6.262001in}}%
\pgfpathlineto{\pgfqpoint{12.523556in}{6.298705in}}%
\pgfpathlineto{\pgfqpoint{12.555699in}{6.334731in}}%
\pgfpathlineto{\pgfqpoint{12.587842in}{6.370005in}}%
\pgfpathlineto{\pgfqpoint{12.619984in}{6.404555in}}%
\pgfpathlineto{\pgfqpoint{12.652127in}{6.438332in}}%
\pgfpathlineto{\pgfqpoint{12.684270in}{6.471380in}}%
\pgfpathlineto{\pgfqpoint{12.716412in}{6.503606in}}%
\pgfpathlineto{\pgfqpoint{12.748555in}{6.535068in}}%
\pgfpathlineto{\pgfqpoint{12.780698in}{6.565721in}}%
\pgfpathlineto{\pgfqpoint{12.812840in}{6.595544in}}%
\pgfpathlineto{\pgfqpoint{12.844983in}{6.624540in}}%
\pgfpathlineto{\pgfqpoint{12.877126in}{6.652704in}}%
\pgfpathlineto{\pgfqpoint{12.909268in}{6.680009in}}%
\pgfpathlineto{\pgfqpoint{12.941411in}{6.706467in}}%
\pgfpathlineto{\pgfqpoint{12.973554in}{6.732005in}}%
\pgfpathlineto{\pgfqpoint{13.005696in}{6.756707in}}%
\pgfpathlineto{\pgfqpoint{13.037839in}{6.780500in}}%
\pgfpathlineto{\pgfqpoint{13.069982in}{6.803385in}}%
\pgfpathlineto{\pgfqpoint{13.102124in}{6.825375in}}%
\pgfpathlineto{\pgfqpoint{13.134267in}{6.846458in}}%
\pgfpathlineto{\pgfqpoint{13.166410in}{6.866600in}}%
\pgfpathlineto{\pgfqpoint{13.198552in}{6.885840in}}%
\pgfpathlineto{\pgfqpoint{13.230695in}{6.904117in}}%
\pgfpathlineto{\pgfqpoint{13.262838in}{6.921480in}}%
\pgfpathlineto{\pgfqpoint{13.294980in}{6.937906in}}%
\pgfpathlineto{\pgfqpoint{13.327123in}{6.953365in}}%
\pgfpathlineto{\pgfqpoint{13.359265in}{6.967871in}}%
\pgfpathlineto{\pgfqpoint{13.391408in}{6.981466in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{6.994106in}}%
\pgfpathlineto{\pgfqpoint{13.455693in}{7.005775in}}%
\pgfpathlineto{\pgfqpoint{13.487836in}{7.016527in}}%
\pgfpathlineto{\pgfqpoint{13.519979in}{7.026327in}}%
\pgfpathlineto{\pgfqpoint{13.552121in}{7.035192in}}%
\pgfpathlineto{\pgfqpoint{13.584264in}{7.043102in}}%
\pgfpathlineto{\pgfqpoint{13.616407in}{7.050109in}}%
\pgfpathlineto{\pgfqpoint{13.648549in}{7.056160in}}%
\pgfpathlineto{\pgfqpoint{13.680692in}{7.061317in}}%
\pgfpathlineto{\pgfqpoint{13.712835in}{7.065547in}}%
\pgfpathlineto{\pgfqpoint{13.744977in}{7.068897in}}%
\pgfpathlineto{\pgfqpoint{13.777120in}{7.071347in}}%
\pgfpathlineto{\pgfqpoint{13.809263in}{7.072910in}}%
\pgfpathlineto{\pgfqpoint{13.841405in}{7.073591in}}%
\pgfpathlineto{\pgfqpoint{13.873548in}{7.073429in}}%
\pgfpathlineto{\pgfqpoint{13.905691in}{7.072458in}}%
\pgfpathlineto{\pgfqpoint{13.937833in}{7.070642in}}%
\pgfpathlineto{\pgfqpoint{13.969976in}{7.068011in}}%
\pgfpathlineto{\pgfqpoint{14.002119in}{7.064631in}}%
\pgfpathlineto{\pgfqpoint{14.034261in}{7.060474in}}%
\pgfpathlineto{\pgfqpoint{14.066404in}{7.055557in}}%
\pgfpathlineto{\pgfqpoint{14.098547in}{7.049909in}}%
\pgfpathlineto{\pgfqpoint{14.130689in}{7.043589in}}%
\pgfpathlineto{\pgfqpoint{14.162832in}{7.036568in}}%
\pgfpathlineto{\pgfqpoint{14.194975in}{7.028909in}}%
\pgfpathlineto{\pgfqpoint{14.227117in}{7.020627in}}%
\pgfpathlineto{\pgfqpoint{14.259260in}{7.011735in}}%
\pgfpathlineto{\pgfqpoint{14.291403in}{7.002278in}}%
\pgfpathlineto{\pgfqpoint{14.323545in}{6.992289in}}%
\pgfpathlineto{\pgfqpoint{14.355688in}{6.981767in}}%
\pgfpathlineto{\pgfqpoint{14.387831in}{6.970764in}}%
\pgfpathlineto{\pgfqpoint{14.419973in}{6.959298in}}%
\pgfpathlineto{\pgfqpoint{14.452116in}{6.947458in}}%
\pgfpathlineto{\pgfqpoint{14.484259in}{6.935161in}}%
\pgfpathlineto{\pgfqpoint{14.516401in}{6.922552in}}%
\pgfpathlineto{\pgfqpoint{14.548544in}{6.909614in}}%
\pgfpathlineto{\pgfqpoint{14.580687in}{6.896376in}}%
\pgfpathlineto{\pgfqpoint{14.612829in}{6.882848in}}%
\pgfpathlineto{\pgfqpoint{14.644972in}{6.869050in}}%
\pgfpathlineto{\pgfqpoint{14.677114in}{6.855100in}}%
\pgfpathlineto{\pgfqpoint{14.709257in}{6.840960in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{6.826678in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{5.120129in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{5.120129in}}%
\pgfpathlineto{\pgfqpoint{14.709257in}{5.152561in}}%
\pgfpathlineto{\pgfqpoint{14.677114in}{5.183698in}}%
\pgfpathlineto{\pgfqpoint{14.644972in}{5.213588in}}%
\pgfpathlineto{\pgfqpoint{14.612829in}{5.242151in}}%
\pgfpathlineto{\pgfqpoint{14.580687in}{5.269487in}}%
\pgfpathlineto{\pgfqpoint{14.548544in}{5.295585in}}%
\pgfpathlineto{\pgfqpoint{14.516401in}{5.320446in}}%
\pgfpathlineto{\pgfqpoint{14.484259in}{5.344067in}}%
\pgfpathlineto{\pgfqpoint{14.452116in}{5.366424in}}%
\pgfpathlineto{\pgfqpoint{14.419973in}{5.387623in}}%
\pgfpathlineto{\pgfqpoint{14.387831in}{5.407571in}}%
\pgfpathlineto{\pgfqpoint{14.355688in}{5.426336in}}%
\pgfpathlineto{\pgfqpoint{14.323545in}{5.443911in}}%
\pgfpathlineto{\pgfqpoint{14.291403in}{5.460330in}}%
\pgfpathlineto{\pgfqpoint{14.259260in}{5.475580in}}%
\pgfpathlineto{\pgfqpoint{14.227117in}{5.489680in}}%
\pgfpathlineto{\pgfqpoint{14.194975in}{5.502645in}}%
\pgfpathlineto{\pgfqpoint{14.162832in}{5.514484in}}%
\pgfpathlineto{\pgfqpoint{14.130689in}{5.525196in}}%
\pgfpathlineto{\pgfqpoint{14.098547in}{5.534822in}}%
\pgfpathlineto{\pgfqpoint{14.066404in}{5.543324in}}%
\pgfpathlineto{\pgfqpoint{14.034261in}{5.550759in}}%
\pgfpathlineto{\pgfqpoint{14.002119in}{5.557122in}}%
\pgfpathlineto{\pgfqpoint{13.969976in}{5.562427in}}%
\pgfpathlineto{\pgfqpoint{13.937833in}{5.566655in}}%
\pgfpathlineto{\pgfqpoint{13.905691in}{5.569829in}}%
\pgfpathlineto{\pgfqpoint{13.873548in}{5.571994in}}%
\pgfpathlineto{\pgfqpoint{13.841405in}{5.573100in}}%
\pgfpathlineto{\pgfqpoint{13.809263in}{5.573165in}}%
\pgfpathlineto{\pgfqpoint{13.777120in}{5.572230in}}%
\pgfpathlineto{\pgfqpoint{13.744977in}{5.570300in}}%
\pgfpathlineto{\pgfqpoint{13.712835in}{5.567365in}}%
\pgfpathlineto{\pgfqpoint{13.680692in}{5.563425in}}%
\pgfpathlineto{\pgfqpoint{13.648549in}{5.558507in}}%
\pgfpathlineto{\pgfqpoint{13.616407in}{5.552577in}}%
\pgfpathlineto{\pgfqpoint{13.584264in}{5.545703in}}%
\pgfpathlineto{\pgfqpoint{13.552121in}{5.537829in}}%
\pgfpathlineto{\pgfqpoint{13.519979in}{5.528991in}}%
\pgfpathlineto{\pgfqpoint{13.487836in}{5.519203in}}%
\pgfpathlineto{\pgfqpoint{13.455693in}{5.508453in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{5.496736in}}%
\pgfpathlineto{\pgfqpoint{13.391408in}{5.484091in}}%
\pgfpathlineto{\pgfqpoint{13.359265in}{5.470504in}}%
\pgfpathlineto{\pgfqpoint{13.327123in}{5.455955in}}%
\pgfpathlineto{\pgfqpoint{13.294980in}{5.440492in}}%
\pgfpathlineto{\pgfqpoint{13.262838in}{5.424113in}}%
\pgfpathlineto{\pgfqpoint{13.230695in}{5.406813in}}%
\pgfpathlineto{\pgfqpoint{13.198552in}{5.388583in}}%
\pgfpathlineto{\pgfqpoint{13.166410in}{5.369475in}}%
\pgfpathlineto{\pgfqpoint{13.134267in}{5.349437in}}%
\pgfpathlineto{\pgfqpoint{13.102124in}{5.328525in}}%
\pgfpathlineto{\pgfqpoint{13.069982in}{5.306715in}}%
\pgfpathlineto{\pgfqpoint{13.037839in}{5.284020in}}%
\pgfpathlineto{\pgfqpoint{13.005696in}{5.260450in}}%
\pgfpathlineto{\pgfqpoint{12.973554in}{5.236041in}}%
\pgfpathlineto{\pgfqpoint{12.941411in}{5.210721in}}%
\pgfpathlineto{\pgfqpoint{12.909268in}{5.184585in}}%
\pgfpathlineto{\pgfqpoint{12.877126in}{5.157606in}}%
\pgfpathlineto{\pgfqpoint{12.844983in}{5.129800in}}%
\pgfpathlineto{\pgfqpoint{12.812840in}{5.101155in}}%
\pgfpathlineto{\pgfqpoint{12.780698in}{5.071688in}}%
\pgfpathlineto{\pgfqpoint{12.748555in}{5.041435in}}%
\pgfpathlineto{\pgfqpoint{12.716412in}{5.010385in}}%
\pgfpathlineto{\pgfqpoint{12.684270in}{4.978515in}}%
\pgfpathlineto{\pgfqpoint{12.652127in}{4.945922in}}%
\pgfpathlineto{\pgfqpoint{12.619984in}{4.912539in}}%
\pgfpathlineto{\pgfqpoint{12.587842in}{4.878413in}}%
\pgfpathlineto{\pgfqpoint{12.555699in}{4.843542in}}%
\pgfpathlineto{\pgfqpoint{12.523556in}{4.807967in}}%
\pgfpathlineto{\pgfqpoint{12.491414in}{4.771654in}}%
\pgfpathlineto{\pgfqpoint{12.459271in}{4.734660in}}%
\pgfpathlineto{\pgfqpoint{12.427128in}{4.696985in}}%
\pgfpathlineto{\pgfqpoint{12.394986in}{4.658645in}}%
\pgfpathlineto{\pgfqpoint{12.362843in}{4.619651in}}%
\pgfpathlineto{\pgfqpoint{12.330700in}{4.579989in}}%
\pgfpathlineto{\pgfqpoint{12.298558in}{4.539714in}}%
\pgfpathlineto{\pgfqpoint{12.266415in}{4.498853in}}%
\pgfpathlineto{\pgfqpoint{12.234272in}{4.457381in}}%
\pgfpathlineto{\pgfqpoint{12.202130in}{4.415327in}}%
\pgfpathlineto{\pgfqpoint{12.169987in}{4.372733in}}%
\pgfpathlineto{\pgfqpoint{12.137844in}{4.329567in}}%
\pgfpathlineto{\pgfqpoint{12.105702in}{4.285911in}}%
\pgfpathlineto{\pgfqpoint{12.073559in}{4.241754in}}%
\pgfpathlineto{\pgfqpoint{12.041417in}{4.197068in}}%
\pgfpathlineto{\pgfqpoint{12.009274in}{4.151938in}}%
\pgfpathlineto{\pgfqpoint{11.977131in}{4.106367in}}%
\pgfpathlineto{\pgfqpoint{11.944989in}{4.060342in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{4.013943in}}%
\pgfpathlineto{\pgfqpoint{11.880703in}{3.967108in}}%
\pgfpathlineto{\pgfqpoint{11.848561in}{3.919952in}}%
\pgfpathlineto{\pgfqpoint{11.816418in}{3.872420in}}%
\pgfpathlineto{\pgfqpoint{11.784275in}{3.824544in}}%
\pgfpathlineto{\pgfqpoint{11.752133in}{3.776363in}}%
\pgfpathlineto{\pgfqpoint{11.719990in}{3.727903in}}%
\pgfpathlineto{\pgfqpoint{11.687847in}{3.679170in}}%
\pgfpathlineto{\pgfqpoint{11.655705in}{3.630205in}}%
\pgfpathlineto{\pgfqpoint{11.623562in}{3.580981in}}%
\pgfpathlineto{\pgfqpoint{11.591419in}{3.531582in}}%
\pgfpathlineto{\pgfqpoint{11.559277in}{3.481975in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{3.432225in}}%
\pgfpathlineto{\pgfqpoint{11.494991in}{3.382329in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{3.332321in}}%
\pgfpathlineto{\pgfqpoint{11.430706in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{3.232028in}}%
\pgfpathlineto{\pgfqpoint{11.366421in}{3.181803in}}%
\pgfpathlineto{\pgfqpoint{11.334278in}{3.131515in}}%
\pgfpathlineto{\pgfqpoint{11.302135in}{3.081240in}}%
\pgfpathlineto{\pgfqpoint{11.269993in}{3.030989in}}%
\pgfpathlineto{\pgfqpoint{11.237850in}{2.980739in}}%
\pgfpathlineto{\pgfqpoint{11.205707in}{2.930582in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{2.830490in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{2.780618in}}%
\pgfpathlineto{\pgfqpoint{11.077137in}{2.730878in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{2.681306in}}%
\pgfpathlineto{\pgfqpoint{11.012851in}{2.631933in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{2.582741in}}%
\pgfpathlineto{\pgfqpoint{10.948566in}{2.533794in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{2.485088in}}%
\pgfpathlineto{\pgfqpoint{10.884281in}{2.436631in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{2.388512in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{2.340674in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{2.293150in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{2.199195in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{2.152796in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.106787in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{2.061230in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{2.016114in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{1.927268in}}%
\pgfpathlineto{\pgfqpoint{10.498569in}{1.883589in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{1.840442in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{1.797804in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{1.714258in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{1.673326in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{10.209285in}{1.515874in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{10.145000in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{10.080714in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{1.233813in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{1.110973in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{1.001254in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{0.975948in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{0.905333in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{0.842802in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{0.823813in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{0.805725in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{0.788562in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{0.757078in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{0.729397in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{0.717004in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{0.705549in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{0.695086in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{0.685585in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{0.649066in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{0.646407in}}%
\pgfpathlineto{\pgfqpoint{8.859293in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{8.795008in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{8.730723in}{0.647894in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{8.666437in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{8.602152in}{0.666705in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{0.673824in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{0.701013in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{0.723919in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{0.780956in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{0.815079in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{0.852757in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{0.894055in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{0.987069in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{1.012454in}}%
\pgfpathlineto{\pgfqpoint{7.895014in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{1.093541in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.122189in}}%
\pgfpathlineto{\pgfqpoint{7.766443in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{7.702158in}{1.212825in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{7.637872in}{1.277018in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{7.573587in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{1.414139in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{1.486876in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{1.524208in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{1.562197in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{1.720265in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{1.761267in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{1.844898in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{1.887483in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{7.059304in}{1.974213in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{2.018331in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{2.107886in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.153324in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{2.199184in}}%
\pgfpathlineto{\pgfqpoint{6.866449in}{2.245427in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{2.292051in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{2.339059in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{2.386396in}}%
\pgfpathlineto{\pgfqpoint{6.737878in}{2.434061in}}%
\pgfpathlineto{\pgfqpoint{6.705735in}{2.482054in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{2.530367in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{2.578912in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{2.627733in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{2.676791in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{2.726097in}}%
\pgfpathlineto{\pgfqpoint{6.512879in}{2.775606in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{2.825293in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{2.875138in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{2.925156in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{2.975301in}}%
\pgfpathlineto{\pgfqpoint{6.352166in}{3.025556in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{3.075924in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{3.126381in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{3.176881in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{3.227422in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{3.277981in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{3.328532in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{3.379098in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{3.429616in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{3.480096in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{3.530496in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{3.580786in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{3.630985in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{3.681055in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{3.730984in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{3.780724in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{3.830302in}}%
\pgfpathlineto{\pgfqpoint{5.805741in}{3.879652in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{3.928784in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{3.977689in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{4.026310in}}%
\pgfpathlineto{\pgfqpoint{5.677170in}{4.074662in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{4.122714in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{4.170440in}}%
\pgfpathlineto{\pgfqpoint{5.580742in}{4.217836in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{4.264871in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{4.311539in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{4.357802in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{4.403651in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{4.449082in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{4.494043in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.538571in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{4.582579in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{4.626095in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{4.669086in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{4.711564in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{4.753443in}}%
\pgfpathlineto{\pgfqpoint{5.162888in}{4.794763in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{4.835491in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{4.875618in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{4.915108in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{4.953965in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{4.992179in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{5.029680in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.066505in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{5.102624in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{5.138021in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{5.172672in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.206567in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{5.239711in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.272049in}}%
\pgfpathlineto{\pgfqpoint{4.712890in}{5.303602in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{5.334340in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{5.364259in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{5.393317in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{5.421554in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{5.448900in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{5.475350in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{5.500952in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{5.525623in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{5.549379in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{5.572215in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{5.594123in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{5.615098in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{5.635084in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{5.654115in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{5.672162in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{5.689234in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{5.705293in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{5.720390in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{5.734460in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{5.747507in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{5.759526in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{5.770521in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{5.780484in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{5.789396in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{5.797271in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{5.804105in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{5.809869in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{5.814602in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{5.818249in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{5.820829in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{5.822351in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{5.822808in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{5.822195in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{5.820532in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{5.817798in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{5.813960in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{5.809098in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{5.803145in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{5.796150in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{5.788086in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{5.778978in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{5.768804in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{5.757591in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{5.745317in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{5.732023in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{5.717693in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{5.702311in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{5.685927in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{5.668540in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{5.650149in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{5.630758in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{5.610370in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{5.588999in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{5.566650in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{5.543355in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{5.519124in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{5.493936in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{5.467844in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{5.440833in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{5.412903in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{5.384086in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{5.354414in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{5.323883in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{5.292495in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{5.260269in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{5.227218in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.193386in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{5.158746in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.123354in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{5.087212in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.050311in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{5.012715in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{4.974409in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{4.935397in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{4.895740in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{4.855443in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{4.814498in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{4.772955in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{4.730820in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{4.688130in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{4.644859in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{4.601069in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{4.556782in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{4.511982in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{4.466734in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{4.421002in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{4.374876in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{4.328353in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{4.281431in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{4.234147in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{4.186509in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.138562in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{4.090327in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{4.041798in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{3.993040in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{3.944034in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{3.894821in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{3.795882in}}%
\pgfpathlineto{\pgfqpoint{1.498625in}{3.746180in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{3.696353in}}%
\pgfpathlineto{\pgfqpoint{1.434339in}{3.646465in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{3.596473in}}%
\pgfpathlineto{\pgfqpoint{1.370054in}{3.546436in}}%
\pgfpathlineto{\pgfqpoint{1.337911in}{3.496377in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{3.446305in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{3.346246in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{3.296316in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{3.246447in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{3.196700in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{3.147077in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{3.097597in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{3.048312in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{2.999191in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{2.950295in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{2.901651in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{2.853260in}}%
\pgfpathlineto{\pgfqpoint{0.887914in}{2.805163in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{2.757340in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{2.709859in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{2.662708in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{2.615924in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{2.569524in}}%
\pgfpathlineto{\pgfqpoint{0.695058in}{2.523524in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{2.388095in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{2.343873in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{0.502202in}{2.256922in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{2.214241in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{2.130478in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{2.089453in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.049000in}}%
\pgfpathlineto{\pgfqpoint{0.309346in}{2.009159in}}%
\pgfpathlineto{\pgfqpoint{0.277204in}{1.969908in}}%
\pgfpathlineto{\pgfqpoint{0.245061in}{1.931314in}}%
\pgfpathlineto{\pgfqpoint{0.212918in}{1.893325in}}%
\pgfpathlineto{\pgfqpoint{0.180776in}{1.855985in}}%
\pgfpathlineto{\pgfqpoint{0.148633in}{1.819307in}}%
\pgfpathlineto{\pgfqpoint{0.116490in}{1.783304in}}%
\pgfpathlineto{\pgfqpoint{0.084348in}{1.747949in}}%
\pgfpathlineto{\pgfqpoint{0.052205in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{0.020062in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{-0.012080in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{-0.044223in}{1.613465in}}%
\pgfpathlineto{\pgfqpoint{-0.076366in}{1.581598in}}%
\pgfpathlineto{\pgfqpoint{-0.108508in}{1.550444in}}%
\pgfpathlineto{\pgfqpoint{-0.140651in}{1.519975in}}%
\pgfpathlineto{\pgfqpoint{-0.172794in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{-0.204936in}{1.461193in}}%
\pgfpathlineto{\pgfqpoint{-0.237079in}{1.432873in}}%
\pgfpathlineto{\pgfqpoint{-0.269222in}{1.405248in}}%
\pgfpathlineto{\pgfqpoint{-0.301364in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{-0.333507in}{1.352118in}}%
\pgfpathlineto{\pgfqpoint{-0.365650in}{1.326609in}}%
\pgfpathlineto{\pgfqpoint{-0.397792in}{1.301777in}}%
\pgfpathlineto{\pgfqpoint{-0.429935in}{1.277627in}}%
\pgfpathlineto{\pgfqpoint{-0.462078in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{-0.494220in}{1.231329in}}%
\pgfpathlineto{\pgfqpoint{-0.526363in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{-0.558506in}{1.187627in}}%
\pgfpathlineto{\pgfqpoint{-0.590648in}{1.166712in}}%
\pgfpathlineto{\pgfqpoint{-0.622791in}{1.146411in}}%
\pgfpathlineto{\pgfqpoint{-0.654934in}{1.126701in}}%
\pgfpathlineto{\pgfqpoint{-0.687076in}{1.107565in}}%
\pgfpathlineto{\pgfqpoint{-0.719219in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{-0.751362in}{1.070949in}}%
\pgfpathlineto{\pgfqpoint{-0.783504in}{1.053427in}}%
\pgfpathlineto{\pgfqpoint{-0.815647in}{1.036389in}}%
\pgfpathlineto{\pgfqpoint{-0.847789in}{1.019833in}}%
\pgfpathlineto{\pgfqpoint{-0.879932in}{1.003723in}}%
\pgfpathlineto{\pgfqpoint{-0.912075in}{0.988030in}}%
\pgfpathlineto{\pgfqpoint{-0.944217in}{0.972746in}}%
\pgfpathlineto{\pgfqpoint{-0.976360in}{0.957835in}}%
\pgfpathlineto{\pgfqpoint{-1.008503in}{0.943275in}}%
\pgfpathlineto{\pgfqpoint{-1.040645in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{-1.072788in}{0.915091in}}%
\pgfpathlineto{\pgfqpoint{-1.104931in}{0.901423in}}%
\pgfpathlineto{\pgfqpoint{-1.137073in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{-1.169216in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{-1.201359in}{0.861760in}}%
\pgfpathlineto{\pgfqpoint{-1.233501in}{0.848898in}}%
\pgfpathlineto{\pgfqpoint{-1.265644in}{0.836184in}}%
\pgfpathlineto{\pgfqpoint{-1.297787in}{0.823568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.297787in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{-1.297787in}{2.185379in}}%
\pgfpathlineto{\pgfqpoint{-1.265644in}{2.170803in}}%
\pgfpathlineto{\pgfqpoint{-1.233501in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{-1.201359in}{2.157099in}}%
\pgfpathlineto{\pgfqpoint{-1.169216in}{2.157398in}}%
\pgfpathlineto{\pgfqpoint{-1.137073in}{2.161946in}}%
\pgfpathlineto{\pgfqpoint{-1.104931in}{2.170350in}}%
\pgfpathlineto{\pgfqpoint{-1.072788in}{2.182149in}}%
\pgfpathlineto{\pgfqpoint{-1.040645in}{2.196890in}}%
\pgfpathlineto{\pgfqpoint{-1.008503in}{2.214163in}}%
\pgfpathlineto{\pgfqpoint{-0.976360in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{-0.944217in}{2.254660in}}%
\pgfpathlineto{\pgfqpoint{-0.912075in}{2.277180in}}%
\pgfpathlineto{\pgfqpoint{-0.879932in}{2.300807in}}%
\pgfpathlineto{\pgfqpoint{-0.847789in}{2.325283in}}%
\pgfpathlineto{\pgfqpoint{-0.815647in}{2.350397in}}%
\pgfpathlineto{\pgfqpoint{-0.783504in}{2.375963in}}%
\pgfpathlineto{\pgfqpoint{-0.751362in}{2.401807in}}%
\pgfpathlineto{\pgfqpoint{-0.719219in}{2.427826in}}%
\pgfpathlineto{\pgfqpoint{-0.687076in}{2.453890in}}%
\pgfpathlineto{\pgfqpoint{-0.654934in}{2.479943in}}%
\pgfpathlineto{\pgfqpoint{-0.622791in}{2.505918in}}%
\pgfpathlineto{\pgfqpoint{-0.590648in}{2.531778in}}%
\pgfpathlineto{\pgfqpoint{-0.558506in}{2.557503in}}%
\pgfpathlineto{\pgfqpoint{-0.526363in}{2.583057in}}%
\pgfpathlineto{\pgfqpoint{-0.494220in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{-0.462078in}{2.633732in}}%
\pgfpathlineto{\pgfqpoint{-0.429935in}{2.658879in}}%
\pgfpathlineto{\pgfqpoint{-0.397792in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{-0.365650in}{2.708902in}}%
\pgfpathlineto{\pgfqpoint{-0.333507in}{2.733850in}}%
\pgfpathlineto{\pgfqpoint{-0.301364in}{2.758796in}}%
\pgfpathlineto{\pgfqpoint{-0.269222in}{2.783785in}}%
\pgfpathlineto{\pgfqpoint{-0.237079in}{2.808861in}}%
\pgfpathlineto{\pgfqpoint{-0.204936in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{-0.172794in}{2.859367in}}%
\pgfpathlineto{\pgfqpoint{-0.140651in}{2.884869in}}%
\pgfpathlineto{\pgfqpoint{-0.108508in}{2.910554in}}%
\pgfpathlineto{\pgfqpoint{-0.076366in}{2.936465in}}%
\pgfpathlineto{\pgfqpoint{-0.044223in}{2.962602in}}%
\pgfpathlineto{\pgfqpoint{-0.012080in}{2.988979in}}%
\pgfpathlineto{\pgfqpoint{0.020062in}{3.015622in}}%
\pgfpathlineto{\pgfqpoint{0.052205in}{3.042517in}}%
\pgfpathlineto{\pgfqpoint{0.084348in}{3.069691in}}%
\pgfpathlineto{\pgfqpoint{0.116490in}{3.097152in}}%
\pgfpathlineto{\pgfqpoint{0.148633in}{3.124916in}}%
\pgfpathlineto{\pgfqpoint{0.180776in}{3.152986in}}%
\pgfpathlineto{\pgfqpoint{0.212918in}{3.181403in}}%
\pgfpathlineto{\pgfqpoint{0.245061in}{3.210185in}}%
\pgfpathlineto{\pgfqpoint{0.277204in}{3.239351in}}%
\pgfpathlineto{\pgfqpoint{0.309346in}{3.268951in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{3.299030in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{3.329635in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{3.360824in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{3.392654in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{3.425189in}}%
\pgfpathlineto{\pgfqpoint{0.502202in}{3.458502in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{3.492660in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{3.527747in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{3.563815in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.600955in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{3.639223in}}%
\pgfpathlineto{\pgfqpoint{0.695058in}{3.678680in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{3.719402in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{3.761414in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{3.804770in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{3.849502in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{3.895614in}}%
\pgfpathlineto{\pgfqpoint{0.887914in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{3.992045in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{4.042324in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{4.093943in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{4.146848in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{4.200988in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{4.256279in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{4.312641in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{4.369993in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{4.428223in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{4.487222in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{4.546878in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{4.607060in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{4.667658in}}%
\pgfpathlineto{\pgfqpoint{1.337911in}{4.728547in}}%
\pgfpathlineto{\pgfqpoint{1.370054in}{4.789594in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{4.850684in}}%
\pgfpathlineto{\pgfqpoint{1.434339in}{4.911703in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{4.972519in}}%
\pgfpathlineto{\pgfqpoint{1.498625in}{5.033051in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{5.093174in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{5.152787in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{5.211817in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{5.270158in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{5.327750in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{5.384529in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{5.440427in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{5.495377in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{5.549349in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{5.602290in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{5.654169in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{5.704954in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{5.754628in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{5.803166in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{5.850540in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{5.896761in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{5.941811in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{5.985687in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{6.028402in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{6.069955in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{6.110367in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{6.149652in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{6.187833in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{6.224946in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{6.261021in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{6.296105in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{6.330243in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{6.363489in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{6.395899in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{6.427529in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{6.458448in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{6.488726in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{6.518444in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{6.547656in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{6.576430in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{6.604850in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{6.632964in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{6.660840in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{6.688533in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{6.716087in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{6.743554in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{6.770926in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{6.798255in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{6.825529in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{6.852751in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{6.879895in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{6.906930in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{6.933812in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{6.960482in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{6.986876in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{7.012915in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{7.038497in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{7.063528in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{7.087907in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{7.111531in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{7.134270in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{7.156000in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{7.176611in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{7.195979in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{7.213976in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{7.230504in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{7.245426in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{7.258635in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{7.270025in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{7.279524in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{7.287019in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{7.292432in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{7.295700in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{7.296740in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{7.295494in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{7.291940in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{7.286019in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{7.277704in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{7.266974in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{7.253826in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{7.238252in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{7.220258in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{7.199868in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{7.177101in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{7.152007in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{7.124628in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{7.095014in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{7.063256in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{7.029425in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{6.993605in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{6.955913in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{6.916446in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{6.875351in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{6.832752in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{6.788794in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{6.743632in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{6.697426in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.650348in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{6.602584in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{6.554289in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{6.505650in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{6.456855in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{6.408072in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{6.359488in}}%
\pgfpathlineto{\pgfqpoint{4.712890in}{6.311267in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{6.263572in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{6.216554in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{6.170369in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{6.125142in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{6.080977in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{6.037989in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.996271in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{5.955873in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{5.916863in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{5.879263in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{5.843108in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{5.808366in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{5.775051in}}%
\pgfpathlineto{\pgfqpoint{5.162888in}{5.743097in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{5.712475in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{5.683109in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{5.654924in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{5.627818in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{5.601715in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{5.576485in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{5.551999in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{5.528147in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{5.504803in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{5.481812in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{5.459046in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{5.436364in}}%
\pgfpathlineto{\pgfqpoint{5.580742in}{5.413622in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{5.390671in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{5.367371in}}%
\pgfpathlineto{\pgfqpoint{5.677170in}{5.343595in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{5.319191in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{5.294044in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{5.268002in}}%
\pgfpathlineto{\pgfqpoint{5.805741in}{5.240955in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{5.212769in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{5.183346in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{5.152572in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{5.120355in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{5.086590in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{5.051211in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{5.014156in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{4.975359in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{4.934764in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{4.892373in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{4.848137in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{4.802084in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{4.754215in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{4.704563in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{4.653194in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{4.600158in}}%
\pgfpathlineto{\pgfqpoint{6.352166in}{4.545545in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{4.432001in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{4.373327in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{4.313563in}}%
\pgfpathlineto{\pgfqpoint{6.512879in}{4.252866in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{4.191413in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{4.129375in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{4.066932in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{4.004288in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{3.941631in}}%
\pgfpathlineto{\pgfqpoint{6.705735in}{3.879158in}}%
\pgfpathlineto{\pgfqpoint{6.737878in}{3.817046in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{3.755512in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.634864in}}%
\pgfpathlineto{\pgfqpoint{6.866449in}{3.576127in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{3.518624in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{3.462546in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{3.355141in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{3.304049in}}%
\pgfpathlineto{\pgfqpoint{7.059304in}{3.254803in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{3.207502in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{3.162185in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{3.118911in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{3.077699in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{3.038554in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{3.001482in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{2.966461in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{2.933456in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{2.902427in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{2.873304in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{2.846043in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{2.820553in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.796740in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.753740in}}%
\pgfpathlineto{\pgfqpoint{7.573587in}{2.734344in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.716188in}}%
\pgfpathlineto{\pgfqpoint{7.637872in}{2.699133in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{2.683052in}}%
\pgfpathlineto{\pgfqpoint{7.702158in}{2.667799in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{2.653246in}}%
\pgfpathlineto{\pgfqpoint{7.766443in}{2.639228in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{2.625592in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{2.598902in}}%
\pgfpathlineto{\pgfqpoint{7.895014in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{2.571953in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{2.558010in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{2.543566in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{2.528489in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{2.512664in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{2.495963in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{2.478284in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{2.459541in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{2.439657in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{2.418588in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{2.396262in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{2.372688in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{2.347833in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{2.294396in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{2.236314in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{2.174223in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{2.109069in}}%
\pgfpathlineto{\pgfqpoint{8.602152in}{2.075707in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{2.042041in}}%
\pgfpathlineto{\pgfqpoint{8.666437in}{2.008256in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{1.974537in}}%
\pgfpathlineto{\pgfqpoint{8.730723in}{1.941076in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{8.795008in}{1.875749in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{8.859293in}{1.813930in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{1.707329in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{1.685335in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{1.665600in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{1.648252in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{1.633454in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{1.605772in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{1.602438in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{1.635171in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{1.695695in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{1.722768in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{1.753255in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{1.824232in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{1.864568in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.954453in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{2.003749in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{2.110283in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{2.167193in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{2.226258in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{2.287293in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{2.350085in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{2.414387in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{2.479993in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{2.546655in}}%
\pgfpathlineto{\pgfqpoint{10.080714in}{2.614135in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.682205in}}%
\pgfpathlineto{\pgfqpoint{10.145000in}{2.750624in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{2.819152in}}%
\pgfpathlineto{\pgfqpoint{10.209285in}{2.887558in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{2.955631in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{3.023165in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{3.089959in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{3.155819in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{3.220576in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{3.284077in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{3.346183in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{3.406776in}}%
\pgfpathlineto{\pgfqpoint{10.498569in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{3.522982in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{3.578441in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{3.632055in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{3.683793in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{3.733615in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{3.781539in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{3.827555in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{3.871690in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{3.913973in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{3.954457in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.993193in}}%
\pgfpathlineto{\pgfqpoint{10.884281in}{4.030255in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{4.065718in}}%
\pgfpathlineto{\pgfqpoint{10.948566in}{4.099665in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{4.132200in}}%
\pgfpathlineto{\pgfqpoint{11.012851in}{4.163416in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{4.193437in}}%
\pgfpathlineto{\pgfqpoint{11.077137in}{4.222374in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{4.250338in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{4.277488in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{4.303955in}}%
\pgfpathlineto{\pgfqpoint{11.205707in}{4.329854in}}%
\pgfpathlineto{\pgfqpoint{11.237850in}{4.355366in}}%
\pgfpathlineto{\pgfqpoint{11.269993in}{4.380627in}}%
\pgfpathlineto{\pgfqpoint{11.302135in}{4.405794in}}%
\pgfpathlineto{\pgfqpoint{11.334278in}{4.431010in}}%
\pgfpathlineto{\pgfqpoint{11.366421in}{4.456438in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{4.482240in}}%
\pgfpathlineto{\pgfqpoint{11.430706in}{4.508572in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{4.535580in}}%
\pgfpathlineto{\pgfqpoint{11.494991in}{4.563404in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{4.592177in}}%
\pgfpathlineto{\pgfqpoint{11.559277in}{4.622055in}}%
\pgfpathlineto{\pgfqpoint{11.591419in}{4.653149in}}%
\pgfpathlineto{\pgfqpoint{11.623562in}{4.685558in}}%
\pgfpathlineto{\pgfqpoint{11.655705in}{4.719396in}}%
\pgfpathlineto{\pgfqpoint{11.687847in}{4.754749in}}%
\pgfpathlineto{\pgfqpoint{11.719990in}{4.791677in}}%
\pgfpathlineto{\pgfqpoint{11.752133in}{4.830241in}}%
\pgfpathlineto{\pgfqpoint{11.784275in}{4.870481in}}%
\pgfpathlineto{\pgfqpoint{11.816418in}{4.912412in}}%
\pgfpathlineto{\pgfqpoint{11.848561in}{4.956017in}}%
\pgfpathlineto{\pgfqpoint{11.880703in}{5.001313in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{5.048244in}}%
\pgfpathlineto{\pgfqpoint{11.944989in}{5.096755in}}%
\pgfpathlineto{\pgfqpoint{11.977131in}{5.146784in}}%
\pgfpathlineto{\pgfqpoint{12.009274in}{5.198256in}}%
\pgfpathlineto{\pgfqpoint{12.041417in}{5.251048in}}%
\pgfpathlineto{\pgfqpoint{12.073559in}{5.305055in}}%
\pgfpathlineto{\pgfqpoint{12.105702in}{5.360172in}}%
\pgfpathlineto{\pgfqpoint{12.137844in}{5.416254in}}%
\pgfpathlineto{\pgfqpoint{12.169987in}{5.473147in}}%
\pgfpathlineto{\pgfqpoint{12.202130in}{5.530718in}}%
\pgfpathlineto{\pgfqpoint{12.234272in}{5.588805in}}%
\pgfpathlineto{\pgfqpoint{12.266415in}{5.647265in}}%
\pgfpathlineto{\pgfqpoint{12.298558in}{5.705934in}}%
\pgfpathlineto{\pgfqpoint{12.330700in}{5.764668in}}%
\pgfpathlineto{\pgfqpoint{12.362843in}{5.823287in}}%
\pgfpathlineto{\pgfqpoint{12.394986in}{5.881674in}}%
\pgfpathlineto{\pgfqpoint{12.427128in}{5.939656in}}%
\pgfpathlineto{\pgfqpoint{12.459271in}{5.997107in}}%
\pgfpathlineto{\pgfqpoint{12.491414in}{6.053876in}}%
\pgfpathlineto{\pgfqpoint{12.523556in}{6.109844in}}%
\pgfpathlineto{\pgfqpoint{12.555699in}{6.164885in}}%
\pgfpathlineto{\pgfqpoint{12.587842in}{6.218881in}}%
\pgfpathlineto{\pgfqpoint{12.619984in}{6.271712in}}%
\pgfpathlineto{\pgfqpoint{12.652127in}{6.323279in}}%
\pgfpathlineto{\pgfqpoint{12.684270in}{6.373484in}}%
\pgfpathlineto{\pgfqpoint{12.716412in}{6.422220in}}%
\pgfpathlineto{\pgfqpoint{12.748555in}{6.469409in}}%
\pgfpathlineto{\pgfqpoint{12.780698in}{6.514953in}}%
\pgfpathlineto{\pgfqpoint{12.812840in}{6.558779in}}%
\pgfpathlineto{\pgfqpoint{12.844983in}{6.600796in}}%
\pgfpathlineto{\pgfqpoint{12.877126in}{6.640946in}}%
\pgfpathlineto{\pgfqpoint{12.909268in}{6.679152in}}%
\pgfpathlineto{\pgfqpoint{12.941411in}{6.715341in}}%
\pgfpathlineto{\pgfqpoint{12.973554in}{6.749459in}}%
\pgfpathlineto{\pgfqpoint{13.005696in}{6.781448in}}%
\pgfpathlineto{\pgfqpoint{13.037839in}{6.811265in}}%
\pgfpathlineto{\pgfqpoint{13.069982in}{6.838861in}}%
\pgfpathlineto{\pgfqpoint{13.102124in}{6.864196in}}%
\pgfpathlineto{\pgfqpoint{13.134267in}{6.887259in}}%
\pgfpathlineto{\pgfqpoint{13.166410in}{6.908027in}}%
\pgfpathlineto{\pgfqpoint{13.198552in}{6.926502in}}%
\pgfpathlineto{\pgfqpoint{13.230695in}{6.942684in}}%
\pgfpathlineto{\pgfqpoint{13.262838in}{6.956597in}}%
\pgfpathlineto{\pgfqpoint{13.294980in}{6.968273in}}%
\pgfpathlineto{\pgfqpoint{13.327123in}{6.977763in}}%
\pgfpathlineto{\pgfqpoint{13.359265in}{6.985119in}}%
\pgfpathlineto{\pgfqpoint{13.391408in}{6.990410in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{6.993743in}}%
\pgfpathlineto{\pgfqpoint{13.455693in}{6.995199in}}%
\pgfpathlineto{\pgfqpoint{13.487836in}{6.994884in}}%
\pgfpathlineto{\pgfqpoint{13.519979in}{6.992926in}}%
\pgfpathlineto{\pgfqpoint{13.552121in}{6.989463in}}%
\pgfpathlineto{\pgfqpoint{13.584264in}{6.984625in}}%
\pgfpathlineto{\pgfqpoint{13.616407in}{6.978540in}}%
\pgfpathlineto{\pgfqpoint{13.648549in}{6.971366in}}%
\pgfpathlineto{\pgfqpoint{13.680692in}{6.963257in}}%
\pgfpathlineto{\pgfqpoint{13.712835in}{6.954341in}}%
\pgfpathlineto{\pgfqpoint{13.744977in}{6.944766in}}%
\pgfpathlineto{\pgfqpoint{13.777120in}{6.934668in}}%
\pgfpathlineto{\pgfqpoint{13.809263in}{6.924166in}}%
\pgfpathlineto{\pgfqpoint{13.841405in}{6.913375in}}%
\pgfpathlineto{\pgfqpoint{13.873548in}{6.902394in}}%
\pgfpathlineto{\pgfqpoint{13.905691in}{6.891302in}}%
\pgfpathlineto{\pgfqpoint{13.937833in}{6.880165in}}%
\pgfpathlineto{\pgfqpoint{13.969976in}{6.869036in}}%
\pgfpathlineto{\pgfqpoint{14.002119in}{6.857945in}}%
\pgfpathlineto{\pgfqpoint{14.034261in}{6.846903in}}%
\pgfpathlineto{\pgfqpoint{14.066404in}{6.835907in}}%
\pgfpathlineto{\pgfqpoint{14.098547in}{6.824944in}}%
\pgfpathlineto{\pgfqpoint{14.130689in}{6.814000in}}%
\pgfpathlineto{\pgfqpoint{14.162832in}{6.803023in}}%
\pgfpathlineto{\pgfqpoint{14.194975in}{6.791979in}}%
\pgfpathlineto{\pgfqpoint{14.227117in}{6.780829in}}%
\pgfpathlineto{\pgfqpoint{14.259260in}{6.769537in}}%
\pgfpathlineto{\pgfqpoint{14.291403in}{6.758070in}}%
\pgfpathlineto{\pgfqpoint{14.323545in}{6.746396in}}%
\pgfpathlineto{\pgfqpoint{14.355688in}{6.734513in}}%
\pgfpathlineto{\pgfqpoint{14.387831in}{6.722426in}}%
\pgfpathlineto{\pgfqpoint{14.419973in}{6.710163in}}%
\pgfpathlineto{\pgfqpoint{14.452116in}{6.697774in}}%
\pgfpathlineto{\pgfqpoint{14.484259in}{6.685342in}}%
\pgfpathlineto{\pgfqpoint{14.516401in}{6.672968in}}%
\pgfpathlineto{\pgfqpoint{14.548544in}{6.660788in}}%
\pgfpathlineto{\pgfqpoint{14.580687in}{6.648955in}}%
\pgfpathlineto{\pgfqpoint{14.612829in}{6.637656in}}%
\pgfpathlineto{\pgfqpoint{14.644972in}{6.627101in}}%
\pgfpathlineto{\pgfqpoint{14.677114in}{6.617500in}}%
\pgfpathlineto{\pgfqpoint{14.709257in}{6.609077in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{6.602052in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{5.195531in}}%
\pgfpathlineto{\pgfqpoint{14.741400in}{5.195531in}}%
\pgfpathlineto{\pgfqpoint{14.709257in}{5.237185in}}%
\pgfpathlineto{\pgfqpoint{14.677114in}{5.275546in}}%
\pgfpathlineto{\pgfqpoint{14.644972in}{5.310952in}}%
\pgfpathlineto{\pgfqpoint{14.612829in}{5.343744in}}%
\pgfpathlineto{\pgfqpoint{14.580687in}{5.374252in}}%
\pgfpathlineto{\pgfqpoint{14.548544in}{5.402805in}}%
\pgfpathlineto{\pgfqpoint{14.516401in}{5.429703in}}%
\pgfpathlineto{\pgfqpoint{14.484259in}{5.455207in}}%
\pgfpathlineto{\pgfqpoint{14.452116in}{5.479565in}}%
\pgfpathlineto{\pgfqpoint{14.419973in}{5.502969in}}%
\pgfpathlineto{\pgfqpoint{14.387831in}{5.525606in}}%
\pgfpathlineto{\pgfqpoint{14.355688in}{5.547597in}}%
\pgfpathlineto{\pgfqpoint{14.323545in}{5.569057in}}%
\pgfpathlineto{\pgfqpoint{14.291403in}{5.590058in}}%
\pgfpathlineto{\pgfqpoint{14.259260in}{5.610646in}}%
\pgfpathlineto{\pgfqpoint{14.227117in}{5.630845in}}%
\pgfpathlineto{\pgfqpoint{14.194975in}{5.650647in}}%
\pgfpathlineto{\pgfqpoint{14.162832in}{5.670035in}}%
\pgfpathlineto{\pgfqpoint{14.130689in}{5.688986in}}%
\pgfpathlineto{\pgfqpoint{14.098547in}{5.707452in}}%
\pgfpathlineto{\pgfqpoint{14.066404in}{5.725367in}}%
\pgfpathlineto{\pgfqpoint{14.034261in}{5.742683in}}%
\pgfpathlineto{\pgfqpoint{14.002119in}{5.759344in}}%
\pgfpathlineto{\pgfqpoint{13.969976in}{5.775272in}}%
\pgfpathlineto{\pgfqpoint{13.937833in}{5.790423in}}%
\pgfpathlineto{\pgfqpoint{13.905691in}{5.804725in}}%
\pgfpathlineto{\pgfqpoint{13.873548in}{5.818143in}}%
\pgfpathlineto{\pgfqpoint{13.841405in}{5.830619in}}%
\pgfpathlineto{\pgfqpoint{13.809263in}{5.842114in}}%
\pgfpathlineto{\pgfqpoint{13.777120in}{5.852588in}}%
\pgfpathlineto{\pgfqpoint{13.744977in}{5.862021in}}%
\pgfpathlineto{\pgfqpoint{13.712835in}{5.870366in}}%
\pgfpathlineto{\pgfqpoint{13.680692in}{5.877605in}}%
\pgfpathlineto{\pgfqpoint{13.648549in}{5.883709in}}%
\pgfpathlineto{\pgfqpoint{13.616407in}{5.888645in}}%
\pgfpathlineto{\pgfqpoint{13.584264in}{5.892375in}}%
\pgfpathlineto{\pgfqpoint{13.552121in}{5.894885in}}%
\pgfpathlineto{\pgfqpoint{13.519979in}{5.896119in}}%
\pgfpathlineto{\pgfqpoint{13.487836in}{5.896022in}}%
\pgfpathlineto{\pgfqpoint{13.455693in}{5.894553in}}%
\pgfpathlineto{\pgfqpoint{13.423551in}{5.891666in}}%
\pgfpathlineto{\pgfqpoint{13.391408in}{5.887290in}}%
\pgfpathlineto{\pgfqpoint{13.359265in}{5.881348in}}%
\pgfpathlineto{\pgfqpoint{13.327123in}{5.873781in}}%
\pgfpathlineto{\pgfqpoint{13.294980in}{5.864519in}}%
\pgfpathlineto{\pgfqpoint{13.262838in}{5.853472in}}%
\pgfpathlineto{\pgfqpoint{13.230695in}{5.840567in}}%
\pgfpathlineto{\pgfqpoint{13.198552in}{5.825728in}}%
\pgfpathlineto{\pgfqpoint{13.166410in}{5.808878in}}%
\pgfpathlineto{\pgfqpoint{13.134267in}{5.789954in}}%
\pgfpathlineto{\pgfqpoint{13.102124in}{5.768884in}}%
\pgfpathlineto{\pgfqpoint{13.069982in}{5.745609in}}%
\pgfpathlineto{\pgfqpoint{13.037839in}{5.720090in}}%
\pgfpathlineto{\pgfqpoint{13.005696in}{5.692288in}}%
\pgfpathlineto{\pgfqpoint{12.973554in}{5.662177in}}%
\pgfpathlineto{\pgfqpoint{12.941411in}{5.629741in}}%
\pgfpathlineto{\pgfqpoint{12.909268in}{5.594996in}}%
\pgfpathlineto{\pgfqpoint{12.877126in}{5.557956in}}%
\pgfpathlineto{\pgfqpoint{12.844983in}{5.518665in}}%
\pgfpathlineto{\pgfqpoint{12.812840in}{5.477169in}}%
\pgfpathlineto{\pgfqpoint{12.780698in}{5.433546in}}%
\pgfpathlineto{\pgfqpoint{12.748555in}{5.387886in}}%
\pgfpathlineto{\pgfqpoint{12.716412in}{5.340292in}}%
\pgfpathlineto{\pgfqpoint{12.684270in}{5.290874in}}%
\pgfpathlineto{\pgfqpoint{12.652127in}{5.239780in}}%
\pgfpathlineto{\pgfqpoint{12.619984in}{5.187141in}}%
\pgfpathlineto{\pgfqpoint{12.587842in}{5.133109in}}%
\pgfpathlineto{\pgfqpoint{12.555699in}{5.077860in}}%
\pgfpathlineto{\pgfqpoint{12.523556in}{5.021551in}}%
\pgfpathlineto{\pgfqpoint{12.491414in}{4.964357in}}%
\pgfpathlineto{\pgfqpoint{12.459271in}{4.906451in}}%
\pgfpathlineto{\pgfqpoint{12.427128in}{4.848020in}}%
\pgfpathlineto{\pgfqpoint{12.394986in}{4.789221in}}%
\pgfpathlineto{\pgfqpoint{12.362843in}{4.730247in}}%
\pgfpathlineto{\pgfqpoint{12.330700in}{4.671230in}}%
\pgfpathlineto{\pgfqpoint{12.298558in}{4.612375in}}%
\pgfpathlineto{\pgfqpoint{12.266415in}{4.553812in}}%
\pgfpathlineto{\pgfqpoint{12.234272in}{4.495687in}}%
\pgfpathlineto{\pgfqpoint{12.202130in}{4.438143in}}%
\pgfpathlineto{\pgfqpoint{12.169987in}{4.381307in}}%
\pgfpathlineto{\pgfqpoint{12.137844in}{4.325306in}}%
\pgfpathlineto{\pgfqpoint{12.105702in}{4.270248in}}%
\pgfpathlineto{\pgfqpoint{12.073559in}{4.216234in}}%
\pgfpathlineto{\pgfqpoint{12.041417in}{4.163324in}}%
\pgfpathlineto{\pgfqpoint{12.009274in}{4.111633in}}%
\pgfpathlineto{\pgfqpoint{11.977131in}{4.061221in}}%
\pgfpathlineto{\pgfqpoint{11.944989in}{4.012134in}}%
\pgfpathlineto{\pgfqpoint{11.912846in}{3.964439in}}%
\pgfpathlineto{\pgfqpoint{11.880703in}{3.918158in}}%
\pgfpathlineto{\pgfqpoint{11.848561in}{3.873341in}}%
\pgfpathlineto{\pgfqpoint{11.816418in}{3.829981in}}%
\pgfpathlineto{\pgfqpoint{11.784275in}{3.788126in}}%
\pgfpathlineto{\pgfqpoint{11.752133in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{11.719990in}{3.708849in}}%
\pgfpathlineto{\pgfqpoint{11.687847in}{3.671413in}}%
\pgfpathlineto{\pgfqpoint{11.655705in}{3.635412in}}%
\pgfpathlineto{\pgfqpoint{11.623562in}{3.600812in}}%
\pgfpathlineto{\pgfqpoint{11.591419in}{3.567551in}}%
\pgfpathlineto{\pgfqpoint{11.559277in}{3.535588in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{3.504834in}}%
\pgfpathlineto{\pgfqpoint{11.494991in}{3.475203in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{3.446616in}}%
\pgfpathlineto{\pgfqpoint{11.430706in}{3.418955in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{3.392105in}}%
\pgfpathlineto{\pgfqpoint{11.366421in}{3.365939in}}%
\pgfpathlineto{\pgfqpoint{11.334278in}{3.340303in}}%
\pgfpathlineto{\pgfqpoint{11.302135in}{3.315066in}}%
\pgfpathlineto{\pgfqpoint{11.269993in}{3.290081in}}%
\pgfpathlineto{\pgfqpoint{11.237850in}{3.265167in}}%
\pgfpathlineto{\pgfqpoint{11.205707in}{3.240157in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{3.214878in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{3.189169in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{3.162841in}}%
\pgfpathlineto{\pgfqpoint{11.077137in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{3.107666in}}%
\pgfpathlineto{\pgfqpoint{11.012851in}{3.078483in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{3.048033in}}%
\pgfpathlineto{\pgfqpoint{10.948566in}{3.016172in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{2.982754in}}%
\pgfpathlineto{\pgfqpoint{10.884281in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{2.910818in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{2.831463in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.788834in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{2.744194in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{2.697517in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{2.490850in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{2.434438in}}%
\pgfpathlineto{\pgfqpoint{10.498569in}{2.376279in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{2.316489in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{2.255192in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{2.192502in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{2.128579in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{2.063569in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{1.997646in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{1.930978in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{1.863742in}}%
\pgfpathlineto{\pgfqpoint{10.209285in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{1.728308in}}%
\pgfpathlineto{\pgfqpoint{10.145000in}{1.660512in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{1.592916in}}%
\pgfpathlineto{\pgfqpoint{10.080714in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{1.328638in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{1.265120in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{0.920987in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{0.637327in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{0.548260in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{0.525014in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{0.518659in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{8.859293in}{0.731263in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{0.761172in}}%
\pgfpathlineto{\pgfqpoint{8.795008in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{0.823574in}}%
\pgfpathlineto{\pgfqpoint{8.730723in}{0.855659in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{0.888098in}}%
\pgfpathlineto{\pgfqpoint{8.666437in}{0.920723in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{8.602152in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{1.018067in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{1.081101in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{1.141527in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{1.198612in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{1.251774in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{1.300676in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{1.323468in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{1.385319in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{1.403848in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{7.895014in}{1.497840in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{1.511600in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{1.525153in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{7.766443in}{1.552258in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.566123in}}%
\pgfpathlineto{\pgfqpoint{7.702158in}{1.580433in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{1.595333in}}%
\pgfpathlineto{\pgfqpoint{7.637872in}{1.611001in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{7.573587in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{1.664226in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{1.706412in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{1.755197in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{1.782327in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{1.811398in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{2.118042in}}%
\pgfpathlineto{\pgfqpoint{7.059304in}{2.165463in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{2.214694in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{2.265674in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{2.318290in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.372428in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{2.427950in}}%
\pgfpathlineto{\pgfqpoint{6.866449in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{2.542662in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{2.601552in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{2.661271in}}%
\pgfpathlineto{\pgfqpoint{6.737878in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{6.705735in}{2.782596in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{2.843887in}}%
\pgfpathlineto{\pgfqpoint{6.641450in}{2.905379in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{3.028365in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{3.089536in}}%
\pgfpathlineto{\pgfqpoint{6.512879in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{3.210491in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{3.269964in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{3.328577in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{6.352166in}{3.442691in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{3.497932in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{3.551815in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{3.604232in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{3.655085in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{3.704301in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{3.751819in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{3.797561in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{3.841508in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{3.883627in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{3.923915in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{3.962375in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{3.999037in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{4.067164in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{4.098771in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{4.128837in}}%
\pgfpathlineto{\pgfqpoint{5.805741in}{4.157502in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{4.184864in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{4.211062in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{4.236256in}}%
\pgfpathlineto{\pgfqpoint{5.677170in}{4.260569in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{4.284186in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{4.307252in}}%
\pgfpathlineto{\pgfqpoint{5.580742in}{4.329963in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{4.352460in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{4.374924in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{4.397513in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{4.420382in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{4.443695in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{4.467595in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{4.492192in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{4.517637in}}%
\pgfpathlineto{\pgfqpoint{5.291458in}{4.544012in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{4.599982in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{4.629716in}}%
\pgfpathlineto{\pgfqpoint{5.162888in}{4.660702in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{4.692967in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{4.726537in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{4.761443in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{4.797669in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{4.835192in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{4.873995in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{4.914024in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{4.955252in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{4.997590in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{5.040993in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.085343in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{5.130567in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.176561in}}%
\pgfpathlineto{\pgfqpoint{4.712890in}{5.223203in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{5.270382in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{5.317951in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{5.365797in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{5.413764in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{5.461707in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{5.509463in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{5.556896in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{5.603810in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{5.650047in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{5.695450in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{5.739848in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{5.783067in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{5.824946in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{5.865338in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{5.904059in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{5.940980in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{5.975964in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{6.008880in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{6.039595in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{6.068027in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{6.094069in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{6.117649in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{6.138713in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{6.157221in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{6.173132in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{6.186442in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{6.197163in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{6.205322in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{6.210934in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{6.214080in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{6.214815in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{6.213213in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{6.209361in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{6.203373in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{6.195339in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{6.185367in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{6.173574in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{6.160095in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{6.145026in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{6.128500in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{6.110618in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{6.091512in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{6.071263in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{6.049999in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{6.027828in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{6.004824in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{5.981073in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{5.956673in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{5.931685in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{5.906194in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{5.880251in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{5.853905in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{5.827219in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{5.800235in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{5.772992in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{5.745512in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{5.717828in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{5.689966in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{5.661926in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{5.633727in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{5.605360in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{5.576824in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{5.548110in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{5.519184in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{5.490045in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{5.460626in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.430929in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{5.400856in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.370396in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{5.339461in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.308001in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{5.275942in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{5.243208in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{5.209734in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{5.175432in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{5.140231in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{5.104053in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{5.066818in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{5.028472in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{4.988945in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{4.948178in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{4.906143in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{4.862783in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{4.818080in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{4.772013in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{4.724583in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{4.675808in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{4.625703in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{4.574295in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{4.521640in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{4.467799in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.412839in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{4.356840in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{4.299901in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{4.242110in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{4.183557in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{4.124359in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{4.064630in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{4.004478in}}%
\pgfpathlineto{\pgfqpoint{1.498625in}{3.944018in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{3.883357in}}%
\pgfpathlineto{\pgfqpoint{1.434339in}{3.822604in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{3.761871in}}%
\pgfpathlineto{\pgfqpoint{1.370054in}{3.701270in}}%
\pgfpathlineto{\pgfqpoint{1.337911in}{3.640883in}}%
\pgfpathlineto{\pgfqpoint{1.305769in}{3.580821in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{3.521159in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{3.461986in}}%
\pgfpathlineto{\pgfqpoint{1.209341in}{3.403389in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{3.345442in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{3.288198in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{3.176104in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{3.121363in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{3.067571in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{3.014768in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{2.912305in}}%
\pgfpathlineto{\pgfqpoint{0.887914in}{2.862724in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{2.767041in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{2.721000in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{2.676197in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{2.632648in}}%
\pgfpathlineto{\pgfqpoint{0.695058in}{2.590373in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{2.509620in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{2.433933in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{2.397941in}}%
\pgfpathlineto{\pgfqpoint{0.502202in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{2.329498in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{2.296948in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{0.309346in}{2.176393in}}%
\pgfpathlineto{\pgfqpoint{0.277204in}{2.148260in}}%
\pgfpathlineto{\pgfqpoint{0.245061in}{2.120733in}}%
\pgfpathlineto{\pgfqpoint{0.212918in}{2.093716in}}%
\pgfpathlineto{\pgfqpoint{0.180776in}{2.067107in}}%
\pgfpathlineto{\pgfqpoint{0.148633in}{2.040781in}}%
\pgfpathlineto{\pgfqpoint{0.116490in}{2.014650in}}%
\pgfpathlineto{\pgfqpoint{0.084348in}{1.988601in}}%
\pgfpathlineto{\pgfqpoint{0.052205in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{0.020062in}{1.936375in}}%
\pgfpathlineto{\pgfqpoint{-0.012080in}{1.910023in}}%
\pgfpathlineto{\pgfqpoint{-0.044223in}{1.883392in}}%
\pgfpathlineto{\pgfqpoint{-0.076366in}{1.856458in}}%
\pgfpathlineto{\pgfqpoint{-0.108508in}{1.829148in}}%
\pgfpathlineto{\pgfqpoint{-0.140651in}{1.801443in}}%
\pgfpathlineto{\pgfqpoint{-0.172794in}{1.773344in}}%
\pgfpathlineto{\pgfqpoint{-0.204936in}{1.744829in}}%
\pgfpathlineto{\pgfqpoint{-0.237079in}{1.715931in}}%
\pgfpathlineto{\pgfqpoint{-0.269222in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{-0.301364in}{1.657186in}}%
\pgfpathlineto{\pgfqpoint{-0.333507in}{1.627455in}}%
\pgfpathlineto{\pgfqpoint{-0.365650in}{1.597599in}}%
\pgfpathlineto{\pgfqpoint{-0.397792in}{1.567717in}}%
\pgfpathlineto{\pgfqpoint{-0.429935in}{1.537917in}}%
\pgfpathlineto{\pgfqpoint{-0.462078in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{-0.494220in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{-0.526363in}{1.450133in}}%
\pgfpathlineto{\pgfqpoint{-0.558506in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{-0.590648in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{-0.622791in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{-0.654934in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{-0.687076in}{1.316584in}}%
\pgfpathlineto{\pgfqpoint{-0.719219in}{1.292760in}}%
\pgfpathlineto{\pgfqpoint{-0.751362in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{-0.783504in}{1.248597in}}%
\pgfpathlineto{\pgfqpoint{-0.815647in}{1.228317in}}%
\pgfpathlineto{\pgfqpoint{-0.847789in}{1.209219in}}%
\pgfpathlineto{\pgfqpoint{-0.879932in}{1.191266in}}%
\pgfpathlineto{\pgfqpoint{-0.912075in}{1.174368in}}%
\pgfpathlineto{\pgfqpoint{-0.944217in}{1.158393in}}%
\pgfpathlineto{\pgfqpoint{-0.976360in}{1.143181in}}%
\pgfpathlineto{\pgfqpoint{-1.008503in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{-1.040645in}{1.114083in}}%
\pgfpathlineto{\pgfqpoint{-1.072788in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{-1.104931in}{1.084786in}}%
\pgfpathlineto{\pgfqpoint{-1.137073in}{1.069184in}}%
\pgfpathlineto{\pgfqpoint{-1.169216in}{1.052458in}}%
\pgfpathlineto{\pgfqpoint{-1.201359in}{1.034218in}}%
\pgfpathlineto{\pgfqpoint{-1.233501in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{-1.265644in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{-1.297787in}{0.967238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630773in}{2.453099in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.923486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112913in}{3.174666in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{4.638269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595053in}{3.924265in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{5.384503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077192in}{4.626382in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{6.087494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559332in}{5.209503in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{6.672639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041472in}{5.614300in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{7.078350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523612in}{5.800999in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{7.264601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005752in}{5.753864in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{7.216688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487892in}{5.482097in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.944281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970032in}{5.016154in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{6.477990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452172in}{4.402117in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{5.863767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934311in}{3.695271in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{5.157002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416451in}{2.954910in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{4.416897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.898591in}{2.240163in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{3.702395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.380731in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{3.069248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862871in}{1.106027in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{2.567714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.345011in}{0.779128in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{2.239997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.827151in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{2.116992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.309291in}{0.754383in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{2.214587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.791430in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{2.529794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.273570in}{1.575147in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{3.038636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755710in}{2.230850in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{3.696436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.237850in}{2.974375in}}%
\pgfpathlineto{\pgfqpoint{11.237850in}{4.441819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{3.487189in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{3.542944in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{3.665341in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{3.792493in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.924025in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{4.059530in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{4.198528in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{4.388488in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{4.582643in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{4.829305in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{5.472798in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{5.665843in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{5.807493in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{5.945785in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{6.080118in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{6.209914in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{6.334598in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{6.414630in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{6.491971in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{6.566520in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{6.638125in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{6.706615in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{6.771882in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{6.833825in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{6.892293in}}%
\pgfpathlineto{\pgfqpoint{2.848616in}{6.947185in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{6.998421in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{7.045885in}}%
\pgfpathlineto{\pgfqpoint{3.041472in}{7.089476in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{7.129166in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{7.164859in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{7.196462in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{7.223982in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{7.247324in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{7.266485in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{7.281411in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{7.292083in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{7.298480in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{7.300634in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{7.298516in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{7.292140in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{7.281561in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{7.266773in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{7.247792in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{7.224685in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{7.197509in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{7.166307in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{7.131119in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{7.092046in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{7.049184in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{7.002547in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{6.952284in}}%
\pgfpathlineto{\pgfqpoint{4.584320in}{6.898419in}}%
\pgfpathlineto{\pgfqpoint{4.648605in}{6.841126in}}%
\pgfpathlineto{\pgfqpoint{4.712890in}{6.780481in}}%
\pgfpathlineto{\pgfqpoint{4.777176in}{6.716575in}}%
\pgfpathlineto{\pgfqpoint{4.841461in}{6.649550in}}%
\pgfpathlineto{\pgfqpoint{4.905746in}{6.579501in}}%
\pgfpathlineto{\pgfqpoint{4.970032in}{6.506557in}}%
\pgfpathlineto{\pgfqpoint{5.034317in}{6.430855in}}%
\pgfpathlineto{\pgfqpoint{5.098602in}{6.352501in}}%
\pgfpathlineto{\pgfqpoint{5.162888in}{6.271654in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{6.145978in}}%
\pgfpathlineto{\pgfqpoint{5.355744in}{6.015424in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{5.880527in}}%
\pgfpathlineto{\pgfqpoint{5.548600in}{5.741740in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{5.599564in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{5.405623in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{5.207768in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{4.906406in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{4.302067in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{4.104568in}}%
\pgfpathlineto{\pgfqpoint{6.737878in}{3.910950in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.768973in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{3.630274in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{3.495307in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{3.364528in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{3.238315in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{3.117123in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{3.039284in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{2.963953in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{2.891282in}}%
\pgfpathlineto{\pgfqpoint{7.573587in}{2.821293in}}%
\pgfpathlineto{\pgfqpoint{7.637872in}{2.754147in}}%
\pgfpathlineto{\pgfqpoint{7.702158in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{7.766443in}{2.628710in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{2.570605in}}%
\pgfpathlineto{\pgfqpoint{7.895014in}{2.515694in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{2.464088in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{2.415822in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{2.370974in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{2.329658in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{2.257750in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{2.200526in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{2.177593in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{2.158471in}}%
\pgfpathlineto{\pgfqpoint{8.602152in}{2.143180in}}%
\pgfpathlineto{\pgfqpoint{8.666437in}{2.131801in}}%
\pgfpathlineto{\pgfqpoint{8.730723in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{8.795008in}{2.120734in}}%
\pgfpathlineto{\pgfqpoint{8.859293in}{2.121130in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{2.125438in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{2.133705in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{2.162040in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{2.182111in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{2.233843in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{2.265464in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{2.300847in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{2.339973in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{2.382807in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{2.429207in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{2.479173in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{2.532613in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{2.589419in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{2.649554in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{2.712888in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{2.779319in}}%
\pgfpathlineto{\pgfqpoint{10.080714in}{2.848784in}}%
\pgfpathlineto{\pgfqpoint{10.145000in}{2.921142in}}%
\pgfpathlineto{\pgfqpoint{10.209285in}{2.996249in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{3.074037in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{3.154353in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{3.279285in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{3.409140in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{3.543461in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{3.681745in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{3.823438in}}%
\pgfpathlineto{\pgfqpoint{10.948566in}{4.016822in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{4.263813in}}%
\pgfpathlineto{\pgfqpoint{11.334278in}{4.614872in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.941168in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.941168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{1.993023in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.049000in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{2.172078in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{2.300164in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{2.432804in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{2.569524in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{2.709859in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{2.901651in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{3.097597in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{3.894821in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{4.090327in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{4.281431in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{4.421002in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{4.556782in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{4.688130in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{4.814498in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{4.895740in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{4.974409in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.050311in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.123354in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.193386in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{5.260269in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{5.323883in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{5.384086in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{5.440833in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{5.493936in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{5.543355in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{5.588999in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{5.630758in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{5.668540in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{5.702311in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{5.732023in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{5.757591in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{5.778978in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{5.796150in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{5.809098in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{5.817798in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{5.822195in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{5.822351in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{5.818249in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{5.809869in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{5.797271in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{5.780484in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{5.759526in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{5.734460in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{5.705293in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{5.672162in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{5.635084in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{5.594123in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{5.549379in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{5.500952in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{5.448900in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{5.393317in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{5.334340in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.272049in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.206567in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{5.138021in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.066505in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{4.992179in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{4.915108in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{4.835491in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{4.711564in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{4.582579in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{4.449082in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{4.311539in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{4.170440in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{3.977689in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{3.780724in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{3.530496in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{2.726097in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{2.530367in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{2.339059in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{2.199184in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{1.930619in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{1.524208in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{1.378807in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{1.310227in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{1.244558in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.122189in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{1.012454in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{0.872948in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{0.797562in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{0.711989in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{0.690992in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{0.673824in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{0.660533in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{0.644064in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{0.646407in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{0.652693in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{0.677044in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{0.695086in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{0.717004in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{0.772344in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{0.805725in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{0.842802in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{0.927987in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{0.975948in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.027399in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{1.082264in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{1.140469in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{1.201904in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{1.266497in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{1.334131in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{1.633017in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{1.714258in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{1.840442in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{1.971440in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.106787in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.245995in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{2.388512in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{2.582741in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{2.830490in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{3.457653in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{3.457653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.795972in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{2.918710in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{3.046328in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.178414in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{3.314527in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{3.454194in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{3.645069in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{3.840120in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{4.137601in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{4.634868in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{4.830087in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{5.021020in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{5.160558in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{5.296292in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{5.427653in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{5.554071in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{5.635338in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{5.714023in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.789963in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.863026in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.933071in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{5.999963in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{6.063578in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{6.123794in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{6.180509in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{6.233606in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{6.282994in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{6.328581in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{6.370285in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{6.408025in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{6.441744in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{6.471378in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{6.496883in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{6.518202in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{6.535312in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{6.548181in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{6.556800in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{6.561148in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{6.561233in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{6.557054in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{6.548628in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{6.535983in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{6.519138in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{6.498143in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{6.473032in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{6.443861in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{6.410687in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{6.373581in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{6.332609in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{6.287853in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.239400in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{6.187339in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{6.131766in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{6.072781in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{6.010490in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.945013in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{5.876456in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.804943in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{5.730603in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{5.653556in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{5.573938in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{5.449984in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{5.321021in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{5.187518in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{5.049968in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{4.908873in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{4.716100in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{4.519130in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{4.268878in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{3.464496in}}%
\pgfpathlineto{\pgfqpoint{6.673593in}{3.268770in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{3.077501in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{2.937643in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{2.801367in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{2.669118in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{2.339349in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{2.262756in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.188729in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.117373in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.048798in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{1.983102in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.920379in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.860723in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{1.701030in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{1.503674in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{1.450286in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{1.429271in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{1.398766in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{1.389343in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{1.383832in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{1.390885in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{1.401115in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{1.415270in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{1.481110in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{1.510761in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{1.544201in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{1.622266in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{1.666778in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{1.714859in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.766436in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{1.821437in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{1.879776in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{2.006110in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{2.073911in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.144658in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{2.218243in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{2.294549in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{2.373454in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{2.454830in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{2.581238in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{2.712446in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.847970in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.987303in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.129929in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{3.324282in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{3.572105in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.199411in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.199411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.297787in}{0.803638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.815647in}{1.025203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.333507in}{1.350508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148633in}{1.828903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630773in}{2.453099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112913in}{3.174666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595053in}{3.924265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077192in}{4.626382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559332in}{5.209503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041472in}{5.614300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523612in}{5.800999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005752in}{5.753864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487892in}{5.482097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970032in}{5.016154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452172in}{4.402117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934311in}{3.695271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416451in}{2.954910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898591in}{2.240163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380731in}{1.607061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862871in}{1.106027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345011in}{0.779128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827151in}{0.656866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.309291in}{0.754383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.791430in}{1.068384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273570in}{1.575147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.755710in}{2.230850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237850in}{2.974375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719990in}{3.733443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.202130in}{4.433281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.684270in}{5.007245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.166410in}{5.404760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.648549in}{5.592040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.130689in}{5.542292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.612829in}{5.225452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.297787in}{2.463216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.815647in}{2.529117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.333507in}{2.824800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148633in}{3.303180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630773in}{3.923486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112913in}{4.638269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595053in}{5.384503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077192in}{6.087494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559332in}{6.672639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041472in}{7.078350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523612in}{7.264601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005752in}{7.216688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487892in}{6.944281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970032in}{6.477990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452172in}{5.863767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.934311in}{5.157002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416451in}{4.416897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.898591in}{3.702395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380731in}{3.069248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.862871in}{2.567714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345011in}{2.239997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.827151in}{2.116992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.309291in}{2.214587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.791430in}{2.529794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273570in}{3.038636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.755710in}{3.696436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237850in}{4.441819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.719990in}{5.203262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.202130in}{5.907361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.684270in}{6.486474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.166410in}{6.887223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.648549in}{7.081411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.130689in}{7.080860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.612829in}{6.945682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{2.742984in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{2.840923in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{2.967404in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{3.098525in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{3.233834in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{3.372904in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{3.515196in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{3.709066in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{3.956209in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{4.752331in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{4.945105in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{5.086205in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{5.223680in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{5.356938in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{5.485408in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{5.568132in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{5.648349in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{5.725887in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.800607in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.872387in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.941071in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{6.006552in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{6.068698in}}%
\pgfpathlineto{\pgfqpoint{2.752188in}{6.127402in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{6.182557in}}%
\pgfpathlineto{\pgfqpoint{2.880759in}{6.234069in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{6.281845in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{6.325809in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{6.365867in}}%
\pgfpathlineto{\pgfqpoint{3.137900in}{6.401980in}}%
\pgfpathlineto{\pgfqpoint{3.202185in}{6.434074in}}%
\pgfpathlineto{\pgfqpoint{3.266471in}{6.462097in}}%
\pgfpathlineto{\pgfqpoint{3.330756in}{6.486012in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{6.505780in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{6.521383in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{6.532800in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{6.540019in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{6.543039in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{6.541868in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{6.536521in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{6.527014in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{6.513387in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{6.495661in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{6.473887in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{6.448117in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{6.418405in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{6.384825in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{6.347431in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{6.306302in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{6.261525in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.213189in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{6.161373in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{6.106190in}}%
\pgfpathlineto{\pgfqpoint{4.680748in}{6.047727in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.986098in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.921410in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{5.853781in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.783322in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{5.710165in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{5.634414in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{5.556210in}}%
\pgfpathlineto{\pgfqpoint{5.227173in}{5.434581in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{5.420029in}{5.177414in}}%
\pgfpathlineto{\pgfqpoint{5.516457in}{5.042784in}}%
\pgfpathlineto{\pgfqpoint{5.612885in}{4.904750in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{4.716221in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{4.523614in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{4.278848in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{3.442001in}}%
\pgfpathlineto{\pgfqpoint{6.705735in}{3.250378in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.063024in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.925944in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{2.792282in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{2.662459in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{2.536894in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{2.415983in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{2.300121in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.225866in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.154134in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.085032in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{2.018652in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.955097in}}%
\pgfpathlineto{\pgfqpoint{7.798586in}{1.894473in}}%
\pgfpathlineto{\pgfqpoint{7.862871in}{1.836871in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{1.782376in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{1.731077in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{1.683058in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{1.638397in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{1.597165in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{1.559439in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{1.525284in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{1.494757in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{1.467925in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{1.444829in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{1.425522in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{1.410041in}}%
\pgfpathlineto{\pgfqpoint{8.698580in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{1.390721in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{1.386929in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{1.387079in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{1.391186in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{1.399256in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{1.411286in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{1.447212in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{1.498853in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{1.530498in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.565976in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{1.605246in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{1.648251in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{1.694939in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{1.799089in}}%
\pgfpathlineto{\pgfqpoint{9.855716in}{1.856402in}}%
\pgfpathlineto{\pgfqpoint{9.920001in}{1.917093in}}%
\pgfpathlineto{\pgfqpoint{9.984286in}{1.981072in}}%
\pgfpathlineto{\pgfqpoint{10.048572in}{2.048241in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.118494in}}%
\pgfpathlineto{\pgfqpoint{10.177142in}{2.191729in}}%
\pgfpathlineto{\pgfqpoint{10.241428in}{2.267817in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{2.346639in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{2.428075in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{2.554823in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{2.686672in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.823117in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.963643in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.107714in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{3.304357in}}%
\pgfpathlineto{\pgfqpoint{11.141422in}{3.555550in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{3.963460in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.193043in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.193043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{3.256782in}}%
\pgfpathlineto{\pgfqpoint{0.373632in}{3.329635in}}%
\pgfpathlineto{\pgfqpoint{0.437917in}{3.392654in}}%
\pgfpathlineto{\pgfqpoint{0.502202in}{3.458502in}}%
\pgfpathlineto{\pgfqpoint{0.566487in}{3.527747in}}%
\pgfpathlineto{\pgfqpoint{0.630773in}{3.600955in}}%
\pgfpathlineto{\pgfqpoint{0.695058in}{3.678680in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{3.761414in}}%
\pgfpathlineto{\pgfqpoint{0.823629in}{3.849502in}}%
\pgfpathlineto{\pgfqpoint{0.887914in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{0.952199in}{4.042324in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{4.146848in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{4.256279in}}%
\pgfpathlineto{\pgfqpoint{1.145055in}{4.369993in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{4.546878in}}%
\pgfpathlineto{\pgfqpoint{1.370054in}{4.789594in}}%
\pgfpathlineto{\pgfqpoint{1.530767in}{5.093174in}}%
\pgfpathlineto{\pgfqpoint{1.627195in}{5.270158in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{5.384529in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{5.495377in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{5.602290in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{5.704954in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{5.803166in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{5.896761in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{5.985687in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{6.069955in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{6.149652in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{6.224946in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{6.296105in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{6.363489in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{6.427529in}}%
\pgfpathlineto{\pgfqpoint{2.527190in}{6.488726in}}%
\pgfpathlineto{\pgfqpoint{2.623618in}{6.576430in}}%
\pgfpathlineto{\pgfqpoint{2.720046in}{6.660840in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{6.825529in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{6.960482in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{7.038497in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{7.087907in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{7.134270in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{7.176611in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{7.195979in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{7.213976in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{7.230504in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{7.245426in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{7.258635in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{7.270025in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{7.279524in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{7.287019in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{7.292432in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{7.295700in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{7.296740in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{7.295494in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{7.291940in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{7.286019in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{7.277704in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{7.266974in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{7.253826in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{7.238252in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{7.220258in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{7.199868in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{7.177101in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{7.152007in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{7.124628in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{7.095014in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{7.063256in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{7.029425in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{6.993605in}}%
\pgfpathlineto{\pgfqpoint{4.262893in}{6.955913in}}%
\pgfpathlineto{\pgfqpoint{4.327179in}{6.875351in}}%
\pgfpathlineto{\pgfqpoint{4.391464in}{6.788794in}}%
\pgfpathlineto{\pgfqpoint{4.455749in}{6.697426in}}%
\pgfpathlineto{\pgfqpoint{4.552177in}{6.554289in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{6.263572in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{6.170369in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{6.080977in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.996271in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{5.916863in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{5.843108in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{5.775051in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{5.712475in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{5.654924in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{5.601715in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{5.551999in}}%
\pgfpathlineto{\pgfqpoint{5.484314in}{5.481812in}}%
\pgfpathlineto{\pgfqpoint{5.645027in}{5.367371in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{5.319191in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{5.268002in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{5.212769in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{5.152572in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{5.086590in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{5.051211in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{5.014156in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{4.975359in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{4.934764in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{4.892373in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{4.802084in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{4.704563in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{4.600158in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{4.489456in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{4.373327in}}%
\pgfpathlineto{\pgfqpoint{6.512879in}{4.252866in}}%
\pgfpathlineto{\pgfqpoint{6.609307in}{4.066932in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{3.755512in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.634864in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{3.518624in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{3.304049in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{3.207502in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{3.162185in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{3.118911in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{3.077699in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{3.038554in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{3.001482in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{2.966461in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{2.933456in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{2.902427in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{2.873304in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{2.846043in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{2.820553in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.796740in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{2.774502in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.753740in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.716188in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{2.683052in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{2.653246in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{2.558010in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{2.528489in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{2.495963in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{2.459541in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{2.418588in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{2.372688in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{2.321727in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{2.265901in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{2.205713in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{2.141964in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{2.042041in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{1.844305in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{1.784850in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{1.731356in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{1.707329in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{1.685335in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{1.665600in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{1.648252in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{1.633454in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{1.621357in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{1.605772in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{1.602518in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{1.602438in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{1.612061in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{1.621916in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{1.635171in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{1.651888in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.672063in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{1.695695in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{1.722768in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{1.753255in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{1.824232in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{1.864568in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{1.908017in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.954453in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{2.003749in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{2.055749in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{2.110283in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{2.226258in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{2.350085in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{2.479993in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.682205in}}%
\pgfpathlineto{\pgfqpoint{10.273570in}{3.023165in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{3.155819in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{3.284077in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{3.406776in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{3.522982in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{3.632055in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{3.733615in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{3.827555in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{3.913973in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.993193in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{4.065718in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{4.132200in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{4.193437in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{4.250338in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{4.303955in}}%
\pgfpathlineto{\pgfqpoint{11.269993in}{4.380627in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{4.482240in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{4.535580in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{4.592177in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.607448in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.607448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{2.164827in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.205244in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{2.329498in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{2.397941in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{2.471153in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{2.632648in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{2.721000in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{2.814295in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{2.912305in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{3.014768in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{3.121363in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{3.231730in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{3.345442in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{3.521159in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{3.761871in}}%
\pgfpathlineto{\pgfqpoint{1.595053in}{4.124359in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{4.299901in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.412839in}}%
\pgfpathlineto{\pgfqpoint{1.820051in}{4.521640in}}%
\pgfpathlineto{\pgfqpoint{1.884336in}{4.625703in}}%
\pgfpathlineto{\pgfqpoint{1.948622in}{4.724583in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{4.818080in}}%
\pgfpathlineto{\pgfqpoint{2.077192in}{4.906143in}}%
\pgfpathlineto{\pgfqpoint{2.141478in}{4.988945in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{5.066818in}}%
\pgfpathlineto{\pgfqpoint{2.270048in}{5.140231in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{5.209734in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{5.275942in}}%
\pgfpathlineto{\pgfqpoint{2.462904in}{5.339461in}}%
\pgfpathlineto{\pgfqpoint{2.559332in}{5.430929in}}%
\pgfpathlineto{\pgfqpoint{2.655760in}{5.519184in}}%
\pgfpathlineto{\pgfqpoint{2.784331in}{5.633727in}}%
\pgfpathlineto{\pgfqpoint{2.912902in}{5.745512in}}%
\pgfpathlineto{\pgfqpoint{3.009330in}{5.827219in}}%
\pgfpathlineto{\pgfqpoint{3.105757in}{5.906194in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{5.956673in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{6.004824in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{6.049999in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{6.091512in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{6.128500in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{6.145026in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{6.160095in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{6.173574in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{6.185367in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{6.195339in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{6.203373in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{6.209361in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{6.213213in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{6.214815in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{6.214080in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{6.210934in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{6.205322in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{6.197163in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{6.186442in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{6.173132in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{6.157221in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{6.138713in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{6.117649in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{6.094069in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{6.068027in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{6.039595in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{6.008880in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{5.975964in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{5.940980in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{5.904059in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{5.824946in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{5.739848in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{5.650047in}}%
\pgfpathlineto{\pgfqpoint{4.520034in}{5.509463in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.176561in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.085343in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{4.997590in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{4.914024in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{4.835192in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{4.761443in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{4.692967in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{4.629716in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{4.571439in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{4.517637in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{4.467595in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{4.420382in}}%
\pgfpathlineto{\pgfqpoint{5.709313in}{4.236256in}}%
\pgfpathlineto{\pgfqpoint{5.773598in}{4.184864in}}%
\pgfpathlineto{\pgfqpoint{5.837883in}{4.128837in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{4.098771in}}%
\pgfpathlineto{\pgfqpoint{5.902169in}{4.067164in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{4.033945in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{3.999037in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{3.962375in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{3.923915in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{3.883627in}}%
\pgfpathlineto{\pgfqpoint{6.127167in}{3.797561in}}%
\pgfpathlineto{\pgfqpoint{6.191453in}{3.704301in}}%
\pgfpathlineto{\pgfqpoint{6.255738in}{3.604232in}}%
\pgfpathlineto{\pgfqpoint{6.320023in}{3.497932in}}%
\pgfpathlineto{\pgfqpoint{6.384309in}{3.386194in}}%
\pgfpathlineto{\pgfqpoint{6.448594in}{3.269964in}}%
\pgfpathlineto{\pgfqpoint{6.545022in}{3.089536in}}%
\pgfpathlineto{\pgfqpoint{6.802163in}{2.601552in}}%
\pgfpathlineto{\pgfqpoint{6.866449in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{6.930734in}{2.372428in}}%
\pgfpathlineto{\pgfqpoint{6.995019in}{2.265674in}}%
\pgfpathlineto{\pgfqpoint{7.059304in}{2.165463in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{2.072544in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{2.029030in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{1.948149in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{1.910830in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{1.842475in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{1.811398in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{1.782327in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{1.755197in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{1.706412in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{1.684560in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{1.664226in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{1.595333in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{1.566123in}}%
\pgfpathlineto{\pgfqpoint{7.959299in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{8.023584in}{1.438109in}}%
\pgfpathlineto{\pgfqpoint{8.087870in}{1.403848in}}%
\pgfpathlineto{\pgfqpoint{8.152155in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{8.216440in}{1.323468in}}%
\pgfpathlineto{\pgfqpoint{8.280725in}{1.276772in}}%
\pgfpathlineto{\pgfqpoint{8.345011in}{1.225709in}}%
\pgfpathlineto{\pgfqpoint{8.409296in}{1.170532in}}%
\pgfpathlineto{\pgfqpoint{8.473581in}{1.111694in}}%
\pgfpathlineto{\pgfqpoint{8.537867in}{1.049850in}}%
\pgfpathlineto{\pgfqpoint{8.634295in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{8.762865in}{0.823574in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{0.761172in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{0.702463in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{0.649019in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{0.624782in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{0.582319in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{0.564471in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{0.549130in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{0.536474in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{0.526666in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{0.519854in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{0.516173in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{0.515735in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{0.518659in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{0.525014in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{0.534860in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{0.548260in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{0.585718in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{0.609769in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{0.637327in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{0.740290in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{0.781070in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{0.871565in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{0.920987in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{0.972977in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{1.027369in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{1.265120in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{1.393384in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{1.592916in}}%
\pgfpathlineto{\pgfqpoint{10.337856in}{2.063569in}}%
\pgfpathlineto{\pgfqpoint{10.402141in}{2.192502in}}%
\pgfpathlineto{\pgfqpoint{10.466426in}{2.316489in}}%
\pgfpathlineto{\pgfqpoint{10.530712in}{2.434438in}}%
\pgfpathlineto{\pgfqpoint{10.594997in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{10.659282in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{2.697517in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{2.744194in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{2.788834in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{2.831463in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{2.910818in}}%
\pgfpathlineto{\pgfqpoint{10.884281in}{2.947671in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{2.982754in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{3.048033in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{3.107666in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{3.162841in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{3.214878in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{3.392105in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{3.446616in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{3.504834in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{3.520553in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{3.520553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{2.710805in}}%
\pgfpathlineto{\pgfqpoint{0.341489in}{2.752137in}}%
\pgfpathlineto{\pgfqpoint{0.405774in}{2.813133in}}%
\pgfpathlineto{\pgfqpoint{0.470060in}{2.877343in}}%
\pgfpathlineto{\pgfqpoint{0.534345in}{2.945301in}}%
\pgfpathlineto{\pgfqpoint{0.598630in}{3.017484in}}%
\pgfpathlineto{\pgfqpoint{0.662915in}{3.094287in}}%
\pgfpathlineto{\pgfqpoint{0.727201in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{0.791486in}{3.262885in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{3.354955in}}%
\pgfpathlineto{\pgfqpoint{0.920057in}{3.452175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{3.554355in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{3.661175in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{3.772186in}}%
\pgfpathlineto{\pgfqpoint{1.177198in}{3.886832in}}%
\pgfpathlineto{\pgfqpoint{1.273626in}{4.064110in}}%
\pgfpathlineto{\pgfqpoint{1.402197in}{4.306277in}}%
\pgfpathlineto{\pgfqpoint{1.562910in}{4.608709in}}%
\pgfpathlineto{\pgfqpoint{1.659338in}{4.784930in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{4.898634in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{5.008574in}}%
\pgfpathlineto{\pgfqpoint{1.852194in}{5.114232in}}%
\pgfpathlineto{\pgfqpoint{1.916479in}{5.215218in}}%
\pgfpathlineto{\pgfqpoint{1.980764in}{5.311277in}}%
\pgfpathlineto{\pgfqpoint{2.045050in}{5.402297in}}%
\pgfpathlineto{\pgfqpoint{2.109335in}{5.488290in}}%
\pgfpathlineto{\pgfqpoint{2.173620in}{5.569419in}}%
\pgfpathlineto{\pgfqpoint{2.237906in}{5.645943in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{5.718227in}}%
\pgfpathlineto{\pgfqpoint{2.366476in}{5.786725in}}%
\pgfpathlineto{\pgfqpoint{2.430762in}{5.851950in}}%
\pgfpathlineto{\pgfqpoint{2.495047in}{5.914423in}}%
\pgfpathlineto{\pgfqpoint{2.591475in}{6.004141in}}%
\pgfpathlineto{\pgfqpoint{2.687903in}{6.090537in}}%
\pgfpathlineto{\pgfqpoint{2.816474in}{6.202740in}}%
\pgfpathlineto{\pgfqpoint{2.977187in}{6.340065in}}%
\pgfpathlineto{\pgfqpoint{3.073615in}{6.420367in}}%
\pgfpathlineto{\pgfqpoint{3.170043in}{6.497585in}}%
\pgfpathlineto{\pgfqpoint{3.234328in}{6.546365in}}%
\pgfpathlineto{\pgfqpoint{3.298613in}{6.592134in}}%
\pgfpathlineto{\pgfqpoint{3.362899in}{6.634062in}}%
\pgfpathlineto{\pgfqpoint{3.395041in}{6.653298in}}%
\pgfpathlineto{\pgfqpoint{3.427184in}{6.671238in}}%
\pgfpathlineto{\pgfqpoint{3.459327in}{6.687765in}}%
\pgfpathlineto{\pgfqpoint{3.491469in}{6.702760in}}%
\pgfpathlineto{\pgfqpoint{3.523612in}{6.716105in}}%
\pgfpathlineto{\pgfqpoint{3.555755in}{6.727696in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{6.737432in}}%
\pgfpathlineto{\pgfqpoint{3.620040in}{6.745196in}}%
\pgfpathlineto{\pgfqpoint{3.652183in}{6.750896in}}%
\pgfpathlineto{\pgfqpoint{3.684325in}{6.754457in}}%
\pgfpathlineto{\pgfqpoint{3.716468in}{6.755777in}}%
\pgfpathlineto{\pgfqpoint{3.748611in}{6.754787in}}%
\pgfpathlineto{\pgfqpoint{3.780753in}{6.751437in}}%
\pgfpathlineto{\pgfqpoint{3.812896in}{6.745670in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{6.737434in}}%
\pgfpathlineto{\pgfqpoint{3.877181in}{6.726708in}}%
\pgfpathlineto{\pgfqpoint{3.909324in}{6.713479in}}%
\pgfpathlineto{\pgfqpoint{3.941467in}{6.697737in}}%
\pgfpathlineto{\pgfqpoint{3.973609in}{6.679486in}}%
\pgfpathlineto{\pgfqpoint{4.005752in}{6.658759in}}%
\pgfpathlineto{\pgfqpoint{4.037895in}{6.635585in}}%
\pgfpathlineto{\pgfqpoint{4.070037in}{6.610017in}}%
\pgfpathlineto{\pgfqpoint{4.102180in}{6.582111in}}%
\pgfpathlineto{\pgfqpoint{4.134323in}{6.551947in}}%
\pgfpathlineto{\pgfqpoint{4.166465in}{6.519610in}}%
\pgfpathlineto{\pgfqpoint{4.198608in}{6.485203in}}%
\pgfpathlineto{\pgfqpoint{4.230751in}{6.448832in}}%
\pgfpathlineto{\pgfqpoint{4.295036in}{6.370696in}}%
\pgfpathlineto{\pgfqpoint{4.359321in}{6.286300in}}%
\pgfpathlineto{\pgfqpoint{4.423606in}{6.196840in}}%
\pgfpathlineto{\pgfqpoint{4.487892in}{6.103622in}}%
\pgfpathlineto{\pgfqpoint{4.616462in}{5.911326in}}%
\pgfpathlineto{\pgfqpoint{4.745033in}{5.720066in}}%
\pgfpathlineto{\pgfqpoint{4.809318in}{5.627856in}}%
\pgfpathlineto{\pgfqpoint{4.873604in}{5.539284in}}%
\pgfpathlineto{\pgfqpoint{4.937889in}{5.455148in}}%
\pgfpathlineto{\pgfqpoint{5.002174in}{5.376027in}}%
\pgfpathlineto{\pgfqpoint{5.066460in}{5.302275in}}%
\pgfpathlineto{\pgfqpoint{5.130745in}{5.234009in}}%
\pgfpathlineto{\pgfqpoint{5.195030in}{5.171095in}}%
\pgfpathlineto{\pgfqpoint{5.259316in}{5.113181in}}%
\pgfpathlineto{\pgfqpoint{5.323601in}{5.059676in}}%
\pgfpathlineto{\pgfqpoint{5.387886in}{5.009797in}}%
\pgfpathlineto{\pgfqpoint{5.452172in}{4.962593in}}%
\pgfpathlineto{\pgfqpoint{5.677170in}{4.802082in}}%
\pgfpathlineto{\pgfqpoint{5.741455in}{4.752553in}}%
\pgfpathlineto{\pgfqpoint{5.805741in}{4.699229in}}%
\pgfpathlineto{\pgfqpoint{5.870026in}{4.641058in}}%
\pgfpathlineto{\pgfqpoint{5.934311in}{4.577150in}}%
\pgfpathlineto{\pgfqpoint{5.966454in}{4.542814in}}%
\pgfpathlineto{\pgfqpoint{5.998597in}{4.506793in}}%
\pgfpathlineto{\pgfqpoint{6.030739in}{4.469036in}}%
\pgfpathlineto{\pgfqpoint{6.062882in}{4.429493in}}%
\pgfpathlineto{\pgfqpoint{6.095025in}{4.388136in}}%
\pgfpathlineto{\pgfqpoint{6.159310in}{4.299978in}}%
\pgfpathlineto{\pgfqpoint{6.223595in}{4.204650in}}%
\pgfpathlineto{\pgfqpoint{6.287881in}{4.102505in}}%
\pgfpathlineto{\pgfqpoint{6.352166in}{3.994118in}}%
\pgfpathlineto{\pgfqpoint{6.416451in}{3.880289in}}%
\pgfpathlineto{\pgfqpoint{6.480737in}{3.762027in}}%
\pgfpathlineto{\pgfqpoint{6.577165in}{3.578870in}}%
\pgfpathlineto{\pgfqpoint{6.770021in}{3.208391in}}%
\pgfpathlineto{\pgfqpoint{6.834306in}{3.088763in}}%
\pgfpathlineto{\pgfqpoint{6.898591in}{2.973287in}}%
\pgfpathlineto{\pgfqpoint{6.962876in}{2.863152in}}%
\pgfpathlineto{\pgfqpoint{7.027162in}{2.759371in}}%
\pgfpathlineto{\pgfqpoint{7.091447in}{2.662772in}}%
\pgfpathlineto{\pgfqpoint{7.123590in}{2.617364in}}%
\pgfpathlineto{\pgfqpoint{7.155732in}{2.573971in}}%
\pgfpathlineto{\pgfqpoint{7.187875in}{2.532626in}}%
\pgfpathlineto{\pgfqpoint{7.220018in}{2.493352in}}%
\pgfpathlineto{\pgfqpoint{7.252160in}{2.456156in}}%
\pgfpathlineto{\pgfqpoint{7.284303in}{2.421039in}}%
\pgfpathlineto{\pgfqpoint{7.316446in}{2.387965in}}%
\pgfpathlineto{\pgfqpoint{7.348588in}{2.356912in}}%
\pgfpathlineto{\pgfqpoint{7.380731in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{7.412874in}{2.300620in}}%
\pgfpathlineto{\pgfqpoint{7.445016in}{2.275238in}}%
\pgfpathlineto{\pgfqpoint{7.477159in}{2.251576in}}%
\pgfpathlineto{\pgfqpoint{7.509302in}{2.229531in}}%
\pgfpathlineto{\pgfqpoint{7.541444in}{2.208983in}}%
\pgfpathlineto{\pgfqpoint{7.605730in}{2.171894in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{2.139193in}}%
\pgfpathlineto{\pgfqpoint{7.734300in}{2.109684in}}%
\pgfpathlineto{\pgfqpoint{7.830728in}{2.068678in}}%
\pgfpathlineto{\pgfqpoint{7.927156in}{2.027849in}}%
\pgfpathlineto{\pgfqpoint{7.991442in}{1.998778in}}%
\pgfpathlineto{\pgfqpoint{8.055727in}{1.967045in}}%
\pgfpathlineto{\pgfqpoint{8.120012in}{1.931801in}}%
\pgfpathlineto{\pgfqpoint{8.184298in}{1.892413in}}%
\pgfpathlineto{\pgfqpoint{8.248583in}{1.848469in}}%
\pgfpathlineto{\pgfqpoint{8.312868in}{1.799804in}}%
\pgfpathlineto{\pgfqpoint{8.377153in}{1.746504in}}%
\pgfpathlineto{\pgfqpoint{8.441439in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{8.505724in}{1.627662in}}%
\pgfpathlineto{\pgfqpoint{8.570009in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{8.827151in}{1.302738in}}%
\pgfpathlineto{\pgfqpoint{8.891436in}{1.243656in}}%
\pgfpathlineto{\pgfqpoint{8.923579in}{1.216120in}}%
\pgfpathlineto{\pgfqpoint{8.955721in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{8.987864in}{1.166055in}}%
\pgfpathlineto{\pgfqpoint{9.020007in}{1.143918in}}%
\pgfpathlineto{\pgfqpoint{9.052149in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{9.084292in}{1.106362in}}%
\pgfpathlineto{\pgfqpoint{9.116435in}{1.091292in}}%
\pgfpathlineto{\pgfqpoint{9.148577in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{9.180720in}{1.069375in}}%
\pgfpathlineto{\pgfqpoint{9.212863in}{1.062813in}}%
\pgfpathlineto{\pgfqpoint{9.245005in}{1.059346in}}%
\pgfpathlineto{\pgfqpoint{9.277148in}{1.059086in}}%
\pgfpathlineto{\pgfqpoint{9.309291in}{1.062123in}}%
\pgfpathlineto{\pgfqpoint{9.341433in}{1.068537in}}%
\pgfpathlineto{\pgfqpoint{9.373576in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{9.405719in}{1.091715in}}%
\pgfpathlineto{\pgfqpoint{9.437861in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{9.470004in}{1.128891in}}%
\pgfpathlineto{\pgfqpoint{9.502146in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{9.534289in}{1.180047in}}%
\pgfpathlineto{\pgfqpoint{9.566432in}{1.210785in}}%
\pgfpathlineto{\pgfqpoint{9.598574in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{9.630717in}{1.282261in}}%
\pgfpathlineto{\pgfqpoint{9.662860in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{9.695002in}{1.366445in}}%
\pgfpathlineto{\pgfqpoint{9.727145in}{1.413009in}}%
\pgfpathlineto{\pgfqpoint{9.759288in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{9.791430in}{1.514363in}}%
\pgfpathlineto{\pgfqpoint{9.823573in}{1.568826in}}%
\pgfpathlineto{\pgfqpoint{9.887858in}{1.684425in}}%
\pgfpathlineto{\pgfqpoint{9.952144in}{1.807602in}}%
\pgfpathlineto{\pgfqpoint{10.016429in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{10.112857in}{2.137561in}}%
\pgfpathlineto{\pgfqpoint{10.305713in}{2.543803in}}%
\pgfpathlineto{\pgfqpoint{10.369998in}{2.674577in}}%
\pgfpathlineto{\pgfqpoint{10.434284in}{2.800688in}}%
\pgfpathlineto{\pgfqpoint{10.498569in}{2.921009in}}%
\pgfpathlineto{\pgfqpoint{10.562854in}{3.034645in}}%
\pgfpathlineto{\pgfqpoint{10.627140in}{3.140949in}}%
\pgfpathlineto{\pgfqpoint{10.691425in}{3.239528in}}%
\pgfpathlineto{\pgfqpoint{10.723568in}{3.285875in}}%
\pgfpathlineto{\pgfqpoint{10.755710in}{3.330262in}}%
\pgfpathlineto{\pgfqpoint{10.787853in}{3.372718in}}%
\pgfpathlineto{\pgfqpoint{10.819995in}{3.413281in}}%
\pgfpathlineto{\pgfqpoint{10.852138in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{10.916423in}{3.524236in}}%
\pgfpathlineto{\pgfqpoint{10.980709in}{3.590116in}}%
\pgfpathlineto{\pgfqpoint{11.044994in}{3.650551in}}%
\pgfpathlineto{\pgfqpoint{11.109279in}{3.706589in}}%
\pgfpathlineto{\pgfqpoint{11.173565in}{3.759416in}}%
\pgfpathlineto{\pgfqpoint{11.302135in}{3.860430in}}%
\pgfpathlineto{\pgfqpoint{11.398563in}{3.937172in}}%
\pgfpathlineto{\pgfqpoint{11.462849in}{3.991098in}}%
\pgfpathlineto{\pgfqpoint{11.527134in}{4.048505in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.064000in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.064000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.297787in}{1.576308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.976360in}{1.688362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.654934in}{1.910715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.333507in}{2.180652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.012080in}{2.449501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309346in}{2.722672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630773in}{3.055288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952199in}{3.502659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273626in}{4.064110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595053in}{4.668088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916479in}{5.215218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237906in}{5.645943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559332in}{5.974686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880759in}{6.258041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202185in}{6.522301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.523612in}{6.716105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845039in}{6.737434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166465in}{6.519610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487892in}{6.103622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809318in}{5.627856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130745in}{5.234009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452172in}{4.962593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.773598in}{4.726433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.095025in}{4.388136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.416451in}{3.880289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.737878in}{3.269358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059304in}{2.710133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.380731in}{2.327816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.702158in}{2.124116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.023584in}{1.983299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.345011in}{1.773718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.666437in}{1.464489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.987864in}{1.166055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.309291in}{1.062123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.630717in}{1.282261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.952144in}{1.807602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.273570in}{2.477072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.594997in}{3.088743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.916423in}{3.524236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.237850in}{3.810266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.559277in}{4.078821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.880703in}{4.459736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.202130in}{4.984431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.523556in}{5.565698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844983in}{6.059730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.166410in}{6.358452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.487836in}{6.445453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.809263in}{6.383140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.130689in}{6.251493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.452116in}{6.088670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.296132in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{0.338865in}{2.476428in}}%
\pgfpathlineto{\pgfqpoint{0.666195in}{3.613329in}}%
\pgfpathlineto{\pgfqpoint{0.993526in}{3.613329in}}%
\pgfpathlineto{\pgfqpoint{1.320856in}{3.613329in}}%
\pgfpathlineto{\pgfqpoint{1.648186in}{5.271035in}}%
\pgfpathlineto{\pgfqpoint{1.975517in}{5.271035in}}%
\pgfpathlineto{\pgfqpoint{2.302847in}{5.271035in}}%
\pgfpathlineto{\pgfqpoint{2.630177in}{6.300681in}}%
\pgfpathlineto{\pgfqpoint{2.957508in}{6.300681in}}%
\pgfpathlineto{\pgfqpoint{3.284838in}{6.300681in}}%
\pgfpathlineto{\pgfqpoint{3.612168in}{6.611131in}}%
\pgfpathlineto{\pgfqpoint{3.939499in}{6.611131in}}%
\pgfpathlineto{\pgfqpoint{4.266829in}{6.611131in}}%
\pgfpathlineto{\pgfqpoint{4.594159in}{5.479048in}}%
\pgfpathlineto{\pgfqpoint{4.921490in}{5.479048in}}%
\pgfpathlineto{\pgfqpoint{5.248820in}{5.479048in}}%
\pgfpathlineto{\pgfqpoint{5.576150in}{4.549137in}}%
\pgfpathlineto{\pgfqpoint{5.903481in}{4.549137in}}%
\pgfpathlineto{\pgfqpoint{6.230811in}{4.549137in}}%
\pgfpathlineto{\pgfqpoint{6.558141in}{3.021288in}}%
\pgfpathlineto{\pgfqpoint{6.885472in}{3.021288in}}%
\pgfpathlineto{\pgfqpoint{7.212802in}{3.021288in}}%
\pgfpathlineto{\pgfqpoint{7.540132in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{7.867463in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{8.194793in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{8.522123in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{8.849454in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{9.176784in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{9.504114in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{9.831445in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{10.158775in}{1.650283in}}%
\pgfpathlineto{\pgfqpoint{10.486105in}{3.352743in}}%
\pgfpathlineto{\pgfqpoint{10.813436in}{3.352743in}}%
\pgfpathlineto{\pgfqpoint{11.140766in}{3.352743in}}%
\pgfpathlineto{\pgfqpoint{11.468096in}{4.395003in}}%
\pgfpathlineto{\pgfqpoint{11.543563in}{4.395003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{0.306132in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.533563in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{0.271667in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{0.271667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306132in}{7.639723in}}%
\pgfpathlineto{\pgfqpoint{11.533563in}{7.639723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164802in}{5.452848in}}%
\pgfpathlineto{\pgfqpoint{11.339118in}{5.452848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.394674in}{5.452848in}}{\pgfqpoint{11.394674in}{5.508403in}}%
\pgfpathlineto{\pgfqpoint{11.394674in}{7.445278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.394674in}{7.500834in}}{\pgfqpoint{11.339118in}{7.500834in}}%
\pgfpathlineto{\pgfqpoint{8.164802in}{7.500834in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109246in}{7.500834in}}{\pgfqpoint{8.109246in}{7.445278in}}%
\pgfpathlineto{\pgfqpoint{8.109246in}{5.508403in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.109246in}{5.452848in}}{\pgfqpoint{8.164802in}{5.452848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.220357in}{7.288106in}}%
\pgfpathlineto{\pgfqpoint{8.775913in}{7.288106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998135in,y=7.190884in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont True Likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{5.018750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.220357in}{6.895176in}}%
\pgfpathlineto{\pgfqpoint{8.775913in}{6.895176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998135in,y=6.797953in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont MR-GPRN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.220357in}{6.502245in}}%
\pgfpathlineto{\pgfqpoint{8.775913in}{6.502245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.498135in}{6.502245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998135in,y=6.405023in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Product Likelihood}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.220357in}{6.109314in}}%
\pgfpathlineto{\pgfqpoint{8.775913in}{6.109314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998135in,y=6.012092in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Observed Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456468in}{5.650412in}}%
\pgfpathlineto{\pgfqpoint{8.539802in}{5.733745in}}%
\pgfpathmoveto{\pgfqpoint{8.456468in}{5.733745in}}%
\pgfpathlineto{\pgfqpoint{8.539802in}{5.650412in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.998135in,y=5.619162in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Observed Y}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.339453in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{1.900284in}}%
\pgfpathmoveto{\pgfqpoint{-1.339453in}{1.900284in}}%
\pgfpathlineto{\pgfqpoint{-1.256120in}{1.816951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.012123in}{1.446174in}}%
\pgfpathlineto{\pgfqpoint{-0.928790in}{1.529508in}}%
\pgfpathmoveto{\pgfqpoint{-1.012123in}{1.529508in}}%
\pgfpathlineto{\pgfqpoint{-0.928790in}{1.446174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.684793in}{1.785587in}}%
\pgfpathlineto{\pgfqpoint{-0.601459in}{1.868920in}}%
\pgfpathmoveto{\pgfqpoint{-0.684793in}{1.868920in}}%
\pgfpathlineto{\pgfqpoint{-0.601459in}{1.785587in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.357462in}{2.436648in}}%
\pgfpathlineto{\pgfqpoint{-0.274129in}{2.519982in}}%
\pgfpathmoveto{\pgfqpoint{-0.357462in}{2.519982in}}%
\pgfpathlineto{\pgfqpoint{-0.274129in}{2.436648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.030132in}{2.666659in}}%
\pgfpathlineto{\pgfqpoint{0.053201in}{2.749993in}}%
\pgfpathmoveto{\pgfqpoint{-0.030132in}{2.749993in}}%
\pgfpathlineto{\pgfqpoint{0.053201in}{2.666659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.297198in}{2.200978in}}%
\pgfpathlineto{\pgfqpoint{0.380532in}{2.284311in}}%
\pgfpathmoveto{\pgfqpoint{0.297198in}{2.284311in}}%
\pgfpathlineto{\pgfqpoint{0.380532in}{2.200978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624529in}{3.277326in}}%
\pgfpathlineto{\pgfqpoint{0.707862in}{3.360660in}}%
\pgfpathmoveto{\pgfqpoint{0.624529in}{3.360660in}}%
\pgfpathlineto{\pgfqpoint{0.707862in}{3.277326in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951859in}{3.447276in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{3.530609in}}%
\pgfpathmoveto{\pgfqpoint{0.951859in}{3.530609in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{3.447276in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279189in}{3.990384in}}%
\pgfpathlineto{\pgfqpoint{1.362523in}{4.073717in}}%
\pgfpathmoveto{\pgfqpoint{1.279189in}{4.073717in}}%
\pgfpathlineto{\pgfqpoint{1.362523in}{3.990384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606520in}{4.671814in}}%
\pgfpathlineto{\pgfqpoint{1.689853in}{4.755147in}}%
\pgfpathmoveto{\pgfqpoint{1.606520in}{4.755147in}}%
\pgfpathlineto{\pgfqpoint{1.689853in}{4.671814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933850in}{5.081993in}}%
\pgfpathlineto{\pgfqpoint{2.017183in}{5.165326in}}%
\pgfpathmoveto{\pgfqpoint{1.933850in}{5.165326in}}%
\pgfpathlineto{\pgfqpoint{2.017183in}{5.081993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261180in}{5.934299in}}%
\pgfpathlineto{\pgfqpoint{2.344514in}{6.017632in}}%
\pgfpathmoveto{\pgfqpoint{2.261180in}{6.017632in}}%
\pgfpathlineto{\pgfqpoint{2.344514in}{5.934299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588511in}{6.095659in}}%
\pgfpathlineto{\pgfqpoint{2.671844in}{6.178993in}}%
\pgfpathmoveto{\pgfqpoint{2.588511in}{6.178993in}}%
\pgfpathlineto{\pgfqpoint{2.671844in}{6.095659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915841in}{6.190924in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{6.274257in}}%
\pgfpathmoveto{\pgfqpoint{2.915841in}{6.274257in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{6.190924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243171in}{6.490460in}}%
\pgfpathlineto{\pgfqpoint{3.326505in}{6.573794in}}%
\pgfpathmoveto{\pgfqpoint{3.243171in}{6.573794in}}%
\pgfpathlineto{\pgfqpoint{3.326505in}{6.490460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570502in}{6.552034in}}%
\pgfpathlineto{\pgfqpoint{3.653835in}{6.635367in}}%
\pgfpathmoveto{\pgfqpoint{3.570502in}{6.635367in}}%
\pgfpathlineto{\pgfqpoint{3.653835in}{6.552034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897832in}{6.901844in}}%
\pgfpathlineto{\pgfqpoint{3.981165in}{6.985178in}}%
\pgfpathmoveto{\pgfqpoint{3.897832in}{6.985178in}}%
\pgfpathlineto{\pgfqpoint{3.981165in}{6.901844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225162in}{6.254516in}}%
\pgfpathlineto{\pgfqpoint{4.308496in}{6.337849in}}%
\pgfpathmoveto{\pgfqpoint{4.225162in}{6.337849in}}%
\pgfpathlineto{\pgfqpoint{4.308496in}{6.254516in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552493in}{6.195596in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{6.278929in}}%
\pgfpathmoveto{\pgfqpoint{4.552493in}{6.278929in}}%
\pgfpathlineto{\pgfqpoint{4.635826in}{6.195596in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879823in}{5.519165in}}%
\pgfpathlineto{\pgfqpoint{4.963156in}{5.602498in}}%
\pgfpathmoveto{\pgfqpoint{4.879823in}{5.602498in}}%
\pgfpathlineto{\pgfqpoint{4.963156in}{5.519165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207153in}{4.597382in}}%
\pgfpathlineto{\pgfqpoint{5.290487in}{4.680715in}}%
\pgfpathmoveto{\pgfqpoint{5.207153in}{4.680715in}}%
\pgfpathlineto{\pgfqpoint{5.290487in}{4.597382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534484in}{5.139305in}}%
\pgfpathlineto{\pgfqpoint{5.617817in}{5.222639in}}%
\pgfpathmoveto{\pgfqpoint{5.534484in}{5.222639in}}%
\pgfpathlineto{\pgfqpoint{5.617817in}{5.139305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.861814in}{4.703998in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{4.787331in}}%
\pgfpathmoveto{\pgfqpoint{5.861814in}{4.787331in}}%
\pgfpathlineto{\pgfqpoint{5.945147in}{4.703998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189144in}{3.679108in}}%
\pgfpathlineto{\pgfqpoint{6.272478in}{3.762442in}}%
\pgfpathmoveto{\pgfqpoint{6.189144in}{3.762442in}}%
\pgfpathlineto{\pgfqpoint{6.272478in}{3.679108in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.516475in}{4.090093in}}%
\pgfpathlineto{\pgfqpoint{6.599808in}{4.173426in}}%
\pgfpathmoveto{\pgfqpoint{6.516475in}{4.173426in}}%
\pgfpathlineto{\pgfqpoint{6.599808in}{4.090093in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.843805in}{2.423838in}}%
\pgfpathlineto{\pgfqpoint{6.927138in}{2.507172in}}%
\pgfpathmoveto{\pgfqpoint{6.843805in}{2.507172in}}%
\pgfpathlineto{\pgfqpoint{6.927138in}{2.423838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.171135in}{2.424933in}}%
\pgfpathlineto{\pgfqpoint{7.254469in}{2.508266in}}%
\pgfpathmoveto{\pgfqpoint{7.171135in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{7.254469in}{2.424933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.498466in}{1.946721in}}%
\pgfpathlineto{\pgfqpoint{7.581799in}{2.030054in}}%
\pgfpathmoveto{\pgfqpoint{7.498466in}{2.030054in}}%
\pgfpathlineto{\pgfqpoint{7.581799in}{1.946721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.825796in}{2.153580in}}%
\pgfpathlineto{\pgfqpoint{7.909129in}{2.236913in}}%
\pgfpathmoveto{\pgfqpoint{7.825796in}{2.236913in}}%
\pgfpathlineto{\pgfqpoint{7.909129in}{2.153580in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153126in}{1.895945in}}%
\pgfpathlineto{\pgfqpoint{8.236460in}{1.979278in}}%
\pgfpathmoveto{\pgfqpoint{8.153126in}{1.979278in}}%
\pgfpathlineto{\pgfqpoint{8.236460in}{1.895945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.480457in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{8.563790in}{1.432770in}}%
\pgfpathmoveto{\pgfqpoint{8.480457in}{1.432770in}}%
\pgfpathlineto{\pgfqpoint{8.563790in}{1.349436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.807787in}{1.387924in}}%
\pgfpathlineto{\pgfqpoint{8.891120in}{1.471257in}}%
\pgfpathmoveto{\pgfqpoint{8.807787in}{1.471257in}}%
\pgfpathlineto{\pgfqpoint{8.891120in}{1.387924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.135117in}{1.070374in}}%
\pgfpathlineto{\pgfqpoint{9.218451in}{1.153707in}}%
\pgfpathmoveto{\pgfqpoint{9.135117in}{1.153707in}}%
\pgfpathlineto{\pgfqpoint{9.218451in}{1.070374in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.462448in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{9.545781in}{0.994398in}}%
\pgfpathmoveto{\pgfqpoint{9.462448in}{0.994398in}}%
\pgfpathlineto{\pgfqpoint{9.545781in}{0.911064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.789778in}{1.697287in}}%
\pgfpathlineto{\pgfqpoint{9.873111in}{1.780621in}}%
\pgfpathmoveto{\pgfqpoint{9.789778in}{1.780621in}}%
\pgfpathlineto{\pgfqpoint{9.873111in}{1.697287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.117108in}{2.217497in}}%
\pgfpathlineto{\pgfqpoint{10.200442in}{2.300830in}}%
\pgfpathmoveto{\pgfqpoint{10.117108in}{2.300830in}}%
\pgfpathlineto{\pgfqpoint{10.200442in}{2.217497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.444439in}{2.985344in}}%
\pgfpathlineto{\pgfqpoint{10.527772in}{3.068677in}}%
\pgfpathmoveto{\pgfqpoint{10.444439in}{3.068677in}}%
\pgfpathlineto{\pgfqpoint{10.527772in}{2.985344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.771769in}{3.462444in}}%
\pgfpathlineto{\pgfqpoint{10.855102in}{3.545777in}}%
\pgfpathmoveto{\pgfqpoint{10.771769in}{3.545777in}}%
\pgfpathlineto{\pgfqpoint{10.855102in}{3.462444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.099099in}{3.485442in}}%
\pgfpathlineto{\pgfqpoint{11.182433in}{3.568775in}}%
\pgfpathmoveto{\pgfqpoint{11.099099in}{3.568775in}}%
\pgfpathlineto{\pgfqpoint{11.182433in}{3.485442in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.426430in}{4.040457in}}%
\pgfpathlineto{\pgfqpoint{11.509763in}{4.123791in}}%
\pgfpathmoveto{\pgfqpoint{11.426430in}{4.123791in}}%
\pgfpathlineto{\pgfqpoint{11.509763in}{4.040457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.753760in}{4.325368in}}%
\pgfpathlineto{\pgfqpoint{11.837093in}{4.408702in}}%
\pgfpathmoveto{\pgfqpoint{11.753760in}{4.408702in}}%
\pgfpathlineto{\pgfqpoint{11.837093in}{4.325368in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.081090in}{4.694184in}}%
\pgfpathlineto{\pgfqpoint{12.164424in}{4.777518in}}%
\pgfpathmoveto{\pgfqpoint{12.081090in}{4.777518in}}%
\pgfpathlineto{\pgfqpoint{12.164424in}{4.694184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.408421in}{5.036647in}}%
\pgfpathlineto{\pgfqpoint{12.491754in}{5.119980in}}%
\pgfpathmoveto{\pgfqpoint{12.408421in}{5.119980in}}%
\pgfpathlineto{\pgfqpoint{12.491754in}{5.036647in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.735751in}{6.535966in}}%
\pgfpathlineto{\pgfqpoint{12.819084in}{6.619299in}}%
\pgfpathmoveto{\pgfqpoint{12.735751in}{6.619299in}}%
\pgfpathlineto{\pgfqpoint{12.819084in}{6.535966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.063081in}{6.044985in}}%
\pgfpathlineto{\pgfqpoint{13.146415in}{6.128318in}}%
\pgfpathmoveto{\pgfqpoint{13.063081in}{6.128318in}}%
\pgfpathlineto{\pgfqpoint{13.146415in}{6.044985in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.390412in}{6.245099in}}%
\pgfpathlineto{\pgfqpoint{13.473745in}{6.328433in}}%
\pgfpathmoveto{\pgfqpoint{13.390412in}{6.328433in}}%
\pgfpathlineto{\pgfqpoint{13.473745in}{6.245099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.717742in}{6.064720in}}%
\pgfpathlineto{\pgfqpoint{13.801075in}{6.148054in}}%
\pgfpathmoveto{\pgfqpoint{13.717742in}{6.148054in}}%
\pgfpathlineto{\pgfqpoint{13.801075in}{6.064720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.045072in}{6.662461in}}%
\pgfpathlineto{\pgfqpoint{14.128406in}{6.745794in}}%
\pgfpathmoveto{\pgfqpoint{14.045072in}{6.745794in}}%
\pgfpathlineto{\pgfqpoint{14.128406in}{6.662461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.372403in}{5.777437in}}%
\pgfpathlineto{\pgfqpoint{14.455736in}{5.860770in}}%
\pgfpathmoveto{\pgfqpoint{14.372403in}{5.860770in}}%
\pgfpathlineto{\pgfqpoint{14.455736in}{5.777437in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.306132in}{0.271667in}}{\pgfqpoint{11.227431in}{7.368056in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.699733in}{5.972784in}}%
\pgfpathlineto{\pgfqpoint{14.783066in}{6.056118in}}%
\pgfpathmoveto{\pgfqpoint{14.699733in}{6.056118in}}%
\pgfpathlineto{\pgfqpoint{14.783066in}{5.972784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/compare_dgp_hierarchies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\numP}{S} \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.776250in}{2.975237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776250in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.975237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.317647,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{0.208533in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.932915in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.756962in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{2.204029in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{2.541951in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{2.821698in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{2.833409in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{2.782175in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{2.638797in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{2.365715in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{0.884831in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.754937in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{2.219978in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{2.736072in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{2.817598in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{2.830930in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{2.784291in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{1.397455in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.012211in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.822860in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.752405in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.759168in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{1.883176in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{1.915380in}{1.929489in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.450632in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.623173in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.710046in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.701066in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.595511in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.402007in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.495074in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.576629in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.191830in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.429107in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.594121in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.646408in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.527277in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.324110in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.057641in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.534931in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{2.228830in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{2.479537in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{2.631513in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{2.693237in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{2.574164in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{2.384563in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{2.109167in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.779511in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.779006in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{2.108120in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{2.385270in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{2.576712in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{2.679763in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{2.704049in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{2.654253in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{2.525210in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{4.234117in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{1.385469in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.795540in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.861745in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{4.556163in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{2.092062in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.314312in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.314312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.967742in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.864888in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{1.326294in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{1.359846in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{2.165221in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{2.227227in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{2.236873in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{0.884831in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{1.092459in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{1.290364in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{1.239082in}{1.811564in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.890652in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.590017in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.197113in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.689812in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.591965in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.919215in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.590610in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.564659in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.792736in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.929145in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.213621in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.603921in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.646948in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.527205in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.325170in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.059532in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.754141in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.125998in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.369920in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.345768in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.372556in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.428258in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{0.492103in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.667968in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.670377in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.666543in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{4.234117in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.667142in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.666585in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.666585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{0.208533in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.819767in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.706697in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.685494in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.688277in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.764427in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{1.335473in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.170777in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{1.233070in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.341385in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.272768in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.550194in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.915380in}{1.929215in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.214605in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.441699in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.598620in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.679505in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.679564in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.593516in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.419217in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.291259in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.205120in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.614439in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.674542in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.637751in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.517751in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.326124in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.071111in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{2.913725in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.682388in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{0.979980in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{1.021597in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{3.557819in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.604889in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.710686in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{0.770598in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{1.012889in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{0.760451in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{4.556163in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.787594in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.787594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.589642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.627134in}{0.703693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.498315in}{0.938161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.369496in}{1.215186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.240677in}{1.286883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.111859in}{0.940411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.983040in}{0.667684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.854221in}{0.831038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.725403in}{1.177512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.596584in}{1.339367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.467765in}{1.034530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.338947in}{0.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.210128in}{0.774288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.081309in}{1.113529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.047509in}{1.353158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176328in}{1.113391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305147in}{0.751819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433965in}{0.714786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562784in}{1.025155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691603in}{1.335473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820421in}{1.170777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949240in}{0.809428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078059in}{0.679543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206878in}{0.932995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335696in}{1.301597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464515in}{1.272768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593334in}{0.853791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722152in}{0.534766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850971in}{1.279525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979790in}{2.441699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108608in}{2.593516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237427in}{1.512783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366246in}{0.585330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495064in}{1.025225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623883in}{2.205120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752702in}{2.637751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881520in}{1.766120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010339in}{0.680586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139158in}{0.618773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267977in}{0.881606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396795in}{1.021597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525614in}{0.899288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654433in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783251in}{0.623737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912070in}{0.834435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040889in}{1.017202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169707in}{0.939950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298526in}{0.703154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427345in}{0.618165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556163in}{0.755770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.818558in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{0.562784in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.224061in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.435378in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{1.411861in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.773021in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.695427in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.807829in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.365215in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.108338in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.591926in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.555639in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.581999in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.324558in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.200367in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.437806in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.609612in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.694015in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.406524in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.714257in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.590928in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.562463in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.630086in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.016724in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.300003in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.208169in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.441019in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.600510in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.671727in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.530070in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.329518in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.064354in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{2.913725in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.133848in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.429315in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.418248in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.549223in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.782551in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{3.912070in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.713559in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.856208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.571071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.594929in}{0.788020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.433906in}{1.207289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.272882in}{1.382294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.111859in}{1.001812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.950835in}{0.717871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.789812in}{1.083415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.628789in}{1.434101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.467765in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.306742in}{0.721992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.145719in}{1.003964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.015305in}{1.430306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176328in}{1.200358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337351in}{0.740906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498375in}{0.906837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659398in}{1.384780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820421in}{1.277127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981445in}{0.773021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142468in}{0.807829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303492in}{1.360816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464515in}{1.365215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625538in}{0.680554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786562in}{0.837084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947585in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108608in}{2.594266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269632in}{1.196763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430655in}{0.630086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591678in}{1.923115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752702in}{2.647652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913725in}{1.439509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074749in}{0.429315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235772in}{0.782551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396795in}{1.135215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557819in}{0.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718842in}{0.638405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879865in}{0.822123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040889in}{1.071988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201912in}{0.933653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362935in}{0.682371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523959in}{0.734392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826557in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.924766in}{1.603259in}}%
\pgfpathmoveto{\pgfqpoint{1.826557in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{1.924766in}{1.505049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848355in}{1.664019in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{1.762228in}}%
\pgfpathmoveto{\pgfqpoint{1.848355in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{1.664019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870153in}{1.902901in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.001110in}}%
\pgfpathmoveto{\pgfqpoint{1.870153in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{1.902901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891952in}{2.159096in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{2.257305in}}%
\pgfpathmoveto{\pgfqpoint{1.891952in}{2.257305in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{2.159096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913750in}{2.325267in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{2.423476in}}%
\pgfpathmoveto{\pgfqpoint{1.913750in}{2.423476in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{2.325267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935549in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{2.456398in}}%
\pgfpathmoveto{\pgfqpoint{1.935549in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{2.358189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957347in}{2.560498in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.658707in}}%
\pgfpathmoveto{\pgfqpoint{1.957347in}{2.658707in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.560498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979145in}{2.594394in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{2.692603in}}%
\pgfpathmoveto{\pgfqpoint{1.979145in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{2.594394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000944in}{2.634783in}}%
\pgfpathlineto{\pgfqpoint{2.099153in}{2.732992in}}%
\pgfpathmoveto{\pgfqpoint{2.000944in}{2.732992in}}%
\pgfpathlineto{\pgfqpoint{2.099153in}{2.634783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022742in}{2.650896in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{2.749105in}}%
\pgfpathmoveto{\pgfqpoint{2.022742in}{2.749105in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{2.650896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044541in}{2.589815in}}%
\pgfpathlineto{\pgfqpoint{2.142750in}{2.688024in}}%
\pgfpathmoveto{\pgfqpoint{2.044541in}{2.688024in}}%
\pgfpathlineto{\pgfqpoint{2.142750in}{2.589815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066339in}{2.554165in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{2.652374in}}%
\pgfpathmoveto{\pgfqpoint{2.066339in}{2.652374in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{2.554165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.493212in}}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.395003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109936in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{2.303687in}}%
\pgfpathmoveto{\pgfqpoint{2.109936in}{2.303687in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{2.205478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131734in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{2.229943in}{2.129259in}}%
\pgfpathmoveto{\pgfqpoint{2.131734in}{2.129259in}}%
\pgfpathlineto{\pgfqpoint{2.229943in}{2.031050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153533in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.918268in}}%
\pgfpathmoveto{\pgfqpoint{2.153533in}{1.918268in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.820059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175331in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.751931in}}%
\pgfpathmoveto{\pgfqpoint{2.175331in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.653721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197129in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.462996in}}%
\pgfpathmoveto{\pgfqpoint{2.197129in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.364787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218928in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{2.317137in}{1.277053in}}%
\pgfpathmoveto{\pgfqpoint{2.218928in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.317137in}{1.178844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240726in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{1.036230in}}%
\pgfpathmoveto{\pgfqpoint{2.240726in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.938020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262525in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.797672in}}%
\pgfpathmoveto{\pgfqpoint{2.262525in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.699463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.800244in}}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.702034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306121in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{2.404331in}{0.712421in}}%
\pgfpathmoveto{\pgfqpoint{2.306121in}{0.712421in}}%
\pgfpathlineto{\pgfqpoint{2.404331in}{0.614212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327920in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{0.588496in}}%
\pgfpathmoveto{\pgfqpoint{2.327920in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{0.490287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349718in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{0.705345in}}%
\pgfpathmoveto{\pgfqpoint{2.349718in}{0.705345in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{0.607135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371517in}{0.480820in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{0.579029in}}%
\pgfpathmoveto{\pgfqpoint{2.371517in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{0.480820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393315in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.718461in}}%
\pgfpathmoveto{\pgfqpoint{2.393315in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.620252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415113in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{0.823689in}}%
\pgfpathmoveto{\pgfqpoint{2.415113in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{0.725479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436912in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{1.047188in}}%
\pgfpathmoveto{\pgfqpoint{2.436912in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.948978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458710in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.223325in}}%
\pgfpathmoveto{\pgfqpoint{2.458710in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.125116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480509in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{2.578718in}{1.367392in}}%
\pgfpathmoveto{\pgfqpoint{2.480509in}{1.367392in}}%
\pgfpathlineto{\pgfqpoint{2.578718in}{1.269182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502307in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.590052in}}%
\pgfpathmoveto{\pgfqpoint{2.502307in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.491843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524105in}{1.655118in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.753327in}}%
\pgfpathmoveto{\pgfqpoint{2.524105in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.655118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545904in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.919109in}}%
\pgfpathmoveto{\pgfqpoint{2.545904in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.820899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567702in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{2.665911in}{2.187499in}}%
\pgfpathmoveto{\pgfqpoint{2.567702in}{2.187499in}}%
\pgfpathlineto{\pgfqpoint{2.665911in}{2.089289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589501in}{2.287593in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{2.385802in}}%
\pgfpathmoveto{\pgfqpoint{2.589501in}{2.385802in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{2.287593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611299in}{2.480928in}}%
\pgfpathlineto{\pgfqpoint{2.709508in}{2.579137in}}%
\pgfpathmoveto{\pgfqpoint{2.611299in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.709508in}{2.480928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633097in}{2.591859in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{2.690068in}}%
\pgfpathmoveto{\pgfqpoint{2.633097in}{2.690068in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{2.591859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654896in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{2.753105in}{2.694318in}}%
\pgfpathmoveto{\pgfqpoint{2.654896in}{2.694318in}}%
\pgfpathlineto{\pgfqpoint{2.753105in}{2.596109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676694in}{2.628768in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{2.726977in}}%
\pgfpathmoveto{\pgfqpoint{2.676694in}{2.726977in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{2.628768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698493in}{2.581716in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{2.679925in}}%
\pgfpathmoveto{\pgfqpoint{2.698493in}{2.679925in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{2.581716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720291in}{2.507039in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{2.605248in}}%
\pgfpathmoveto{\pgfqpoint{2.720291in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{2.507039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742089in}{2.394825in}}%
\pgfpathlineto{\pgfqpoint{2.840299in}{2.493035in}}%
\pgfpathmoveto{\pgfqpoint{2.742089in}{2.493035in}}%
\pgfpathlineto{\pgfqpoint{2.840299in}{2.394825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763888in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.862097in}{2.512033in}}%
\pgfpathmoveto{\pgfqpoint{2.763888in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{2.862097in}{2.413823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785686in}{2.140496in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{2.238705in}}%
\pgfpathmoveto{\pgfqpoint{2.785686in}{2.238705in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{2.140496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807485in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{2.049053in}}%
\pgfpathmoveto{\pgfqpoint{2.807485in}{2.049053in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{1.950844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829283in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{2.927492in}{1.805241in}}%
\pgfpathmoveto{\pgfqpoint{2.829283in}{1.805241in}}%
\pgfpathlineto{\pgfqpoint{2.927492in}{1.707031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851081in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{2.949291in}{1.675133in}}%
\pgfpathmoveto{\pgfqpoint{2.851081in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{2.949291in}{1.576923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872880in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{2.971089in}{1.357705in}}%
\pgfpathmoveto{\pgfqpoint{2.872880in}{1.357705in}}%
\pgfpathlineto{\pgfqpoint{2.971089in}{1.259496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894678in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.212343in}}%
\pgfpathmoveto{\pgfqpoint{2.894678in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.114134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.805057in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{-1.706848in}{1.200384in}}%
\pgfpathmoveto{\pgfqpoint{-1.805057in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{-1.706848in}{1.102175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.772852in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{-1.674643in}{0.985570in}}%
\pgfpathmoveto{\pgfqpoint{-1.772852in}{0.985570in}}%
\pgfpathlineto{\pgfqpoint{-1.674643in}{0.887361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.740648in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{-1.642438in}{0.741332in}}%
\pgfpathmoveto{\pgfqpoint{-1.740648in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{-1.642438in}{0.643123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.708443in}{0.490771in}}%
\pgfpathlineto{\pgfqpoint{-1.610234in}{0.588981in}}%
\pgfpathmoveto{\pgfqpoint{-1.708443in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{-1.610234in}{0.490771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.676238in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{-1.578029in}{0.607706in}}%
\pgfpathmoveto{\pgfqpoint{-1.676238in}{0.607706in}}%
\pgfpathlineto{\pgfqpoint{-1.578029in}{0.509496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.644034in}{0.594609in}}%
\pgfpathlineto{\pgfqpoint{-1.545824in}{0.692818in}}%
\pgfpathmoveto{\pgfqpoint{-1.644034in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{-1.545824in}{0.594609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.611829in}{0.734965in}}%
\pgfpathlineto{\pgfqpoint{-1.513620in}{0.833174in}}%
\pgfpathmoveto{\pgfqpoint{-1.611829in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{-1.513620in}{0.734965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.579624in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{-1.481415in}{1.075135in}}%
\pgfpathmoveto{\pgfqpoint{-1.579624in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{-1.481415in}{0.976925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.547419in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{-1.449210in}{1.322241in}}%
\pgfpathmoveto{\pgfqpoint{-1.547419in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{-1.449210in}{1.224032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.515215in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{-1.417006in}{1.650181in}}%
\pgfpathmoveto{\pgfqpoint{-1.515215in}{1.650181in}}%
\pgfpathlineto{\pgfqpoint{-1.417006in}{1.551971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.483010in}{1.855849in}}%
\pgfpathlineto{\pgfqpoint{-1.384801in}{1.954058in}}%
\pgfpathmoveto{\pgfqpoint{-1.483010in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{-1.384801in}{1.855849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.450805in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{-1.352596in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{-1.450805in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{-1.352596in}{2.158420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.418601in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{-1.320392in}{2.472536in}}%
\pgfpathmoveto{\pgfqpoint{-1.418601in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{-1.320392in}{2.374327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.386396in}{2.495439in}}%
\pgfpathlineto{\pgfqpoint{-1.288187in}{2.593648in}}%
\pgfpathmoveto{\pgfqpoint{-1.386396in}{2.593648in}}%
\pgfpathlineto{\pgfqpoint{-1.288187in}{2.495439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.354191in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{-1.255982in}{2.745306in}}%
\pgfpathmoveto{\pgfqpoint{-1.354191in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{-1.255982in}{2.647097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.321987in}{2.596841in}}%
\pgfpathlineto{\pgfqpoint{-1.223778in}{2.695050in}}%
\pgfpathmoveto{\pgfqpoint{-1.321987in}{2.695050in}}%
\pgfpathlineto{\pgfqpoint{-1.223778in}{2.596841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.289782in}{2.425207in}}%
\pgfpathlineto{\pgfqpoint{-1.191573in}{2.523417in}}%
\pgfpathmoveto{\pgfqpoint{-1.289782in}{2.523417in}}%
\pgfpathlineto{\pgfqpoint{-1.191573in}{2.425207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.257577in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{-1.159368in}{2.410561in}}%
\pgfpathmoveto{\pgfqpoint{-1.257577in}{2.410561in}}%
\pgfpathlineto{\pgfqpoint{-1.159368in}{2.312351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.225373in}{1.987064in}}%
\pgfpathlineto{\pgfqpoint{-1.127164in}{2.085273in}}%
\pgfpathmoveto{\pgfqpoint{-1.225373in}{2.085273in}}%
\pgfpathlineto{\pgfqpoint{-1.127164in}{1.987064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.193168in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{-1.094959in}{1.818751in}}%
\pgfpathmoveto{\pgfqpoint{-1.193168in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{-1.094959in}{1.720542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.160963in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{-1.062754in}{1.527319in}}%
\pgfpathmoveto{\pgfqpoint{-1.160963in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{-1.062754in}{1.429110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.128759in}{1.099212in}}%
\pgfpathlineto{\pgfqpoint{-1.030549in}{1.197421in}}%
\pgfpathmoveto{\pgfqpoint{-1.128759in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{-1.030549in}{1.099212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.096554in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{-0.998345in}{0.979712in}}%
\pgfpathmoveto{\pgfqpoint{-1.096554in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{-0.998345in}{0.881503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.064349in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{-0.966140in}{0.684614in}}%
\pgfpathmoveto{\pgfqpoint{-1.064349in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{-0.966140in}{0.586404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.032145in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{-0.933935in}{0.645149in}}%
\pgfpathmoveto{\pgfqpoint{-1.032145in}{0.645149in}}%
\pgfpathlineto{\pgfqpoint{-0.933935in}{0.546940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.999940in}{0.485605in}}%
\pgfpathlineto{\pgfqpoint{-0.901731in}{0.583814in}}%
\pgfpathmoveto{\pgfqpoint{-0.999940in}{0.583814in}}%
\pgfpathlineto{\pgfqpoint{-0.901731in}{0.485605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.967735in}{0.558422in}}%
\pgfpathlineto{\pgfqpoint{-0.869526in}{0.656632in}}%
\pgfpathmoveto{\pgfqpoint{-0.967735in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{-0.869526in}{0.558422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.935531in}{0.740051in}}%
\pgfpathlineto{\pgfqpoint{-0.837321in}{0.838260in}}%
\pgfpathmoveto{\pgfqpoint{-0.935531in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{-0.837321in}{0.740051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.903326in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{-0.805117in}{1.091996in}}%
\pgfpathmoveto{\pgfqpoint{-0.903326in}{1.091996in}}%
\pgfpathlineto{\pgfqpoint{-0.805117in}{0.993787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.871121in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{-0.772912in}{1.401310in}}%
\pgfpathmoveto{\pgfqpoint{-0.871121in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{-0.772912in}{1.303101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.838917in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{-0.740707in}{1.667636in}}%
\pgfpathmoveto{\pgfqpoint{-0.838917in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{-0.740707in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.806712in}{1.972073in}}%
\pgfpathlineto{\pgfqpoint{-0.708503in}{2.070282in}}%
\pgfpathmoveto{\pgfqpoint{-0.806712in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{-0.708503in}{1.972073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.774507in}{2.235713in}}%
\pgfpathlineto{\pgfqpoint{-0.676298in}{2.333922in}}%
\pgfpathmoveto{\pgfqpoint{-0.774507in}{2.333922in}}%
\pgfpathlineto{\pgfqpoint{-0.676298in}{2.235713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.742303in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{-0.644093in}{2.472960in}}%
\pgfpathmoveto{\pgfqpoint{-0.742303in}{2.472960in}}%
\pgfpathlineto{\pgfqpoint{-0.644093in}{2.374750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.710098in}{2.650220in}}%
\pgfpathlineto{\pgfqpoint{-0.611889in}{2.748429in}}%
\pgfpathmoveto{\pgfqpoint{-0.710098in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{-0.611889in}{2.650220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.677893in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{-0.579684in}{2.821035in}}%
\pgfpathmoveto{\pgfqpoint{-0.677893in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{-0.579684in}{2.722825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.645689in}{2.651242in}}%
\pgfpathlineto{\pgfqpoint{-0.547479in}{2.749452in}}%
\pgfpathmoveto{\pgfqpoint{-0.645689in}{2.749452in}}%
\pgfpathlineto{\pgfqpoint{-0.547479in}{2.651242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.613484in}{2.459782in}}%
\pgfpathlineto{\pgfqpoint{-0.515275in}{2.557992in}}%
\pgfpathmoveto{\pgfqpoint{-0.613484in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{-0.515275in}{2.459782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.581279in}{2.207822in}}%
\pgfpathlineto{\pgfqpoint{-0.483070in}{2.306032in}}%
\pgfpathmoveto{\pgfqpoint{-0.581279in}{2.306032in}}%
\pgfpathlineto{\pgfqpoint{-0.483070in}{2.207822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.549075in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{-0.450865in}{2.121587in}}%
\pgfpathmoveto{\pgfqpoint{-0.549075in}{2.121587in}}%
\pgfpathlineto{\pgfqpoint{-0.450865in}{2.023378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.516870in}{1.649742in}}%
\pgfpathlineto{\pgfqpoint{-0.418661in}{1.747951in}}%
\pgfpathmoveto{\pgfqpoint{-0.516870in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{-0.418661in}{1.649742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.484665in}{1.399408in}}%
\pgfpathlineto{\pgfqpoint{-0.386456in}{1.497617in}}%
\pgfpathmoveto{\pgfqpoint{-0.484665in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{-0.386456in}{1.399408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.452461in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{-0.354251in}{1.155266in}}%
\pgfpathmoveto{\pgfqpoint{-0.452461in}{1.155266in}}%
\pgfpathlineto{\pgfqpoint{-0.354251in}{1.057057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.420256in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{-0.322047in}{0.936551in}}%
\pgfpathmoveto{\pgfqpoint{-0.420256in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{-0.322047in}{0.838342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.388051in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{-0.289842in}{0.728870in}}%
\pgfpathmoveto{\pgfqpoint{-0.388051in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{-0.289842in}{0.630660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.355847in}{0.551010in}}%
\pgfpathlineto{\pgfqpoint{-0.257637in}{0.649219in}}%
\pgfpathmoveto{\pgfqpoint{-0.355847in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{-0.257637in}{0.551010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.323642in}{0.521883in}}%
\pgfpathlineto{\pgfqpoint{-0.225433in}{0.620092in}}%
\pgfpathmoveto{\pgfqpoint{-0.323642in}{0.620092in}}%
\pgfpathlineto{\pgfqpoint{-0.225433in}{0.521883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.291437in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{-0.193228in}{0.791514in}}%
\pgfpathmoveto{\pgfqpoint{-0.291437in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{-0.193228in}{0.693305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.259233in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{-0.161023in}{0.902895in}}%
\pgfpathmoveto{\pgfqpoint{-0.259233in}{0.902895in}}%
\pgfpathlineto{\pgfqpoint{-0.161023in}{0.804686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.227028in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{-0.128819in}{1.166831in}}%
\pgfpathmoveto{\pgfqpoint{-0.227028in}{1.166831in}}%
\pgfpathlineto{\pgfqpoint{-0.128819in}{1.068622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.194823in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{-0.096614in}{1.529512in}}%
\pgfpathmoveto{\pgfqpoint{-0.194823in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{-0.096614in}{1.431303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.162619in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{-0.064409in}{1.711431in}}%
\pgfpathmoveto{\pgfqpoint{-0.162619in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{-0.064409in}{1.613221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.130414in}{1.927699in}}%
\pgfpathlineto{\pgfqpoint{-0.032205in}{2.025908in}}%
\pgfpathmoveto{\pgfqpoint{-0.130414in}{2.025908in}}%
\pgfpathlineto{\pgfqpoint{-0.032205in}{1.927699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{2.297786in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.395995in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.297786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066005in}{2.419484in}}%
\pgfpathlineto{\pgfqpoint{0.032205in}{2.517694in}}%
\pgfpathmoveto{\pgfqpoint{-0.066005in}{2.517694in}}%
\pgfpathlineto{\pgfqpoint{0.032205in}{2.419484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033800in}{2.684911in}}%
\pgfpathlineto{\pgfqpoint{0.064409in}{2.783121in}}%
\pgfpathmoveto{\pgfqpoint{-0.033800in}{2.783121in}}%
\pgfpathlineto{\pgfqpoint{0.064409in}{2.684911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001595in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{0.096614in}{2.722412in}}%
\pgfpathmoveto{\pgfqpoint{-0.001595in}{2.722412in}}%
\pgfpathlineto{\pgfqpoint{0.096614in}{2.624202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030609in}{2.553624in}}%
\pgfpathlineto{\pgfqpoint{0.128819in}{2.651833in}}%
\pgfpathmoveto{\pgfqpoint{0.030609in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{0.128819in}{2.553624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062814in}{2.520104in}}%
\pgfpathlineto{\pgfqpoint{0.161023in}{2.618313in}}%
\pgfpathmoveto{\pgfqpoint{0.062814in}{2.618313in}}%
\pgfpathlineto{\pgfqpoint{0.161023in}{2.520104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095019in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{0.193228in}{2.374181in}}%
\pgfpathmoveto{\pgfqpoint{0.095019in}{2.374181in}}%
\pgfpathlineto{\pgfqpoint{0.193228in}{2.275972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127223in}{2.009741in}}%
\pgfpathlineto{\pgfqpoint{0.225433in}{2.107950in}}%
\pgfpathmoveto{\pgfqpoint{0.127223in}{2.107950in}}%
\pgfpathlineto{\pgfqpoint{0.225433in}{2.009741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159428in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{0.257637in}{1.752209in}}%
\pgfpathmoveto{\pgfqpoint{0.159428in}{1.752209in}}%
\pgfpathlineto{\pgfqpoint{0.257637in}{1.654000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191633in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{0.289842in}{1.358508in}}%
\pgfpathmoveto{\pgfqpoint{0.191633in}{1.358508in}}%
\pgfpathlineto{\pgfqpoint{0.289842in}{1.260299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223837in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{0.322047in}{1.183571in}}%
\pgfpathmoveto{\pgfqpoint{0.223837in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{0.322047in}{1.085362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256042in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{0.354251in}{0.849063in}}%
\pgfpathmoveto{\pgfqpoint{0.256042in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{0.354251in}{0.750854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288247in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{0.386456in}{0.726527in}}%
\pgfpathmoveto{\pgfqpoint{0.288247in}{0.726527in}}%
\pgfpathlineto{\pgfqpoint{0.386456in}{0.628318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320451in}{0.554846in}}%
\pgfpathlineto{\pgfqpoint{0.418661in}{0.653055in}}%
\pgfpathmoveto{\pgfqpoint{0.320451in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{0.418661in}{0.554846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352656in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{0.450865in}{0.622121in}}%
\pgfpathmoveto{\pgfqpoint{0.352656in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{0.450865in}{0.523912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384861in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{0.483070in}{0.765315in}}%
\pgfpathmoveto{\pgfqpoint{0.384861in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{0.483070in}{0.667105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417065in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{0.515275in}{0.973173in}}%
\pgfpathmoveto{\pgfqpoint{0.417065in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{0.515275in}{0.874964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449270in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{0.547479in}{1.211365in}}%
\pgfpathmoveto{\pgfqpoint{0.449270in}{1.211365in}}%
\pgfpathlineto{\pgfqpoint{0.547479in}{1.113155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481475in}{1.354842in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{1.453051in}}%
\pgfpathmoveto{\pgfqpoint{0.481475in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{1.354842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513679in}{1.734807in}}%
\pgfpathlineto{\pgfqpoint{0.611889in}{1.833017in}}%
\pgfpathmoveto{\pgfqpoint{0.513679in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{0.611889in}{1.734807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545884in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{2.184006in}}%
\pgfpathmoveto{\pgfqpoint{0.545884in}{2.184006in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{2.085796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578089in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{0.676298in}{2.363988in}}%
\pgfpathmoveto{\pgfqpoint{0.578089in}{2.363988in}}%
\pgfpathlineto{\pgfqpoint{0.676298in}{2.265779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610294in}{2.490292in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.588501in}}%
\pgfpathmoveto{\pgfqpoint{0.610294in}{2.588501in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.490292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642498in}{2.596278in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{2.694487in}}%
\pgfpathmoveto{\pgfqpoint{0.642498in}{2.694487in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{2.596278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674703in}{2.718148in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{2.816357in}}%
\pgfpathmoveto{\pgfqpoint{0.674703in}{2.816357in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{2.718148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706908in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{0.805117in}{2.694593in}}%
\pgfpathmoveto{\pgfqpoint{0.706908in}{2.694593in}}%
\pgfpathlineto{\pgfqpoint{0.805117in}{2.596383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739112in}{2.424029in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{2.522238in}}%
\pgfpathmoveto{\pgfqpoint{0.739112in}{2.522238in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{2.424029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771317in}{2.137768in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{2.235978in}}%
\pgfpathmoveto{\pgfqpoint{0.771317in}{2.235978in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{2.137768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803522in}{1.903912in}}%
\pgfpathlineto{\pgfqpoint{0.901731in}{2.002121in}}%
\pgfpathmoveto{\pgfqpoint{0.803522in}{2.002121in}}%
\pgfpathlineto{\pgfqpoint{0.901731in}{1.903912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835726in}{1.534885in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{1.633094in}}%
\pgfpathmoveto{\pgfqpoint{0.835726in}{1.633094in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{1.534885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867931in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{0.966140in}{1.347050in}}%
\pgfpathmoveto{\pgfqpoint{0.867931in}{1.347050in}}%
\pgfpathlineto{\pgfqpoint{0.966140in}{1.248841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900136in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{1.031999in}}%
\pgfpathmoveto{\pgfqpoint{0.900136in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.933790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932340in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.856879in}}%
\pgfpathmoveto{\pgfqpoint{0.932340in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.758670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964545in}{0.599614in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{0.697823in}}%
\pgfpathmoveto{\pgfqpoint{0.964545in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{0.599614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996750in}{0.501608in}}%
\pgfpathlineto{\pgfqpoint{1.094959in}{0.599817in}}%
\pgfpathmoveto{\pgfqpoint{0.996750in}{0.599817in}}%
\pgfpathlineto{\pgfqpoint{1.094959in}{0.501608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028954in}{0.558966in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{0.657175in}}%
\pgfpathmoveto{\pgfqpoint{1.028954in}{0.657175in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{0.558966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061159in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.718471in}}%
\pgfpathmoveto{\pgfqpoint{1.061159in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.620262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093364in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{0.908294in}}%
\pgfpathmoveto{\pgfqpoint{1.093364in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{0.810084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125568in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.260800in}}%
\pgfpathmoveto{\pgfqpoint{1.125568in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.162590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157773in}{1.460050in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{1.558259in}}%
\pgfpathmoveto{\pgfqpoint{1.157773in}{1.558259in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{1.460050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189978in}{1.800195in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.898404in}}%
\pgfpathmoveto{\pgfqpoint{1.189978in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.800195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222182in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{2.275332in}}%
\pgfpathmoveto{\pgfqpoint{1.222182in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{2.177122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254387in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{1.352596in}{2.471207in}}%
\pgfpathmoveto{\pgfqpoint{1.254387in}{2.471207in}}%
\pgfpathlineto{\pgfqpoint{1.352596in}{2.372998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286592in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{2.580919in}}%
\pgfpathmoveto{\pgfqpoint{1.286592in}{2.580919in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{2.482710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318796in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{2.771119in}}%
\pgfpathmoveto{\pgfqpoint{1.318796in}{2.771119in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{2.672909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351001in}{2.578016in}}%
\pgfpathlineto{\pgfqpoint{1.449210in}{2.676225in}}%
\pgfpathmoveto{\pgfqpoint{1.351001in}{2.676225in}}%
\pgfpathlineto{\pgfqpoint{1.449210in}{2.578016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383206in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{2.626076in}}%
\pgfpathmoveto{\pgfqpoint{1.383206in}{2.626076in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{2.527866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415410in}{2.370362in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{2.468572in}}%
\pgfpathmoveto{\pgfqpoint{1.415410in}{2.468572in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{2.370362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447615in}{2.200122in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{2.298331in}}%
\pgfpathmoveto{\pgfqpoint{1.447615in}{2.298331in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{2.200122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479820in}{1.799256in}}%
\pgfpathlineto{\pgfqpoint{1.578029in}{1.897465in}}%
\pgfpathmoveto{\pgfqpoint{1.479820in}{1.897465in}}%
\pgfpathlineto{\pgfqpoint{1.578029in}{1.799256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512024in}{1.476733in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{1.574942in}}%
\pgfpathmoveto{\pgfqpoint{1.512024in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{1.476733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544229in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{1.642438in}{1.292704in}}%
\pgfpathmoveto{\pgfqpoint{1.544229in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.642438in}{1.194495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576434in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.989309in}}%
\pgfpathmoveto{\pgfqpoint{1.576434in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.891100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608638in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.845596in}}%
\pgfpathmoveto{\pgfqpoint{1.608638in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.747387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640843in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.739052in}{0.610434in}}%
\pgfpathmoveto{\pgfqpoint{1.640843in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{1.739052in}{0.512224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673048in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{1.771257in}{0.558313in}}%
\pgfpathmoveto{\pgfqpoint{1.673048in}{0.558313in}}%
\pgfpathlineto{\pgfqpoint{1.771257in}{0.460103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705252in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{0.635575in}}%
\pgfpathmoveto{\pgfqpoint{1.705252in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{0.537366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737457in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{1.835666in}{0.771980in}}%
\pgfpathmoveto{\pgfqpoint{1.737457in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{1.835666in}{0.673771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769662in}{0.995762in}}%
\pgfpathlineto{\pgfqpoint{1.867871in}{1.093971in}}%
\pgfpathmoveto{\pgfqpoint{1.769662in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{1.867871in}{0.995762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801866in}{1.232113in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.330322in}}%
\pgfpathmoveto{\pgfqpoint{1.801866in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.232113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929030in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{0.974444in}}%
\pgfpathmoveto{\pgfqpoint{2.929030in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{0.876235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961235in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{0.835084in}}%
\pgfpathmoveto{\pgfqpoint{2.961235in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{0.736875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993439in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.687296in}}%
\pgfpathmoveto{\pgfqpoint{2.993439in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.589087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025644in}{0.497949in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{0.596158in}}%
\pgfpathmoveto{\pgfqpoint{3.025644in}{0.596158in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{0.497949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057849in}{0.580927in}}%
\pgfpathlineto{\pgfqpoint{3.156058in}{0.679136in}}%
\pgfpathmoveto{\pgfqpoint{3.057849in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{3.156058in}{0.580927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090053in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{3.188262in}{0.902525in}}%
\pgfpathmoveto{\pgfqpoint{3.090053in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{3.188262in}{0.804315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122258in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{3.220467in}{1.123647in}}%
\pgfpathmoveto{\pgfqpoint{3.122258in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{3.220467in}{1.025438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154463in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{3.252672in}{1.415245in}}%
\pgfpathmoveto{\pgfqpoint{3.154463in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{3.252672in}{1.317035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186667in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.284877in}{1.636987in}}%
\pgfpathmoveto{\pgfqpoint{3.186667in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{3.284877in}{1.538778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218872in}{1.921863in}}%
\pgfpathlineto{\pgfqpoint{3.317081in}{2.020072in}}%
\pgfpathmoveto{\pgfqpoint{3.218872in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{3.317081in}{1.921863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251077in}{2.175221in}}%
\pgfpathlineto{\pgfqpoint{3.349286in}{2.273431in}}%
\pgfpathmoveto{\pgfqpoint{3.251077in}{2.273431in}}%
\pgfpathlineto{\pgfqpoint{3.349286in}{2.175221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283281in}{2.445522in}}%
\pgfpathlineto{\pgfqpoint{3.381491in}{2.543731in}}%
\pgfpathmoveto{\pgfqpoint{3.283281in}{2.543731in}}%
\pgfpathlineto{\pgfqpoint{3.381491in}{2.445522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315486in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{3.413695in}{2.677068in}}%
\pgfpathmoveto{\pgfqpoint{3.315486in}{2.677068in}}%
\pgfpathlineto{\pgfqpoint{3.413695in}{2.578859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347691in}{2.680456in}}%
\pgfpathlineto{\pgfqpoint{3.445900in}{2.778665in}}%
\pgfpathmoveto{\pgfqpoint{3.347691in}{2.778665in}}%
\pgfpathlineto{\pgfqpoint{3.445900in}{2.680456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379895in}{2.617562in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{2.715771in}}%
\pgfpathmoveto{\pgfqpoint{3.379895in}{2.715771in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{2.617562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412100in}{2.507197in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{2.605406in}}%
\pgfpathmoveto{\pgfqpoint{3.412100in}{2.605406in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{2.507197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444305in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{2.340562in}}%
\pgfpathmoveto{\pgfqpoint{3.444305in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{2.242352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476509in}{1.948613in}}%
\pgfpathlineto{\pgfqpoint{3.574719in}{2.046822in}}%
\pgfpathmoveto{\pgfqpoint{3.476509in}{2.046822in}}%
\pgfpathlineto{\pgfqpoint{3.574719in}{1.948613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508714in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{1.758990in}}%
\pgfpathmoveto{\pgfqpoint{3.508714in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{1.660781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540919in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{3.639128in}{1.455867in}}%
\pgfpathmoveto{\pgfqpoint{3.540919in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{3.639128in}{1.357657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573123in}{1.074268in}}%
\pgfpathlineto{\pgfqpoint{3.671333in}{1.172477in}}%
\pgfpathmoveto{\pgfqpoint{3.573123in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{3.671333in}{1.074268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605328in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.999091in}}%
\pgfpathmoveto{\pgfqpoint{3.605328in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.900882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637533in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{0.716872in}}%
\pgfpathmoveto{\pgfqpoint{3.637533in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{0.618663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669737in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{3.767947in}{0.580040in}}%
\pgfpathmoveto{\pgfqpoint{3.669737in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{3.767947in}{0.481831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701942in}{0.505005in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.603214in}}%
\pgfpathmoveto{\pgfqpoint{3.701942in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.505005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734147in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{3.832356in}{0.690608in}}%
\pgfpathmoveto{\pgfqpoint{3.734147in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{3.832356in}{0.592399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766351in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{3.864561in}{0.910263in}}%
\pgfpathmoveto{\pgfqpoint{3.766351in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{3.864561in}{0.812054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798556in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{3.896765in}{1.074065in}}%
\pgfpathmoveto{\pgfqpoint{3.798556in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{3.896765in}{0.975855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830761in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{3.928970in}{1.440758in}}%
\pgfpathmoveto{\pgfqpoint{3.830761in}{1.440758in}}%
\pgfpathlineto{\pgfqpoint{3.928970in}{1.342549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862965in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{3.961175in}{1.764268in}}%
\pgfpathmoveto{\pgfqpoint{3.862965in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{3.961175in}{1.666058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895170in}{1.981262in}}%
\pgfpathlineto{\pgfqpoint{3.993379in}{2.079472in}}%
\pgfpathmoveto{\pgfqpoint{3.895170in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{3.993379in}{1.981262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927375in}{2.222146in}}%
\pgfpathlineto{\pgfqpoint{4.025584in}{2.320356in}}%
\pgfpathmoveto{\pgfqpoint{3.927375in}{2.320356in}}%
\pgfpathlineto{\pgfqpoint{4.025584in}{2.222146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959579in}{2.453124in}}%
\pgfpathlineto{\pgfqpoint{4.057789in}{2.551333in}}%
\pgfpathmoveto{\pgfqpoint{3.959579in}{2.551333in}}%
\pgfpathlineto{\pgfqpoint{4.057789in}{2.453124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991784in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{4.089993in}{2.636291in}}%
\pgfpathmoveto{\pgfqpoint{3.991784in}{2.636291in}}%
\pgfpathlineto{\pgfqpoint{4.089993in}{2.538081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023989in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{4.122198in}{2.719247in}}%
\pgfpathmoveto{\pgfqpoint{4.023989in}{2.719247in}}%
\pgfpathlineto{\pgfqpoint{4.122198in}{2.621037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056193in}{2.565956in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{2.664165in}}%
\pgfpathmoveto{\pgfqpoint{4.056193in}{2.664165in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{2.565956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088398in}{2.462461in}}%
\pgfpathlineto{\pgfqpoint{4.186607in}{2.560671in}}%
\pgfpathmoveto{\pgfqpoint{4.088398in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{4.186607in}{2.462461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120603in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{4.218812in}{2.270781in}}%
\pgfpathmoveto{\pgfqpoint{4.120603in}{2.270781in}}%
\pgfpathlineto{\pgfqpoint{4.218812in}{2.172571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152807in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.251017in}{2.072316in}}%
\pgfpathmoveto{\pgfqpoint{4.152807in}{2.072316in}}%
\pgfpathlineto{\pgfqpoint{4.251017in}{1.974106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185012in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{1.788683in}}%
\pgfpathmoveto{\pgfqpoint{4.185012in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{1.690474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217217in}{1.219730in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{1.317939in}}%
\pgfpathmoveto{\pgfqpoint{4.217217in}{1.317939in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{1.219730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249421in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{4.347631in}{1.129906in}}%
\pgfpathmoveto{\pgfqpoint{4.249421in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{4.347631in}{1.031697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281626in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{4.379835in}{0.896784in}}%
\pgfpathmoveto{\pgfqpoint{4.281626in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{4.379835in}{0.798575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313831in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{0.669605in}}%
\pgfpathmoveto{\pgfqpoint{4.313831in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{0.571396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346035in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{4.444245in}{0.596896in}}%
\pgfpathmoveto{\pgfqpoint{4.346035in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{4.444245in}{0.498687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378240in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{4.476449in}{0.620853in}}%
\pgfpathmoveto{\pgfqpoint{4.378240in}{0.620853in}}%
\pgfpathlineto{\pgfqpoint{4.476449in}{0.522644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410445in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{4.508654in}{0.720984in}}%
\pgfpathmoveto{\pgfqpoint{4.410445in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{4.508654in}{0.622775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442649in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{0.912492in}}%
\pgfpathmoveto{\pgfqpoint{4.442649in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{0.814283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474854in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{4.573063in}{1.113659in}}%
\pgfpathmoveto{\pgfqpoint{4.474854in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{4.573063in}{1.015449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507059in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{4.605268in}{1.537900in}}%
\pgfpathmoveto{\pgfqpoint{4.507059in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{4.605268in}{1.439690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539263in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{1.855073in}}%
\pgfpathmoveto{\pgfqpoint{4.539263in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{1.756863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571468in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{4.669677in}{2.082392in}}%
\pgfpathmoveto{\pgfqpoint{4.571468in}{2.082392in}}%
\pgfpathlineto{\pgfqpoint{4.669677in}{1.984183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{2.224410in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{2.322620in}}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{2.224410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516534in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.581269in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.646003in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.667582in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.689160in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.710738in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.732316in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.753895in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.775473in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.797051in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.840207in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.861786in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.883364in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.904942in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.948098in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{2.969677in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{2.991255in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.012833in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.034411in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.055990in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.077568in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.120724in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.142302in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.163881in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.185459in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.207037in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.250193in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.271772in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.293350in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.314928in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.336506in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.358085in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.379663in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.401241in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.422819in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.444397in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.465976in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.487554in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.509132in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.530710in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.552288in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.573867in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.617023in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.638601in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.660180in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.681758in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.703336in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.724914in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.746492in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.768071in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.789649in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.811227in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.854383in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.875962in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.897540in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.919118in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.940696in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.962275in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.983853in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.070166in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.091744in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.113322in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.134900in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.156478in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.199635in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.221213in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.242791in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.264370in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.285948in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.307526in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.329104in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.350682in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.393839in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.415417in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.458573in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.480152in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.501730in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.523308in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.544886in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.588043in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.609621in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.631199in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.972605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.322668in}}%
\pgfpathlineto{\pgfqpoint{0.186087in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.229243in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.272400in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.358713in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.401869in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.445026in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.488182in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.531338in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.574495in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.617651in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.660808in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.703964in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.747121in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.790277in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.919746in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.962903in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.006059in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.092372in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.178685in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.264998in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.308154in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.394467in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.437623in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.523936in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.610249in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.653406in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.696562in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.782875in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.826031in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.955501in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.998657in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.128126in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.171283in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.214439in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.257596in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.343908in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.473378in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.516534in}{0.669274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.669357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.626483in}{0.669357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.497014in}{1.129359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.367544in}{1.129359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.238075in}{1.455442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.108606in}{0.713726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.979137in}{0.713726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.849667in}{1.036648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.720198in}{1.036648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.590729in}{1.516850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.461259in}{0.782505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.331790in}{0.782505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.202321in}{0.953920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.072852in}{0.953920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.056618in}{1.538830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186087in}{0.859683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315556in}{0.859683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445026in}{0.852991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574495in}{0.852991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703964in}{1.527711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833433in}{0.936579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962903in}{0.936579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092372in}{0.772079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221841in}{0.772079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351311in}{1.502656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480780in}{1.048190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610249in}{1.048190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739718in}{0.696238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869188in}{0.696238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998657in}{1.474887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128126in}{1.132170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257596in}{1.132170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387065in}{0.669274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516534in}{0.669274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380291in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380291in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914352in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914352in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448413in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448413in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982473in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982473in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516534in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516534in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050595in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050595in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584656in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584656in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118717in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118717in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652777in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652777in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.558156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.509961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.984788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.936593in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.411419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.363225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.838051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.789856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.264683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=2.216488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.691314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=2.643120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/compare_ls_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Lucida Grande}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{1.477414in}{0.696166in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{0.696858in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{0.699041in}}%
\pgfpathlineto{\pgfqpoint{1.596481in}{0.701061in}}%
\pgfpathlineto{\pgfqpoint{1.620294in}{0.703853in}}%
\pgfpathlineto{\pgfqpoint{1.644107in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{1.667921in}{0.712141in}}%
\pgfpathlineto{\pgfqpoint{1.691734in}{0.718102in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{0.726033in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{0.736897in}}%
\pgfpathlineto{\pgfqpoint{1.763174in}{0.751729in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{0.771241in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{1.858428in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.882241in}{0.892758in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{0.932267in}}%
\pgfpathlineto{\pgfqpoint{1.929868in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.953681in}{1.023952in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{2.001308in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{2.025121in}{1.240051in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{1.353044in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{2.096561in}{1.636416in}}%
\pgfpathlineto{\pgfqpoint{2.120375in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{2.144188in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{2.021183in}}%
\pgfpathlineto{\pgfqpoint{2.191815in}{2.102751in}}%
\pgfpathlineto{\pgfqpoint{2.215628in}{2.169870in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{2.234391in}}%
\pgfpathlineto{\pgfqpoint{2.263255in}{2.301541in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{2.366310in}}%
\pgfpathlineto{\pgfqpoint{2.310881in}{2.417759in}}%
\pgfpathlineto{\pgfqpoint{2.334695in}{2.448407in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{2.462181in}}%
\pgfpathlineto{\pgfqpoint{2.382321in}{2.475466in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{2.510340in}}%
\pgfpathlineto{\pgfqpoint{2.429948in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{2.453762in}{2.698851in}}%
\pgfpathlineto{\pgfqpoint{2.477575in}{2.842518in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{2.990545in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{2.549015in}{3.196129in}}%
\pgfpathlineto{\pgfqpoint{2.572828in}{3.217464in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{3.176591in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{3.081213in}}%
\pgfpathlineto{\pgfqpoint{2.644268in}{2.949151in}}%
\pgfpathlineto{\pgfqpoint{2.668082in}{2.804550in}}%
\pgfpathlineto{\pgfqpoint{2.691895in}{2.671179in}}%
\pgfpathlineto{\pgfqpoint{2.715708in}{2.565426in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{2.492691in}}%
\pgfpathlineto{\pgfqpoint{2.763335in}{2.449296in}}%
\pgfpathlineto{\pgfqpoint{2.787149in}{2.428633in}}%
\pgfpathlineto{\pgfqpoint{2.810962in}{2.427284in}}%
\pgfpathlineto{\pgfqpoint{2.834775in}{2.446345in}}%
\pgfpathlineto{\pgfqpoint{2.858589in}{2.486322in}}%
\pgfpathlineto{\pgfqpoint{2.882402in}{2.539429in}}%
\pgfpathlineto{\pgfqpoint{2.906215in}{2.586368in}}%
\pgfpathlineto{\pgfqpoint{2.930029in}{2.602068in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{2.567483in}}%
\pgfpathlineto{\pgfqpoint{2.977655in}{2.479126in}}%
\pgfpathlineto{\pgfqpoint{3.001469in}{2.349663in}}%
\pgfpathlineto{\pgfqpoint{3.025282in}{2.200008in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{2.049156in}}%
\pgfpathlineto{\pgfqpoint{3.072909in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{3.096722in}{1.777993in}}%
\pgfpathlineto{\pgfqpoint{3.120536in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{1.534946in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{1.414008in}}%
\pgfpathlineto{\pgfqpoint{3.191976in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{3.215789in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{1.104814in}}%
\pgfpathlineto{\pgfqpoint{3.263416in}{1.047921in}}%
\pgfpathlineto{\pgfqpoint{3.287229in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{3.311042in}{1.005315in}}%
\pgfpathlineto{\pgfqpoint{3.334856in}{0.999074in}}%
\pgfpathlineto{\pgfqpoint{3.358669in}{0.988350in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{0.967621in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.937081in}}%
\pgfpathlineto{\pgfqpoint{3.430109in}{0.900806in}}%
\pgfpathlineto{\pgfqpoint{3.453923in}{0.863827in}}%
\pgfpathlineto{\pgfqpoint{3.477736in}{0.829812in}}%
\pgfpathlineto{\pgfqpoint{3.501549in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{0.775255in}}%
\pgfpathlineto{\pgfqpoint{3.549176in}{0.754220in}}%
\pgfpathlineto{\pgfqpoint{3.572989in}{0.736883in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{0.723175in}}%
\pgfpathlineto{\pgfqpoint{3.620616in}{0.712981in}}%
\pgfpathlineto{\pgfqpoint{3.644429in}{0.705936in}}%
\pgfpathlineto{\pgfqpoint{3.668243in}{0.701429in}}%
\pgfpathlineto{\pgfqpoint{3.692056in}{0.698764in}}%
\pgfpathlineto{\pgfqpoint{3.715870in}{0.697307in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{3.763496in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{3.787310in}{0.696084in}}%
\pgfpathlineto{\pgfqpoint{3.811123in}{0.696028in}}%
\pgfpathlineto{\pgfqpoint{3.811123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.811123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.787310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.763496in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.739683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.715870in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.692056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.668243in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.644429in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.620616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.596803in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.572989in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.549176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.525363in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.501549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.477736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.453923in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.430109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.406296in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.382483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.358669in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.334856in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.311042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.287229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.263416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.239602in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.215789in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.191976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.168162in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.120536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.096722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.072909in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.025282in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.001469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.977655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.953842in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.930029in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.906215in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.882402in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.858589in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.834775in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.810962in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.787149in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.763335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.739522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.715708in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.691895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.668082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.644268in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.620455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.572828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.549015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.525202in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.501388in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.477575in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.453762in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.429948in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.406135in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.382321in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.358508in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.334695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.310881in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.287068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.263255in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.215628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.191815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.168001in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.144188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.120375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.096561in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.072748in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.048934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.025121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.001308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.977494in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.953681in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.929868in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.882241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.858428in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.834614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.810801in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.763174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.715547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.691734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.667921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.644107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.620294in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.596481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.572667in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.525041in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.501227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.477414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.453601in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{2.158987in}{0.699048in}}%
\pgfpathlineto{\pgfqpoint{2.204425in}{0.697677in}}%
\pgfpathlineto{\pgfqpoint{2.249863in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{0.696154in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{2.386178in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{2.477054in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{2.522492in}{0.697247in}}%
\pgfpathlineto{\pgfqpoint{2.567930in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{2.658807in}{0.727967in}}%
\pgfpathlineto{\pgfqpoint{2.704245in}{0.748011in}}%
\pgfpathlineto{\pgfqpoint{2.749683in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{2.795121in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{0.801406in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{0.810069in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{0.813220in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{0.822776in}}%
\pgfpathlineto{\pgfqpoint{3.022312in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{3.067750in}{0.888067in}}%
\pgfpathlineto{\pgfqpoint{3.113189in}{0.917507in}}%
\pgfpathlineto{\pgfqpoint{3.158627in}{0.924128in}}%
\pgfpathlineto{\pgfqpoint{3.204065in}{0.916721in}}%
\pgfpathlineto{\pgfqpoint{3.249503in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{3.294941in}{0.939394in}}%
\pgfpathlineto{\pgfqpoint{3.340380in}{0.997218in}}%
\pgfpathlineto{\pgfqpoint{3.385818in}{1.087706in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{3.476694in}{1.351373in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{3.567570in}{1.657012in}}%
\pgfpathlineto{\pgfqpoint{3.613009in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{1.811947in}}%
\pgfpathlineto{\pgfqpoint{3.703885in}{1.868774in}}%
\pgfpathlineto{\pgfqpoint{3.749323in}{1.921739in}}%
\pgfpathlineto{\pgfqpoint{3.794761in}{1.956952in}}%
\pgfpathlineto{\pgfqpoint{3.840200in}{1.960905in}}%
\pgfpathlineto{\pgfqpoint{3.885638in}{1.929543in}}%
\pgfpathlineto{\pgfqpoint{3.931076in}{1.897324in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{1.915857in}}%
\pgfpathlineto{\pgfqpoint{4.021952in}{1.986261in}}%
\pgfpathlineto{\pgfqpoint{4.067391in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{4.112829in}{2.110691in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{2.143674in}}%
\pgfpathlineto{\pgfqpoint{4.203705in}{2.153621in}}%
\pgfpathlineto{\pgfqpoint{4.249143in}{2.125643in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{2.082860in}}%
\pgfpathlineto{\pgfqpoint{4.340020in}{2.060613in}}%
\pgfpathlineto{\pgfqpoint{4.385458in}{2.050050in}}%
\pgfpathlineto{\pgfqpoint{4.430896in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{4.476334in}{2.002899in}}%
\pgfpathlineto{\pgfqpoint{4.521772in}{1.989163in}}%
\pgfpathlineto{\pgfqpoint{4.567211in}{1.978071in}}%
\pgfpathlineto{\pgfqpoint{4.612649in}{1.951618in}}%
\pgfpathlineto{\pgfqpoint{4.658087in}{1.898910in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{1.820422in}}%
\pgfpathlineto{\pgfqpoint{4.748963in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{4.794401in}{1.637792in}}%
\pgfpathlineto{\pgfqpoint{4.839840in}{1.555271in}}%
\pgfpathlineto{\pgfqpoint{4.885278in}{1.479391in}}%
\pgfpathlineto{\pgfqpoint{4.930716in}{1.397291in}}%
\pgfpathlineto{\pgfqpoint{4.976154in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{5.021592in}{1.202285in}}%
\pgfpathlineto{\pgfqpoint{5.067031in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{5.112469in}{1.052995in}}%
\pgfpathlineto{\pgfqpoint{5.157907in}{1.012733in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.990623in}}%
\pgfpathlineto{\pgfqpoint{5.248783in}{0.967054in}}%
\pgfpathlineto{\pgfqpoint{5.294222in}{0.927664in}}%
\pgfpathlineto{\pgfqpoint{5.339660in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{5.385098in}{0.844798in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.818023in}}%
\pgfpathlineto{\pgfqpoint{5.475974in}{0.794031in}}%
\pgfpathlineto{\pgfqpoint{5.521412in}{0.770351in}}%
\pgfpathlineto{\pgfqpoint{5.566851in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{5.612289in}{0.737615in}}%
\pgfpathlineto{\pgfqpoint{5.657727in}{0.731863in}}%
\pgfpathlineto{\pgfqpoint{5.703165in}{0.729138in}}%
\pgfpathlineto{\pgfqpoint{5.748603in}{0.727090in}}%
\pgfpathlineto{\pgfqpoint{5.794042in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{5.839480in}{0.723204in}}%
\pgfpathlineto{\pgfqpoint{5.884918in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{5.930356in}{0.710398in}}%
\pgfpathlineto{\pgfqpoint{5.975794in}{0.703469in}}%
\pgfpathlineto{\pgfqpoint{6.021232in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{6.066671in}{0.696973in}}%
\pgfpathlineto{\pgfqpoint{6.112109in}{0.696234in}}%
\pgfpathlineto{\pgfqpoint{6.157547in}{0.696041in}}%
\pgfpathlineto{\pgfqpoint{6.202985in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{6.248423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.293862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.339300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.384738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.430176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.475614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.521052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.566491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.611929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.611929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.611929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.566491in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.521052in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.475614in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.430176in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.384738in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.339300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.293862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.248423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.202985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.157547in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.112109in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.066671in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.021232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.975794in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.930356in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.884918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.839480in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.794042in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.748603in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.703165in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.657727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.612289in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.566851in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.521412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.475974in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.430536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.385098in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.339660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.294222in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.248783in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.203345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.157907in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.112469in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.067031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.021592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.976154in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.930716in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.885278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.839840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.794401in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.748963in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.703525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.658087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.612649in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.567211in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.521772in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.476334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.430896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.385458in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.340020in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.294581in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.249143in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.203705in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.158267in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.112829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.067391in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.021952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.976514in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.931076in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.885638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.840200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.794761in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.749323in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.703885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.658447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.613009in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.567570in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.522132in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.476694in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.431256in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.385818in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.340380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.294941in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.249503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.204065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.158627in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.113189in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.067750in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.022312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.976874in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.931436in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.885998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.840560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.795121in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.749683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.704245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.658807in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.613369in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.567930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.522492in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.477054in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.386178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.295301in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.249863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.204425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.158987in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.113549in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294899in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{2.347088in}{0.771102in}}%
\pgfpathlineto{\pgfqpoint{2.399278in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{2.451468in}{0.758486in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{0.746189in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{2.608037in}{0.798926in}}%
\pgfpathlineto{\pgfqpoint{2.660227in}{0.832163in}}%
\pgfpathlineto{\pgfqpoint{2.712416in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{2.764606in}{0.808480in}}%
\pgfpathlineto{\pgfqpoint{2.816796in}{0.855763in}}%
\pgfpathlineto{\pgfqpoint{2.868985in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{1.597337in}}%
\pgfpathlineto{\pgfqpoint{2.973365in}{1.962513in}}%
\pgfpathlineto{\pgfqpoint{3.025554in}{2.182116in}}%
\pgfpathlineto{\pgfqpoint{3.077744in}{2.483104in}}%
\pgfpathlineto{\pgfqpoint{3.129934in}{2.933981in}}%
\pgfpathlineto{\pgfqpoint{3.182124in}{3.621791in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{3.286503in}{3.581246in}}%
\pgfpathlineto{\pgfqpoint{3.338693in}{2.828015in}}%
\pgfpathlineto{\pgfqpoint{3.390882in}{2.641641in}}%
\pgfpathlineto{\pgfqpoint{3.443072in}{2.967667in}}%
\pgfpathlineto{\pgfqpoint{3.495262in}{3.196772in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{3.074317in}}%
\pgfpathlineto{\pgfqpoint{3.599641in}{2.959704in}}%
\pgfpathlineto{\pgfqpoint{3.651831in}{2.809096in}}%
\pgfpathlineto{\pgfqpoint{3.704021in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{3.756210in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{3.808400in}{1.569984in}}%
\pgfpathlineto{\pgfqpoint{3.860590in}{1.324450in}}%
\pgfpathlineto{\pgfqpoint{3.912779in}{1.153285in}}%
\pgfpathlineto{\pgfqpoint{3.964969in}{1.030337in}}%
\pgfpathlineto{\pgfqpoint{4.017159in}{0.950425in}}%
\pgfpathlineto{\pgfqpoint{4.069348in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{4.121538in}{0.795943in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{0.771158in}}%
\pgfpathlineto{\pgfqpoint{4.225918in}{0.807533in}}%
\pgfpathlineto{\pgfqpoint{4.278107in}{0.830500in}}%
\pgfpathlineto{\pgfqpoint{4.330297in}{0.789772in}}%
\pgfpathlineto{\pgfqpoint{4.382487in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{4.434676in}{0.704045in}}%
\pgfpathlineto{\pgfqpoint{4.486866in}{0.696987in}}%
\pgfpathlineto{\pgfqpoint{4.539056in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{0.696002in}}%
\pgfpathlineto{\pgfqpoint{4.643435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.582850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.635039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.739419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.791609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.843798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.895988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.948178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.000367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.052557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.104747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.156936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.209126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.261316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.313506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.365695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.417885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.470075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.522264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.574454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.626644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.678833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.731023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.783213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.835403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.887592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.939782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.991972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.044161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.096351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.148541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.200730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.252920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.305110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.357300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.409489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.461679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.409489in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.357300in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.305110in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.252920in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.200730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.148541in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.096351in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{7.044161in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.991972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.939782in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.887592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.835403in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.783213in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.731023in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.678833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.626644in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.574454in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.522264in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.470075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.417885in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.365695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.313506in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.261316in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.209126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.156936in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.104747in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.052557in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{6.000367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.948178in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.895988in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.843798in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.791609in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.739419in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.687229in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.635039in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.582850in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.530660in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.478470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.426281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.374091in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.321901in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.269712in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.217522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.165332in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.113142in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.060953in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.008763in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.956573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.904384in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.852194in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.800004in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.747815in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.695625in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.643435in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.591245in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.539056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.486866in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.434676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.382487in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.330297in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.278107in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.225918in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.173728in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.121538in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.069348in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.017159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.964969in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.912779in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.860590in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.808400in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.756210in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.704021in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.651831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.599641in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.547451in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.495262in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.443072in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.390882in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.338693in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.286503in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.234313in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.182124in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.129934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.077744in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.025554in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.973365in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.868985in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.816796in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.764606in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.712416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.660227in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.608037in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.451468in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.399278in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.347088in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.294899in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.965333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.949333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.610667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.272000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.594667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614955in,y=0.642459in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.330435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=1.276893in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.964869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=1.911328in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.599304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=2.545762in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.233738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=3.180197in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.868173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=3.814631in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.502945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.502945in}}{\pgfqpoint{5.690556in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.426816in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{4.154556in}}{\pgfqpoint{3.399038in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{3.530722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{3.502945in}}{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{4.089139in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{4.089139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.991917in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PRODUCT-LIK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.788603in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.788603in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.885825in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{3.885825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.788603in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont TRUE-POSTERIOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.585288in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.585288in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.682510in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{3.682510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.585288in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MAGNITUDE-CORRECTION}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/compare_sig_1_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Lucida Grande}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702139in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.702139in}{0.697984in}}%
\pgfpathlineto{\pgfqpoint{0.743380in}{0.700036in}}%
\pgfpathlineto{\pgfqpoint{0.784621in}{0.703613in}}%
\pgfpathlineto{\pgfqpoint{0.825863in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.717981in}}%
\pgfpathlineto{\pgfqpoint{0.908345in}{0.729998in}}%
\pgfpathlineto{\pgfqpoint{0.949587in}{0.745808in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{0.765704in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{0.790135in}}%
\pgfpathlineto{\pgfqpoint{1.073311in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{1.114552in}{0.856925in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.902666in}}%
\pgfpathlineto{\pgfqpoint{1.197035in}{0.958719in}}%
\pgfpathlineto{\pgfqpoint{1.238276in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{1.279517in}{1.101424in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{1.184170in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{1.270137in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{1.355697in}}%
\pgfpathlineto{\pgfqpoint{1.444483in}{1.437829in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{1.515009in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{1.588141in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{1.661058in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{1.739946in}}%
\pgfpathlineto{\pgfqpoint{1.650690in}{1.831508in}}%
\pgfpathlineto{\pgfqpoint{1.691931in}{1.940401in}}%
\pgfpathlineto{\pgfqpoint{1.733172in}{2.067075in}}%
\pgfpathlineto{\pgfqpoint{1.774414in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{2.625436in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{2.745723in}}%
\pgfpathlineto{\pgfqpoint{1.980620in}{2.857912in}}%
\pgfpathlineto{\pgfqpoint{2.021862in}{2.967496in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{3.078631in}}%
\pgfpathlineto{\pgfqpoint{2.104344in}{3.191186in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{3.299873in}}%
\pgfpathlineto{\pgfqpoint{2.186827in}{3.395970in}}%
\pgfpathlineto{\pgfqpoint{2.228068in}{3.471013in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{3.520686in}}%
\pgfpathlineto{\pgfqpoint{2.310551in}{3.546578in}}%
\pgfpathlineto{\pgfqpoint{2.351792in}{3.554417in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{3.549619in}}%
\pgfpathlineto{\pgfqpoint{2.434275in}{3.533290in}}%
\pgfpathlineto{\pgfqpoint{2.475516in}{3.501833in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{3.450653in}}%
\pgfpathlineto{\pgfqpoint{2.557999in}{3.378915in}}%
\pgfpathlineto{\pgfqpoint{2.599241in}{3.291131in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{3.193995in}}%
\pgfpathlineto{\pgfqpoint{2.681723in}{3.091104in}}%
\pgfpathlineto{\pgfqpoint{2.722965in}{2.980219in}}%
\pgfpathlineto{\pgfqpoint{2.764206in}{2.855645in}}%
\pgfpathlineto{\pgfqpoint{2.805447in}{2.713950in}}%
\pgfpathlineto{\pgfqpoint{2.846689in}{2.558544in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{2.399715in}}%
\pgfpathlineto{\pgfqpoint{2.929171in}{2.250277in}}%
\pgfpathlineto{\pgfqpoint{2.970413in}{2.120019in}}%
\pgfpathlineto{\pgfqpoint{3.011654in}{2.012349in}}%
\pgfpathlineto{\pgfqpoint{3.052895in}{1.924513in}}%
\pgfpathlineto{\pgfqpoint{3.094137in}{1.850320in}}%
\pgfpathlineto{\pgfqpoint{3.135378in}{1.783251in}}%
\pgfpathlineto{\pgfqpoint{3.176619in}{1.718359in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{1.652671in}}%
\pgfpathlineto{\pgfqpoint{3.259102in}{1.584770in}}%
\pgfpathlineto{\pgfqpoint{3.300343in}{1.514364in}}%
\pgfpathlineto{\pgfqpoint{3.341585in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.382826in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{1.299350in}}%
\pgfpathlineto{\pgfqpoint{3.465309in}{1.233775in}}%
\pgfpathlineto{\pgfqpoint{3.506550in}{1.175348in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{1.125868in}}%
\pgfpathlineto{\pgfqpoint{3.589033in}{1.086410in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{1.057331in}}%
\pgfpathlineto{\pgfqpoint{3.671516in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{3.712757in}{1.027505in}}%
\pgfpathlineto{\pgfqpoint{3.753998in}{1.022544in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{1.019438in}}%
\pgfpathlineto{\pgfqpoint{3.836481in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{3.877722in}{1.002297in}}%
\pgfpathlineto{\pgfqpoint{3.918964in}{0.982818in}}%
\pgfpathlineto{\pgfqpoint{3.960205in}{0.955919in}}%
\pgfpathlineto{\pgfqpoint{4.001446in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{4.042688in}{0.891512in}}%
\pgfpathlineto{\pgfqpoint{4.083929in}{0.862032in}}%
\pgfpathlineto{\pgfqpoint{4.125170in}{0.838888in}}%
\pgfpathlineto{\pgfqpoint{4.166412in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{4.207653in}{0.814314in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{0.809071in}}%
\pgfpathlineto{\pgfqpoint{4.290136in}{0.804273in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{4.372618in}{0.788142in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{0.777193in}}%
\pgfpathlineto{\pgfqpoint{4.455101in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{4.496342in}{0.757079in}}%
\pgfpathlineto{\pgfqpoint{4.537584in}{0.749680in}}%
\pgfpathlineto{\pgfqpoint{4.578825in}{0.743738in}}%
\pgfpathlineto{\pgfqpoint{4.620067in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{4.661308in}{0.733170in}}%
\pgfpathlineto{\pgfqpoint{4.702549in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{4.785032in}{0.716091in}}%
\pgfpathlineto{\pgfqpoint{4.785032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.785032in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.743791in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702549in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.661308in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.620067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.578825in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.537584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.496342in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.455101in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.413860in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.372618in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.331377in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.290136in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.248894in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.207653in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.166412in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.125170in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.083929in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.042688in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.001446in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.960205in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.918964in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.877722in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.836481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.795240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.753998in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.712757in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.671516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.589033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.547792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.506550in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.465309in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.424067in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.382826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.341585in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.300343in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.259102in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.217861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.176619in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.135378in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.094137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.052895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.011654in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.970413in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.929171in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.887930in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.846689in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.805447in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.764206in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.722965in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.681723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.640482in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.599241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.557999in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.516758in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.475516in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.434275in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.393034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.351792in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.310551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.269310in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.228068in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.186827in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.145586in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.104344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.063103in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.021862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.980620in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.939379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.898138in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.856896in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.815655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.774414in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.733172in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.691931in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.650690in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.609448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.526966in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.485724in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.444483in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.403241in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.362000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.320759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.279517in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.238276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.197035in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.155793in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.114552in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.073311in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.032069in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.949587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.908345in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.867104in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.825863in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.784621in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.743380in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.702139in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.203287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.203287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.161823in}{0.696001in}}%
\pgfpathlineto{\pgfqpoint{-0.120359in}{0.696010in}}%
\pgfpathlineto{\pgfqpoint{-0.078895in}{0.696072in}}%
\pgfpathlineto{\pgfqpoint{-0.037431in}{0.696374in}}%
\pgfpathlineto{\pgfqpoint{0.004033in}{0.697350in}}%
\pgfpathlineto{\pgfqpoint{0.045497in}{0.699545in}}%
\pgfpathlineto{\pgfqpoint{0.086961in}{0.703289in}}%
\pgfpathlineto{\pgfqpoint{0.128425in}{0.708872in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{0.716622in}}%
\pgfpathlineto{\pgfqpoint{0.211353in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{0.252817in}{0.736297in}}%
\pgfpathlineto{\pgfqpoint{0.294281in}{0.750281in}}%
\pgfpathlineto{\pgfqpoint{0.335745in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{0.377209in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{0.418673in}{0.846763in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.895100in}}%
\pgfpathlineto{\pgfqpoint{0.501601in}{0.956347in}}%
\pgfpathlineto{\pgfqpoint{0.543065in}{1.035613in}}%
\pgfpathlineto{\pgfqpoint{0.584529in}{1.134201in}}%
\pgfpathlineto{\pgfqpoint{0.625993in}{1.250853in}}%
\pgfpathlineto{\pgfqpoint{0.667457in}{1.383814in}}%
\pgfpathlineto{\pgfqpoint{0.708921in}{1.534333in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.706884in}}%
\pgfpathlineto{\pgfqpoint{0.791848in}{1.899175in}}%
\pgfpathlineto{\pgfqpoint{0.833312in}{2.096220in}}%
\pgfpathlineto{\pgfqpoint{0.874776in}{2.282194in}}%
\pgfpathlineto{\pgfqpoint{0.916240in}{2.455169in}}%
\pgfpathlineto{\pgfqpoint{0.957704in}{2.625657in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{2.979306in}}%
\pgfpathlineto{\pgfqpoint{1.082096in}{3.164154in}}%
\pgfpathlineto{\pgfqpoint{1.123560in}{3.349274in}}%
\pgfpathlineto{\pgfqpoint{1.165024in}{3.514132in}}%
\pgfpathlineto{\pgfqpoint{1.206488in}{3.650469in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{3.771297in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{3.884271in}}%
\pgfpathlineto{\pgfqpoint{1.330880in}{3.976183in}}%
\pgfpathlineto{\pgfqpoint{1.372344in}{4.031935in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{4.055885in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.496736in}{4.027715in}}%
\pgfpathlineto{\pgfqpoint{1.538200in}{3.972366in}}%
\pgfpathlineto{\pgfqpoint{1.579664in}{3.901913in}}%
\pgfpathlineto{\pgfqpoint{1.621128in}{3.819687in}}%
\pgfpathlineto{\pgfqpoint{1.662592in}{3.718487in}}%
\pgfpathlineto{\pgfqpoint{1.704056in}{3.592829in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{3.449169in}}%
\pgfpathlineto{\pgfqpoint{1.786984in}{3.304533in}}%
\pgfpathlineto{\pgfqpoint{1.828448in}{3.166639in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{3.024682in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{2.869661in}}%
\pgfpathlineto{\pgfqpoint{1.952840in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{1.994304in}{2.552605in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{2.399281in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{2.246178in}}%
\pgfpathlineto{\pgfqpoint{2.118695in}{2.092275in}}%
\pgfpathlineto{\pgfqpoint{2.160159in}{1.938878in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{1.796152in}}%
\pgfpathlineto{\pgfqpoint{2.243087in}{1.674765in}}%
\pgfpathlineto{\pgfqpoint{2.284551in}{1.572032in}}%
\pgfpathlineto{\pgfqpoint{2.326015in}{1.478512in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{1.390622in}}%
\pgfpathlineto{\pgfqpoint{2.408943in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{2.450407in}{1.243095in}}%
\pgfpathlineto{\pgfqpoint{2.491871in}{1.183600in}}%
\pgfpathlineto{\pgfqpoint{2.533335in}{1.131608in}}%
\pgfpathlineto{\pgfqpoint{2.574799in}{1.085707in}}%
\pgfpathlineto{\pgfqpoint{2.616263in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{2.657727in}{1.000195in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{0.957497in}}%
\pgfpathlineto{\pgfqpoint{2.740655in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{2.782119in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{2.823583in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{2.906511in}{0.790893in}}%
\pgfpathlineto{\pgfqpoint{2.947975in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{2.989439in}{0.766255in}}%
\pgfpathlineto{\pgfqpoint{3.030903in}{0.754654in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.742753in}}%
\pgfpathlineto{\pgfqpoint{3.113831in}{0.733866in}}%
\pgfpathlineto{\pgfqpoint{3.155295in}{0.729214in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.726015in}}%
\pgfpathlineto{\pgfqpoint{3.238223in}{0.721091in}}%
\pgfpathlineto{\pgfqpoint{3.279687in}{0.714457in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{3.362615in}{0.703935in}}%
\pgfpathlineto{\pgfqpoint{3.404079in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{0.701223in}}%
\pgfpathlineto{\pgfqpoint{3.487006in}{0.701335in}}%
\pgfpathlineto{\pgfqpoint{3.528470in}{0.701622in}}%
\pgfpathlineto{\pgfqpoint{3.569934in}{0.701798in}}%
\pgfpathlineto{\pgfqpoint{3.611398in}{0.701207in}}%
\pgfpathlineto{\pgfqpoint{3.652862in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{3.694326in}{0.697863in}}%
\pgfpathlineto{\pgfqpoint{3.735790in}{0.696684in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{0.696178in}}%
\pgfpathlineto{\pgfqpoint{3.818718in}{0.696032in}}%
\pgfpathlineto{\pgfqpoint{3.860182in}{0.696004in}}%
\pgfpathlineto{\pgfqpoint{3.901646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.901646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.901646in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.860182in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.818718in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.777254in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.735790in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.694326in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.652862in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.611398in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.569934in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.528470in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.487006in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.445542in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.404079in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.362615in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.279687in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.238223in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.196759in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.155295in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.113831in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.072367in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.030903in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.989439in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.947975in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.906511in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.865047in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.823583in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.782119in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.740655in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.657727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.616263in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.574799in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.533335in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.491871in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.450407in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.408943in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.367479in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.326015in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.284551in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.243087in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.201623in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.160159in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.118695in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.077232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.994304in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.952840in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.828448in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.786984in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.745520in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.704056in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.662592in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.621128in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.579664in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.538200in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.496736in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.413808in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.372344in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.330880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.206488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.165024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.123560in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.082096in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.040632in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.957704in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.916240in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.874776in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.833312in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.791848in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.708921in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.667457in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.625993in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.584529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.543065in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.501601in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.418673in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.377209in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.335745in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.294281in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.252817in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.211353in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.169889in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.128425in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.086961in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.045497in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.004033in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.037431in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.078895in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.120359in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.161823in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{-0.203287in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.347239in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{0.696170in}}%
\pgfpathlineto{\pgfqpoint{0.399089in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{0.450939in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{0.502788in}{0.698604in}}%
\pgfpathlineto{\pgfqpoint{0.554638in}{0.701479in}}%
\pgfpathlineto{\pgfqpoint{0.606488in}{0.706637in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{0.715083in}}%
\pgfpathlineto{\pgfqpoint{0.710188in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{0.745040in}}%
\pgfpathlineto{\pgfqpoint{0.813887in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.865737in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.821518in}}%
\pgfpathlineto{\pgfqpoint{0.969437in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.889613in}}%
\pgfpathlineto{\pgfqpoint{1.073137in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{1.176836in}{1.049013in}}%
\pgfpathlineto{\pgfqpoint{1.228686in}{1.125697in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{1.213240in}}%
\pgfpathlineto{\pgfqpoint{1.332386in}{1.308398in}}%
\pgfpathlineto{\pgfqpoint{1.384236in}{1.407376in}}%
\pgfpathlineto{\pgfqpoint{1.436085in}{1.506948in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.605011in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{1.700387in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{1.792177in}}%
\pgfpathlineto{\pgfqpoint{1.643485in}{1.879275in}}%
\pgfpathlineto{\pgfqpoint{1.695334in}{1.960496in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{2.035321in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{2.104767in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{1.902734in}{2.239778in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{2.312285in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{2.389898in}}%
\pgfpathlineto{\pgfqpoint{2.058283in}{2.470184in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{2.548266in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{2.618677in}}%
\pgfpathlineto{\pgfqpoint{2.213833in}{2.677252in}}%
\pgfpathlineto{\pgfqpoint{2.265683in}{2.722033in}}%
\pgfpathlineto{\pgfqpoint{2.317532in}{2.752782in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{2.769621in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{2.771814in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{2.757511in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{2.724639in}}%
\pgfpathlineto{\pgfqpoint{2.576781in}{2.672495in}}%
\pgfpathlineto{\pgfqpoint{2.628631in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{2.522716in}}%
\pgfpathlineto{\pgfqpoint{2.732331in}{2.439746in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{2.364437in}}%
\pgfpathlineto{\pgfqpoint{2.836031in}{2.305269in}}%
\pgfpathlineto{\pgfqpoint{2.887880in}{2.266246in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{2.245185in}}%
\pgfpathlineto{\pgfqpoint{2.991580in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{3.043430in}{2.221887in}}%
\pgfpathlineto{\pgfqpoint{3.095280in}{2.197805in}}%
\pgfpathlineto{\pgfqpoint{3.147130in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{3.198979in}{2.090722in}}%
\pgfpathlineto{\pgfqpoint{3.250829in}{2.007533in}}%
\pgfpathlineto{\pgfqpoint{3.302679in}{1.909704in}}%
\pgfpathlineto{\pgfqpoint{3.354529in}{1.802743in}}%
\pgfpathlineto{\pgfqpoint{3.406379in}{1.692658in}}%
\pgfpathlineto{\pgfqpoint{3.458228in}{1.585909in}}%
\pgfpathlineto{\pgfqpoint{3.510078in}{1.489070in}}%
\pgfpathlineto{\pgfqpoint{3.561928in}{1.407821in}}%
\pgfpathlineto{\pgfqpoint{3.613778in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{3.665628in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{3.717478in}{1.276491in}}%
\pgfpathlineto{\pgfqpoint{3.769327in}{1.261849in}}%
\pgfpathlineto{\pgfqpoint{3.821177in}{1.252949in}}%
\pgfpathlineto{\pgfqpoint{3.873027in}{1.244173in}}%
\pgfpathlineto{\pgfqpoint{3.924877in}{1.231068in}}%
\pgfpathlineto{\pgfqpoint{3.976727in}{1.210938in}}%
\pgfpathlineto{\pgfqpoint{4.028577in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{4.080426in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{1.110300in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{4.235976in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{4.287826in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{4.339676in}{0.972968in}}%
\pgfpathlineto{\pgfqpoint{4.391525in}{0.951635in}}%
\pgfpathlineto{\pgfqpoint{4.443375in}{0.935645in}}%
\pgfpathlineto{\pgfqpoint{4.495225in}{0.923502in}}%
\pgfpathlineto{\pgfqpoint{4.547075in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{4.598925in}{0.904460in}}%
\pgfpathlineto{\pgfqpoint{4.650774in}{0.896073in}}%
\pgfpathlineto{\pgfqpoint{4.702624in}{0.888917in}}%
\pgfpathlineto{\pgfqpoint{4.754474in}{0.883746in}}%
\pgfpathlineto{\pgfqpoint{4.806324in}{0.880651in}}%
\pgfpathlineto{\pgfqpoint{4.858174in}{0.878522in}}%
\pgfpathlineto{\pgfqpoint{4.910024in}{0.875235in}}%
\pgfpathlineto{\pgfqpoint{4.961873in}{0.868519in}}%
\pgfpathlineto{\pgfqpoint{5.013723in}{0.857033in}}%
\pgfpathlineto{\pgfqpoint{5.065573in}{0.841032in}}%
\pgfpathlineto{\pgfqpoint{5.117423in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{0.802990in}}%
\pgfpathlineto{\pgfqpoint{5.221123in}{0.785336in}}%
\pgfpathlineto{\pgfqpoint{5.272972in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{5.324822in}{0.757948in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.747631in}}%
\pgfpathlineto{\pgfqpoint{5.428522in}{0.738637in}}%
\pgfpathlineto{\pgfqpoint{5.480372in}{0.730472in}}%
\pgfpathlineto{\pgfqpoint{5.480372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.480372in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.428522in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.376672in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.324822in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.272972in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.221123in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.117423in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.065573in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.013723in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.961873in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.910024in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.858174in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.806324in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.754474in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.702624in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.650774in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.598925in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.547075in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.495225in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.443375in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.391525in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.339676in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.287826in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.235976in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.184126in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.132276in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.080426in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.028577in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.976727in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.924877in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.873027in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.821177in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.769327in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.717478in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.665628in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.613778in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.561928in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.510078in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.458228in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.406379in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.354529in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.302679in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.250829in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.198979in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.147130in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.095280in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{3.043430in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.991580in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.887880in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.836031in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.732331in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.680481in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.628631in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.576781in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.524932in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.473082in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.421232in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.369382in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.317532in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.265683in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.213833in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.161983in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.110133in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.058283in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.902734in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.850884in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.799034in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.747184in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.695334in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.643485in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.591635in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.436085in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.384236in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.332386in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.228686in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.176836in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.124986in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.073137in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.969437in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.917587in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.865737in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.813887in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.762038in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.710188in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.606488in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.554638in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.502788in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.450939in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.399089in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{0.347239in}{0.696000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.965333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.626667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.288000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.949333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.610667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.272000in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.933333in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.933333in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594667in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.594667in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614955in,y=0.642459in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.307840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.614955in,y=1.254298in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.919680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=1.866138in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.531519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=2.477978in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.143359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=3.089818in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.755199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.527132in,y=3.701657in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.502945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.502945in}}{\pgfqpoint{5.690556in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.426816in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{4.154556in}}{\pgfqpoint{3.399038in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{3.530722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{3.502945in}}{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{4.089139in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{4.089139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.991917in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PRODUCT-LIK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.788603in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.788603in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.885825in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{3.885825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.788603in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont TRUE-POSTERIOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.585288in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.585288in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.682510in}}%
\pgfpathlineto{\pgfqpoint{3.454594in}{3.682510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.585288in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MAGNITUDE-CORRECTION}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/compare_sig_2_trace.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times New Roman}
%%   \setsansfont{Lucida Grande}
%%   \setmonofont{Andale Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927363in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927363in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829271in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.829271in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.731180in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.731180in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 6000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633088in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.633088in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 8000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534996in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.534996in,y=0.430778in,,top]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 10000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.002884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=0.949343in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.527453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=1.473912in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.052022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=1.998481in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.576591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=2.523050in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.101160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=3.047619in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.625729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=3.572188in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.150298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395364in,y=4.096757in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.206317in}}%
\pgfpathlineto{\pgfqpoint{1.025905in}{2.154611in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{1.770679in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{2.222638in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{1.999954in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{2.147207in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{2.390571in}}%
\pgfpathlineto{\pgfqpoint{1.029062in}{2.208400in}}%
\pgfpathlineto{\pgfqpoint{1.029513in}{1.851286in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{2.387213in}}%
\pgfpathlineto{\pgfqpoint{1.030415in}{2.259518in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.032670in}{1.645269in}}%
\pgfpathlineto{\pgfqpoint{1.033572in}{2.174132in}}%
\pgfpathlineto{\pgfqpoint{1.034474in}{1.999263in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{1.452947in}}%
\pgfpathlineto{\pgfqpoint{1.035376in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{1.036728in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{1.038081in}{2.286250in}}%
\pgfpathlineto{\pgfqpoint{1.038532in}{2.190333in}}%
\pgfpathlineto{\pgfqpoint{1.038983in}{2.276041in}}%
\pgfpathlineto{\pgfqpoint{1.039434in}{2.594140in}}%
\pgfpathlineto{\pgfqpoint{1.040336in}{2.485468in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{3.103653in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{2.461769in}}%
\pgfpathlineto{\pgfqpoint{1.043042in}{2.556396in}}%
\pgfpathlineto{\pgfqpoint{1.043493in}{2.505907in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{2.701437in}}%
\pgfpathlineto{\pgfqpoint{1.044395in}{2.574453in}}%
\pgfpathlineto{\pgfqpoint{1.044846in}{2.548713in}}%
\pgfpathlineto{\pgfqpoint{1.045297in}{2.684559in}}%
\pgfpathlineto{\pgfqpoint{1.045747in}{2.427977in}}%
\pgfpathlineto{\pgfqpoint{1.046198in}{2.583818in}}%
\pgfpathlineto{\pgfqpoint{1.047100in}{2.521522in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{2.995567in}}%
\pgfpathlineto{\pgfqpoint{1.048904in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{1.050708in}{2.971613in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{2.549494in}}%
\pgfpathlineto{\pgfqpoint{1.052963in}{2.524889in}}%
\pgfpathlineto{\pgfqpoint{1.053414in}{2.724542in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{2.243094in}}%
\pgfpathlineto{\pgfqpoint{1.054767in}{2.628610in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{1.056119in}{2.737736in}}%
\pgfpathlineto{\pgfqpoint{1.057472in}{3.244684in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{2.810979in}}%
\pgfpathlineto{\pgfqpoint{1.058825in}{3.529960in}}%
\pgfpathlineto{\pgfqpoint{1.059727in}{3.280165in}}%
\pgfpathlineto{\pgfqpoint{1.060629in}{3.016314in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{3.778658in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{3.014721in}}%
\pgfpathlineto{\pgfqpoint{1.061982in}{3.639965in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{2.843197in}}%
\pgfpathlineto{\pgfqpoint{1.064237in}{3.232212in}}%
\pgfpathlineto{\pgfqpoint{1.064688in}{3.676828in}}%
\pgfpathlineto{\pgfqpoint{1.066040in}{2.621624in}}%
\pgfpathlineto{\pgfqpoint{1.067393in}{2.884568in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.909450in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{2.444396in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{2.889364in}}%
\pgfpathlineto{\pgfqpoint{1.073256in}{2.120384in}}%
\pgfpathlineto{\pgfqpoint{1.073707in}{2.597304in}}%
\pgfpathlineto{\pgfqpoint{1.074158in}{2.562269in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{1.954549in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{2.898400in}}%
\pgfpathlineto{\pgfqpoint{1.075510in}{2.687973in}}%
\pgfpathlineto{\pgfqpoint{1.075961in}{2.426060in}}%
\pgfpathlineto{\pgfqpoint{1.076412in}{2.739015in}}%
\pgfpathlineto{\pgfqpoint{1.076863in}{2.889656in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{2.064255in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{2.614074in}}%
\pgfpathlineto{\pgfqpoint{1.078667in}{2.201694in}}%
\pgfpathlineto{\pgfqpoint{1.079118in}{2.114936in}}%
\pgfpathlineto{\pgfqpoint{1.080471in}{2.654474in}}%
\pgfpathlineto{\pgfqpoint{1.080922in}{2.446326in}}%
\pgfpathlineto{\pgfqpoint{1.081373in}{2.471536in}}%
\pgfpathlineto{\pgfqpoint{1.081824in}{2.354794in}}%
\pgfpathlineto{\pgfqpoint{1.082275in}{2.786638in}}%
\pgfpathlineto{\pgfqpoint{1.083177in}{2.758136in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{1.086784in}{2.834816in}}%
\pgfpathlineto{\pgfqpoint{1.087235in}{2.519354in}}%
\pgfpathlineto{\pgfqpoint{1.088137in}{2.523115in}}%
\pgfpathlineto{\pgfqpoint{1.089039in}{2.769981in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{1.092196in}{2.841924in}}%
\pgfpathlineto{\pgfqpoint{1.093098in}{2.206141in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{2.520050in}}%
\pgfpathlineto{\pgfqpoint{1.094451in}{2.827100in}}%
\pgfpathlineto{\pgfqpoint{1.094901in}{2.813846in}}%
\pgfpathlineto{\pgfqpoint{1.095352in}{2.442352in}}%
\pgfpathlineto{\pgfqpoint{1.095803in}{2.958613in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{2.370312in}}%
\pgfpathlineto{\pgfqpoint{1.097607in}{2.572380in}}%
\pgfpathlineto{\pgfqpoint{1.098058in}{2.166127in}}%
\pgfpathlineto{\pgfqpoint{1.098509in}{2.227522in}}%
\pgfpathlineto{\pgfqpoint{1.099411in}{2.670025in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{2.006432in}}%
\pgfpathlineto{\pgfqpoint{1.100313in}{2.674281in}}%
\pgfpathlineto{\pgfqpoint{1.100764in}{2.302234in}}%
\pgfpathlineto{\pgfqpoint{1.101215in}{2.901089in}}%
\pgfpathlineto{\pgfqpoint{1.101666in}{2.228820in}}%
\pgfpathlineto{\pgfqpoint{1.102117in}{2.559507in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{2.096617in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{2.451116in}}%
\pgfpathlineto{\pgfqpoint{1.104822in}{2.374341in}}%
\pgfpathlineto{\pgfqpoint{1.105724in}{2.568954in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{2.191609in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{2.654818in}}%
\pgfpathlineto{\pgfqpoint{1.108881in}{1.950750in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{2.925925in}}%
\pgfpathlineto{\pgfqpoint{1.112489in}{2.050177in}}%
\pgfpathlineto{\pgfqpoint{1.114293in}{2.826970in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{2.574820in}}%
\pgfpathlineto{\pgfqpoint{1.115194in}{2.858468in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{2.810477in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{2.888795in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{1.117900in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{1.118351in}{2.187257in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{2.565220in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{2.656404in}}%
\pgfpathlineto{\pgfqpoint{1.119704in}{3.051334in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.048231in}}%
\pgfpathlineto{\pgfqpoint{1.121057in}{2.466912in}}%
\pgfpathlineto{\pgfqpoint{1.122410in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{2.183111in}}%
\pgfpathlineto{\pgfqpoint{1.123312in}{2.487523in}}%
\pgfpathlineto{\pgfqpoint{1.124214in}{2.695971in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{2.642011in}}%
\pgfpathlineto{\pgfqpoint{1.125115in}{2.214017in}}%
\pgfpathlineto{\pgfqpoint{1.125566in}{2.705259in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{2.637431in}}%
\pgfpathlineto{\pgfqpoint{1.126468in}{2.181762in}}%
\pgfpathlineto{\pgfqpoint{1.126919in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{2.433820in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{2.736710in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{2.222516in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{2.413466in}}%
\pgfpathlineto{\pgfqpoint{1.129625in}{2.785465in}}%
\pgfpathlineto{\pgfqpoint{1.130076in}{2.311321in}}%
\pgfpathlineto{\pgfqpoint{1.131429in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{1.131880in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{1.132331in}{2.335219in}}%
\pgfpathlineto{\pgfqpoint{1.133233in}{2.743912in}}%
\pgfpathlineto{\pgfqpoint{1.134135in}{2.126088in}}%
\pgfpathlineto{\pgfqpoint{1.134585in}{2.287118in}}%
\pgfpathlineto{\pgfqpoint{1.135036in}{2.696651in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{2.202830in}}%
\pgfpathlineto{\pgfqpoint{1.136840in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.138644in}{2.936169in}}%
\pgfpathlineto{\pgfqpoint{1.139095in}{2.167389in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{2.443085in}}%
\pgfpathlineto{\pgfqpoint{1.140448in}{2.590157in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{1.944581in}}%
\pgfpathlineto{\pgfqpoint{1.142252in}{2.612154in}}%
\pgfpathlineto{\pgfqpoint{1.142703in}{2.597639in}}%
\pgfpathlineto{\pgfqpoint{1.144055in}{1.915709in}}%
\pgfpathlineto{\pgfqpoint{1.144506in}{2.229851in}}%
\pgfpathlineto{\pgfqpoint{1.144957in}{2.087362in}}%
\pgfpathlineto{\pgfqpoint{1.145408in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{1.145859in}{2.038647in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{2.789340in}}%
\pgfpathlineto{\pgfqpoint{1.148565in}{2.615390in}}%
\pgfpathlineto{\pgfqpoint{1.149016in}{3.008911in}}%
\pgfpathlineto{\pgfqpoint{1.149467in}{2.606968in}}%
\pgfpathlineto{\pgfqpoint{1.150369in}{3.080939in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{2.606797in}}%
\pgfpathlineto{\pgfqpoint{1.151271in}{3.487198in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{3.407188in}}%
\pgfpathlineto{\pgfqpoint{1.153976in}{2.659704in}}%
\pgfpathlineto{\pgfqpoint{1.154427in}{2.594621in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{3.105389in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{2.928922in}}%
\pgfpathlineto{\pgfqpoint{1.156682in}{3.288522in}}%
\pgfpathlineto{\pgfqpoint{1.157133in}{2.522528in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{2.737246in}}%
\pgfpathlineto{\pgfqpoint{1.158937in}{2.528365in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{2.536499in}}%
\pgfpathlineto{\pgfqpoint{1.159839in}{3.039222in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{2.483987in}}%
\pgfpathlineto{\pgfqpoint{1.160741in}{3.031938in}}%
\pgfpathlineto{\pgfqpoint{1.161192in}{2.610909in}}%
\pgfpathlineto{\pgfqpoint{1.161643in}{3.061682in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{3.036316in}}%
\pgfpathlineto{\pgfqpoint{1.163447in}{2.283520in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{2.967010in}}%
\pgfpathlineto{\pgfqpoint{1.165250in}{2.931330in}}%
\pgfpathlineto{\pgfqpoint{1.165701in}{3.162732in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{2.667988in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{2.767150in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{3.274501in}}%
\pgfpathlineto{\pgfqpoint{1.167505in}{2.587474in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{2.333951in}}%
\pgfpathlineto{\pgfqpoint{1.169309in}{3.009813in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{2.563085in}}%
\pgfpathlineto{\pgfqpoint{1.170662in}{2.803218in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.171564in}{2.686052in}}%
\pgfpathlineto{\pgfqpoint{1.172015in}{2.962133in}}%
\pgfpathlineto{\pgfqpoint{1.172466in}{2.906814in}}%
\pgfpathlineto{\pgfqpoint{1.174269in}{1.937893in}}%
\pgfpathlineto{\pgfqpoint{1.174720in}{2.083743in}}%
\pgfpathlineto{\pgfqpoint{1.175171in}{2.246165in}}%
\pgfpathlineto{\pgfqpoint{1.175622in}{2.208691in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{2.087346in}}%
\pgfpathlineto{\pgfqpoint{1.176524in}{2.418578in}}%
\pgfpathlineto{\pgfqpoint{1.176975in}{2.257853in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.873093in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{2.048425in}}%
\pgfpathlineto{\pgfqpoint{1.178779in}{1.951708in}}%
\pgfpathlineto{\pgfqpoint{1.179681in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{1.180132in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.069230in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{2.549923in}}%
\pgfpathlineto{\pgfqpoint{1.182387in}{2.474523in}}%
\pgfpathlineto{\pgfqpoint{1.182838in}{1.724181in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{2.306648in}}%
\pgfpathlineto{\pgfqpoint{1.183739in}{2.273476in}}%
\pgfpathlineto{\pgfqpoint{1.184190in}{1.908093in}}%
\pgfpathlineto{\pgfqpoint{1.185092in}{2.035582in}}%
\pgfpathlineto{\pgfqpoint{1.185543in}{2.415835in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{2.305710in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{1.636576in}}%
\pgfpathlineto{\pgfqpoint{1.187798in}{2.106821in}}%
\pgfpathlineto{\pgfqpoint{1.188249in}{1.895214in}}%
\pgfpathlineto{\pgfqpoint{1.189151in}{1.972740in}}%
\pgfpathlineto{\pgfqpoint{1.189602in}{1.641555in}}%
\pgfpathlineto{\pgfqpoint{1.190504in}{2.263591in}}%
\pgfpathlineto{\pgfqpoint{1.190955in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{1.191406in}{2.192400in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{2.152559in}}%
\pgfpathlineto{\pgfqpoint{1.192759in}{3.244672in}}%
\pgfpathlineto{\pgfqpoint{1.193660in}{2.579873in}}%
\pgfpathlineto{\pgfqpoint{1.194111in}{2.466029in}}%
\pgfpathlineto{\pgfqpoint{1.194562in}{2.473650in}}%
\pgfpathlineto{\pgfqpoint{1.195013in}{1.945590in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{2.397912in}}%
\pgfpathlineto{\pgfqpoint{1.195915in}{2.571365in}}%
\pgfpathlineto{\pgfqpoint{1.196366in}{2.534926in}}%
\pgfpathlineto{\pgfqpoint{1.196817in}{2.003760in}}%
\pgfpathlineto{\pgfqpoint{1.197268in}{2.451360in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{2.250657in}}%
\pgfpathlineto{\pgfqpoint{1.198170in}{2.381290in}}%
\pgfpathlineto{\pgfqpoint{1.198621in}{2.365162in}}%
\pgfpathlineto{\pgfqpoint{1.199974in}{2.811757in}}%
\pgfpathlineto{\pgfqpoint{1.200425in}{2.632533in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{2.188437in}}%
\pgfpathlineto{\pgfqpoint{1.201778in}{2.494396in}}%
\pgfpathlineto{\pgfqpoint{1.202229in}{2.533188in}}%
\pgfpathlineto{\pgfqpoint{1.203130in}{2.030272in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{1.205385in}{2.546825in}}%
\pgfpathlineto{\pgfqpoint{1.205836in}{2.382778in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{2.752348in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{2.724725in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.116006in}}%
\pgfpathlineto{\pgfqpoint{1.208993in}{3.127584in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{2.154193in}}%
\pgfpathlineto{\pgfqpoint{1.210346in}{2.204941in}}%
\pgfpathlineto{\pgfqpoint{1.211248in}{2.445623in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{1.834413in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{2.079751in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{1.214404in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{1.766458in}}%
\pgfpathlineto{\pgfqpoint{1.215306in}{2.222349in}}%
\pgfpathlineto{\pgfqpoint{1.215757in}{2.331751in}}%
\pgfpathlineto{\pgfqpoint{1.216659in}{1.627188in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{2.324924in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.292396in}}%
\pgfpathlineto{\pgfqpoint{1.218012in}{1.516580in}}%
\pgfpathlineto{\pgfqpoint{1.218914in}{1.815990in}}%
\pgfpathlineto{\pgfqpoint{1.219365in}{1.734236in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{1.852378in}}%
\pgfpathlineto{\pgfqpoint{1.220267in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{1.221169in}{2.044589in}}%
\pgfpathlineto{\pgfqpoint{1.221620in}{2.021751in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.848916in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{1.222972in}{1.967458in}}%
\pgfpathlineto{\pgfqpoint{1.223423in}{1.602865in}}%
\pgfpathlineto{\pgfqpoint{1.223874in}{2.036122in}}%
\pgfpathlineto{\pgfqpoint{1.224325in}{2.590906in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.227031in}{2.644680in}}%
\pgfpathlineto{\pgfqpoint{1.228835in}{1.186901in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{2.003657in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{1.713234in}}%
\pgfpathlineto{\pgfqpoint{1.231090in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{1.231541in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{1.855634in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{2.184750in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{1.678167in}}%
\pgfpathlineto{\pgfqpoint{1.233795in}{2.236848in}}%
\pgfpathlineto{\pgfqpoint{1.234246in}{2.196103in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.052830in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.748177in}}%
\pgfpathlineto{\pgfqpoint{1.237403in}{2.074650in}}%
\pgfpathlineto{\pgfqpoint{1.237854in}{1.974988in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.164905in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{2.144587in}}%
\pgfpathlineto{\pgfqpoint{1.239658in}{1.916244in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{2.012296in}}%
\pgfpathlineto{\pgfqpoint{1.240560in}{2.115544in}}%
\pgfpathlineto{\pgfqpoint{1.241462in}{2.074586in}}%
\pgfpathlineto{\pgfqpoint{1.242814in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{1.245069in}{2.280170in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{1.246422in}{1.974504in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{1.871166in}}%
\pgfpathlineto{\pgfqpoint{1.248677in}{2.582171in}}%
\pgfpathlineto{\pgfqpoint{1.249579in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{1.250481in}{2.718850in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{2.193988in}}%
\pgfpathlineto{\pgfqpoint{1.252285in}{2.029786in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{2.691461in}}%
\pgfpathlineto{\pgfqpoint{1.255441in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{1.255892in}{2.199373in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{1.973731in}}%
\pgfpathlineto{\pgfqpoint{1.258147in}{1.437404in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{1.765827in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{1.593115in}}%
\pgfpathlineto{\pgfqpoint{1.259500in}{1.274858in}}%
\pgfpathlineto{\pgfqpoint{1.259951in}{1.730581in}}%
\pgfpathlineto{\pgfqpoint{1.260402in}{1.822304in}}%
\pgfpathlineto{\pgfqpoint{1.260853in}{1.634466in}}%
\pgfpathlineto{\pgfqpoint{1.261304in}{2.082076in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{1.571488in}}%
\pgfpathlineto{\pgfqpoint{1.262205in}{1.634839in}}%
\pgfpathlineto{\pgfqpoint{1.262656in}{1.412343in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{1.682155in}}%
\pgfpathlineto{\pgfqpoint{1.264460in}{1.964200in}}%
\pgfpathlineto{\pgfqpoint{1.265362in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{1.266264in}{2.668590in}}%
\pgfpathlineto{\pgfqpoint{1.267617in}{2.088824in}}%
\pgfpathlineto{\pgfqpoint{1.268519in}{2.132121in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{2.509901in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{2.399071in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{2.413011in}}%
\pgfpathlineto{\pgfqpoint{1.272126in}{1.699144in}}%
\pgfpathlineto{\pgfqpoint{1.273479in}{2.198091in}}%
\pgfpathlineto{\pgfqpoint{1.273930in}{1.759383in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{2.319799in}}%
\pgfpathlineto{\pgfqpoint{1.274832in}{1.914572in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{1.935894in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{1.708845in}}%
\pgfpathlineto{\pgfqpoint{1.277087in}{2.349172in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{1.557447in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{2.090174in}}%
\pgfpathlineto{\pgfqpoint{1.279793in}{1.848150in}}%
\pgfpathlineto{\pgfqpoint{1.280695in}{1.557550in}}%
\pgfpathlineto{\pgfqpoint{1.282047in}{2.283331in}}%
\pgfpathlineto{\pgfqpoint{1.283400in}{1.625061in}}%
\pgfpathlineto{\pgfqpoint{1.283851in}{2.475673in}}%
\pgfpathlineto{\pgfqpoint{1.284302in}{2.088252in}}%
\pgfpathlineto{\pgfqpoint{1.284753in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{1.285204in}{1.997339in}}%
\pgfpathlineto{\pgfqpoint{1.285655in}{2.049141in}}%
\pgfpathlineto{\pgfqpoint{1.286106in}{2.508903in}}%
\pgfpathlineto{\pgfqpoint{1.286557in}{2.034489in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{2.302754in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{2.598444in}}%
\pgfpathlineto{\pgfqpoint{1.287910in}{2.448315in}}%
\pgfpathlineto{\pgfqpoint{1.289263in}{2.059180in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{2.749861in}}%
\pgfpathlineto{\pgfqpoint{1.291518in}{2.625604in}}%
\pgfpathlineto{\pgfqpoint{1.292419in}{2.462640in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{2.517221in}}%
\pgfpathlineto{\pgfqpoint{1.293321in}{2.532474in}}%
\pgfpathlineto{\pgfqpoint{1.293772in}{2.891499in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{1.888227in}}%
\pgfpathlineto{\pgfqpoint{1.295125in}{1.981623in}}%
\pgfpathlineto{\pgfqpoint{1.295576in}{2.242608in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{2.138872in}}%
\pgfpathlineto{\pgfqpoint{1.296478in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{2.041804in}}%
\pgfpathlineto{\pgfqpoint{1.297380in}{2.150270in}}%
\pgfpathlineto{\pgfqpoint{1.297831in}{1.834573in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{2.143930in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.091735in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{1.723335in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{2.059248in}}%
\pgfpathlineto{\pgfqpoint{1.300086in}{2.155009in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{2.029566in}}%
\pgfpathlineto{\pgfqpoint{1.301439in}{1.424065in}}%
\pgfpathlineto{\pgfqpoint{1.302791in}{2.282356in}}%
\pgfpathlineto{\pgfqpoint{1.303242in}{2.324898in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.702812in}}%
\pgfpathlineto{\pgfqpoint{1.305046in}{2.078759in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{1.755787in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{1.848948in}}%
\pgfpathlineto{\pgfqpoint{1.306399in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.306850in}{2.144391in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{1.868999in}}%
\pgfpathlineto{\pgfqpoint{1.308203in}{1.884931in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{2.468426in}}%
\pgfpathlineto{\pgfqpoint{1.309105in}{2.166627in}}%
\pgfpathlineto{\pgfqpoint{1.309556in}{1.877205in}}%
\pgfpathlineto{\pgfqpoint{1.310007in}{2.545662in}}%
\pgfpathlineto{\pgfqpoint{1.310458in}{2.187586in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.696223in}}%
\pgfpathlineto{\pgfqpoint{1.312712in}{2.084262in}}%
\pgfpathlineto{\pgfqpoint{1.313163in}{1.737040in}}%
\pgfpathlineto{\pgfqpoint{1.313614in}{1.838096in}}%
\pgfpathlineto{\pgfqpoint{1.314065in}{2.493651in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{2.217921in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{2.183725in}}%
\pgfpathlineto{\pgfqpoint{1.316320in}{2.546041in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{1.317222in}{1.871881in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{2.413623in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{2.092516in}}%
\pgfpathlineto{\pgfqpoint{1.318575in}{1.643087in}}%
\pgfpathlineto{\pgfqpoint{1.319026in}{2.201991in}}%
\pgfpathlineto{\pgfqpoint{1.319928in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{1.320379in}{1.904584in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{1.967770in}}%
\pgfpathlineto{\pgfqpoint{1.321280in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{1.924481in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{2.691582in}}%
\pgfpathlineto{\pgfqpoint{1.323084in}{2.301966in}}%
\pgfpathlineto{\pgfqpoint{1.323535in}{2.182912in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{2.200198in}}%
\pgfpathlineto{\pgfqpoint{1.324437in}{2.418191in}}%
\pgfpathlineto{\pgfqpoint{1.324888in}{2.362998in}}%
\pgfpathlineto{\pgfqpoint{1.327143in}{1.601175in}}%
\pgfpathlineto{\pgfqpoint{1.327594in}{2.168411in}}%
\pgfpathlineto{\pgfqpoint{1.328045in}{2.014647in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{2.056356in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.682828in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{1.824090in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.679841in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{1.732986in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{2.343603in}}%
\pgfpathlineto{\pgfqpoint{1.333005in}{1.912386in}}%
\pgfpathlineto{\pgfqpoint{1.334809in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{1.712530in}}%
\pgfpathlineto{\pgfqpoint{1.336162in}{1.846257in}}%
\pgfpathlineto{\pgfqpoint{1.336613in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{1.337966in}{2.364534in}}%
\pgfpathlineto{\pgfqpoint{1.338417in}{1.922397in}}%
\pgfpathlineto{\pgfqpoint{1.338868in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{2.285241in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{2.178537in}}%
\pgfpathlineto{\pgfqpoint{1.340672in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{1.867091in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{2.113139in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{1.345632in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{1.346083in}{2.099273in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{2.061839in}}%
\pgfpathlineto{\pgfqpoint{1.347887in}{2.732823in}}%
\pgfpathlineto{\pgfqpoint{1.349691in}{1.867128in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.772261in}}%
\pgfpathlineto{\pgfqpoint{1.350593in}{2.051803in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.850055in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{1.352847in}{1.311680in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{2.533956in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{2.770737in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{2.124053in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{2.380155in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{2.116547in}}%
\pgfpathlineto{\pgfqpoint{1.359612in}{1.933681in}}%
\pgfpathlineto{\pgfqpoint{1.360964in}{2.530161in}}%
\pgfpathlineto{\pgfqpoint{1.361415in}{2.459028in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{2.016942in}}%
\pgfpathlineto{\pgfqpoint{1.364572in}{2.580774in}}%
\pgfpathlineto{\pgfqpoint{1.365023in}{2.074652in}}%
\pgfpathlineto{\pgfqpoint{1.365925in}{2.298708in}}%
\pgfpathlineto{\pgfqpoint{1.366376in}{2.019135in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{2.562411in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{2.261142in}}%
\pgfpathlineto{\pgfqpoint{1.367729in}{2.037219in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.137040in}}%
\pgfpathlineto{\pgfqpoint{1.368631in}{2.444151in}}%
\pgfpathlineto{\pgfqpoint{1.369082in}{2.077960in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{2.280728in}}%
\pgfpathlineto{\pgfqpoint{1.371336in}{2.307136in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{2.188817in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{2.074212in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{2.601926in}}%
\pgfpathlineto{\pgfqpoint{1.373591in}{1.994399in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{2.177937in}}%
\pgfpathlineto{\pgfqpoint{1.374944in}{2.790827in}}%
\pgfpathlineto{\pgfqpoint{1.375395in}{1.816813in}}%
\pgfpathlineto{\pgfqpoint{1.375846in}{2.403065in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{3.295292in}}%
\pgfpathlineto{\pgfqpoint{1.379003in}{2.072116in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{2.629561in}}%
\pgfpathlineto{\pgfqpoint{1.380806in}{2.090337in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{2.209759in}}%
\pgfpathlineto{\pgfqpoint{1.382610in}{2.450389in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{2.419372in}}%
\pgfpathlineto{\pgfqpoint{1.383512in}{2.101644in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{2.246782in}}%
\pgfpathlineto{\pgfqpoint{1.384865in}{2.472157in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{1.858381in}}%
\pgfpathlineto{\pgfqpoint{1.387120in}{2.960019in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{2.702039in}}%
\pgfpathlineto{\pgfqpoint{1.388022in}{3.279333in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{3.262494in}}%
\pgfpathlineto{\pgfqpoint{1.391629in}{1.902397in}}%
\pgfpathlineto{\pgfqpoint{1.392080in}{2.291811in}}%
\pgfpathlineto{\pgfqpoint{1.392531in}{2.218086in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{1.912019in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{1.394335in}{2.547277in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.916462in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{2.761396in}}%
\pgfpathlineto{\pgfqpoint{1.395688in}{2.463271in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{2.654756in}}%
\pgfpathlineto{\pgfqpoint{1.397041in}{2.890776in}}%
\pgfpathlineto{\pgfqpoint{1.398394in}{2.398708in}}%
\pgfpathlineto{\pgfqpoint{1.399747in}{2.971882in}}%
\pgfpathlineto{\pgfqpoint{1.400197in}{2.333334in}}%
\pgfpathlineto{\pgfqpoint{1.400648in}{2.377939in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{2.146612in}}%
\pgfpathlineto{\pgfqpoint{1.404707in}{2.091456in}}%
\pgfpathlineto{\pgfqpoint{1.405158in}{2.705668in}}%
\pgfpathlineto{\pgfqpoint{1.406962in}{1.845557in}}%
\pgfpathlineto{\pgfqpoint{1.407413in}{2.415910in}}%
\pgfpathlineto{\pgfqpoint{1.408315in}{2.365987in}}%
\pgfpathlineto{\pgfqpoint{1.408766in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{1.409217in}{3.184719in}}%
\pgfpathlineto{\pgfqpoint{1.409668in}{2.523581in}}%
\pgfpathlineto{\pgfqpoint{1.410118in}{2.223393in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{2.441637in}}%
\pgfpathlineto{\pgfqpoint{1.411020in}{3.148508in}}%
\pgfpathlineto{\pgfqpoint{1.411471in}{2.635582in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{1.412373in}{2.739814in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{2.206998in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.252786in}}%
\pgfpathlineto{\pgfqpoint{1.413726in}{1.947055in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{2.281414in}}%
\pgfpathlineto{\pgfqpoint{1.415079in}{2.628564in}}%
\pgfpathlineto{\pgfqpoint{1.415981in}{2.112649in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{2.403365in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{2.330518in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{2.367356in}}%
\pgfpathlineto{\pgfqpoint{1.417785in}{1.942648in}}%
\pgfpathlineto{\pgfqpoint{1.418236in}{2.219556in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{2.594159in}}%
\pgfpathlineto{\pgfqpoint{1.419138in}{2.074058in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{2.236245in}}%
\pgfpathlineto{\pgfqpoint{1.420039in}{1.674190in}}%
\pgfpathlineto{\pgfqpoint{1.420490in}{1.861846in}}%
\pgfpathlineto{\pgfqpoint{1.420941in}{1.941166in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{1.702469in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{1.934222in}}%
\pgfpathlineto{\pgfqpoint{1.422294in}{1.849349in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.970025in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{2.050961in}}%
\pgfpathlineto{\pgfqpoint{1.423647in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.386857in}}%
\pgfpathlineto{\pgfqpoint{1.426804in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{1.427255in}{2.208957in}}%
\pgfpathlineto{\pgfqpoint{1.427706in}{1.807880in}}%
\pgfpathlineto{\pgfqpoint{1.428608in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{2.713646in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{2.470413in}}%
\pgfpathlineto{\pgfqpoint{1.432666in}{2.565976in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{2.807814in}}%
\pgfpathlineto{\pgfqpoint{1.434019in}{2.149308in}}%
\pgfpathlineto{\pgfqpoint{1.434921in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{1.435823in}{3.020482in}}%
\pgfpathlineto{\pgfqpoint{1.436274in}{2.555065in}}%
\pgfpathlineto{\pgfqpoint{1.437627in}{2.759537in}}%
\pgfpathlineto{\pgfqpoint{1.438529in}{2.772449in}}%
\pgfpathlineto{\pgfqpoint{1.439430in}{2.368393in}}%
\pgfpathlineto{\pgfqpoint{1.439881in}{2.568761in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{2.446931in}}%
\pgfpathlineto{\pgfqpoint{1.440783in}{1.778862in}}%
\pgfpathlineto{\pgfqpoint{1.441234in}{2.200415in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{2.524930in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{1.947987in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{2.270453in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{2.327568in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{2.817462in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{2.306328in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{2.482581in}}%
\pgfpathlineto{\pgfqpoint{1.445744in}{2.449673in}}%
\pgfpathlineto{\pgfqpoint{1.447097in}{1.986477in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{2.488338in}}%
\pgfpathlineto{\pgfqpoint{1.447999in}{1.674990in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{1.888408in}}%
\pgfpathlineto{\pgfqpoint{1.448901in}{2.431229in}}%
\pgfpathlineto{\pgfqpoint{1.449351in}{2.288034in}}%
\pgfpathlineto{\pgfqpoint{1.449802in}{2.151734in}}%
\pgfpathlineto{\pgfqpoint{1.450253in}{2.493071in}}%
\pgfpathlineto{\pgfqpoint{1.450704in}{2.380831in}}%
\pgfpathlineto{\pgfqpoint{1.451155in}{2.270677in}}%
\pgfpathlineto{\pgfqpoint{1.452508in}{2.838402in}}%
\pgfpathlineto{\pgfqpoint{1.453410in}{1.967818in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{2.454756in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{2.710639in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{2.663752in}}%
\pgfpathlineto{\pgfqpoint{1.455665in}{1.855346in}}%
\pgfpathlineto{\pgfqpoint{1.456116in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{2.291664in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{2.141242in}}%
\pgfpathlineto{\pgfqpoint{1.457469in}{2.841537in}}%
\pgfpathlineto{\pgfqpoint{1.457920in}{2.032332in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{2.477089in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{1.459723in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{1.461978in}{2.690346in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{2.140539in}}%
\pgfpathlineto{\pgfqpoint{1.463782in}{2.683623in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{2.135422in}}%
\pgfpathlineto{\pgfqpoint{1.465135in}{2.380814in}}%
\pgfpathlineto{\pgfqpoint{1.465586in}{2.180325in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.944370in}}%
\pgfpathlineto{\pgfqpoint{1.467841in}{3.118916in}}%
\pgfpathlineto{\pgfqpoint{1.469644in}{2.094503in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{2.255033in}}%
\pgfpathlineto{\pgfqpoint{1.470546in}{2.132218in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{2.069258in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{1.835528in}}%
\pgfpathlineto{\pgfqpoint{1.471899in}{2.163552in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{1.961129in}}%
\pgfpathlineto{\pgfqpoint{1.473252in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{1.898988in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{1.545191in}}%
\pgfpathlineto{\pgfqpoint{1.474605in}{1.621864in}}%
\pgfpathlineto{\pgfqpoint{1.475056in}{1.961915in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{1.815354in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{1.754877in}}%
\pgfpathlineto{\pgfqpoint{1.476860in}{1.812638in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{1.501366in}}%
\pgfpathlineto{\pgfqpoint{1.477762in}{1.860507in}}%
\pgfpathlineto{\pgfqpoint{1.478664in}{2.157415in}}%
\pgfpathlineto{\pgfqpoint{1.479114in}{1.598165in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{1.954950in}}%
\pgfpathlineto{\pgfqpoint{1.480016in}{2.455744in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.358925in}}%
\pgfpathlineto{\pgfqpoint{1.481369in}{2.334858in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{1.934219in}}%
\pgfpathlineto{\pgfqpoint{1.482271in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{2.833334in}}%
\pgfpathlineto{\pgfqpoint{1.483173in}{2.592945in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.269504in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{1.484526in}{2.444688in}}%
\pgfpathlineto{\pgfqpoint{1.485879in}{2.729112in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{2.414310in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{2.773477in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{2.686991in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{2.772324in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{2.343403in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{1.490839in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{1.491290in}{2.223128in}}%
\pgfpathlineto{\pgfqpoint{1.491741in}{2.650746in}}%
\pgfpathlineto{\pgfqpoint{1.492192in}{2.426688in}}%
\pgfpathlineto{\pgfqpoint{1.493996in}{1.775303in}}%
\pgfpathlineto{\pgfqpoint{1.494447in}{2.583111in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{2.297405in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{1.496251in}{1.966429in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{2.974398in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{1.498505in}{2.585167in}}%
\pgfpathlineto{\pgfqpoint{1.499407in}{2.601621in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{2.085658in}}%
\pgfpathlineto{\pgfqpoint{1.501211in}{2.386373in}}%
\pgfpathlineto{\pgfqpoint{1.502564in}{1.925929in}}%
\pgfpathlineto{\pgfqpoint{1.504368in}{2.486012in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{2.259088in}}%
\pgfpathlineto{\pgfqpoint{1.505721in}{2.301618in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{2.767951in}}%
\pgfpathlineto{\pgfqpoint{1.507976in}{2.201893in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{2.323876in}}%
\pgfpathlineto{\pgfqpoint{1.509328in}{1.927222in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{2.415761in}}%
\pgfpathlineto{\pgfqpoint{1.510681in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{2.149580in}}%
\pgfpathlineto{\pgfqpoint{1.511583in}{2.568278in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{1.898966in}}%
\pgfpathlineto{\pgfqpoint{1.512936in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{2.013506in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{2.460404in}}%
\pgfpathlineto{\pgfqpoint{1.514289in}{1.749844in}}%
\pgfpathlineto{\pgfqpoint{1.515191in}{1.871848in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{1.938053in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{1.517446in}{2.368360in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.608719in}}%
\pgfpathlineto{\pgfqpoint{1.519700in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{1.521504in}{2.648927in}}%
\pgfpathlineto{\pgfqpoint{1.522406in}{2.335863in}}%
\pgfpathlineto{\pgfqpoint{1.522857in}{2.721202in}}%
\pgfpathlineto{\pgfqpoint{1.523308in}{2.444171in}}%
\pgfpathlineto{\pgfqpoint{1.523759in}{2.099237in}}%
\pgfpathlineto{\pgfqpoint{1.524210in}{2.364702in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{2.310880in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{2.522555in}}%
\pgfpathlineto{\pgfqpoint{1.525563in}{2.406751in}}%
\pgfpathlineto{\pgfqpoint{1.526014in}{2.286843in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.481691in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{2.424759in}}%
\pgfpathlineto{\pgfqpoint{1.527367in}{2.355132in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{2.384032in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{2.731929in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{2.247141in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{2.452886in}}%
\pgfpathlineto{\pgfqpoint{1.530072in}{1.633298in}}%
\pgfpathlineto{\pgfqpoint{1.530974in}{1.644268in}}%
\pgfpathlineto{\pgfqpoint{1.532327in}{2.692337in}}%
\pgfpathlineto{\pgfqpoint{1.533680in}{2.067659in}}%
\pgfpathlineto{\pgfqpoint{1.534131in}{2.121023in}}%
\pgfpathlineto{\pgfqpoint{1.535033in}{2.534551in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{1.757772in}}%
\pgfpathlineto{\pgfqpoint{1.537739in}{2.016888in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{1.990956in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{1.995184in}}%
\pgfpathlineto{\pgfqpoint{1.539542in}{1.854508in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{2.068335in}}%
\pgfpathlineto{\pgfqpoint{1.541797in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{1.543601in}{2.416500in}}%
\pgfpathlineto{\pgfqpoint{1.544052in}{2.737121in}}%
\pgfpathlineto{\pgfqpoint{1.544503in}{2.493462in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{2.458825in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{2.649763in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.839426in}}%
\pgfpathlineto{\pgfqpoint{1.548561in}{1.695673in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{1.832285in}}%
\pgfpathlineto{\pgfqpoint{1.549463in}{1.806849in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{1.661262in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{1.788688in}}%
\pgfpathlineto{\pgfqpoint{1.552169in}{2.399285in}}%
\pgfpathlineto{\pgfqpoint{1.553071in}{1.979669in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{2.234770in}}%
\pgfpathlineto{\pgfqpoint{1.553973in}{2.483433in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{1.788996in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{1.979033in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{2.012753in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{2.419869in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{1.738624in}}%
\pgfpathlineto{\pgfqpoint{1.558031in}{2.041935in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{1.558933in}{2.057124in}}%
\pgfpathlineto{\pgfqpoint{1.559384in}{1.982537in}}%
\pgfpathlineto{\pgfqpoint{1.559835in}{2.181336in}}%
\pgfpathlineto{\pgfqpoint{1.560286in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{2.155941in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{2.448173in}}%
\pgfpathlineto{\pgfqpoint{1.565247in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.955743in}}%
\pgfpathlineto{\pgfqpoint{1.566149in}{2.207067in}}%
\pgfpathlineto{\pgfqpoint{1.566600in}{1.642558in}}%
\pgfpathlineto{\pgfqpoint{1.567501in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{1.567952in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{1.396763in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{2.298958in}}%
\pgfpathlineto{\pgfqpoint{1.570207in}{2.035933in}}%
\pgfpathlineto{\pgfqpoint{1.570658in}{2.057379in}}%
\pgfpathlineto{\pgfqpoint{1.571109in}{2.435941in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{1.984353in}}%
\pgfpathlineto{\pgfqpoint{1.572011in}{1.936934in}}%
\pgfpathlineto{\pgfqpoint{1.572913in}{2.349259in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{2.247172in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{1.574266in}{2.777676in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.712070in}}%
\pgfpathlineto{\pgfqpoint{1.576070in}{2.929521in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{2.426380in}}%
\pgfpathlineto{\pgfqpoint{1.577873in}{2.690551in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{2.653504in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{2.227458in}}%
\pgfpathlineto{\pgfqpoint{1.579677in}{2.938229in}}%
\pgfpathlineto{\pgfqpoint{1.580128in}{2.632924in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{2.000669in}}%
\pgfpathlineto{\pgfqpoint{1.582383in}{2.432150in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{2.122976in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{1.584638in}{2.333644in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{1.981516in}}%
\pgfpathlineto{\pgfqpoint{1.586893in}{2.270787in}}%
\pgfpathlineto{\pgfqpoint{1.587343in}{2.242348in}}%
\pgfpathlineto{\pgfqpoint{1.588245in}{1.722242in}}%
\pgfpathlineto{\pgfqpoint{1.588696in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{1.759721in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{1.799570in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{1.954543in}}%
\pgfpathlineto{\pgfqpoint{1.590500in}{1.906803in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{2.348633in}}%
\pgfpathlineto{\pgfqpoint{1.591853in}{1.963629in}}%
\pgfpathlineto{\pgfqpoint{1.592304in}{1.795694in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{2.273953in}}%
\pgfpathlineto{\pgfqpoint{1.593657in}{2.169023in}}%
\pgfpathlineto{\pgfqpoint{1.594108in}{2.213248in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{2.408107in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{1.595912in}{2.119689in}}%
\pgfpathlineto{\pgfqpoint{1.597264in}{1.858886in}}%
\pgfpathlineto{\pgfqpoint{1.598166in}{2.117524in}}%
\pgfpathlineto{\pgfqpoint{1.599068in}{2.039082in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{1.734248in}}%
\pgfpathlineto{\pgfqpoint{1.599970in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{2.496263in}}%
\pgfpathlineto{\pgfqpoint{1.602225in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{1.930528in}}%
\pgfpathlineto{\pgfqpoint{1.603127in}{2.838965in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{2.419465in}}%
\pgfpathlineto{\pgfqpoint{1.605382in}{1.896797in}}%
\pgfpathlineto{\pgfqpoint{1.605833in}{2.276886in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{1.606734in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{2.740579in}}%
\pgfpathlineto{\pgfqpoint{1.608538in}{2.466261in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{2.042572in}}%
\pgfpathlineto{\pgfqpoint{1.610342in}{2.650861in}}%
\pgfpathlineto{\pgfqpoint{1.610793in}{2.058160in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.069921in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{2.866430in}}%
\pgfpathlineto{\pgfqpoint{1.616205in}{2.573711in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{2.204395in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.467932in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{1.618910in}{1.981998in}}%
\pgfpathlineto{\pgfqpoint{1.619361in}{2.168804in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{2.793247in}}%
\pgfpathlineto{\pgfqpoint{1.620263in}{1.937481in}}%
\pgfpathlineto{\pgfqpoint{1.621616in}{2.574042in}}%
\pgfpathlineto{\pgfqpoint{1.622067in}{2.632497in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{1.625675in}{2.750322in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{2.335969in}}%
\pgfpathlineto{\pgfqpoint{1.626576in}{2.300290in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{2.324902in}}%
\pgfpathlineto{\pgfqpoint{1.627478in}{2.543369in}}%
\pgfpathlineto{\pgfqpoint{1.627929in}{1.971096in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.372785in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{2.385240in}}%
\pgfpathlineto{\pgfqpoint{1.629733in}{2.061355in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{2.281847in}}%
\pgfpathlineto{\pgfqpoint{1.630635in}{2.651491in}}%
\pgfpathlineto{\pgfqpoint{1.631537in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{2.199870in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{2.328563in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{2.223074in}}%
\pgfpathlineto{\pgfqpoint{1.634694in}{2.864369in}}%
\pgfpathlineto{\pgfqpoint{1.635596in}{2.511882in}}%
\pgfpathlineto{\pgfqpoint{1.636497in}{2.898099in}}%
\pgfpathlineto{\pgfqpoint{1.636948in}{2.166155in}}%
\pgfpathlineto{\pgfqpoint{1.637399in}{2.387157in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{3.038074in}}%
\pgfpathlineto{\pgfqpoint{1.638301in}{1.844051in}}%
\pgfpathlineto{\pgfqpoint{1.638752in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{1.639654in}{2.524518in}}%
\pgfpathlineto{\pgfqpoint{1.640105in}{2.581781in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{2.845814in}}%
\pgfpathlineto{\pgfqpoint{1.641458in}{2.822936in}}%
\pgfpathlineto{\pgfqpoint{1.641909in}{1.889704in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{1.896685in}}%
\pgfpathlineto{\pgfqpoint{1.643262in}{2.881933in}}%
\pgfpathlineto{\pgfqpoint{1.643713in}{2.703918in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{2.354870in}}%
\pgfpathlineto{\pgfqpoint{1.644615in}{3.076758in}}%
\pgfpathlineto{\pgfqpoint{1.645066in}{2.260888in}}%
\pgfpathlineto{\pgfqpoint{1.645517in}{2.114831in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.968027in}}%
\pgfpathlineto{\pgfqpoint{1.646418in}{2.105593in}}%
\pgfpathlineto{\pgfqpoint{1.647320in}{2.095482in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{2.618139in}}%
\pgfpathlineto{\pgfqpoint{1.648222in}{2.221454in}}%
\pgfpathlineto{\pgfqpoint{1.649124in}{2.300888in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{2.430060in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{1.717801in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{2.261060in}}%
\pgfpathlineto{\pgfqpoint{1.651379in}{2.347153in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{2.050689in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.087574in}}%
\pgfpathlineto{\pgfqpoint{1.653183in}{2.321978in}}%
\pgfpathlineto{\pgfqpoint{1.653634in}{2.172501in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{2.549700in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{2.211743in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{2.528447in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{1.910395in}}%
\pgfpathlineto{\pgfqpoint{1.657692in}{2.593054in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{2.061313in}}%
\pgfpathlineto{\pgfqpoint{1.658594in}{1.964388in}}%
\pgfpathlineto{\pgfqpoint{1.659045in}{2.512710in}}%
\pgfpathlineto{\pgfqpoint{1.659947in}{2.302273in}}%
\pgfpathlineto{\pgfqpoint{1.661300in}{1.690953in}}%
\pgfpathlineto{\pgfqpoint{1.664006in}{2.515116in}}%
\pgfpathlineto{\pgfqpoint{1.664457in}{2.117070in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{2.390631in}}%
\pgfpathlineto{\pgfqpoint{1.665359in}{2.435250in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{2.106699in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{2.761818in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.123132in}}%
\pgfpathlineto{\pgfqpoint{1.667613in}{2.917395in}}%
\pgfpathlineto{\pgfqpoint{1.668064in}{2.204288in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{2.414297in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.954512in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{2.684414in}}%
\pgfpathlineto{\pgfqpoint{1.669868in}{1.785057in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{2.501113in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{2.290768in}}%
\pgfpathlineto{\pgfqpoint{1.671672in}{2.551184in}}%
\pgfpathlineto{\pgfqpoint{1.672123in}{2.461485in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{2.294282in}}%
\pgfpathlineto{\pgfqpoint{1.673025in}{2.619526in}}%
\pgfpathlineto{\pgfqpoint{1.673476in}{2.038060in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{2.240880in}}%
\pgfpathlineto{\pgfqpoint{1.674378in}{2.751931in}}%
\pgfpathlineto{\pgfqpoint{1.674829in}{2.406390in}}%
\pgfpathlineto{\pgfqpoint{1.675280in}{2.278593in}}%
\pgfpathlineto{\pgfqpoint{1.675730in}{2.609654in}}%
\pgfpathlineto{\pgfqpoint{1.676632in}{2.660206in}}%
\pgfpathlineto{\pgfqpoint{1.677083in}{1.873260in}}%
\pgfpathlineto{\pgfqpoint{1.677985in}{1.924356in}}%
\pgfpathlineto{\pgfqpoint{1.678436in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{2.064201in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{1.975465in}}%
\pgfpathlineto{\pgfqpoint{1.681142in}{2.254539in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{2.049424in}}%
\pgfpathlineto{\pgfqpoint{1.682044in}{1.411307in}}%
\pgfpathlineto{\pgfqpoint{1.682495in}{1.934617in}}%
\pgfpathlineto{\pgfqpoint{1.683397in}{1.924198in}}%
\pgfpathlineto{\pgfqpoint{1.683848in}{2.090057in}}%
\pgfpathlineto{\pgfqpoint{1.684299in}{2.045211in}}%
\pgfpathlineto{\pgfqpoint{1.684750in}{2.507114in}}%
\pgfpathlineto{\pgfqpoint{1.685201in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{1.685651in}{1.933533in}}%
\pgfpathlineto{\pgfqpoint{1.686102in}{1.760616in}}%
\pgfpathlineto{\pgfqpoint{1.687906in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{1.688357in}{2.658844in}}%
\pgfpathlineto{\pgfqpoint{1.689259in}{2.716476in}}%
\pgfpathlineto{\pgfqpoint{1.690612in}{1.970172in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.846778in}}%
\pgfpathlineto{\pgfqpoint{1.691514in}{2.135983in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{2.956231in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.878254in}}%
\pgfpathlineto{\pgfqpoint{1.695572in}{2.249364in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{1.949427in}}%
\pgfpathlineto{\pgfqpoint{1.696474in}{1.899545in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{1.697376in}{1.817421in}}%
\pgfpathlineto{\pgfqpoint{1.697827in}{1.913040in}}%
\pgfpathlineto{\pgfqpoint{1.698729in}{2.329103in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{2.188946in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{2.181319in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{2.000290in}}%
\pgfpathlineto{\pgfqpoint{1.700533in}{2.044743in}}%
\pgfpathlineto{\pgfqpoint{1.701435in}{2.516585in}}%
\pgfpathlineto{\pgfqpoint{1.701886in}{2.274956in}}%
\pgfpathlineto{\pgfqpoint{1.702788in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{1.703239in}{2.691303in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{2.606911in}}%
\pgfpathlineto{\pgfqpoint{1.704592in}{2.059571in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{2.144382in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{2.442172in}}%
\pgfpathlineto{\pgfqpoint{1.706395in}{2.111901in}}%
\pgfpathlineto{\pgfqpoint{1.706846in}{2.438056in}}%
\pgfpathlineto{\pgfqpoint{1.707297in}{2.209785in}}%
\pgfpathlineto{\pgfqpoint{1.707748in}{2.363701in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.326875in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{1.834538in}}%
\pgfpathlineto{\pgfqpoint{1.709552in}{1.928325in}}%
\pgfpathlineto{\pgfqpoint{1.710454in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{1.710905in}{1.987330in}}%
\pgfpathlineto{\pgfqpoint{1.711807in}{2.046922in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{2.320196in}}%
\pgfpathlineto{\pgfqpoint{1.713160in}{1.984079in}}%
\pgfpathlineto{\pgfqpoint{1.714062in}{2.025844in}}%
\pgfpathlineto{\pgfqpoint{1.714513in}{2.463257in}}%
\pgfpathlineto{\pgfqpoint{1.714963in}{2.160737in}}%
\pgfpathlineto{\pgfqpoint{1.715414in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{1.945662in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{2.480839in}}%
\pgfpathlineto{\pgfqpoint{1.717669in}{2.226050in}}%
\pgfpathlineto{\pgfqpoint{1.718120in}{2.907598in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{2.653159in}}%
\pgfpathlineto{\pgfqpoint{1.719473in}{2.740906in}}%
\pgfpathlineto{\pgfqpoint{1.720826in}{2.172296in}}%
\pgfpathlineto{\pgfqpoint{1.721277in}{2.314430in}}%
\pgfpathlineto{\pgfqpoint{1.721728in}{2.088120in}}%
\pgfpathlineto{\pgfqpoint{1.722179in}{2.470127in}}%
\pgfpathlineto{\pgfqpoint{1.722630in}{1.626977in}}%
\pgfpathlineto{\pgfqpoint{1.723532in}{1.952541in}}%
\pgfpathlineto{\pgfqpoint{1.723983in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{1.724434in}{2.069132in}}%
\pgfpathlineto{\pgfqpoint{1.724884in}{2.183906in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.727139in}{2.254160in}}%
\pgfpathlineto{\pgfqpoint{1.727590in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{1.728041in}{1.924890in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{2.725267in}}%
\pgfpathlineto{\pgfqpoint{1.728943in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{2.369028in}}%
\pgfpathlineto{\pgfqpoint{1.731198in}{1.579451in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{1.958589in}}%
\pgfpathlineto{\pgfqpoint{1.732551in}{2.428283in}}%
\pgfpathlineto{\pgfqpoint{1.733002in}{2.201546in}}%
\pgfpathlineto{\pgfqpoint{1.733453in}{2.238758in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{2.013864in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{2.058994in}}%
\pgfpathlineto{\pgfqpoint{1.735707in}{2.583122in}}%
\pgfpathlineto{\pgfqpoint{1.737060in}{1.978622in}}%
\pgfpathlineto{\pgfqpoint{1.737962in}{1.957019in}}%
\pgfpathlineto{\pgfqpoint{1.738864in}{2.208321in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{1.718988in}}%
\pgfpathlineto{\pgfqpoint{1.740217in}{1.913990in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{2.402883in}}%
\pgfpathlineto{\pgfqpoint{1.741570in}{2.277146in}}%
\pgfpathlineto{\pgfqpoint{1.742021in}{1.997563in}}%
\pgfpathlineto{\pgfqpoint{1.742472in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{1.743374in}{2.454715in}}%
\pgfpathlineto{\pgfqpoint{1.743825in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{1.744726in}{2.207705in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{2.316306in}}%
\pgfpathlineto{\pgfqpoint{1.746079in}{2.271955in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.954683in}}%
\pgfpathlineto{\pgfqpoint{1.746981in}{2.824984in}}%
\pgfpathlineto{\pgfqpoint{1.747432in}{2.604521in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{2.037457in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{2.159155in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{2.067011in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{2.569371in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{2.287684in}}%
\pgfpathlineto{\pgfqpoint{1.752393in}{1.794287in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{1.883125in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{1.694528in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{2.464085in}}%
\pgfpathlineto{\pgfqpoint{1.755549in}{1.539744in}}%
\pgfpathlineto{\pgfqpoint{1.756000in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{1.756902in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{1.757353in}{2.530053in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{2.016264in}}%
\pgfpathlineto{\pgfqpoint{1.758706in}{2.073424in}}%
\pgfpathlineto{\pgfqpoint{1.759157in}{2.019351in}}%
\pgfpathlineto{\pgfqpoint{1.759608in}{2.110179in}}%
\pgfpathlineto{\pgfqpoint{1.760961in}{1.894994in}}%
\pgfpathlineto{\pgfqpoint{1.761412in}{2.027501in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{1.559985in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{1.803713in}}%
\pgfpathlineto{\pgfqpoint{1.763216in}{1.841592in}}%
\pgfpathlineto{\pgfqpoint{1.763667in}{1.793956in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{1.793293in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{1.765019in}{1.898686in}}%
\pgfpathlineto{\pgfqpoint{1.765470in}{2.295312in}}%
\pgfpathlineto{\pgfqpoint{1.765921in}{1.959578in}}%
\pgfpathlineto{\pgfqpoint{1.766372in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{1.775970in}}%
\pgfpathlineto{\pgfqpoint{1.768176in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{1.771333in}{2.225853in}}%
\pgfpathlineto{\pgfqpoint{1.772235in}{1.789059in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{1.923481in}}%
\pgfpathlineto{\pgfqpoint{1.773137in}{2.278033in}}%
\pgfpathlineto{\pgfqpoint{1.773588in}{1.951374in}}%
\pgfpathlineto{\pgfqpoint{1.774038in}{2.036119in}}%
\pgfpathlineto{\pgfqpoint{1.774489in}{2.654081in}}%
\pgfpathlineto{\pgfqpoint{1.774940in}{1.909330in}}%
\pgfpathlineto{\pgfqpoint{1.775391in}{2.487685in}}%
\pgfpathlineto{\pgfqpoint{1.775842in}{2.617182in}}%
\pgfpathlineto{\pgfqpoint{1.776293in}{2.082322in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{2.284412in}}%
\pgfpathlineto{\pgfqpoint{1.777646in}{2.310466in}}%
\pgfpathlineto{\pgfqpoint{1.778548in}{2.648647in}}%
\pgfpathlineto{\pgfqpoint{1.780803in}{2.030186in}}%
\pgfpathlineto{\pgfqpoint{1.781254in}{2.629055in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.555346in}}%
\pgfpathlineto{\pgfqpoint{1.782156in}{1.867592in}}%
\pgfpathlineto{\pgfqpoint{1.783058in}{2.144328in}}%
\pgfpathlineto{\pgfqpoint{1.783509in}{2.277511in}}%
\pgfpathlineto{\pgfqpoint{1.783959in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{1.784410in}{1.969668in}}%
\pgfpathlineto{\pgfqpoint{1.784861in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{2.467602in}}%
\pgfpathlineto{\pgfqpoint{1.786214in}{2.236491in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{2.242169in}}%
\pgfpathlineto{\pgfqpoint{1.787116in}{2.395300in}}%
\pgfpathlineto{\pgfqpoint{1.788469in}{1.869152in}}%
\pgfpathlineto{\pgfqpoint{1.788920in}{2.308842in}}%
\pgfpathlineto{\pgfqpoint{1.789371in}{1.838989in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.477745in}}%
\pgfpathlineto{\pgfqpoint{1.790724in}{2.012974in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{1.995579in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{2.233722in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{2.119587in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{1.628196in}}%
\pgfpathlineto{\pgfqpoint{1.794782in}{2.368285in}}%
\pgfpathlineto{\pgfqpoint{1.795233in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{1.796135in}{1.172925in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.467334in}}%
\pgfpathlineto{\pgfqpoint{1.797488in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{1.841470in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{1.393687in}}%
\pgfpathlineto{\pgfqpoint{1.800194in}{1.437188in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{1.835017in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{1.943501in}}%
\pgfpathlineto{\pgfqpoint{1.803351in}{1.589444in}}%
\pgfpathlineto{\pgfqpoint{1.805605in}{2.597297in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{2.188061in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{2.553528in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{2.407729in}}%
\pgfpathlineto{\pgfqpoint{1.808311in}{3.132704in}}%
\pgfpathlineto{\pgfqpoint{1.808762in}{2.752143in}}%
\pgfpathlineto{\pgfqpoint{1.809213in}{3.154477in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{2.582268in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{2.620988in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{2.988978in}}%
\pgfpathlineto{\pgfqpoint{1.811468in}{2.644434in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{3.459699in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{2.417035in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{3.337522in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{2.491259in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{3.347705in}}%
\pgfpathlineto{\pgfqpoint{1.820036in}{2.624884in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{1.825798in}}%
\pgfpathlineto{\pgfqpoint{1.823193in}{3.332813in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{2.196301in}}%
\pgfpathlineto{\pgfqpoint{1.824996in}{2.509499in}}%
\pgfpathlineto{\pgfqpoint{1.825447in}{1.556962in}}%
\pgfpathlineto{\pgfqpoint{1.825898in}{2.210364in}}%
\pgfpathlineto{\pgfqpoint{1.827702in}{2.786781in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{2.265786in}}%
\pgfpathlineto{\pgfqpoint{1.831761in}{2.234948in}}%
\pgfpathlineto{\pgfqpoint{1.832663in}{1.975752in}}%
\pgfpathlineto{\pgfqpoint{1.833113in}{2.089276in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{2.485331in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{2.462801in}}%
\pgfpathlineto{\pgfqpoint{1.834917in}{1.793744in}}%
\pgfpathlineto{\pgfqpoint{1.836270in}{2.938593in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{2.194549in}}%
\pgfpathlineto{\pgfqpoint{1.838525in}{2.295658in}}%
\pgfpathlineto{\pgfqpoint{1.838976in}{2.101217in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{2.697423in}}%
\pgfpathlineto{\pgfqpoint{1.840329in}{2.571036in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{2.574705in}}%
\pgfpathlineto{\pgfqpoint{1.841231in}{2.721924in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{2.411657in}}%
\pgfpathlineto{\pgfqpoint{1.842133in}{2.642407in}}%
\pgfpathlineto{\pgfqpoint{1.842584in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.510301in}}%
\pgfpathlineto{\pgfqpoint{1.843485in}{2.494184in}}%
\pgfpathlineto{\pgfqpoint{1.844387in}{2.291656in}}%
\pgfpathlineto{\pgfqpoint{1.844838in}{2.860868in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.504856in}}%
\pgfpathlineto{\pgfqpoint{1.845740in}{2.299051in}}%
\pgfpathlineto{\pgfqpoint{1.847093in}{2.939519in}}%
\pgfpathlineto{\pgfqpoint{1.848446in}{2.320481in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{3.260151in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{2.067301in}}%
\pgfpathlineto{\pgfqpoint{1.852505in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{1.852955in}{2.304110in}}%
\pgfpathlineto{\pgfqpoint{1.853406in}{2.299010in}}%
\pgfpathlineto{\pgfqpoint{1.853857in}{2.022632in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{1.854759in}{2.573428in}}%
\pgfpathlineto{\pgfqpoint{1.855661in}{1.893220in}}%
\pgfpathlineto{\pgfqpoint{1.856112in}{2.292577in}}%
\pgfpathlineto{\pgfqpoint{1.856563in}{2.275277in}}%
\pgfpathlineto{\pgfqpoint{1.857014in}{2.034297in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{2.854644in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{2.419563in}}%
\pgfpathlineto{\pgfqpoint{1.859269in}{2.332907in}}%
\pgfpathlineto{\pgfqpoint{1.859720in}{1.878687in}}%
\pgfpathlineto{\pgfqpoint{1.860171in}{2.362910in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{2.241896in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{2.941885in}}%
\pgfpathlineto{\pgfqpoint{1.861975in}{2.802991in}}%
\pgfpathlineto{\pgfqpoint{1.863327in}{2.496728in}}%
\pgfpathlineto{\pgfqpoint{1.863778in}{2.458149in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.901226in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{2.527726in}}%
\pgfpathlineto{\pgfqpoint{1.865582in}{2.222587in}}%
\pgfpathlineto{\pgfqpoint{1.866033in}{2.285561in}}%
\pgfpathlineto{\pgfqpoint{1.866484in}{2.098727in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{2.351053in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{2.550321in}}%
\pgfpathlineto{\pgfqpoint{1.868739in}{1.882506in}}%
\pgfpathlineto{\pgfqpoint{1.869190in}{2.747972in}}%
\pgfpathlineto{\pgfqpoint{1.869641in}{2.725261in}}%
\pgfpathlineto{\pgfqpoint{1.870092in}{2.134825in}}%
\pgfpathlineto{\pgfqpoint{1.870543in}{2.549960in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{2.595398in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.878700in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{1.872797in}{2.599286in}}%
\pgfpathlineto{\pgfqpoint{1.873248in}{2.476567in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{2.496015in}}%
\pgfpathlineto{\pgfqpoint{1.874601in}{2.699863in}}%
\pgfpathlineto{\pgfqpoint{1.875052in}{2.520809in}}%
\pgfpathlineto{\pgfqpoint{1.875954in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{1.877307in}{1.820603in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{2.769917in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{2.394387in}}%
\pgfpathlineto{\pgfqpoint{1.879111in}{2.972019in}}%
\pgfpathlineto{\pgfqpoint{1.879562in}{2.274664in}}%
\pgfpathlineto{\pgfqpoint{1.880013in}{2.072223in}}%
\pgfpathlineto{\pgfqpoint{1.880464in}{2.390810in}}%
\pgfpathlineto{\pgfqpoint{1.880915in}{1.835428in}}%
\pgfpathlineto{\pgfqpoint{1.881366in}{1.862434in}}%
\pgfpathlineto{\pgfqpoint{1.881817in}{2.583968in}}%
\pgfpathlineto{\pgfqpoint{1.882267in}{2.181253in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{2.090381in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{2.408298in}}%
\pgfpathlineto{\pgfqpoint{1.883620in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{1.884071in}{2.544564in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{2.013908in}}%
\pgfpathlineto{\pgfqpoint{1.885424in}{2.421673in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{2.011353in}}%
\pgfpathlineto{\pgfqpoint{1.886326in}{2.267777in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{2.444456in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{2.336250in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{2.381943in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{1.890385in}{2.819134in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{2.056968in}}%
\pgfpathlineto{\pgfqpoint{1.892639in}{2.060279in}}%
\pgfpathlineto{\pgfqpoint{1.893090in}{2.472437in}}%
\pgfpathlineto{\pgfqpoint{1.893541in}{1.988346in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{2.387801in}}%
\pgfpathlineto{\pgfqpoint{1.896698in}{1.928768in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{1.897600in}{2.357807in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{1.708181in}}%
\pgfpathlineto{\pgfqpoint{1.899855in}{2.646945in}}%
\pgfpathlineto{\pgfqpoint{1.900757in}{1.993992in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{2.087944in}}%
\pgfpathlineto{\pgfqpoint{1.901659in}{2.414972in}}%
\pgfpathlineto{\pgfqpoint{1.902109in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{1.903011in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{1.903462in}{1.629068in}}%
\pgfpathlineto{\pgfqpoint{1.903913in}{2.015816in}}%
\pgfpathlineto{\pgfqpoint{1.904364in}{1.831243in}}%
\pgfpathlineto{\pgfqpoint{1.904815in}{2.049926in}}%
\pgfpathlineto{\pgfqpoint{1.905717in}{2.109536in}}%
\pgfpathlineto{\pgfqpoint{1.906168in}{1.917949in}}%
\pgfpathlineto{\pgfqpoint{1.906619in}{2.631930in}}%
\pgfpathlineto{\pgfqpoint{1.907070in}{2.052440in}}%
\pgfpathlineto{\pgfqpoint{1.907521in}{2.038713in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{1.941191in}}%
\pgfpathlineto{\pgfqpoint{1.908874in}{2.154259in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{1.916437in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{2.599179in}}%
\pgfpathlineto{\pgfqpoint{1.911129in}{2.261253in}}%
\pgfpathlineto{\pgfqpoint{1.911580in}{1.906578in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{2.046362in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{2.142756in}}%
\pgfpathlineto{\pgfqpoint{1.913834in}{1.636755in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.778280in}}%
\pgfpathlineto{\pgfqpoint{1.914736in}{2.230343in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.592181in}}%
\pgfpathlineto{\pgfqpoint{1.915638in}{1.905667in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{1.895004in}}%
\pgfpathlineto{\pgfqpoint{1.916540in}{1.662412in}}%
\pgfpathlineto{\pgfqpoint{1.916991in}{2.200506in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{1.889945in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{1.582680in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{1.808043in}}%
\pgfpathlineto{\pgfqpoint{1.918795in}{2.038040in}}%
\pgfpathlineto{\pgfqpoint{1.919246in}{1.900563in}}%
\pgfpathlineto{\pgfqpoint{1.920599in}{1.710384in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{2.465057in}}%
\pgfpathlineto{\pgfqpoint{1.921951in}{2.276891in}}%
\pgfpathlineto{\pgfqpoint{1.922853in}{2.659722in}}%
\pgfpathlineto{\pgfqpoint{1.923755in}{2.054630in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{2.210716in}}%
\pgfpathlineto{\pgfqpoint{1.924657in}{2.275147in}}%
\pgfpathlineto{\pgfqpoint{1.925108in}{2.095287in}}%
\pgfpathlineto{\pgfqpoint{1.925559in}{2.123539in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{2.327245in}}%
\pgfpathlineto{\pgfqpoint{1.927363in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{1.927814in}{2.643804in}}%
\pgfpathlineto{\pgfqpoint{1.928265in}{2.394006in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{2.234346in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{2.493126in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{2.056142in}}%
\pgfpathlineto{\pgfqpoint{1.931422in}{2.279613in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{1.919834in}}%
\pgfpathlineto{\pgfqpoint{1.932323in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.932774in}{2.399556in}}%
\pgfpathlineto{\pgfqpoint{1.933225in}{2.285764in}}%
\pgfpathlineto{\pgfqpoint{1.934578in}{1.843347in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.749545in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{2.780147in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{2.359581in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{2.450162in}}%
\pgfpathlineto{\pgfqpoint{1.937735in}{2.807446in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{2.646166in}}%
\pgfpathlineto{\pgfqpoint{1.939088in}{2.170713in}}%
\pgfpathlineto{\pgfqpoint{1.939539in}{2.754569in}}%
\pgfpathlineto{\pgfqpoint{1.939990in}{2.765961in}}%
\pgfpathlineto{\pgfqpoint{1.940441in}{3.052056in}}%
\pgfpathlineto{\pgfqpoint{1.940892in}{2.656060in}}%
\pgfpathlineto{\pgfqpoint{1.941342in}{2.823846in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{2.621764in}}%
\pgfpathlineto{\pgfqpoint{1.942244in}{2.649032in}}%
\pgfpathlineto{\pgfqpoint{1.943146in}{2.974414in}}%
\pgfpathlineto{\pgfqpoint{1.943597in}{2.814578in}}%
\pgfpathlineto{\pgfqpoint{1.944048in}{2.702952in}}%
\pgfpathlineto{\pgfqpoint{1.944499in}{2.929216in}}%
\pgfpathlineto{\pgfqpoint{1.945852in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{1.947205in}{3.127634in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{2.657899in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{3.181985in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{2.543544in}}%
\pgfpathlineto{\pgfqpoint{1.949460in}{2.633228in}}%
\pgfpathlineto{\pgfqpoint{1.952165in}{1.441708in}}%
\pgfpathlineto{\pgfqpoint{1.952616in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{1.795793in}}%
\pgfpathlineto{\pgfqpoint{1.955773in}{2.415703in}}%
\pgfpathlineto{\pgfqpoint{1.956224in}{2.179975in}}%
\pgfpathlineto{\pgfqpoint{1.956675in}{2.205153in}}%
\pgfpathlineto{\pgfqpoint{1.957126in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{2.428863in}}%
\pgfpathlineto{\pgfqpoint{1.958028in}{1.644861in}}%
\pgfpathlineto{\pgfqpoint{1.958930in}{1.669350in}}%
\pgfpathlineto{\pgfqpoint{1.960283in}{2.328071in}}%
\pgfpathlineto{\pgfqpoint{1.960734in}{2.344535in}}%
\pgfpathlineto{\pgfqpoint{1.961184in}{2.560205in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{2.418237in}}%
\pgfpathlineto{\pgfqpoint{1.962086in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{1.962537in}{2.554377in}}%
\pgfpathlineto{\pgfqpoint{1.963890in}{1.823428in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.265263in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{1.935367in}}%
\pgfpathlineto{\pgfqpoint{1.965694in}{2.114149in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{2.094513in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{2.745247in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.347987in}}%
\pgfpathlineto{\pgfqpoint{1.968400in}{2.978275in}}%
\pgfpathlineto{\pgfqpoint{1.968851in}{2.341014in}}%
\pgfpathlineto{\pgfqpoint{1.969302in}{2.399668in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{1.937129in}}%
\pgfpathlineto{\pgfqpoint{1.970204in}{2.250317in}}%
\pgfpathlineto{\pgfqpoint{1.970655in}{2.232211in}}%
\pgfpathlineto{\pgfqpoint{1.971105in}{2.265530in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{2.439659in}}%
\pgfpathlineto{\pgfqpoint{1.972007in}{2.272051in}}%
\pgfpathlineto{\pgfqpoint{1.972909in}{2.370566in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{1.543287in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.472147in}}%
\pgfpathlineto{\pgfqpoint{1.974262in}{2.278469in}}%
\pgfpathlineto{\pgfqpoint{1.975615in}{1.939593in}}%
\pgfpathlineto{\pgfqpoint{1.976517in}{1.918414in}}%
\pgfpathlineto{\pgfqpoint{1.977419in}{2.506417in}}%
\pgfpathlineto{\pgfqpoint{1.978772in}{2.131834in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{2.708561in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{2.130017in}}%
\pgfpathlineto{\pgfqpoint{1.981477in}{2.201717in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.360035in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{1.918362in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{2.521011in}}%
\pgfpathlineto{\pgfqpoint{1.983732in}{2.052075in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{2.060936in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{1.976193in}}%
\pgfpathlineto{\pgfqpoint{1.985085in}{2.634418in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{2.393534in}}%
\pgfpathlineto{\pgfqpoint{1.986438in}{2.242350in}}%
\pgfpathlineto{\pgfqpoint{1.986889in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{1.987340in}{1.798250in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{2.111223in}}%
\pgfpathlineto{\pgfqpoint{1.988242in}{2.586643in}}%
\pgfpathlineto{\pgfqpoint{1.988693in}{1.892868in}}%
\pgfpathlineto{\pgfqpoint{1.989144in}{2.492522in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{2.541292in}}%
\pgfpathlineto{\pgfqpoint{1.990046in}{2.718626in}}%
\pgfpathlineto{\pgfqpoint{1.990497in}{1.974779in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{2.165448in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{2.348574in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{2.584856in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{2.261870in}}%
\pgfpathlineto{\pgfqpoint{1.993653in}{2.459250in}}%
\pgfpathlineto{\pgfqpoint{1.994104in}{1.939261in}}%
\pgfpathlineto{\pgfqpoint{1.994555in}{2.795821in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.473868in}}%
\pgfpathlineto{\pgfqpoint{1.995908in}{2.380425in}}%
\pgfpathlineto{\pgfqpoint{1.996359in}{2.836057in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.498209in}}%
\pgfpathlineto{\pgfqpoint{1.997261in}{2.619309in}}%
\pgfpathlineto{\pgfqpoint{1.997712in}{2.497110in}}%
\pgfpathlineto{\pgfqpoint{1.998163in}{1.887276in}}%
\pgfpathlineto{\pgfqpoint{1.998614in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{1.999967in}{2.819798in}}%
\pgfpathlineto{\pgfqpoint{2.000868in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{2.001319in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{2.001770in}{2.538690in}}%
\pgfpathlineto{\pgfqpoint{2.002221in}{2.406393in}}%
\pgfpathlineto{\pgfqpoint{2.002672in}{1.993322in}}%
\pgfpathlineto{\pgfqpoint{2.003574in}{2.060926in}}%
\pgfpathlineto{\pgfqpoint{2.004025in}{2.652762in}}%
\pgfpathlineto{\pgfqpoint{2.004927in}{2.521365in}}%
\pgfpathlineto{\pgfqpoint{2.005378in}{2.785550in}}%
\pgfpathlineto{\pgfqpoint{2.005829in}{1.974722in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{2.342073in}}%
\pgfpathlineto{\pgfqpoint{2.006731in}{2.680964in}}%
\pgfpathlineto{\pgfqpoint{2.007182in}{2.414216in}}%
\pgfpathlineto{\pgfqpoint{2.007633in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{2.747439in}}%
\pgfpathlineto{\pgfqpoint{2.009437in}{3.163854in}}%
\pgfpathlineto{\pgfqpoint{2.009888in}{2.584423in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.994765in}}%
\pgfpathlineto{\pgfqpoint{2.011240in}{2.490772in}}%
\pgfpathlineto{\pgfqpoint{2.011691in}{2.509424in}}%
\pgfpathlineto{\pgfqpoint{2.012142in}{2.482654in}}%
\pgfpathlineto{\pgfqpoint{2.012593in}{2.139155in}}%
\pgfpathlineto{\pgfqpoint{2.013044in}{2.762657in}}%
\pgfpathlineto{\pgfqpoint{2.013946in}{2.609907in}}%
\pgfpathlineto{\pgfqpoint{2.014397in}{2.555067in}}%
\pgfpathlineto{\pgfqpoint{2.014848in}{2.636279in}}%
\pgfpathlineto{\pgfqpoint{2.015299in}{2.371080in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{2.380624in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{2.601149in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{2.395379in}}%
\pgfpathlineto{\pgfqpoint{2.017554in}{2.353451in}}%
\pgfpathlineto{\pgfqpoint{2.018005in}{2.023564in}}%
\pgfpathlineto{\pgfqpoint{2.018456in}{2.480621in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{2.019358in}{2.569598in}}%
\pgfpathlineto{\pgfqpoint{2.019809in}{2.642732in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{2.021612in}{2.529324in}}%
\pgfpathlineto{\pgfqpoint{2.022063in}{2.300460in}}%
\pgfpathlineto{\pgfqpoint{2.022514in}{1.983859in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{2.108178in}}%
\pgfpathlineto{\pgfqpoint{2.024318in}{2.824143in}}%
\pgfpathlineto{\pgfqpoint{2.026122in}{2.407554in}}%
\pgfpathlineto{\pgfqpoint{2.026573in}{2.399682in}}%
\pgfpathlineto{\pgfqpoint{2.027024in}{2.476397in}}%
\pgfpathlineto{\pgfqpoint{2.027475in}{2.074022in}}%
\pgfpathlineto{\pgfqpoint{2.027926in}{2.721292in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.589955in}}%
\pgfpathlineto{\pgfqpoint{2.029279in}{2.582671in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{2.274445in}}%
\pgfpathlineto{\pgfqpoint{2.030180in}{2.416064in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{3.019745in}}%
\pgfpathlineto{\pgfqpoint{2.031082in}{2.472361in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{2.054740in}}%
\pgfpathlineto{\pgfqpoint{2.032886in}{2.221753in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{2.381130in}}%
\pgfpathlineto{\pgfqpoint{2.033788in}{1.945614in}}%
\pgfpathlineto{\pgfqpoint{2.034690in}{2.721933in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{1.932933in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{2.416064in}}%
\pgfpathlineto{\pgfqpoint{2.036043in}{2.492570in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{2.296478in}}%
\pgfpathlineto{\pgfqpoint{2.036945in}{2.334495in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.905325in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{2.270495in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{2.173304in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{2.107454in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{2.430547in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{2.435434in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{2.502240in}}%
\pgfpathlineto{\pgfqpoint{2.041905in}{2.270080in}}%
\pgfpathlineto{\pgfqpoint{2.042807in}{3.119306in}}%
\pgfpathlineto{\pgfqpoint{2.043258in}{2.319474in}}%
\pgfpathlineto{\pgfqpoint{2.044160in}{2.515836in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{2.416701in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{2.056794in}}%
\pgfpathlineto{\pgfqpoint{2.045513in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{2.928910in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{2.149462in}}%
\pgfpathlineto{\pgfqpoint{2.046866in}{2.087096in}}%
\pgfpathlineto{\pgfqpoint{2.047768in}{2.770447in}}%
\pgfpathlineto{\pgfqpoint{2.048219in}{2.522456in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{2.310471in}}%
\pgfpathlineto{\pgfqpoint{2.049121in}{2.590033in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{2.348840in}}%
\pgfpathlineto{\pgfqpoint{2.050473in}{2.898675in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{1.760219in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{1.904288in}}%
\pgfpathlineto{\pgfqpoint{2.053179in}{2.561180in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{2.054081in}{1.837342in}}%
\pgfpathlineto{\pgfqpoint{2.054532in}{2.098717in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{2.055434in}{1.518685in}}%
\pgfpathlineto{\pgfqpoint{2.055885in}{2.009693in}}%
\pgfpathlineto{\pgfqpoint{2.056787in}{2.590228in}}%
\pgfpathlineto{\pgfqpoint{2.057238in}{2.349375in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.552491in}}%
\pgfpathlineto{\pgfqpoint{2.059492in}{1.874871in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.303627in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{2.060845in}{2.096514in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{1.999317in}}%
\pgfpathlineto{\pgfqpoint{2.062198in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{2.200043in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{2.212593in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.218664in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{1.687787in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{2.082198in}}%
\pgfpathlineto{\pgfqpoint{2.066257in}{2.066522in}}%
\pgfpathlineto{\pgfqpoint{2.067159in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.980342in}}%
\pgfpathlineto{\pgfqpoint{2.068061in}{1.543209in}}%
\pgfpathlineto{\pgfqpoint{2.068512in}{2.207537in}}%
\pgfpathlineto{\pgfqpoint{2.068963in}{2.059577in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{1.127028in}}%
\pgfpathlineto{\pgfqpoint{2.071217in}{2.537679in}}%
\pgfpathlineto{\pgfqpoint{2.071668in}{1.963154in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{2.018720in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.108656in}}%
\pgfpathlineto{\pgfqpoint{2.074374in}{2.709433in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{2.490493in}}%
\pgfpathlineto{\pgfqpoint{2.075276in}{2.556413in}}%
\pgfpathlineto{\pgfqpoint{2.075727in}{2.815070in}}%
\pgfpathlineto{\pgfqpoint{2.076178in}{2.630936in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{2.325440in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{2.655762in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{2.600202in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{2.074265in}}%
\pgfpathlineto{\pgfqpoint{2.078433in}{2.782573in}}%
\pgfpathlineto{\pgfqpoint{2.078884in}{2.133007in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.284069in}}%
\pgfpathlineto{\pgfqpoint{2.081138in}{1.682610in}}%
\pgfpathlineto{\pgfqpoint{2.082040in}{2.373447in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{2.436201in}}%
\pgfpathlineto{\pgfqpoint{2.083393in}{1.734444in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{1.799535in}}%
\pgfpathlineto{\pgfqpoint{2.087001in}{2.021361in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{1.954098in}}%
\pgfpathlineto{\pgfqpoint{2.087903in}{2.232263in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{1.468439in}}%
\pgfpathlineto{\pgfqpoint{2.089255in}{1.688589in}}%
\pgfpathlineto{\pgfqpoint{2.090157in}{2.528367in}}%
\pgfpathlineto{\pgfqpoint{2.090608in}{2.271699in}}%
\pgfpathlineto{\pgfqpoint{2.091961in}{1.512631in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{2.460226in}}%
\pgfpathlineto{\pgfqpoint{2.093765in}{1.672269in}}%
\pgfpathlineto{\pgfqpoint{2.094216in}{1.687856in}}%
\pgfpathlineto{\pgfqpoint{2.094667in}{2.159047in}}%
\pgfpathlineto{\pgfqpoint{2.095118in}{2.089840in}}%
\pgfpathlineto{\pgfqpoint{2.096020in}{2.148795in}}%
\pgfpathlineto{\pgfqpoint{2.096471in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{2.096922in}{2.416977in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{1.947934in}}%
\pgfpathlineto{\pgfqpoint{2.097824in}{1.790472in}}%
\pgfpathlineto{\pgfqpoint{2.099627in}{2.645754in}}%
\pgfpathlineto{\pgfqpoint{2.100529in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{2.100980in}{2.148783in}}%
\pgfpathlineto{\pgfqpoint{2.101431in}{2.261904in}}%
\pgfpathlineto{\pgfqpoint{2.101882in}{1.606708in}}%
\pgfpathlineto{\pgfqpoint{2.102333in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{2.103686in}{2.483984in}}%
\pgfpathlineto{\pgfqpoint{2.105039in}{1.652743in}}%
\pgfpathlineto{\pgfqpoint{2.106843in}{2.437306in}}%
\pgfpathlineto{\pgfqpoint{2.107745in}{2.066553in}}%
\pgfpathlineto{\pgfqpoint{2.108196in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{1.873796in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{1.913056in}}%
\pgfpathlineto{\pgfqpoint{2.110901in}{2.383944in}}%
\pgfpathlineto{\pgfqpoint{2.112254in}{1.749456in}}%
\pgfpathlineto{\pgfqpoint{2.112705in}{2.546917in}}%
\pgfpathlineto{\pgfqpoint{2.113156in}{1.733804in}}%
\pgfpathlineto{\pgfqpoint{2.113607in}{2.128430in}}%
\pgfpathlineto{\pgfqpoint{2.114509in}{2.122334in}}%
\pgfpathlineto{\pgfqpoint{2.114960in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{2.236193in}}%
\pgfpathlineto{\pgfqpoint{2.115862in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.996194in}}%
\pgfpathlineto{\pgfqpoint{2.116764in}{2.480687in}}%
\pgfpathlineto{\pgfqpoint{2.117215in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{2.119920in}{2.324057in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.060485in}}%
\pgfpathlineto{\pgfqpoint{2.120822in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{2.121273in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{2.121724in}{2.556726in}}%
\pgfpathlineto{\pgfqpoint{2.123528in}{3.021346in}}%
\pgfpathlineto{\pgfqpoint{2.123979in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{3.175813in}}%
\pgfpathlineto{\pgfqpoint{2.124881in}{2.800399in}}%
\pgfpathlineto{\pgfqpoint{2.125783in}{2.834176in}}%
\pgfpathlineto{\pgfqpoint{2.126685in}{2.510917in}}%
\pgfpathlineto{\pgfqpoint{2.127587in}{3.283709in}}%
\pgfpathlineto{\pgfqpoint{2.128488in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{2.128939in}{3.376320in}}%
\pgfpathlineto{\pgfqpoint{2.129390in}{2.629789in}}%
\pgfpathlineto{\pgfqpoint{2.130743in}{3.415365in}}%
\pgfpathlineto{\pgfqpoint{2.131645in}{2.475845in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{2.486260in}}%
\pgfpathlineto{\pgfqpoint{2.132998in}{3.063032in}}%
\pgfpathlineto{\pgfqpoint{2.133449in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{2.134802in}{2.048292in}}%
\pgfpathlineto{\pgfqpoint{2.135253in}{2.726879in}}%
\pgfpathlineto{\pgfqpoint{2.136155in}{2.664924in}}%
\pgfpathlineto{\pgfqpoint{2.138409in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{2.068401in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{2.752417in}}%
\pgfpathlineto{\pgfqpoint{2.140213in}{2.397196in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{3.257607in}}%
\pgfpathlineto{\pgfqpoint{2.141115in}{2.992146in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{2.138822in}}%
\pgfpathlineto{\pgfqpoint{2.142468in}{2.156951in}}%
\pgfpathlineto{\pgfqpoint{2.143821in}{3.095089in}}%
\pgfpathlineto{\pgfqpoint{2.144272in}{2.111281in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{2.517324in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{2.604619in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.427804in}}%
\pgfpathlineto{\pgfqpoint{2.146978in}{3.073690in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{2.553220in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{2.959384in}}%
\pgfpathlineto{\pgfqpoint{2.148330in}{2.853198in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{2.246487in}}%
\pgfpathlineto{\pgfqpoint{2.149232in}{2.400008in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{3.124054in}}%
\pgfpathlineto{\pgfqpoint{2.150585in}{2.825529in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.579275in}}%
\pgfpathlineto{\pgfqpoint{2.151938in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.730894in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{2.716722in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{2.370359in}}%
\pgfpathlineto{\pgfqpoint{2.154193in}{2.419494in}}%
\pgfpathlineto{\pgfqpoint{2.154644in}{2.351556in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{2.682652in}}%
\pgfpathlineto{\pgfqpoint{2.156448in}{2.373993in}}%
\pgfpathlineto{\pgfqpoint{2.157801in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{2.160055in}{2.426051in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{2.687790in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{2.437104in}}%
\pgfpathlineto{\pgfqpoint{2.161408in}{2.287978in}}%
\pgfpathlineto{\pgfqpoint{2.161859in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{2.162310in}{2.366059in}}%
\pgfpathlineto{\pgfqpoint{2.162761in}{2.452414in}}%
\pgfpathlineto{\pgfqpoint{2.163212in}{3.228771in}}%
\pgfpathlineto{\pgfqpoint{2.163663in}{2.513969in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.472679in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{2.755516in}}%
\pgfpathlineto{\pgfqpoint{2.165918in}{1.904281in}}%
\pgfpathlineto{\pgfqpoint{2.166369in}{2.231612in}}%
\pgfpathlineto{\pgfqpoint{2.166820in}{2.072239in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{1.520530in}}%
\pgfpathlineto{\pgfqpoint{2.167721in}{2.056437in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{2.169074in}{2.291982in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{2.169976in}{2.269394in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{2.014847in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{2.588142in}}%
\pgfpathlineto{\pgfqpoint{2.171329in}{1.958335in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{2.248316in}}%
\pgfpathlineto{\pgfqpoint{2.172231in}{1.699013in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{2.411739in}}%
\pgfpathlineto{\pgfqpoint{2.174035in}{2.761277in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{2.100681in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{3.003116in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{1.863555in}}%
\pgfpathlineto{\pgfqpoint{2.176290in}{2.557535in}}%
\pgfpathlineto{\pgfqpoint{2.176741in}{2.514384in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{1.887251in}}%
\pgfpathlineto{\pgfqpoint{2.178544in}{2.588264in}}%
\pgfpathlineto{\pgfqpoint{2.179446in}{1.909853in}}%
\pgfpathlineto{\pgfqpoint{2.180348in}{2.542863in}}%
\pgfpathlineto{\pgfqpoint{2.180799in}{2.429405in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{2.630257in}}%
\pgfpathlineto{\pgfqpoint{2.181701in}{2.161791in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.219832in}}%
\pgfpathlineto{\pgfqpoint{2.183054in}{2.129783in}}%
\pgfpathlineto{\pgfqpoint{2.183505in}{2.319640in}}%
\pgfpathlineto{\pgfqpoint{2.184407in}{2.262600in}}%
\pgfpathlineto{\pgfqpoint{2.185309in}{2.200335in}}%
\pgfpathlineto{\pgfqpoint{2.185760in}{2.285630in}}%
\pgfpathlineto{\pgfqpoint{2.186211in}{2.597325in}}%
\pgfpathlineto{\pgfqpoint{2.186662in}{1.973194in}}%
\pgfpathlineto{\pgfqpoint{2.187113in}{2.778364in}}%
\pgfpathlineto{\pgfqpoint{2.188014in}{3.064630in}}%
\pgfpathlineto{\pgfqpoint{2.188916in}{2.667702in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{3.281332in}}%
\pgfpathlineto{\pgfqpoint{2.190269in}{2.991180in}}%
\pgfpathlineto{\pgfqpoint{2.191622in}{2.393708in}}%
\pgfpathlineto{\pgfqpoint{2.192073in}{2.434036in}}%
\pgfpathlineto{\pgfqpoint{2.192524in}{2.638006in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{2.321708in}}%
\pgfpathlineto{\pgfqpoint{2.193426in}{3.023981in}}%
\pgfpathlineto{\pgfqpoint{2.193877in}{2.318684in}}%
\pgfpathlineto{\pgfqpoint{2.194328in}{2.818350in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.952086in}}%
\pgfpathlineto{\pgfqpoint{2.197034in}{2.828244in}}%
\pgfpathlineto{\pgfqpoint{2.197484in}{2.786339in}}%
\pgfpathlineto{\pgfqpoint{2.198386in}{2.031870in}}%
\pgfpathlineto{\pgfqpoint{2.198837in}{2.171029in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{2.200190in}{2.322310in}}%
\pgfpathlineto{\pgfqpoint{2.200641in}{2.266581in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{2.990285in}}%
\pgfpathlineto{\pgfqpoint{2.201543in}{2.547800in}}%
\pgfpathlineto{\pgfqpoint{2.201994in}{2.368729in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{2.370365in}}%
\pgfpathlineto{\pgfqpoint{2.203347in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.203798in}{2.380097in}}%
\pgfpathlineto{\pgfqpoint{2.204249in}{2.205025in}}%
\pgfpathlineto{\pgfqpoint{2.205602in}{2.499328in}}%
\pgfpathlineto{\pgfqpoint{2.206053in}{2.488245in}}%
\pgfpathlineto{\pgfqpoint{2.206504in}{2.624685in}}%
\pgfpathlineto{\pgfqpoint{2.208307in}{1.788552in}}%
\pgfpathlineto{\pgfqpoint{2.209209in}{2.681948in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{2.210111in}{2.407674in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{2.031309in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{2.091607in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.967339in}}%
\pgfpathlineto{\pgfqpoint{2.213268in}{2.457145in}}%
\pgfpathlineto{\pgfqpoint{2.213719in}{2.108102in}}%
\pgfpathlineto{\pgfqpoint{2.214170in}{1.777396in}}%
\pgfpathlineto{\pgfqpoint{2.214621in}{2.396122in}}%
\pgfpathlineto{\pgfqpoint{2.215072in}{1.766420in}}%
\pgfpathlineto{\pgfqpoint{2.215523in}{2.365059in}}%
\pgfpathlineto{\pgfqpoint{2.216425in}{2.674548in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{2.590653in}}%
\pgfpathlineto{\pgfqpoint{2.217326in}{2.542836in}}%
\pgfpathlineto{\pgfqpoint{2.218679in}{1.825301in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{2.205300in}}%
\pgfpathlineto{\pgfqpoint{2.220032in}{2.113415in}}%
\pgfpathlineto{\pgfqpoint{2.220483in}{1.663143in}}%
\pgfpathlineto{\pgfqpoint{2.220934in}{2.165423in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{2.108217in}}%
\pgfpathlineto{\pgfqpoint{2.221836in}{2.139446in}}%
\pgfpathlineto{\pgfqpoint{2.222287in}{1.702123in}}%
\pgfpathlineto{\pgfqpoint{2.222738in}{2.293155in}}%
\pgfpathlineto{\pgfqpoint{2.223189in}{1.979245in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{2.110603in}}%
\pgfpathlineto{\pgfqpoint{2.224542in}{2.771855in}}%
\pgfpathlineto{\pgfqpoint{2.225895in}{1.703932in}}%
\pgfpathlineto{\pgfqpoint{2.226796in}{2.481914in}}%
\pgfpathlineto{\pgfqpoint{2.227247in}{1.854042in}}%
\pgfpathlineto{\pgfqpoint{2.227698in}{1.870373in}}%
\pgfpathlineto{\pgfqpoint{2.228149in}{2.627415in}}%
\pgfpathlineto{\pgfqpoint{2.228600in}{1.902769in}}%
\pgfpathlineto{\pgfqpoint{2.229502in}{2.263063in}}%
\pgfpathlineto{\pgfqpoint{2.229953in}{2.233387in}}%
\pgfpathlineto{\pgfqpoint{2.230404in}{2.142982in}}%
\pgfpathlineto{\pgfqpoint{2.231306in}{2.528452in}}%
\pgfpathlineto{\pgfqpoint{2.232208in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{2.232659in}{1.896555in}}%
\pgfpathlineto{\pgfqpoint{2.233561in}{2.486405in}}%
\pgfpathlineto{\pgfqpoint{2.234012in}{1.904458in}}%
\pgfpathlineto{\pgfqpoint{2.234463in}{2.463617in}}%
\pgfpathlineto{\pgfqpoint{2.236267in}{2.014429in}}%
\pgfpathlineto{\pgfqpoint{2.237168in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{2.237619in}{2.037521in}}%
\pgfpathlineto{\pgfqpoint{2.238070in}{2.106067in}}%
\pgfpathlineto{\pgfqpoint{2.238521in}{2.038509in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.423081in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{2.149109in}}%
\pgfpathlineto{\pgfqpoint{2.239874in}{2.005478in}}%
\pgfpathlineto{\pgfqpoint{2.241227in}{2.360151in}}%
\pgfpathlineto{\pgfqpoint{2.241678in}{2.348840in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{2.095057in}}%
\pgfpathlineto{\pgfqpoint{2.242580in}{2.141292in}}%
\pgfpathlineto{\pgfqpoint{2.243031in}{2.546326in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{2.184914in}}%
\pgfpathlineto{\pgfqpoint{2.244384in}{2.219842in}}%
\pgfpathlineto{\pgfqpoint{2.244835in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{2.245286in}{2.019063in}}%
\pgfpathlineto{\pgfqpoint{2.245737in}{2.331212in}}%
\pgfpathlineto{\pgfqpoint{2.246638in}{2.194843in}}%
\pgfpathlineto{\pgfqpoint{2.247089in}{1.603773in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{2.056147in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{2.028319in}}%
\pgfpathlineto{\pgfqpoint{2.248893in}{2.311245in}}%
\pgfpathlineto{\pgfqpoint{2.249344in}{1.991870in}}%
\pgfpathlineto{\pgfqpoint{2.250246in}{2.053512in}}%
\pgfpathlineto{\pgfqpoint{2.250697in}{2.286369in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{2.209045in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{2.145866in}}%
\pgfpathlineto{\pgfqpoint{2.252952in}{2.838392in}}%
\pgfpathlineto{\pgfqpoint{2.253403in}{1.980102in}}%
\pgfpathlineto{\pgfqpoint{2.254305in}{2.195761in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{2.255658in}{2.566137in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.552962in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{1.969369in}}%
\pgfpathlineto{\pgfqpoint{2.257912in}{2.182477in}}%
\pgfpathlineto{\pgfqpoint{2.258363in}{1.625535in}}%
\pgfpathlineto{\pgfqpoint{2.258814in}{2.585994in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{2.086762in}}%
\pgfpathlineto{\pgfqpoint{2.260167in}{1.651849in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{1.530312in}}%
\pgfpathlineto{\pgfqpoint{2.261520in}{2.554146in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.957150in}}%
\pgfpathlineto{\pgfqpoint{2.262873in}{2.080107in}}%
\pgfpathlineto{\pgfqpoint{2.263324in}{1.972544in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.599862in}}%
\pgfpathlineto{\pgfqpoint{2.264677in}{1.715293in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{2.069073in}}%
\pgfpathlineto{\pgfqpoint{2.266030in}{2.021909in}}%
\pgfpathlineto{\pgfqpoint{2.266480in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{2.267382in}{1.855593in}}%
\pgfpathlineto{\pgfqpoint{2.267833in}{1.794548in}}%
\pgfpathlineto{\pgfqpoint{2.268284in}{1.499549in}}%
\pgfpathlineto{\pgfqpoint{2.269637in}{2.612205in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{2.504316in}}%
\pgfpathlineto{\pgfqpoint{2.270539in}{2.814746in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{2.619075in}}%
\pgfpathlineto{\pgfqpoint{2.271441in}{2.118404in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{2.202235in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{3.254198in}}%
\pgfpathlineto{\pgfqpoint{2.274598in}{2.480856in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{2.834892in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{2.703832in}}%
\pgfpathlineto{\pgfqpoint{2.275951in}{2.713536in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{2.973259in}}%
\pgfpathlineto{\pgfqpoint{2.276852in}{2.791496in}}%
\pgfpathlineto{\pgfqpoint{2.277303in}{2.781434in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{3.303838in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{2.604227in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{3.191858in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{2.862153in}}%
\pgfpathlineto{\pgfqpoint{2.280009in}{3.103586in}}%
\pgfpathlineto{\pgfqpoint{2.281362in}{2.177118in}}%
\pgfpathlineto{\pgfqpoint{2.281813in}{2.561808in}}%
\pgfpathlineto{\pgfqpoint{2.282264in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{2.420919in}}%
\pgfpathlineto{\pgfqpoint{2.283617in}{2.386379in}}%
\pgfpathlineto{\pgfqpoint{2.284519in}{1.795479in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{2.014309in}}%
\pgfpathlineto{\pgfqpoint{2.286322in}{2.644571in}}%
\pgfpathlineto{\pgfqpoint{2.286773in}{2.351312in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{2.393439in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{2.115494in}}%
\pgfpathlineto{\pgfqpoint{2.288577in}{2.495199in}}%
\pgfpathlineto{\pgfqpoint{2.289028in}{1.995341in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{1.910931in}}%
\pgfpathlineto{\pgfqpoint{2.290381in}{2.378987in}}%
\pgfpathlineto{\pgfqpoint{2.290832in}{2.343318in}}%
\pgfpathlineto{\pgfqpoint{2.291734in}{1.944731in}}%
\pgfpathlineto{\pgfqpoint{2.292185in}{2.037811in}}%
\pgfpathlineto{\pgfqpoint{2.292636in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{2.293087in}{2.019138in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{2.016180in}}%
\pgfpathlineto{\pgfqpoint{2.293989in}{2.063139in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{2.537299in}}%
\pgfpathlineto{\pgfqpoint{2.294891in}{1.478233in}}%
\pgfpathlineto{\pgfqpoint{2.295342in}{1.913499in}}%
\pgfpathlineto{\pgfqpoint{2.295792in}{2.440274in}}%
\pgfpathlineto{\pgfqpoint{2.296243in}{2.355929in}}%
\pgfpathlineto{\pgfqpoint{2.298047in}{1.884226in}}%
\pgfpathlineto{\pgfqpoint{2.298498in}{2.502553in}}%
\pgfpathlineto{\pgfqpoint{2.299400in}{2.244481in}}%
\pgfpathlineto{\pgfqpoint{2.299851in}{2.091263in}}%
\pgfpathlineto{\pgfqpoint{2.300302in}{2.437949in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.139634in}}%
\pgfpathlineto{\pgfqpoint{2.301655in}{1.895639in}}%
\pgfpathlineto{\pgfqpoint{2.302106in}{2.026032in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{2.429555in}}%
\pgfpathlineto{\pgfqpoint{2.303459in}{2.220233in}}%
\pgfpathlineto{\pgfqpoint{2.303910in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{2.304361in}{2.446376in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{2.202098in}}%
\pgfpathlineto{\pgfqpoint{2.305263in}{1.708561in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.162116in}}%
\pgfpathlineto{\pgfqpoint{2.306164in}{2.045052in}}%
\pgfpathlineto{\pgfqpoint{2.307517in}{2.524853in}}%
\pgfpathlineto{\pgfqpoint{2.308870in}{1.921489in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.602563in}}%
\pgfpathlineto{\pgfqpoint{2.310223in}{2.351616in}}%
\pgfpathlineto{\pgfqpoint{2.310674in}{2.048803in}}%
\pgfpathlineto{\pgfqpoint{2.311125in}{2.641019in}}%
\pgfpathlineto{\pgfqpoint{2.311576in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{2.312027in}{2.330555in}}%
\pgfpathlineto{\pgfqpoint{2.312929in}{2.301071in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.979600in}}%
\pgfpathlineto{\pgfqpoint{2.313831in}{2.724686in}}%
\pgfpathlineto{\pgfqpoint{2.314282in}{1.928035in}}%
\pgfpathlineto{\pgfqpoint{2.314733in}{2.404289in}}%
\pgfpathlineto{\pgfqpoint{2.315184in}{2.667500in}}%
\pgfpathlineto{\pgfqpoint{2.315634in}{2.374174in}}%
\pgfpathlineto{\pgfqpoint{2.316085in}{2.158545in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{2.379718in}}%
\pgfpathlineto{\pgfqpoint{2.316987in}{2.190160in}}%
\pgfpathlineto{\pgfqpoint{2.317438in}{2.512389in}}%
\pgfpathlineto{\pgfqpoint{2.317889in}{2.386293in}}%
\pgfpathlineto{\pgfqpoint{2.319693in}{1.744913in}}%
\pgfpathlineto{\pgfqpoint{2.321497in}{2.512127in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{1.998886in}}%
\pgfpathlineto{\pgfqpoint{2.324203in}{2.465026in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{2.115643in}}%
\pgfpathlineto{\pgfqpoint{2.325555in}{1.718251in}}%
\pgfpathlineto{\pgfqpoint{2.326006in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{2.092650in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{2.197543in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{1.828288in}}%
\pgfpathlineto{\pgfqpoint{2.330065in}{2.341065in}}%
\pgfpathlineto{\pgfqpoint{2.330516in}{1.981869in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{1.514631in}}%
\pgfpathlineto{\pgfqpoint{2.331869in}{2.333492in}}%
\pgfpathlineto{\pgfqpoint{2.332320in}{2.139185in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{2.599796in}}%
\pgfpathlineto{\pgfqpoint{2.333222in}{2.099935in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{2.473009in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{2.594020in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.965786in}}%
\pgfpathlineto{\pgfqpoint{2.335026in}{2.063523in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{2.641013in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{2.053089in}}%
\pgfpathlineto{\pgfqpoint{2.339084in}{1.571323in}}%
\pgfpathlineto{\pgfqpoint{2.340437in}{2.448324in}}%
\pgfpathlineto{\pgfqpoint{2.340888in}{2.332836in}}%
\pgfpathlineto{\pgfqpoint{2.341339in}{1.916099in}}%
\pgfpathlineto{\pgfqpoint{2.342241in}{1.996225in}}%
\pgfpathlineto{\pgfqpoint{2.343143in}{2.599597in}}%
\pgfpathlineto{\pgfqpoint{2.343594in}{1.991524in}}%
\pgfpathlineto{\pgfqpoint{2.344496in}{2.179543in}}%
\pgfpathlineto{\pgfqpoint{2.344946in}{2.449012in}}%
\pgfpathlineto{\pgfqpoint{2.345397in}{2.187685in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{2.469530in}}%
\pgfpathlineto{\pgfqpoint{2.347652in}{2.020148in}}%
\pgfpathlineto{\pgfqpoint{2.348103in}{2.138448in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{2.026215in}}%
\pgfpathlineto{\pgfqpoint{2.349005in}{2.598980in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{2.149357in}}%
\pgfpathlineto{\pgfqpoint{2.349907in}{1.835400in}}%
\pgfpathlineto{\pgfqpoint{2.350358in}{2.039150in}}%
\pgfpathlineto{\pgfqpoint{2.352162in}{2.956298in}}%
\pgfpathlineto{\pgfqpoint{2.353515in}{2.226767in}}%
\pgfpathlineto{\pgfqpoint{2.353966in}{2.349911in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{2.354867in}{2.476161in}}%
\pgfpathlineto{\pgfqpoint{2.355769in}{2.790888in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{2.056340in}}%
\pgfpathlineto{\pgfqpoint{2.359377in}{3.126635in}}%
\pgfpathlineto{\pgfqpoint{2.359828in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.697908in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{2.565202in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{3.123938in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{2.320638in}}%
\pgfpathlineto{\pgfqpoint{2.363887in}{2.451601in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{2.779083in}}%
\pgfpathlineto{\pgfqpoint{2.365239in}{2.721433in}}%
\pgfpathlineto{\pgfqpoint{2.365690in}{2.719578in}}%
\pgfpathlineto{\pgfqpoint{2.366141in}{3.124182in}}%
\pgfpathlineto{\pgfqpoint{2.366592in}{2.630326in}}%
\pgfpathlineto{\pgfqpoint{2.367043in}{2.641130in}}%
\pgfpathlineto{\pgfqpoint{2.367494in}{2.918006in}}%
\pgfpathlineto{\pgfqpoint{2.368847in}{2.071429in}}%
\pgfpathlineto{\pgfqpoint{2.369298in}{2.124229in}}%
\pgfpathlineto{\pgfqpoint{2.369749in}{2.567620in}}%
\pgfpathlineto{\pgfqpoint{2.370200in}{2.227868in}}%
\pgfpathlineto{\pgfqpoint{2.370651in}{2.128585in}}%
\pgfpathlineto{\pgfqpoint{2.371102in}{2.268272in}}%
\pgfpathlineto{\pgfqpoint{2.371553in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{2.372906in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{2.373357in}{1.885717in}}%
\pgfpathlineto{\pgfqpoint{2.373808in}{2.608609in}}%
\pgfpathlineto{\pgfqpoint{2.374259in}{1.602519in}}%
\pgfpathlineto{\pgfqpoint{2.375160in}{2.093473in}}%
\pgfpathlineto{\pgfqpoint{2.375611in}{1.954339in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.060855in}}%
\pgfpathlineto{\pgfqpoint{2.376513in}{2.006165in}}%
\pgfpathlineto{\pgfqpoint{2.377415in}{1.836881in}}%
\pgfpathlineto{\pgfqpoint{2.378317in}{2.022711in}}%
\pgfpathlineto{\pgfqpoint{2.378768in}{1.443928in}}%
\pgfpathlineto{\pgfqpoint{2.379670in}{1.706592in}}%
\pgfpathlineto{\pgfqpoint{2.381474in}{2.574443in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{2.302017in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{2.507337in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{2.167304in}}%
\pgfpathlineto{\pgfqpoint{2.384630in}{2.173959in}}%
\pgfpathlineto{\pgfqpoint{2.385532in}{2.009082in}}%
\pgfpathlineto{\pgfqpoint{2.385983in}{2.721466in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{2.489112in}}%
\pgfpathlineto{\pgfqpoint{2.386885in}{2.493823in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{2.388238in}{3.063821in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{2.514227in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{3.062332in}}%
\pgfpathlineto{\pgfqpoint{2.390944in}{2.869387in}}%
\pgfpathlineto{\pgfqpoint{2.391395in}{2.392485in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.911005in}}%
\pgfpathlineto{\pgfqpoint{2.393199in}{2.770925in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{3.027600in}}%
\pgfpathlineto{\pgfqpoint{2.394101in}{2.809528in}}%
\pgfpathlineto{\pgfqpoint{2.395002in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{2.395453in}{2.431914in}}%
\pgfpathlineto{\pgfqpoint{2.395904in}{2.894945in}}%
\pgfpathlineto{\pgfqpoint{2.396355in}{2.657023in}}%
\pgfpathlineto{\pgfqpoint{2.397708in}{2.298369in}}%
\pgfpathlineto{\pgfqpoint{2.398610in}{2.870751in}}%
\pgfpathlineto{\pgfqpoint{2.399061in}{2.404161in}}%
\pgfpathlineto{\pgfqpoint{2.399512in}{2.817072in}}%
\pgfpathlineto{\pgfqpoint{2.400414in}{2.638951in}}%
\pgfpathlineto{\pgfqpoint{2.400865in}{2.863330in}}%
\pgfpathlineto{\pgfqpoint{2.401316in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{2.402218in}{2.453923in}}%
\pgfpathlineto{\pgfqpoint{2.403571in}{3.148297in}}%
\pgfpathlineto{\pgfqpoint{2.404472in}{2.568889in}}%
\pgfpathlineto{\pgfqpoint{2.404923in}{2.814466in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{2.774861in}}%
\pgfpathlineto{\pgfqpoint{2.406276in}{2.388028in}}%
\pgfpathlineto{\pgfqpoint{2.406727in}{2.558909in}}%
\pgfpathlineto{\pgfqpoint{2.407178in}{2.521150in}}%
\pgfpathlineto{\pgfqpoint{2.407629in}{2.706229in}}%
\pgfpathlineto{\pgfqpoint{2.408531in}{1.806128in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{2.167145in}}%
\pgfpathlineto{\pgfqpoint{2.409884in}{2.045951in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{2.498883in}}%
\pgfpathlineto{\pgfqpoint{2.410786in}{1.952500in}}%
\pgfpathlineto{\pgfqpoint{2.411237in}{1.813606in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{1.127051in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{1.726232in}}%
\pgfpathlineto{\pgfqpoint{2.412590in}{2.087942in}}%
\pgfpathlineto{\pgfqpoint{2.413041in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.414393in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.415746in}{2.242346in}}%
\pgfpathlineto{\pgfqpoint{2.416197in}{1.764609in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{1.941599in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{2.043416in}}%
\pgfpathlineto{\pgfqpoint{2.418001in}{2.045342in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{1.656633in}}%
\pgfpathlineto{\pgfqpoint{2.419805in}{2.645442in}}%
\pgfpathlineto{\pgfqpoint{2.421158in}{2.417958in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{2.039212in}}%
\pgfpathlineto{\pgfqpoint{2.422060in}{2.741967in}}%
\pgfpathlineto{\pgfqpoint{2.422962in}{2.470994in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{2.783417in}}%
\pgfpathlineto{\pgfqpoint{2.423863in}{2.242358in}}%
\pgfpathlineto{\pgfqpoint{2.424314in}{2.294641in}}%
\pgfpathlineto{\pgfqpoint{2.424765in}{2.501544in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{2.307819in}}%
\pgfpathlineto{\pgfqpoint{2.425667in}{2.116338in}}%
\pgfpathlineto{\pgfqpoint{2.427020in}{2.889611in}}%
\pgfpathlineto{\pgfqpoint{2.427922in}{2.362521in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{2.599123in}}%
\pgfpathlineto{\pgfqpoint{2.429726in}{2.977657in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{1.951099in}}%
\pgfpathlineto{\pgfqpoint{2.432883in}{2.392364in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{1.535650in}}%
\pgfpathlineto{\pgfqpoint{2.436490in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{2.166898in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{2.444863in}}%
\pgfpathlineto{\pgfqpoint{2.437843in}{2.450448in}}%
\pgfpathlineto{\pgfqpoint{2.438294in}{2.722032in}}%
\pgfpathlineto{\pgfqpoint{2.438745in}{2.337282in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{2.170561in}}%
\pgfpathlineto{\pgfqpoint{2.439647in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{2.440549in}{2.859034in}}%
\pgfpathlineto{\pgfqpoint{2.441902in}{2.112756in}}%
\pgfpathlineto{\pgfqpoint{2.442353in}{2.623420in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{2.380518in}}%
\pgfpathlineto{\pgfqpoint{2.443705in}{1.810315in}}%
\pgfpathlineto{\pgfqpoint{2.444156in}{2.384551in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{2.182833in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{2.822816in}}%
\pgfpathlineto{\pgfqpoint{2.446411in}{2.167301in}}%
\pgfpathlineto{\pgfqpoint{2.446862in}{2.545864in}}%
\pgfpathlineto{\pgfqpoint{2.447313in}{2.534360in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{2.618261in}}%
\pgfpathlineto{\pgfqpoint{2.448215in}{2.581141in}}%
\pgfpathlineto{\pgfqpoint{2.448666in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{1.754658in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{1.767764in}}%
\pgfpathlineto{\pgfqpoint{2.450921in}{2.512609in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{2.331330in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{2.324006in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{1.920248in}}%
\pgfpathlineto{\pgfqpoint{2.453175in}{2.104125in}}%
\pgfpathlineto{\pgfqpoint{2.453626in}{2.418777in}}%
\pgfpathlineto{\pgfqpoint{2.454077in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{2.454528in}{1.833237in}}%
\pgfpathlineto{\pgfqpoint{2.454979in}{2.710172in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{1.827243in}}%
\pgfpathlineto{\pgfqpoint{2.456332in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{2.457234in}{1.659043in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.983225in}}%
\pgfpathlineto{\pgfqpoint{2.458136in}{2.113188in}}%
\pgfpathlineto{\pgfqpoint{2.458587in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{2.459038in}{2.126000in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{2.089331in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.533052in}}%
\pgfpathlineto{\pgfqpoint{2.460391in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{2.460842in}{2.154052in}}%
\pgfpathlineto{\pgfqpoint{2.461293in}{2.509762in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{1.504051in}}%
\pgfpathlineto{\pgfqpoint{2.462646in}{1.963221in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{2.463547in}{2.018502in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{1.866977in}}%
\pgfpathlineto{\pgfqpoint{2.464900in}{2.411381in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{2.141825in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{1.908535in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{2.093888in}}%
\pgfpathlineto{\pgfqpoint{2.466704in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{2.467606in}{2.394652in}}%
\pgfpathlineto{\pgfqpoint{2.468057in}{2.502291in}}%
\pgfpathlineto{\pgfqpoint{2.468508in}{1.910653in}}%
\pgfpathlineto{\pgfqpoint{2.468959in}{2.470316in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{2.972056in}}%
\pgfpathlineto{\pgfqpoint{2.469861in}{2.194987in}}%
\pgfpathlineto{\pgfqpoint{2.470312in}{2.338155in}}%
\pgfpathlineto{\pgfqpoint{2.471665in}{2.809693in}}%
\pgfpathlineto{\pgfqpoint{2.472116in}{2.575378in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{2.969306in}}%
\pgfpathlineto{\pgfqpoint{2.473017in}{2.539111in}}%
\pgfpathlineto{\pgfqpoint{2.473468in}{1.667698in}}%
\pgfpathlineto{\pgfqpoint{2.473919in}{1.802492in}}%
\pgfpathlineto{\pgfqpoint{2.474821in}{3.059945in}}%
\pgfpathlineto{\pgfqpoint{2.475272in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{2.695819in}}%
\pgfpathlineto{\pgfqpoint{2.476625in}{2.208469in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{2.339572in}}%
\pgfpathlineto{\pgfqpoint{2.477978in}{2.811789in}}%
\pgfpathlineto{\pgfqpoint{2.478880in}{2.202867in}}%
\pgfpathlineto{\pgfqpoint{2.479782in}{3.086953in}}%
\pgfpathlineto{\pgfqpoint{2.480233in}{2.114477in}}%
\pgfpathlineto{\pgfqpoint{2.481135in}{2.392874in}}%
\pgfpathlineto{\pgfqpoint{2.481586in}{2.686332in}}%
\pgfpathlineto{\pgfqpoint{2.482488in}{1.688456in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{2.199667in}}%
\pgfpathlineto{\pgfqpoint{2.483840in}{2.670737in}}%
\pgfpathlineto{\pgfqpoint{2.484291in}{2.630366in}}%
\pgfpathlineto{\pgfqpoint{2.484742in}{2.366143in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{2.867557in}}%
\pgfpathlineto{\pgfqpoint{2.485644in}{2.487736in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{2.245775in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{2.487899in}{2.677570in}}%
\pgfpathlineto{\pgfqpoint{2.488350in}{2.647578in}}%
\pgfpathlineto{\pgfqpoint{2.488801in}{2.107274in}}%
\pgfpathlineto{\pgfqpoint{2.489252in}{2.743453in}}%
\pgfpathlineto{\pgfqpoint{2.489703in}{3.151794in}}%
\pgfpathlineto{\pgfqpoint{2.490154in}{2.807726in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{2.965183in}}%
\pgfpathlineto{\pgfqpoint{2.492409in}{2.414410in}}%
\pgfpathlineto{\pgfqpoint{2.492859in}{3.207048in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{2.543726in}}%
\pgfpathlineto{\pgfqpoint{2.495114in}{2.078553in}}%
\pgfpathlineto{\pgfqpoint{2.495565in}{2.136422in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{2.625180in}}%
\pgfpathlineto{\pgfqpoint{2.496467in}{2.146484in}}%
\pgfpathlineto{\pgfqpoint{2.496918in}{2.069328in}}%
\pgfpathlineto{\pgfqpoint{2.497369in}{2.277560in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{2.244664in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.214742in}}%
\pgfpathlineto{\pgfqpoint{2.499173in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{2.335658in}}%
\pgfpathlineto{\pgfqpoint{2.500075in}{2.096941in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{2.011752in}}%
\pgfpathlineto{\pgfqpoint{2.501879in}{2.318878in}}%
\pgfpathlineto{\pgfqpoint{2.502330in}{2.214619in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{1.740928in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{2.615886in}}%
\pgfpathlineto{\pgfqpoint{2.505937in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{2.506388in}{1.851235in}}%
\pgfpathlineto{\pgfqpoint{2.506839in}{2.285488in}}%
\pgfpathlineto{\pgfqpoint{2.507741in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{2.508643in}{2.108734in}}%
\pgfpathlineto{\pgfqpoint{2.509094in}{1.764798in}}%
\pgfpathlineto{\pgfqpoint{2.509545in}{2.156773in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{2.123489in}}%
\pgfpathlineto{\pgfqpoint{2.511800in}{1.732581in}}%
\pgfpathlineto{\pgfqpoint{2.512250in}{2.405319in}}%
\pgfpathlineto{\pgfqpoint{2.512701in}{2.296040in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{2.514054in}{1.887464in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{2.211374in}}%
\pgfpathlineto{\pgfqpoint{2.514956in}{1.812323in}}%
\pgfpathlineto{\pgfqpoint{2.515858in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{2.517211in}{2.092351in}}%
\pgfpathlineto{\pgfqpoint{2.517662in}{2.128903in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{2.518564in}{2.066185in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{2.029849in}}%
\pgfpathlineto{\pgfqpoint{2.519917in}{2.294297in}}%
\pgfpathlineto{\pgfqpoint{2.520819in}{2.386411in}}%
\pgfpathlineto{\pgfqpoint{2.522171in}{1.654507in}}%
\pgfpathlineto{\pgfqpoint{2.522622in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{2.081063in}}%
\pgfpathlineto{\pgfqpoint{2.524426in}{1.837295in}}%
\pgfpathlineto{\pgfqpoint{2.524877in}{2.228518in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{1.998592in}}%
\pgfpathlineto{\pgfqpoint{2.525779in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{2.526230in}{1.826492in}}%
\pgfpathlineto{\pgfqpoint{2.527132in}{2.190884in}}%
\pgfpathlineto{\pgfqpoint{2.527583in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{2.528034in}{1.890393in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.446162in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{2.529838in}{2.259562in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{2.058286in}}%
\pgfpathlineto{\pgfqpoint{2.530740in}{1.986340in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{1.603712in}}%
\pgfpathlineto{\pgfqpoint{2.531642in}{2.481991in}}%
\pgfpathlineto{\pgfqpoint{2.532092in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.287788in}}%
\pgfpathlineto{\pgfqpoint{2.533896in}{2.178455in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.646869in}}%
\pgfpathlineto{\pgfqpoint{2.534798in}{2.494469in}}%
\pgfpathlineto{\pgfqpoint{2.535249in}{1.271692in}}%
\pgfpathlineto{\pgfqpoint{2.536602in}{2.553152in}}%
\pgfpathlineto{\pgfqpoint{2.537053in}{1.657708in}}%
\pgfpathlineto{\pgfqpoint{2.537504in}{2.292092in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{2.162613in}}%
\pgfpathlineto{\pgfqpoint{2.538857in}{2.628669in}}%
\pgfpathlineto{\pgfqpoint{2.539308in}{2.347492in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{2.400778in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{2.132626in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{2.184156in}}%
\pgfpathlineto{\pgfqpoint{2.541563in}{2.256140in}}%
\pgfpathlineto{\pgfqpoint{2.542013in}{2.106550in}}%
\pgfpathlineto{\pgfqpoint{2.542464in}{2.459957in}}%
\pgfpathlineto{\pgfqpoint{2.543366in}{2.437073in}}%
\pgfpathlineto{\pgfqpoint{2.543817in}{2.245379in}}%
\pgfpathlineto{\pgfqpoint{2.544268in}{2.499528in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{2.873832in}}%
\pgfpathlineto{\pgfqpoint{2.546072in}{2.570153in}}%
\pgfpathlineto{\pgfqpoint{2.546523in}{2.592047in}}%
\pgfpathlineto{\pgfqpoint{2.546974in}{2.778173in}}%
\pgfpathlineto{\pgfqpoint{2.547425in}{2.740253in}}%
\pgfpathlineto{\pgfqpoint{2.547876in}{2.304680in}}%
\pgfpathlineto{\pgfqpoint{2.548778in}{2.374013in}}%
\pgfpathlineto{\pgfqpoint{2.549229in}{2.315378in}}%
\pgfpathlineto{\pgfqpoint{2.549680in}{1.999145in}}%
\pgfpathlineto{\pgfqpoint{2.550131in}{2.146415in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{2.421758in}}%
\pgfpathlineto{\pgfqpoint{2.551033in}{2.047001in}}%
\pgfpathlineto{\pgfqpoint{2.551484in}{2.313914in}}%
\pgfpathlineto{\pgfqpoint{2.551934in}{2.254953in}}%
\pgfpathlineto{\pgfqpoint{2.552385in}{1.983233in}}%
\pgfpathlineto{\pgfqpoint{2.553287in}{2.009193in}}%
\pgfpathlineto{\pgfqpoint{2.553738in}{2.379041in}}%
\pgfpathlineto{\pgfqpoint{2.554189in}{2.091629in}}%
\pgfpathlineto{\pgfqpoint{2.554640in}{1.850641in}}%
\pgfpathlineto{\pgfqpoint{2.555091in}{2.780831in}}%
\pgfpathlineto{\pgfqpoint{2.555993in}{2.457750in}}%
\pgfpathlineto{\pgfqpoint{2.556444in}{1.929347in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{2.770884in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{2.067831in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{2.351050in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{2.374392in}}%
\pgfpathlineto{\pgfqpoint{2.560503in}{2.265119in}}%
\pgfpathlineto{\pgfqpoint{2.560954in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.561855in}{2.512805in}}%
\pgfpathlineto{\pgfqpoint{2.562306in}{3.052428in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.283524in}}%
\pgfpathlineto{\pgfqpoint{2.564110in}{2.689980in}}%
\pgfpathlineto{\pgfqpoint{2.564561in}{2.335707in}}%
\pgfpathlineto{\pgfqpoint{2.565012in}{2.750377in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{2.402737in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{2.464846in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{2.414440in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{1.936812in}}%
\pgfpathlineto{\pgfqpoint{2.568620in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{2.569071in}{2.603869in}}%
\pgfpathlineto{\pgfqpoint{2.569522in}{2.155136in}}%
\pgfpathlineto{\pgfqpoint{2.569973in}{2.577000in}}%
\pgfpathlineto{\pgfqpoint{2.570875in}{2.235346in}}%
\pgfpathlineto{\pgfqpoint{2.571776in}{2.788352in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.754673in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{2.575384in}{2.948068in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{2.399977in}}%
\pgfpathlineto{\pgfqpoint{2.577188in}{2.851700in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{2.710654in}}%
\pgfpathlineto{\pgfqpoint{2.578090in}{2.441272in}}%
\pgfpathlineto{\pgfqpoint{2.578541in}{2.542519in}}%
\pgfpathlineto{\pgfqpoint{2.579443in}{2.917750in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{2.540190in}}%
\pgfpathlineto{\pgfqpoint{2.580796in}{2.586928in}}%
\pgfpathlineto{\pgfqpoint{2.581697in}{2.378862in}}%
\pgfpathlineto{\pgfqpoint{2.582599in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{2.583050in}{2.743962in}}%
\pgfpathlineto{\pgfqpoint{2.583501in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{2.503879in}}%
\pgfpathlineto{\pgfqpoint{2.585305in}{2.364387in}}%
\pgfpathlineto{\pgfqpoint{2.585756in}{2.841043in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{2.625310in}}%
\pgfpathlineto{\pgfqpoint{2.586658in}{2.455098in}}%
\pgfpathlineto{\pgfqpoint{2.587109in}{2.690425in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{3.095423in}}%
\pgfpathlineto{\pgfqpoint{2.588011in}{2.534323in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{2.435490in}}%
\pgfpathlineto{\pgfqpoint{2.588913in}{2.610986in}}%
\pgfpathlineto{\pgfqpoint{2.589364in}{2.601319in}}%
\pgfpathlineto{\pgfqpoint{2.590717in}{2.109991in}}%
\pgfpathlineto{\pgfqpoint{2.592520in}{2.953341in}}%
\pgfpathlineto{\pgfqpoint{2.592971in}{2.457301in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{2.625837in}}%
\pgfpathlineto{\pgfqpoint{2.593873in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{2.594324in}{2.643558in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{2.506374in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{3.047595in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{2.813029in}}%
\pgfpathlineto{\pgfqpoint{2.597030in}{2.276837in}}%
\pgfpathlineto{\pgfqpoint{2.597481in}{2.614679in}}%
\pgfpathlineto{\pgfqpoint{2.597932in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{2.598383in}{2.319058in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{2.301452in}}%
\pgfpathlineto{\pgfqpoint{2.599285in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{2.599736in}{2.462451in}}%
\pgfpathlineto{\pgfqpoint{2.600638in}{2.153794in}}%
\pgfpathlineto{\pgfqpoint{2.601539in}{2.739184in}}%
\pgfpathlineto{\pgfqpoint{2.602892in}{2.029322in}}%
\pgfpathlineto{\pgfqpoint{2.603343in}{2.211002in}}%
\pgfpathlineto{\pgfqpoint{2.603794in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{2.285935in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.778154in}}%
\pgfpathlineto{\pgfqpoint{2.606500in}{1.732496in}}%
\pgfpathlineto{\pgfqpoint{2.609206in}{2.905753in}}%
\pgfpathlineto{\pgfqpoint{2.610559in}{1.934957in}}%
\pgfpathlineto{\pgfqpoint{2.611009in}{2.067596in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{2.744591in}}%
\pgfpathlineto{\pgfqpoint{2.613715in}{2.201275in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{2.221435in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{2.653416in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{2.648951in}}%
\pgfpathlineto{\pgfqpoint{2.615970in}{2.032151in}}%
\pgfpathlineto{\pgfqpoint{2.616421in}{2.491770in}}%
\pgfpathlineto{\pgfqpoint{2.616872in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{2.461289in}}%
\pgfpathlineto{\pgfqpoint{2.617774in}{2.550046in}}%
\pgfpathlineto{\pgfqpoint{2.618225in}{2.409854in}}%
\pgfpathlineto{\pgfqpoint{2.618676in}{3.380460in}}%
\pgfpathlineto{\pgfqpoint{2.619127in}{2.651477in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{2.743657in}}%
\pgfpathlineto{\pgfqpoint{2.620029in}{2.334390in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{2.412542in}}%
\pgfpathlineto{\pgfqpoint{2.621381in}{2.587264in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{3.206060in}}%
\pgfpathlineto{\pgfqpoint{2.622283in}{2.946940in}}%
\pgfpathlineto{\pgfqpoint{2.623185in}{2.295968in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{2.634459in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{2.854718in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{2.371937in}}%
\pgfpathlineto{\pgfqpoint{2.625440in}{2.406010in}}%
\pgfpathlineto{\pgfqpoint{2.626342in}{2.826607in}}%
\pgfpathlineto{\pgfqpoint{2.626793in}{2.286731in}}%
\pgfpathlineto{\pgfqpoint{2.627244in}{2.368428in}}%
\pgfpathlineto{\pgfqpoint{2.628146in}{2.961979in}}%
\pgfpathlineto{\pgfqpoint{2.628597in}{2.438839in}}%
\pgfpathlineto{\pgfqpoint{2.629499in}{2.536399in}}%
\pgfpathlineto{\pgfqpoint{2.629950in}{2.696650in}}%
\pgfpathlineto{\pgfqpoint{2.630400in}{1.965123in}}%
\pgfpathlineto{\pgfqpoint{2.630851in}{2.139043in}}%
\pgfpathlineto{\pgfqpoint{2.631302in}{2.634654in}}%
\pgfpathlineto{\pgfqpoint{2.631753in}{2.186381in}}%
\pgfpathlineto{\pgfqpoint{2.632204in}{2.107798in}}%
\pgfpathlineto{\pgfqpoint{2.632655in}{2.533854in}}%
\pgfpathlineto{\pgfqpoint{2.633106in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{2.633557in}{2.091281in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.396748in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{2.635361in}{2.121323in}}%
\pgfpathlineto{\pgfqpoint{2.636263in}{2.193687in}}%
\pgfpathlineto{\pgfqpoint{2.637165in}{2.181705in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{2.751274in}}%
\pgfpathlineto{\pgfqpoint{2.638518in}{2.216143in}}%
\pgfpathlineto{\pgfqpoint{2.638969in}{2.632270in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{2.233175in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{2.640321in}{2.781020in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{2.204344in}}%
\pgfpathlineto{\pgfqpoint{2.641223in}{1.847009in}}%
\pgfpathlineto{\pgfqpoint{2.641674in}{2.447250in}}%
\pgfpathlineto{\pgfqpoint{2.642576in}{2.180491in}}%
\pgfpathlineto{\pgfqpoint{2.643478in}{2.925423in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.040587in}}%
\pgfpathlineto{\pgfqpoint{2.644380in}{2.701487in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{2.228391in}}%
\pgfpathlineto{\pgfqpoint{2.646635in}{2.895450in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{2.707272in}}%
\pgfpathlineto{\pgfqpoint{2.648890in}{2.385369in}}%
\pgfpathlineto{\pgfqpoint{2.649341in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{2.649792in}{2.634478in}}%
\pgfpathlineto{\pgfqpoint{2.650242in}{2.352924in}}%
\pgfpathlineto{\pgfqpoint{2.650693in}{2.254625in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{2.652046in}{2.210074in}}%
\pgfpathlineto{\pgfqpoint{2.652948in}{2.329903in}}%
\pgfpathlineto{\pgfqpoint{2.654301in}{2.565649in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{2.482554in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{2.602118in}}%
\pgfpathlineto{\pgfqpoint{2.656556in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{2.657458in}{1.741084in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{2.378683in}}%
\pgfpathlineto{\pgfqpoint{2.658360in}{2.916489in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{2.579603in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.548918in}}%
\pgfpathlineto{\pgfqpoint{2.660614in}{2.057294in}}%
\pgfpathlineto{\pgfqpoint{2.661065in}{2.677799in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{2.219206in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{2.662418in}{2.386271in}}%
\pgfpathlineto{\pgfqpoint{2.664222in}{3.310851in}}%
\pgfpathlineto{\pgfqpoint{2.666026in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{2.666928in}{2.507414in}}%
\pgfpathlineto{\pgfqpoint{2.667379in}{2.128665in}}%
\pgfpathlineto{\pgfqpoint{2.667830in}{1.889177in}}%
\pgfpathlineto{\pgfqpoint{2.668281in}{2.107994in}}%
\pgfpathlineto{\pgfqpoint{2.669183in}{1.863085in}}%
\pgfpathlineto{\pgfqpoint{2.670535in}{2.260320in}}%
\pgfpathlineto{\pgfqpoint{2.670986in}{2.260062in}}%
\pgfpathlineto{\pgfqpoint{2.671888in}{1.846677in}}%
\pgfpathlineto{\pgfqpoint{2.672339in}{2.300482in}}%
\pgfpathlineto{\pgfqpoint{2.672790in}{1.844037in}}%
\pgfpathlineto{\pgfqpoint{2.673241in}{2.169630in}}%
\pgfpathlineto{\pgfqpoint{2.673692in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{2.674143in}{2.283528in}}%
\pgfpathlineto{\pgfqpoint{2.674594in}{1.969572in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{2.153415in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{2.194968in}}%
\pgfpathlineto{\pgfqpoint{2.676398in}{2.415347in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{2.333900in}}%
\pgfpathlineto{\pgfqpoint{2.677300in}{2.452693in}}%
\pgfpathlineto{\pgfqpoint{2.678202in}{1.345788in}}%
\pgfpathlineto{\pgfqpoint{2.678653in}{2.216917in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{2.173159in}}%
\pgfpathlineto{\pgfqpoint{2.679555in}{1.780747in}}%
\pgfpathlineto{\pgfqpoint{2.680005in}{1.985937in}}%
\pgfpathlineto{\pgfqpoint{2.680907in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{2.076559in}}%
\pgfpathlineto{\pgfqpoint{2.681809in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{2.540328in}}%
\pgfpathlineto{\pgfqpoint{2.682711in}{2.200578in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{1.850241in}}%
\pgfpathlineto{\pgfqpoint{2.683613in}{2.341267in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.521925in}}%
\pgfpathlineto{\pgfqpoint{2.685417in}{2.119406in}}%
\pgfpathlineto{\pgfqpoint{2.686319in}{2.003301in}}%
\pgfpathlineto{\pgfqpoint{2.686770in}{2.741930in}}%
\pgfpathlineto{\pgfqpoint{2.687221in}{1.951892in}}%
\pgfpathlineto{\pgfqpoint{2.688123in}{2.162186in}}%
\pgfpathlineto{\pgfqpoint{2.688574in}{2.425699in}}%
\pgfpathlineto{\pgfqpoint{2.689926in}{1.837188in}}%
\pgfpathlineto{\pgfqpoint{2.690377in}{2.121272in}}%
\pgfpathlineto{\pgfqpoint{2.690828in}{1.769347in}}%
\pgfpathlineto{\pgfqpoint{2.691279in}{1.435696in}}%
\pgfpathlineto{\pgfqpoint{2.691730in}{1.795822in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{1.788777in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{1.585810in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{2.567981in}}%
\pgfpathlineto{\pgfqpoint{2.696240in}{1.754461in}}%
\pgfpathlineto{\pgfqpoint{2.695338in}{2.638553in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.928106in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{2.492283in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{1.767365in}}%
\pgfpathlineto{\pgfqpoint{2.700298in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{2.700749in}{2.260351in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{1.960203in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{2.174023in}}%
\pgfpathlineto{\pgfqpoint{2.702102in}{1.613096in}}%
\pgfpathlineto{\pgfqpoint{2.702553in}{2.447293in}}%
\pgfpathlineto{\pgfqpoint{2.703004in}{1.788132in}}%
\pgfpathlineto{\pgfqpoint{2.703455in}{1.798085in}}%
\pgfpathlineto{\pgfqpoint{2.703906in}{1.873049in}}%
\pgfpathlineto{\pgfqpoint{2.704357in}{1.807209in}}%
\pgfpathlineto{\pgfqpoint{2.704808in}{1.756700in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{2.545773in}}%
\pgfpathlineto{\pgfqpoint{2.705710in}{1.715116in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{2.112806in}}%
\pgfpathlineto{\pgfqpoint{2.708416in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{2.501651in}}%
\pgfpathlineto{\pgfqpoint{2.711572in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{2.712023in}{2.347191in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{2.526704in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{2.057477in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{2.315478in}}%
\pgfpathlineto{\pgfqpoint{2.715180in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{2.716082in}{1.991842in}}%
\pgfpathlineto{\pgfqpoint{2.716984in}{2.231553in}}%
\pgfpathlineto{\pgfqpoint{2.717435in}{1.714765in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{2.718788in}{2.602339in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{2.197843in}}%
\pgfpathlineto{\pgfqpoint{2.720140in}{1.983278in}}%
\pgfpathlineto{\pgfqpoint{2.720591in}{2.091180in}}%
\pgfpathlineto{\pgfqpoint{2.721042in}{2.688341in}}%
\pgfpathlineto{\pgfqpoint{2.721493in}{2.217743in}}%
\pgfpathlineto{\pgfqpoint{2.721944in}{2.071496in}}%
\pgfpathlineto{\pgfqpoint{2.723297in}{2.351225in}}%
\pgfpathlineto{\pgfqpoint{2.723748in}{2.368409in}}%
\pgfpathlineto{\pgfqpoint{2.724199in}{2.523156in}}%
\pgfpathlineto{\pgfqpoint{2.724650in}{2.276459in}}%
\pgfpathlineto{\pgfqpoint{2.725552in}{2.381120in}}%
\pgfpathlineto{\pgfqpoint{2.726003in}{2.845008in}}%
\pgfpathlineto{\pgfqpoint{2.726454in}{2.377512in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{2.351896in}}%
\pgfpathlineto{\pgfqpoint{2.727356in}{2.391970in}}%
\pgfpathlineto{\pgfqpoint{2.727807in}{2.556786in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{2.508969in}}%
\pgfpathlineto{\pgfqpoint{2.729610in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{2.732316in}{1.598057in}}%
\pgfpathlineto{\pgfqpoint{2.732767in}{2.497303in}}%
\pgfpathlineto{\pgfqpoint{2.733218in}{1.779428in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{1.724213in}}%
\pgfpathlineto{\pgfqpoint{2.734571in}{2.340478in}}%
\pgfpathlineto{\pgfqpoint{2.735473in}{2.371863in}}%
\pgfpathlineto{\pgfqpoint{2.735924in}{1.938924in}}%
\pgfpathlineto{\pgfqpoint{2.736375in}{2.066365in}}%
\pgfpathlineto{\pgfqpoint{2.736826in}{1.804535in}}%
\pgfpathlineto{\pgfqpoint{2.737277in}{1.871564in}}%
\pgfpathlineto{\pgfqpoint{2.738179in}{2.168653in}}%
\pgfpathlineto{\pgfqpoint{2.738629in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{2.739531in}{2.137896in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{1.815532in}}%
\pgfpathlineto{\pgfqpoint{2.741335in}{1.907295in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.290002in}}%
\pgfpathlineto{\pgfqpoint{2.742688in}{2.249968in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{2.030864in}}%
\pgfpathlineto{\pgfqpoint{2.744041in}{2.069214in}}%
\pgfpathlineto{\pgfqpoint{2.744492in}{2.146433in}}%
\pgfpathlineto{\pgfqpoint{2.744943in}{1.965116in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{2.745845in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{2.747649in}{1.622982in}}%
\pgfpathlineto{\pgfqpoint{2.749001in}{2.566554in}}%
\pgfpathlineto{\pgfqpoint{2.750805in}{1.871093in}}%
\pgfpathlineto{\pgfqpoint{2.751256in}{2.441501in}}%
\pgfpathlineto{\pgfqpoint{2.752158in}{2.280203in}}%
\pgfpathlineto{\pgfqpoint{2.752609in}{2.254835in}}%
\pgfpathlineto{\pgfqpoint{2.753060in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{2.753962in}{1.970495in}}%
\pgfpathlineto{\pgfqpoint{2.754413in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{2.755315in}{2.370691in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.943261in}}%
\pgfpathlineto{\pgfqpoint{2.757570in}{2.530437in}}%
\pgfpathlineto{\pgfqpoint{2.758021in}{2.430611in}}%
\pgfpathlineto{\pgfqpoint{2.758471in}{2.544965in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{2.522211in}}%
\pgfpathlineto{\pgfqpoint{2.759373in}{2.539049in}}%
\pgfpathlineto{\pgfqpoint{2.760726in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{2.762079in}{2.835176in}}%
\pgfpathlineto{\pgfqpoint{2.762530in}{2.807422in}}%
\pgfpathlineto{\pgfqpoint{2.762981in}{2.154203in}}%
\pgfpathlineto{\pgfqpoint{2.763432in}{3.056942in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{3.026707in}}%
\pgfpathlineto{\pgfqpoint{2.764334in}{3.579080in}}%
\pgfpathlineto{\pgfqpoint{2.764785in}{2.997138in}}%
\pgfpathlineto{\pgfqpoint{2.765236in}{2.861719in}}%
\pgfpathlineto{\pgfqpoint{2.766138in}{3.471474in}}%
\pgfpathlineto{\pgfqpoint{2.767491in}{2.742578in}}%
\pgfpathlineto{\pgfqpoint{2.767942in}{2.755831in}}%
\pgfpathlineto{\pgfqpoint{2.768392in}{2.632199in}}%
\pgfpathlineto{\pgfqpoint{2.768843in}{2.754765in}}%
\pgfpathlineto{\pgfqpoint{2.769294in}{3.261743in}}%
\pgfpathlineto{\pgfqpoint{2.769745in}{2.864248in}}%
\pgfpathlineto{\pgfqpoint{2.770196in}{2.806770in}}%
\pgfpathlineto{\pgfqpoint{2.770647in}{2.556907in}}%
\pgfpathlineto{\pgfqpoint{2.771098in}{3.059108in}}%
\pgfpathlineto{\pgfqpoint{2.771549in}{2.410128in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{2.772902in}{2.737430in}}%
\pgfpathlineto{\pgfqpoint{2.773353in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.773804in}{2.711128in}}%
\pgfpathlineto{\pgfqpoint{2.774255in}{2.800627in}}%
\pgfpathlineto{\pgfqpoint{2.774706in}{2.415209in}}%
\pgfpathlineto{\pgfqpoint{2.775157in}{3.002346in}}%
\pgfpathlineto{\pgfqpoint{2.775608in}{2.557998in}}%
\pgfpathlineto{\pgfqpoint{2.776059in}{2.076623in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{2.978271in}}%
\pgfpathlineto{\pgfqpoint{2.777412in}{2.796391in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.545945in}}%
\pgfpathlineto{\pgfqpoint{2.778313in}{2.905732in}}%
\pgfpathlineto{\pgfqpoint{2.778764in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{2.957563in}}%
\pgfpathlineto{\pgfqpoint{2.780117in}{2.781548in}}%
\pgfpathlineto{\pgfqpoint{2.781470in}{3.184426in}}%
\pgfpathlineto{\pgfqpoint{2.781921in}{2.166185in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{2.322788in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{2.320880in}}%
\pgfpathlineto{\pgfqpoint{2.783725in}{2.202524in}}%
\pgfpathlineto{\pgfqpoint{2.784176in}{2.338545in}}%
\pgfpathlineto{\pgfqpoint{2.784627in}{2.682072in}}%
\pgfpathlineto{\pgfqpoint{2.785078in}{2.477171in}}%
\pgfpathlineto{\pgfqpoint{2.785980in}{2.527603in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{1.879665in}}%
\pgfpathlineto{\pgfqpoint{2.787333in}{2.159452in}}%
\pgfpathlineto{\pgfqpoint{2.787784in}{1.687485in}}%
\pgfpathlineto{\pgfqpoint{2.788234in}{2.308383in}}%
\pgfpathlineto{\pgfqpoint{2.788685in}{2.022919in}}%
\pgfpathlineto{\pgfqpoint{2.789136in}{2.206149in}}%
\pgfpathlineto{\pgfqpoint{2.789587in}{2.230394in}}%
\pgfpathlineto{\pgfqpoint{2.790038in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{2.790940in}{1.984383in}}%
\pgfpathlineto{\pgfqpoint{2.792293in}{2.706403in}}%
\pgfpathlineto{\pgfqpoint{2.792744in}{2.190648in}}%
\pgfpathlineto{\pgfqpoint{2.793646in}{2.261529in}}%
\pgfpathlineto{\pgfqpoint{2.794097in}{2.059599in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{2.370537in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{1.385405in}}%
\pgfpathlineto{\pgfqpoint{2.797254in}{2.186361in}}%
\pgfpathlineto{\pgfqpoint{2.798155in}{1.817488in}}%
\pgfpathlineto{\pgfqpoint{2.799057in}{2.247793in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{1.945302in}}%
\pgfpathlineto{\pgfqpoint{2.799959in}{2.295878in}}%
\pgfpathlineto{\pgfqpoint{2.800861in}{2.563677in}}%
\pgfpathlineto{\pgfqpoint{2.801312in}{2.200523in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.273798in}}%
\pgfpathlineto{\pgfqpoint{2.802214in}{2.860347in}}%
\pgfpathlineto{\pgfqpoint{2.802665in}{2.353740in}}%
\pgfpathlineto{\pgfqpoint{2.803116in}{2.124360in}}%
\pgfpathlineto{\pgfqpoint{2.803567in}{2.292467in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{2.804469in}{2.117918in}}%
\pgfpathlineto{\pgfqpoint{2.804920in}{2.600233in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{2.849629in}}%
\pgfpathlineto{\pgfqpoint{2.806724in}{2.215186in}}%
\pgfpathlineto{\pgfqpoint{2.807175in}{2.578834in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{2.207646in}}%
\pgfpathlineto{\pgfqpoint{2.808527in}{2.425391in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.717419in}}%
\pgfpathlineto{\pgfqpoint{2.809429in}{2.411513in}}%
\pgfpathlineto{\pgfqpoint{2.809880in}{2.650855in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.095574in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{2.776376in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.795373in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{3.293391in}}%
\pgfpathlineto{\pgfqpoint{2.813488in}{2.891335in}}%
\pgfpathlineto{\pgfqpoint{2.813939in}{2.680249in}}%
\pgfpathlineto{\pgfqpoint{2.814390in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{2.814841in}{3.283455in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{2.816194in}{2.356988in}}%
\pgfpathlineto{\pgfqpoint{2.816645in}{2.602581in}}%
\pgfpathlineto{\pgfqpoint{2.817096in}{2.956334in}}%
\pgfpathlineto{\pgfqpoint{2.817546in}{2.942994in}}%
\pgfpathlineto{\pgfqpoint{2.819350in}{2.411039in}}%
\pgfpathlineto{\pgfqpoint{2.819801in}{2.396797in}}%
\pgfpathlineto{\pgfqpoint{2.820252in}{2.066008in}}%
\pgfpathlineto{\pgfqpoint{2.820703in}{2.288811in}}%
\pgfpathlineto{\pgfqpoint{2.821154in}{2.388909in}}%
\pgfpathlineto{\pgfqpoint{2.821605in}{2.066876in}}%
\pgfpathlineto{\pgfqpoint{2.822056in}{2.867680in}}%
\pgfpathlineto{\pgfqpoint{2.822958in}{2.740137in}}%
\pgfpathlineto{\pgfqpoint{2.823860in}{1.765916in}}%
\pgfpathlineto{\pgfqpoint{2.824311in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{2.825213in}{1.956279in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{2.826115in}{2.444783in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{2.046406in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{2.258720in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{1.543885in}}%
\pgfpathlineto{\pgfqpoint{2.828820in}{1.865406in}}%
\pgfpathlineto{\pgfqpoint{2.829271in}{1.809980in}}%
\pgfpathlineto{\pgfqpoint{2.830624in}{2.240274in}}%
\pgfpathlineto{\pgfqpoint{2.831075in}{2.080238in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{2.166748in}}%
\pgfpathlineto{\pgfqpoint{2.831977in}{2.437263in}}%
\pgfpathlineto{\pgfqpoint{2.832428in}{2.367853in}}%
\pgfpathlineto{\pgfqpoint{2.832879in}{2.027305in}}%
\pgfpathlineto{\pgfqpoint{2.833330in}{2.213116in}}%
\pgfpathlineto{\pgfqpoint{2.833781in}{2.431290in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{2.180822in}}%
\pgfpathlineto{\pgfqpoint{2.834683in}{2.206720in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{2.178343in}}%
\pgfpathlineto{\pgfqpoint{2.835585in}{2.148268in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{2.061521in}}%
\pgfpathlineto{\pgfqpoint{2.836938in}{2.554857in}}%
\pgfpathlineto{\pgfqpoint{2.837388in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{2.838290in}{1.939249in}}%
\pgfpathlineto{\pgfqpoint{2.838741in}{2.463283in}}%
\pgfpathlineto{\pgfqpoint{2.839192in}{2.282227in}}%
\pgfpathlineto{\pgfqpoint{2.840545in}{2.066422in}}%
\pgfpathlineto{\pgfqpoint{2.841447in}{2.637620in}}%
\pgfpathlineto{\pgfqpoint{2.841898in}{2.370900in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.836972in}}%
\pgfpathlineto{\pgfqpoint{2.844604in}{2.570939in}}%
\pgfpathlineto{\pgfqpoint{2.845506in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{2.845957in}{2.135890in}}%
\pgfpathlineto{\pgfqpoint{2.846408in}{2.673037in}}%
\pgfpathlineto{\pgfqpoint{2.846859in}{1.924362in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.911322in}}%
\pgfpathlineto{\pgfqpoint{2.847760in}{2.032827in}}%
\pgfpathlineto{\pgfqpoint{2.848211in}{2.481257in}}%
\pgfpathlineto{\pgfqpoint{2.849564in}{1.696445in}}%
\pgfpathlineto{\pgfqpoint{2.850917in}{2.208842in}}%
\pgfpathlineto{\pgfqpoint{2.851368in}{2.111268in}}%
\pgfpathlineto{\pgfqpoint{2.851819in}{2.187085in}}%
\pgfpathlineto{\pgfqpoint{2.853172in}{1.844541in}}%
\pgfpathlineto{\pgfqpoint{2.853623in}{2.280631in}}%
\pgfpathlineto{\pgfqpoint{2.854074in}{2.225891in}}%
\pgfpathlineto{\pgfqpoint{2.854525in}{2.007857in}}%
\pgfpathlineto{\pgfqpoint{2.855427in}{2.710271in}}%
\pgfpathlineto{\pgfqpoint{2.856779in}{1.988677in}}%
\pgfpathlineto{\pgfqpoint{2.857230in}{2.379510in}}%
\pgfpathlineto{\pgfqpoint{2.857681in}{2.372242in}}%
\pgfpathlineto{\pgfqpoint{2.859034in}{1.366605in}}%
\pgfpathlineto{\pgfqpoint{2.859485in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{2.859936in}{1.813613in}}%
\pgfpathlineto{\pgfqpoint{2.860387in}{1.790893in}}%
\pgfpathlineto{\pgfqpoint{2.860838in}{2.694708in}}%
\pgfpathlineto{\pgfqpoint{2.861289in}{2.426536in}}%
\pgfpathlineto{\pgfqpoint{2.861740in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{2.862191in}{2.007039in}}%
\pgfpathlineto{\pgfqpoint{2.862642in}{2.472353in}}%
\pgfpathlineto{\pgfqpoint{2.863093in}{2.018524in}}%
\pgfpathlineto{\pgfqpoint{2.863995in}{2.233162in}}%
\pgfpathlineto{\pgfqpoint{2.864446in}{1.611784in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{1.837793in}}%
\pgfpathlineto{\pgfqpoint{2.866250in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{2.868955in}{2.874388in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{2.104002in}}%
\pgfpathlineto{\pgfqpoint{2.870308in}{2.316327in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.399417in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{2.871661in}{2.156882in}}%
\pgfpathlineto{\pgfqpoint{2.872112in}{2.006507in}}%
\pgfpathlineto{\pgfqpoint{2.872563in}{2.027008in}}%
\pgfpathlineto{\pgfqpoint{2.873014in}{2.158353in}}%
\pgfpathlineto{\pgfqpoint{2.873465in}{2.139599in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.890675in}}%
\pgfpathlineto{\pgfqpoint{2.874367in}{2.096015in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{2.327619in}}%
\pgfpathlineto{\pgfqpoint{2.875269in}{2.321194in}}%
\pgfpathlineto{\pgfqpoint{2.877072in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{1.849906in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{2.298149in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{2.272689in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{2.102936in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{2.090713in}}%
\pgfpathlineto{\pgfqpoint{2.881131in}{1.860675in}}%
\pgfpathlineto{\pgfqpoint{2.881582in}{2.039342in}}%
\pgfpathlineto{\pgfqpoint{2.882935in}{3.320425in}}%
\pgfpathlineto{\pgfqpoint{2.883386in}{2.689699in}}%
\pgfpathlineto{\pgfqpoint{2.884288in}{2.891151in}}%
\pgfpathlineto{\pgfqpoint{2.884739in}{2.875578in}}%
\pgfpathlineto{\pgfqpoint{2.886092in}{2.518125in}}%
\pgfpathlineto{\pgfqpoint{2.887444in}{3.096646in}}%
\pgfpathlineto{\pgfqpoint{2.888346in}{2.447592in}}%
\pgfpathlineto{\pgfqpoint{2.888797in}{2.478449in}}%
\pgfpathlineto{\pgfqpoint{2.890150in}{3.054445in}}%
\pgfpathlineto{\pgfqpoint{2.891503in}{2.358829in}}%
\pgfpathlineto{\pgfqpoint{2.892405in}{3.023058in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.755513in}}%
\pgfpathlineto{\pgfqpoint{2.894209in}{1.985298in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{2.542138in}}%
\pgfpathlineto{\pgfqpoint{2.895111in}{2.244568in}}%
\pgfpathlineto{\pgfqpoint{2.895562in}{2.049818in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{2.218135in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{3.250420in}}%
\pgfpathlineto{\pgfqpoint{2.897816in}{2.899669in}}%
\pgfpathlineto{\pgfqpoint{2.898267in}{2.900888in}}%
\pgfpathlineto{\pgfqpoint{2.898718in}{3.089744in}}%
\pgfpathlineto{\pgfqpoint{2.900973in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{2.902326in}{2.814682in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{2.285448in}}%
\pgfpathlineto{\pgfqpoint{2.903679in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{2.904130in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{2.288954in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{2.640658in}}%
\pgfpathlineto{\pgfqpoint{2.906384in}{2.133588in}}%
\pgfpathlineto{\pgfqpoint{2.907286in}{1.909098in}}%
\pgfpathlineto{\pgfqpoint{2.907737in}{2.431230in}}%
\pgfpathlineto{\pgfqpoint{2.908639in}{2.297436in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{2.020264in}}%
\pgfpathlineto{\pgfqpoint{2.911345in}{3.169968in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{2.566673in}}%
\pgfpathlineto{\pgfqpoint{2.912698in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{2.913149in}{2.808649in}}%
\pgfpathlineto{\pgfqpoint{2.913600in}{2.762806in}}%
\pgfpathlineto{\pgfqpoint{2.914502in}{2.523866in}}%
\pgfpathlineto{\pgfqpoint{2.914953in}{2.951814in}}%
\pgfpathlineto{\pgfqpoint{2.915404in}{2.281996in}}%
\pgfpathlineto{\pgfqpoint{2.916305in}{2.286372in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.212427in}}%
\pgfpathlineto{\pgfqpoint{2.917207in}{2.509964in}}%
\pgfpathlineto{\pgfqpoint{2.917658in}{2.158260in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{2.218060in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{2.092948in}}%
\pgfpathlineto{\pgfqpoint{2.919462in}{2.134129in}}%
\pgfpathlineto{\pgfqpoint{2.919913in}{2.551668in}}%
\pgfpathlineto{\pgfqpoint{2.920815in}{2.519598in}}%
\pgfpathlineto{\pgfqpoint{2.921266in}{2.556202in}}%
\pgfpathlineto{\pgfqpoint{2.921717in}{1.789129in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{2.675422in}}%
\pgfpathlineto{\pgfqpoint{2.922619in}{2.561702in}}%
\pgfpathlineto{\pgfqpoint{2.923070in}{3.076294in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{2.663582in}}%
\pgfpathlineto{\pgfqpoint{2.923972in}{2.581865in}}%
\pgfpathlineto{\pgfqpoint{2.924423in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.924874in}{2.747844in}}%
\pgfpathlineto{\pgfqpoint{2.925325in}{2.502835in}}%
\pgfpathlineto{\pgfqpoint{2.926677in}{2.966727in}}%
\pgfpathlineto{\pgfqpoint{2.927128in}{2.407637in}}%
\pgfpathlineto{\pgfqpoint{2.927579in}{2.532686in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{3.337199in}}%
\pgfpathlineto{\pgfqpoint{2.930285in}{2.401248in}}%
\pgfpathlineto{\pgfqpoint{2.930736in}{2.414030in}}%
\pgfpathlineto{\pgfqpoint{2.931187in}{2.812045in}}%
\pgfpathlineto{\pgfqpoint{2.932089in}{2.748426in}}%
\pgfpathlineto{\pgfqpoint{2.932540in}{2.603703in}}%
\pgfpathlineto{\pgfqpoint{2.932991in}{2.794899in}}%
\pgfpathlineto{\pgfqpoint{2.933442in}{3.353739in}}%
\pgfpathlineto{\pgfqpoint{2.933893in}{2.910692in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{2.997034in}}%
\pgfpathlineto{\pgfqpoint{2.934795in}{2.586838in}}%
\pgfpathlineto{\pgfqpoint{2.935696in}{2.748004in}}%
\pgfpathlineto{\pgfqpoint{2.936147in}{2.767426in}}%
\pgfpathlineto{\pgfqpoint{2.937049in}{3.256335in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{3.031200in}}%
\pgfpathlineto{\pgfqpoint{2.938402in}{2.197415in}}%
\pgfpathlineto{\pgfqpoint{2.938853in}{2.654801in}}%
\pgfpathlineto{\pgfqpoint{2.939755in}{2.559858in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{2.054711in}}%
\pgfpathlineto{\pgfqpoint{2.941559in}{2.328440in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{2.333146in}}%
\pgfpathlineto{\pgfqpoint{2.942461in}{2.283276in}}%
\pgfpathlineto{\pgfqpoint{2.942912in}{2.773638in}}%
\pgfpathlineto{\pgfqpoint{2.943363in}{2.195871in}}%
\pgfpathlineto{\pgfqpoint{2.943814in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{1.721161in}}%
\pgfpathlineto{\pgfqpoint{2.945167in}{2.971182in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{2.592883in}}%
\pgfpathlineto{\pgfqpoint{2.946068in}{2.238493in}}%
\pgfpathlineto{\pgfqpoint{2.946519in}{2.778654in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{2.206934in}}%
\pgfpathlineto{\pgfqpoint{2.947421in}{2.221663in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{2.170825in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{1.613429in}}%
\pgfpathlineto{\pgfqpoint{2.950578in}{2.708290in}}%
\pgfpathlineto{\pgfqpoint{2.951480in}{1.560203in}}%
\pgfpathlineto{\pgfqpoint{2.951931in}{1.789575in}}%
\pgfpathlineto{\pgfqpoint{2.952833in}{2.297058in}}%
\pgfpathlineto{\pgfqpoint{2.953284in}{2.249207in}}%
\pgfpathlineto{\pgfqpoint{2.954637in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{2.955088in}{1.883670in}}%
\pgfpathlineto{\pgfqpoint{2.955989in}{2.504271in}}%
\pgfpathlineto{\pgfqpoint{2.956891in}{1.807593in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{2.142647in}}%
\pgfpathlineto{\pgfqpoint{2.958244in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{2.958695in}{2.543763in}}%
\pgfpathlineto{\pgfqpoint{2.959597in}{1.931038in}}%
\pgfpathlineto{\pgfqpoint{2.960048in}{2.169054in}}%
\pgfpathlineto{\pgfqpoint{2.960499in}{1.994375in}}%
\pgfpathlineto{\pgfqpoint{2.960950in}{2.294839in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{2.176726in}}%
\pgfpathlineto{\pgfqpoint{2.961852in}{2.079237in}}%
\pgfpathlineto{\pgfqpoint{2.963205in}{2.540814in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{2.966361in}{2.776202in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{2.969067in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{2.189323in}}%
\pgfpathlineto{\pgfqpoint{2.970420in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{2.970871in}{1.956240in}}%
\pgfpathlineto{\pgfqpoint{2.971322in}{2.027105in}}%
\pgfpathlineto{\pgfqpoint{2.971773in}{2.417385in}}%
\pgfpathlineto{\pgfqpoint{2.972675in}{2.302306in}}%
\pgfpathlineto{\pgfqpoint{2.973577in}{2.202385in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{2.642055in}}%
\pgfpathlineto{\pgfqpoint{2.974929in}{2.504632in}}%
\pgfpathlineto{\pgfqpoint{2.976282in}{2.334329in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{2.395576in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{2.785094in}}%
\pgfpathlineto{\pgfqpoint{2.977635in}{2.378816in}}%
\pgfpathlineto{\pgfqpoint{2.978086in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{2.978537in}{2.294586in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{2.979439in}{2.096058in}}%
\pgfpathlineto{\pgfqpoint{2.979890in}{2.779098in}}%
\pgfpathlineto{\pgfqpoint{2.980792in}{2.125967in}}%
\pgfpathlineto{\pgfqpoint{2.981243in}{2.759257in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{2.381704in}}%
\pgfpathlineto{\pgfqpoint{2.982596in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{2.983949in}{2.777473in}}%
\pgfpathlineto{\pgfqpoint{2.984400in}{2.048867in}}%
\pgfpathlineto{\pgfqpoint{2.984850in}{2.110154in}}%
\pgfpathlineto{\pgfqpoint{2.985301in}{2.399969in}}%
\pgfpathlineto{\pgfqpoint{2.985752in}{2.128219in}}%
\pgfpathlineto{\pgfqpoint{2.986203in}{1.811482in}}%
\pgfpathlineto{\pgfqpoint{2.986654in}{2.330205in}}%
\pgfpathlineto{\pgfqpoint{2.987105in}{1.638081in}}%
\pgfpathlineto{\pgfqpoint{2.987556in}{2.144102in}}%
\pgfpathlineto{\pgfqpoint{2.988458in}{2.388316in}}%
\pgfpathlineto{\pgfqpoint{2.989811in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{2.990262in}{2.173751in}}%
\pgfpathlineto{\pgfqpoint{2.991164in}{2.247999in}}%
\pgfpathlineto{\pgfqpoint{2.991615in}{1.610497in}}%
\pgfpathlineto{\pgfqpoint{2.992066in}{2.789486in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{2.993419in}{1.957719in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{2.214605in}}%
\pgfpathlineto{\pgfqpoint{2.994321in}{1.998075in}}%
\pgfpathlineto{\pgfqpoint{2.994771in}{2.392035in}}%
\pgfpathlineto{\pgfqpoint{2.995673in}{2.353779in}}%
\pgfpathlineto{\pgfqpoint{2.996124in}{1.788132in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{2.091403in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{2.246876in}}%
\pgfpathlineto{\pgfqpoint{2.997928in}{1.873011in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{2.578792in}}%
\pgfpathlineto{\pgfqpoint{2.999281in}{1.494247in}}%
\pgfpathlineto{\pgfqpoint{2.999732in}{2.520298in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{2.014550in}}%
\pgfpathlineto{\pgfqpoint{3.001536in}{2.359766in}}%
\pgfpathlineto{\pgfqpoint{3.001987in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{1.960384in}}%
\pgfpathlineto{\pgfqpoint{3.003340in}{2.002397in}}%
\pgfpathlineto{\pgfqpoint{3.003791in}{2.015845in}}%
\pgfpathlineto{\pgfqpoint{3.004242in}{1.735929in}}%
\pgfpathlineto{\pgfqpoint{3.006045in}{2.811447in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{2.347660in}}%
\pgfpathlineto{\pgfqpoint{3.007398in}{2.501783in}}%
\pgfpathlineto{\pgfqpoint{3.007849in}{2.962314in}}%
\pgfpathlineto{\pgfqpoint{3.008300in}{2.636981in}}%
\pgfpathlineto{\pgfqpoint{3.009202in}{2.128931in}}%
\pgfpathlineto{\pgfqpoint{3.009653in}{2.460233in}}%
\pgfpathlineto{\pgfqpoint{3.010104in}{2.402559in}}%
\pgfpathlineto{\pgfqpoint{3.010555in}{2.441201in}}%
\pgfpathlineto{\pgfqpoint{3.011006in}{2.612258in}}%
\pgfpathlineto{\pgfqpoint{3.011457in}{2.404798in}}%
\pgfpathlineto{\pgfqpoint{3.012359in}{2.747577in}}%
\pgfpathlineto{\pgfqpoint{3.012810in}{2.482146in}}%
\pgfpathlineto{\pgfqpoint{3.013261in}{1.908175in}}%
\pgfpathlineto{\pgfqpoint{3.013712in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{2.633017in}}%
\pgfpathlineto{\pgfqpoint{3.014613in}{2.357419in}}%
\pgfpathlineto{\pgfqpoint{3.015064in}{2.723597in}}%
\pgfpathlineto{\pgfqpoint{3.015515in}{2.527687in}}%
\pgfpathlineto{\pgfqpoint{3.015966in}{2.867953in}}%
\pgfpathlineto{\pgfqpoint{3.016417in}{2.413412in}}%
\pgfpathlineto{\pgfqpoint{3.016868in}{2.015671in}}%
\pgfpathlineto{\pgfqpoint{3.017319in}{2.938055in}}%
\pgfpathlineto{\pgfqpoint{3.017770in}{2.566842in}}%
\pgfpathlineto{\pgfqpoint{3.019123in}{2.222012in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{2.982889in}}%
\pgfpathlineto{\pgfqpoint{3.020927in}{2.818899in}}%
\pgfpathlineto{\pgfqpoint{3.021378in}{2.103479in}}%
\pgfpathlineto{\pgfqpoint{3.021829in}{3.275207in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{2.190381in}}%
\pgfpathlineto{\pgfqpoint{3.024534in}{2.606937in}}%
\pgfpathlineto{\pgfqpoint{3.024985in}{2.457674in}}%
\pgfpathlineto{\pgfqpoint{3.025436in}{2.603752in}}%
\pgfpathlineto{\pgfqpoint{3.025887in}{2.711005in}}%
\pgfpathlineto{\pgfqpoint{3.026338in}{2.141276in}}%
\pgfpathlineto{\pgfqpoint{3.026789in}{2.712142in}}%
\pgfpathlineto{\pgfqpoint{3.027240in}{3.041026in}}%
\pgfpathlineto{\pgfqpoint{3.027691in}{2.732856in}}%
\pgfpathlineto{\pgfqpoint{3.028142in}{2.300339in}}%
\pgfpathlineto{\pgfqpoint{3.028593in}{2.696117in}}%
\pgfpathlineto{\pgfqpoint{3.029044in}{2.884098in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.681666in}}%
\pgfpathlineto{\pgfqpoint{3.029946in}{2.286002in}}%
\pgfpathlineto{\pgfqpoint{3.030397in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{3.030848in}{2.742046in}}%
\pgfpathlineto{\pgfqpoint{3.031299in}{2.333860in}}%
\pgfpathlineto{\pgfqpoint{3.031750in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{3.052889in}}%
\pgfpathlineto{\pgfqpoint{3.033103in}{2.768198in}}%
\pgfpathlineto{\pgfqpoint{3.033554in}{3.099624in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.619578in}}%
\pgfpathlineto{\pgfqpoint{3.034455in}{2.949342in}}%
\pgfpathlineto{\pgfqpoint{3.036710in}{1.975765in}}%
\pgfpathlineto{\pgfqpoint{3.038063in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{3.038965in}{2.475389in}}%
\pgfpathlineto{\pgfqpoint{3.039416in}{2.368036in}}%
\pgfpathlineto{\pgfqpoint{3.039867in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{1.848390in}}%
\pgfpathlineto{\pgfqpoint{3.041220in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{3.041671in}{1.779890in}}%
\pgfpathlineto{\pgfqpoint{3.045278in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.046631in}{2.288804in}}%
\pgfpathlineto{\pgfqpoint{3.047082in}{2.163163in}}%
\pgfpathlineto{\pgfqpoint{3.047533in}{2.829533in}}%
\pgfpathlineto{\pgfqpoint{3.047984in}{2.552352in}}%
\pgfpathlineto{\pgfqpoint{3.049337in}{2.120878in}}%
\pgfpathlineto{\pgfqpoint{3.049788in}{2.478256in}}%
\pgfpathlineto{\pgfqpoint{3.050239in}{2.164824in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{2.180924in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{2.481507in}}%
\pgfpathlineto{\pgfqpoint{3.051592in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{3.052043in}{2.004731in}}%
\pgfpathlineto{\pgfqpoint{3.052494in}{2.397124in}}%
\pgfpathlineto{\pgfqpoint{3.053396in}{2.257985in}}%
\pgfpathlineto{\pgfqpoint{3.054297in}{2.592011in}}%
\pgfpathlineto{\pgfqpoint{3.054748in}{2.419533in}}%
\pgfpathlineto{\pgfqpoint{3.055199in}{1.788823in}}%
\pgfpathlineto{\pgfqpoint{3.055650in}{2.455453in}}%
\pgfpathlineto{\pgfqpoint{3.057003in}{2.120040in}}%
\pgfpathlineto{\pgfqpoint{3.057905in}{2.865545in}}%
\pgfpathlineto{\pgfqpoint{3.058356in}{2.084392in}}%
\pgfpathlineto{\pgfqpoint{3.059258in}{2.130170in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{1.940558in}}%
\pgfpathlineto{\pgfqpoint{3.062415in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{3.063767in}{1.913830in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{2.818421in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{2.073481in}}%
\pgfpathlineto{\pgfqpoint{3.065571in}{2.853376in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{2.650391in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{3.066924in}{2.657863in}}%
\pgfpathlineto{\pgfqpoint{3.067826in}{2.242861in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{2.349164in}}%
\pgfpathlineto{\pgfqpoint{3.068728in}{2.289843in}}%
\pgfpathlineto{\pgfqpoint{3.069630in}{2.041088in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{2.356452in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{2.260773in}}%
\pgfpathlineto{\pgfqpoint{3.071434in}{2.270117in}}%
\pgfpathlineto{\pgfqpoint{3.071885in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{3.072336in}{1.875067in}}%
\pgfpathlineto{\pgfqpoint{3.073238in}{1.981794in}}%
\pgfpathlineto{\pgfqpoint{3.073688in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{3.074590in}{2.856526in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.473878in}}%
\pgfpathlineto{\pgfqpoint{3.075943in}{2.537713in}}%
\pgfpathlineto{\pgfqpoint{3.076394in}{1.793084in}}%
\pgfpathlineto{\pgfqpoint{3.076845in}{2.161400in}}%
\pgfpathlineto{\pgfqpoint{3.077296in}{2.238950in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{2.671312in}}%
\pgfpathlineto{\pgfqpoint{3.078198in}{1.791082in}}%
\pgfpathlineto{\pgfqpoint{3.078649in}{2.654005in}}%
\pgfpathlineto{\pgfqpoint{3.079551in}{2.298327in}}%
\pgfpathlineto{\pgfqpoint{3.080002in}{1.860938in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{2.314931in}}%
\pgfpathlineto{\pgfqpoint{3.080904in}{2.289991in}}%
\pgfpathlineto{\pgfqpoint{3.081355in}{2.380145in}}%
\pgfpathlineto{\pgfqpoint{3.083158in}{1.992083in}}%
\pgfpathlineto{\pgfqpoint{3.084511in}{3.037842in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{2.568980in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{2.675136in}}%
\pgfpathlineto{\pgfqpoint{3.085864in}{2.579219in}}%
\pgfpathlineto{\pgfqpoint{3.086766in}{2.045092in}}%
\pgfpathlineto{\pgfqpoint{3.087668in}{2.314401in}}%
\pgfpathlineto{\pgfqpoint{3.088119in}{2.410198in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{1.988684in}}%
\pgfpathlineto{\pgfqpoint{3.090825in}{2.636457in}}%
\pgfpathlineto{\pgfqpoint{3.091276in}{1.768278in}}%
\pgfpathlineto{\pgfqpoint{3.091727in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{3.092629in}{2.186721in}}%
\pgfpathlineto{\pgfqpoint{3.093530in}{2.740207in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{1.714794in}}%
\pgfpathlineto{\pgfqpoint{3.094883in}{2.037741in}}%
\pgfpathlineto{\pgfqpoint{3.096236in}{2.551462in}}%
\pgfpathlineto{\pgfqpoint{3.096687in}{1.935670in}}%
\pgfpathlineto{\pgfqpoint{3.097589in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{3.098040in}{2.284610in}}%
\pgfpathlineto{\pgfqpoint{3.098491in}{1.688825in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{1.824373in}}%
\pgfpathlineto{\pgfqpoint{3.099393in}{2.394105in}}%
\pgfpathlineto{\pgfqpoint{3.100295in}{2.333631in}}%
\pgfpathlineto{\pgfqpoint{3.100746in}{2.521995in}}%
\pgfpathlineto{\pgfqpoint{3.101197in}{2.340591in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{2.027219in}}%
\pgfpathlineto{\pgfqpoint{3.102099in}{2.204753in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{2.423102in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{2.336442in}}%
\pgfpathlineto{\pgfqpoint{3.103451in}{1.926618in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.302364in}}%
\pgfpathlineto{\pgfqpoint{3.104353in}{2.566601in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{2.291721in}}%
\pgfpathlineto{\pgfqpoint{3.105255in}{2.121267in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{2.167553in}}%
\pgfpathlineto{\pgfqpoint{3.106157in}{2.498731in}}%
\pgfpathlineto{\pgfqpoint{3.106608in}{2.148371in}}%
\pgfpathlineto{\pgfqpoint{3.107059in}{2.200122in}}%
\pgfpathlineto{\pgfqpoint{3.107510in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{3.108412in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{2.063667in}}%
\pgfpathlineto{\pgfqpoint{3.109765in}{2.334115in}}%
\pgfpathlineto{\pgfqpoint{3.110216in}{2.782114in}}%
\pgfpathlineto{\pgfqpoint{3.110667in}{2.562478in}}%
\pgfpathlineto{\pgfqpoint{3.112020in}{2.190965in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{2.558286in}}%
\pgfpathlineto{\pgfqpoint{3.112921in}{2.017857in}}%
\pgfpathlineto{\pgfqpoint{3.113823in}{2.215474in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{1.969115in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{2.011496in}}%
\pgfpathlineto{\pgfqpoint{3.116078in}{2.370499in}}%
\pgfpathlineto{\pgfqpoint{3.116980in}{1.879305in}}%
\pgfpathlineto{\pgfqpoint{3.117431in}{2.123060in}}%
\pgfpathlineto{\pgfqpoint{3.117882in}{2.242517in}}%
\pgfpathlineto{\pgfqpoint{3.118333in}{2.046926in}}%
\pgfpathlineto{\pgfqpoint{3.118784in}{2.529184in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{2.075382in}}%
\pgfpathlineto{\pgfqpoint{3.119686in}{2.233731in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{1.994030in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.078884in}}%
\pgfpathlineto{\pgfqpoint{3.122842in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{3.123744in}{2.049589in}}%
\pgfpathlineto{\pgfqpoint{3.124195in}{2.072978in}}%
\pgfpathlineto{\pgfqpoint{3.124646in}{2.313277in}}%
\pgfpathlineto{\pgfqpoint{3.125097in}{2.107461in}}%
\pgfpathlineto{\pgfqpoint{3.126901in}{2.447172in}}%
\pgfpathlineto{\pgfqpoint{3.127803in}{2.128341in}}%
\pgfpathlineto{\pgfqpoint{3.128254in}{2.145183in}}%
\pgfpathlineto{\pgfqpoint{3.128705in}{2.730468in}}%
\pgfpathlineto{\pgfqpoint{3.129156in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{3.129607in}{1.874268in}}%
\pgfpathlineto{\pgfqpoint{3.130960in}{2.471417in}}%
\pgfpathlineto{\pgfqpoint{3.133214in}{1.962489in}}%
\pgfpathlineto{\pgfqpoint{3.133665in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{2.279503in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{1.843822in}}%
\pgfpathlineto{\pgfqpoint{3.135920in}{2.548303in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{1.719125in}}%
\pgfpathlineto{\pgfqpoint{3.139077in}{2.770087in}}%
\pgfpathlineto{\pgfqpoint{3.139979in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{3.140430in}{2.342859in}}%
\pgfpathlineto{\pgfqpoint{3.140881in}{1.977966in}}%
\pgfpathlineto{\pgfqpoint{3.141332in}{2.533971in}}%
\pgfpathlineto{\pgfqpoint{3.141783in}{2.007469in}}%
\pgfpathlineto{\pgfqpoint{3.142233in}{1.887589in}}%
\pgfpathlineto{\pgfqpoint{3.142684in}{2.044276in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{2.081789in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{2.051080in}}%
\pgfpathlineto{\pgfqpoint{3.144939in}{2.353569in}}%
\pgfpathlineto{\pgfqpoint{3.145390in}{2.382046in}}%
\pgfpathlineto{\pgfqpoint{3.145841in}{1.818656in}}%
\pgfpathlineto{\pgfqpoint{3.146292in}{3.061920in}}%
\pgfpathlineto{\pgfqpoint{3.147194in}{2.575992in}}%
\pgfpathlineto{\pgfqpoint{3.148096in}{2.064637in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{2.551231in}}%
\pgfpathlineto{\pgfqpoint{3.148998in}{1.997927in}}%
\pgfpathlineto{\pgfqpoint{3.149449in}{1.923830in}}%
\pgfpathlineto{\pgfqpoint{3.150351in}{2.593941in}}%
\pgfpathlineto{\pgfqpoint{3.151253in}{2.537363in}}%
\pgfpathlineto{\pgfqpoint{3.151704in}{1.845781in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{3.152605in}{2.169288in}}%
\pgfpathlineto{\pgfqpoint{3.153056in}{3.020007in}}%
\pgfpathlineto{\pgfqpoint{3.153507in}{2.286795in}}%
\pgfpathlineto{\pgfqpoint{3.153958in}{2.118798in}}%
\pgfpathlineto{\pgfqpoint{3.154409in}{2.544410in}}%
\pgfpathlineto{\pgfqpoint{3.154860in}{1.799644in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{2.490900in}}%
\pgfpathlineto{\pgfqpoint{3.155762in}{2.715330in}}%
\pgfpathlineto{\pgfqpoint{3.157115in}{1.683867in}}%
\pgfpathlineto{\pgfqpoint{3.158468in}{2.347815in}}%
\pgfpathlineto{\pgfqpoint{3.158919in}{2.214677in}}%
\pgfpathlineto{\pgfqpoint{3.159370in}{2.600135in}}%
\pgfpathlineto{\pgfqpoint{3.159821in}{2.217681in}}%
\pgfpathlineto{\pgfqpoint{3.160272in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{3.162075in}{1.840493in}}%
\pgfpathlineto{\pgfqpoint{3.162526in}{2.002564in}}%
\pgfpathlineto{\pgfqpoint{3.162977in}{1.721755in}}%
\pgfpathlineto{\pgfqpoint{3.163879in}{1.701781in}}%
\pgfpathlineto{\pgfqpoint{3.164330in}{2.591967in}}%
\pgfpathlineto{\pgfqpoint{3.165232in}{1.502733in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{2.371191in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{2.071207in}}%
\pgfpathlineto{\pgfqpoint{3.167036in}{2.209372in}}%
\pgfpathlineto{\pgfqpoint{3.167487in}{1.814834in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{2.421175in}}%
\pgfpathlineto{\pgfqpoint{3.168840in}{2.220256in}}%
\pgfpathlineto{\pgfqpoint{3.169742in}{2.047411in}}%
\pgfpathlineto{\pgfqpoint{3.170644in}{2.471982in}}%
\pgfpathlineto{\pgfqpoint{3.171095in}{2.455035in}}%
\pgfpathlineto{\pgfqpoint{3.171996in}{1.777370in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{2.704283in}}%
\pgfpathlineto{\pgfqpoint{3.172898in}{2.576514in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{1.884134in}}%
\pgfpathlineto{\pgfqpoint{3.174702in}{2.323057in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{2.257091in}}%
\pgfpathlineto{\pgfqpoint{3.176055in}{2.344065in}}%
\pgfpathlineto{\pgfqpoint{3.176506in}{2.146180in}}%
\pgfpathlineto{\pgfqpoint{3.176957in}{2.493399in}}%
\pgfpathlineto{\pgfqpoint{3.177408in}{2.403816in}}%
\pgfpathlineto{\pgfqpoint{3.178761in}{1.935377in}}%
\pgfpathlineto{\pgfqpoint{3.179663in}{2.294823in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{2.276510in}}%
\pgfpathlineto{\pgfqpoint{3.180565in}{2.045795in}}%
\pgfpathlineto{\pgfqpoint{3.181016in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{3.181467in}{2.651987in}}%
\pgfpathlineto{\pgfqpoint{3.181917in}{2.572925in}}%
\pgfpathlineto{\pgfqpoint{3.183270in}{2.036172in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.553189in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{2.225762in}}%
\pgfpathlineto{\pgfqpoint{3.185976in}{2.783978in}}%
\pgfpathlineto{\pgfqpoint{3.186878in}{2.771581in}}%
\pgfpathlineto{\pgfqpoint{3.189133in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{3.190035in}{2.877115in}}%
\pgfpathlineto{\pgfqpoint{3.190486in}{2.268822in}}%
\pgfpathlineto{\pgfqpoint{3.190937in}{2.161421in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{3.191838in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{3.192289in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.192740in}{2.085784in}}%
\pgfpathlineto{\pgfqpoint{3.194093in}{2.729413in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{1.582659in}}%
\pgfpathlineto{\pgfqpoint{3.196799in}{2.781290in}}%
\pgfpathlineto{\pgfqpoint{3.197701in}{2.082016in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{2.716425in}}%
\pgfpathlineto{\pgfqpoint{3.199054in}{1.861294in}}%
\pgfpathlineto{\pgfqpoint{3.199505in}{2.855132in}}%
\pgfpathlineto{\pgfqpoint{3.199956in}{2.811744in}}%
\pgfpathlineto{\pgfqpoint{3.200407in}{2.240637in}}%
\pgfpathlineto{\pgfqpoint{3.201308in}{2.460885in}}%
\pgfpathlineto{\pgfqpoint{3.202210in}{1.968825in}}%
\pgfpathlineto{\pgfqpoint{3.202661in}{2.442700in}}%
\pgfpathlineto{\pgfqpoint{3.203563in}{2.232647in}}%
\pgfpathlineto{\pgfqpoint{3.204465in}{2.637550in}}%
\pgfpathlineto{\pgfqpoint{3.204916in}{2.446200in}}%
\pgfpathlineto{\pgfqpoint{3.205367in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{3.205818in}{2.999479in}}%
\pgfpathlineto{\pgfqpoint{3.206720in}{2.631535in}}%
\pgfpathlineto{\pgfqpoint{3.207622in}{2.124831in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{2.222197in}}%
\pgfpathlineto{\pgfqpoint{3.208524in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.868351in}}%
\pgfpathlineto{\pgfqpoint{3.209877in}{2.270959in}}%
\pgfpathlineto{\pgfqpoint{3.210779in}{2.531244in}}%
\pgfpathlineto{\pgfqpoint{3.211229in}{2.490773in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{2.566703in}}%
\pgfpathlineto{\pgfqpoint{3.212582in}{1.963423in}}%
\pgfpathlineto{\pgfqpoint{3.213033in}{2.185640in}}%
\pgfpathlineto{\pgfqpoint{3.213484in}{2.292485in}}%
\pgfpathlineto{\pgfqpoint{3.213935in}{2.110216in}}%
\pgfpathlineto{\pgfqpoint{3.214386in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{3.214837in}{2.208230in}}%
\pgfpathlineto{\pgfqpoint{3.215288in}{2.699578in}}%
\pgfpathlineto{\pgfqpoint{3.215739in}{1.863658in}}%
\pgfpathlineto{\pgfqpoint{3.216641in}{2.229136in}}%
\pgfpathlineto{\pgfqpoint{3.217092in}{2.310424in}}%
\pgfpathlineto{\pgfqpoint{3.217543in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{3.218445in}{2.477787in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{2.422411in}}%
\pgfpathlineto{\pgfqpoint{3.219347in}{2.171001in}}%
\pgfpathlineto{\pgfqpoint{3.220249in}{2.857439in}}%
\pgfpathlineto{\pgfqpoint{3.221150in}{1.890548in}}%
\pgfpathlineto{\pgfqpoint{3.221601in}{2.556527in}}%
\pgfpathlineto{\pgfqpoint{3.222503in}{2.497374in}}%
\pgfpathlineto{\pgfqpoint{3.223405in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{3.224307in}{2.527691in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{2.110890in}}%
\pgfpathlineto{\pgfqpoint{3.225209in}{2.448052in}}%
\pgfpathlineto{\pgfqpoint{3.225660in}{2.328402in}}%
\pgfpathlineto{\pgfqpoint{3.226111in}{2.129531in}}%
\pgfpathlineto{\pgfqpoint{3.226562in}{2.335177in}}%
\pgfpathlineto{\pgfqpoint{3.227013in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{3.227464in}{2.205053in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{2.484876in}}%
\pgfpathlineto{\pgfqpoint{3.229268in}{3.202356in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{2.660602in}}%
\pgfpathlineto{\pgfqpoint{3.231522in}{2.127806in}}%
\pgfpathlineto{\pgfqpoint{3.232424in}{2.195141in}}%
\pgfpathlineto{\pgfqpoint{3.233326in}{2.167940in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{2.326724in}}%
\pgfpathlineto{\pgfqpoint{3.234679in}{2.260278in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{2.345520in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{1.634743in}}%
\pgfpathlineto{\pgfqpoint{3.237385in}{1.590354in}}%
\pgfpathlineto{\pgfqpoint{3.238287in}{2.547723in}}%
\pgfpathlineto{\pgfqpoint{3.238738in}{2.416043in}}%
\pgfpathlineto{\pgfqpoint{3.239189in}{1.866628in}}%
\pgfpathlineto{\pgfqpoint{3.239640in}{2.316511in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{2.356248in}}%
\pgfpathlineto{\pgfqpoint{3.241443in}{2.956505in}}%
\pgfpathlineto{\pgfqpoint{3.242345in}{2.079392in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{2.337691in}}%
\pgfpathlineto{\pgfqpoint{3.244149in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{3.244600in}{1.779252in}}%
\pgfpathlineto{\pgfqpoint{3.245051in}{2.911395in}}%
\pgfpathlineto{\pgfqpoint{3.245502in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{3.246404in}{2.595289in}}%
\pgfpathlineto{\pgfqpoint{3.247306in}{2.402777in}}%
\pgfpathlineto{\pgfqpoint{3.247757in}{1.792567in}}%
\pgfpathlineto{\pgfqpoint{3.248208in}{2.166549in}}%
\pgfpathlineto{\pgfqpoint{3.250012in}{3.088471in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{2.776272in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{3.478153in}}%
\pgfpathlineto{\pgfqpoint{3.253619in}{2.834626in}}%
\pgfpathlineto{\pgfqpoint{3.254521in}{3.051983in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.781665in}}%
\pgfpathlineto{\pgfqpoint{3.256325in}{2.844177in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{3.096343in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{3.258580in}{2.909217in}}%
\pgfpathlineto{\pgfqpoint{3.259482in}{2.385633in}}%
\pgfpathlineto{\pgfqpoint{3.260834in}{3.136906in}}%
\pgfpathlineto{\pgfqpoint{3.262187in}{2.175641in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{2.448919in}}%
\pgfpathlineto{\pgfqpoint{3.263540in}{2.932319in}}%
\pgfpathlineto{\pgfqpoint{3.263991in}{2.657966in}}%
\pgfpathlineto{\pgfqpoint{3.264442in}{2.334590in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{2.927537in}}%
\pgfpathlineto{\pgfqpoint{3.265795in}{2.834011in}}%
\pgfpathlineto{\pgfqpoint{3.267599in}{2.039496in}}%
\pgfpathlineto{\pgfqpoint{3.268050in}{3.197322in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{3.125789in}}%
\pgfpathlineto{\pgfqpoint{3.270755in}{2.634306in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{2.865427in}}%
\pgfpathlineto{\pgfqpoint{3.273010in}{2.310104in}}%
\pgfpathlineto{\pgfqpoint{3.273461in}{2.589008in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{3.722061in}}%
\pgfpathlineto{\pgfqpoint{3.274363in}{2.971979in}}%
\pgfpathlineto{\pgfqpoint{3.274814in}{3.065307in}}%
\pgfpathlineto{\pgfqpoint{3.276618in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{3.277069in}{2.570917in}}%
\pgfpathlineto{\pgfqpoint{3.277971in}{2.272109in}}%
\pgfpathlineto{\pgfqpoint{3.278873in}{1.947438in}}%
\pgfpathlineto{\pgfqpoint{3.280225in}{2.812691in}}%
\pgfpathlineto{\pgfqpoint{3.280676in}{2.229771in}}%
\pgfpathlineto{\pgfqpoint{3.281127in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{3.281578in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{3.282029in}{2.189845in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.750931in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{2.546045in}}%
\pgfpathlineto{\pgfqpoint{3.283833in}{2.606839in}}%
\pgfpathlineto{\pgfqpoint{3.285186in}{3.664641in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{2.648593in}}%
\pgfpathlineto{\pgfqpoint{3.287441in}{3.288168in}}%
\pgfpathlineto{\pgfqpoint{3.287892in}{2.671250in}}%
\pgfpathlineto{\pgfqpoint{3.288343in}{2.618387in}}%
\pgfpathlineto{\pgfqpoint{3.289696in}{2.113179in}}%
\pgfpathlineto{\pgfqpoint{3.290146in}{2.473813in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{1.988686in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{2.333172in}}%
\pgfpathlineto{\pgfqpoint{3.292401in}{1.487116in}}%
\pgfpathlineto{\pgfqpoint{3.293303in}{1.960127in}}%
\pgfpathlineto{\pgfqpoint{3.293754in}{1.925177in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.526209in}}%
\pgfpathlineto{\pgfqpoint{3.294656in}{2.015102in}}%
\pgfpathlineto{\pgfqpoint{3.295107in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.296460in}{1.780981in}}%
\pgfpathlineto{\pgfqpoint{3.297362in}{1.735132in}}%
\pgfpathlineto{\pgfqpoint{3.299617in}{2.980383in}}%
\pgfpathlineto{\pgfqpoint{3.300067in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{3.300518in}{2.674197in}}%
\pgfpathlineto{\pgfqpoint{3.300969in}{2.796588in}}%
\pgfpathlineto{\pgfqpoint{3.301420in}{2.675442in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.120504in}}%
\pgfpathlineto{\pgfqpoint{3.302322in}{2.382591in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{2.472443in}}%
\pgfpathlineto{\pgfqpoint{3.303675in}{3.029658in}}%
\pgfpathlineto{\pgfqpoint{3.304126in}{2.770233in}}%
\pgfpathlineto{\pgfqpoint{3.305028in}{3.110491in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{2.074758in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{2.476618in}}%
\pgfpathlineto{\pgfqpoint{3.308185in}{2.466305in}}%
\pgfpathlineto{\pgfqpoint{3.309537in}{1.787091in}}%
\pgfpathlineto{\pgfqpoint{3.310439in}{1.891679in}}%
\pgfpathlineto{\pgfqpoint{3.311341in}{1.597474in}}%
\pgfpathlineto{\pgfqpoint{3.312243in}{2.356864in}}%
\pgfpathlineto{\pgfqpoint{3.312694in}{2.324949in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{2.077772in}}%
\pgfpathlineto{\pgfqpoint{3.314047in}{2.351404in}}%
\pgfpathlineto{\pgfqpoint{3.314949in}{2.348327in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{3.315851in}{1.933040in}}%
\pgfpathlineto{\pgfqpoint{3.316302in}{2.355824in}}%
\pgfpathlineto{\pgfqpoint{3.316753in}{1.988489in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{2.476702in}}%
\pgfpathlineto{\pgfqpoint{3.318106in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{3.318557in}{1.768139in}}%
\pgfpathlineto{\pgfqpoint{3.319008in}{2.395750in}}%
\pgfpathlineto{\pgfqpoint{3.319458in}{2.517611in}}%
\pgfpathlineto{\pgfqpoint{3.319909in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{3.320360in}{2.160547in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{2.525153in}}%
\pgfpathlineto{\pgfqpoint{3.322164in}{2.552913in}}%
\pgfpathlineto{\pgfqpoint{3.322615in}{2.444226in}}%
\pgfpathlineto{\pgfqpoint{3.323066in}{2.721121in}}%
\pgfpathlineto{\pgfqpoint{3.323968in}{1.816486in}}%
\pgfpathlineto{\pgfqpoint{3.324419in}{2.176794in}}%
\pgfpathlineto{\pgfqpoint{3.324870in}{2.888891in}}%
\pgfpathlineto{\pgfqpoint{3.325321in}{2.141827in}}%
\pgfpathlineto{\pgfqpoint{3.326223in}{2.370784in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{2.317508in}}%
\pgfpathlineto{\pgfqpoint{3.327125in}{2.210395in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{2.737189in}}%
\pgfpathlineto{\pgfqpoint{3.328027in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{3.328929in}{1.974996in}}%
\pgfpathlineto{\pgfqpoint{3.329379in}{2.781546in}}%
\pgfpathlineto{\pgfqpoint{3.329830in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{3.330732in}{2.068490in}}%
\pgfpathlineto{\pgfqpoint{3.331183in}{2.457237in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{1.995865in}}%
\pgfpathlineto{\pgfqpoint{3.332085in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{3.333438in}{2.724333in}}%
\pgfpathlineto{\pgfqpoint{3.335242in}{1.890610in}}%
\pgfpathlineto{\pgfqpoint{3.336595in}{2.503595in}}%
\pgfpathlineto{\pgfqpoint{3.337046in}{1.831439in}}%
\pgfpathlineto{\pgfqpoint{3.337497in}{2.182400in}}%
\pgfpathlineto{\pgfqpoint{3.337948in}{2.657561in}}%
\pgfpathlineto{\pgfqpoint{3.338399in}{2.406321in}}%
\pgfpathlineto{\pgfqpoint{3.339751in}{2.025978in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{1.966220in}}%
\pgfpathlineto{\pgfqpoint{3.341104in}{2.808691in}}%
\pgfpathlineto{\pgfqpoint{3.341555in}{2.426167in}}%
\pgfpathlineto{\pgfqpoint{3.342006in}{2.879412in}}%
\pgfpathlineto{\pgfqpoint{3.342908in}{2.264356in}}%
\pgfpathlineto{\pgfqpoint{3.343810in}{2.371522in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{2.880025in}}%
\pgfpathlineto{\pgfqpoint{3.344712in}{2.572881in}}%
\pgfpathlineto{\pgfqpoint{3.346065in}{1.663250in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{2.536893in}}%
\pgfpathlineto{\pgfqpoint{3.347418in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{3.347869in}{2.217390in}}%
\pgfpathlineto{\pgfqpoint{3.349221in}{2.592545in}}%
\pgfpathlineto{\pgfqpoint{3.349672in}{2.038860in}}%
\pgfpathlineto{\pgfqpoint{3.350123in}{2.278317in}}%
\pgfpathlineto{\pgfqpoint{3.350574in}{2.337457in}}%
\pgfpathlineto{\pgfqpoint{3.351025in}{2.579167in}}%
\pgfpathlineto{\pgfqpoint{3.351927in}{2.000372in}}%
\pgfpathlineto{\pgfqpoint{3.352378in}{2.034735in}}%
\pgfpathlineto{\pgfqpoint{3.355084in}{2.800226in}}%
\pgfpathlineto{\pgfqpoint{3.357339in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{3.357790in}{3.519180in}}%
\pgfpathlineto{\pgfqpoint{3.358241in}{3.113275in}}%
\pgfpathlineto{\pgfqpoint{3.358692in}{3.440780in}}%
\pgfpathlineto{\pgfqpoint{3.359142in}{3.433998in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{3.296899in}}%
\pgfpathlineto{\pgfqpoint{3.360044in}{3.778152in}}%
\pgfpathlineto{\pgfqpoint{3.360495in}{3.180948in}}%
\pgfpathlineto{\pgfqpoint{3.360946in}{3.733817in}}%
\pgfpathlineto{\pgfqpoint{3.361848in}{3.494308in}}%
\pgfpathlineto{\pgfqpoint{3.362299in}{2.724393in}}%
\pgfpathlineto{\pgfqpoint{3.362750in}{3.774809in}}%
\pgfpathlineto{\pgfqpoint{3.363652in}{3.796951in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{3.134241in}}%
\pgfpathlineto{\pgfqpoint{3.365005in}{3.232443in}}%
\pgfpathlineto{\pgfqpoint{3.365456in}{2.902381in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{3.087608in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{3.300441in}}%
\pgfpathlineto{\pgfqpoint{3.368612in}{2.531291in}}%
\pgfpathlineto{\pgfqpoint{3.369514in}{2.878572in}}%
\pgfpathlineto{\pgfqpoint{3.369965in}{2.849521in}}%
\pgfpathlineto{\pgfqpoint{3.370416in}{2.692168in}}%
\pgfpathlineto{\pgfqpoint{3.370867in}{2.727429in}}%
\pgfpathlineto{\pgfqpoint{3.371318in}{2.879234in}}%
\pgfpathlineto{\pgfqpoint{3.371769in}{2.601279in}}%
\pgfpathlineto{\pgfqpoint{3.372220in}{2.873350in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{3.177275in}}%
\pgfpathlineto{\pgfqpoint{3.373122in}{2.596328in}}%
\pgfpathlineto{\pgfqpoint{3.373573in}{2.938096in}}%
\pgfpathlineto{\pgfqpoint{3.374024in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{3.374475in}{2.955940in}}%
\pgfpathlineto{\pgfqpoint{3.374926in}{2.967731in}}%
\pgfpathlineto{\pgfqpoint{3.375828in}{2.631275in}}%
\pgfpathlineto{\pgfqpoint{3.376279in}{2.876698in}}%
\pgfpathlineto{\pgfqpoint{3.376730in}{3.429628in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{3.012835in}}%
\pgfpathlineto{\pgfqpoint{3.378984in}{1.959719in}}%
\pgfpathlineto{\pgfqpoint{3.380337in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{3.381239in}{2.611754in}}%
\pgfpathlineto{\pgfqpoint{3.381690in}{2.260067in}}%
\pgfpathlineto{\pgfqpoint{3.382141in}{2.248661in}}%
\pgfpathlineto{\pgfqpoint{3.382592in}{2.252686in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{2.305303in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{3.384847in}{2.383579in}}%
\pgfpathlineto{\pgfqpoint{3.385298in}{1.988259in}}%
\pgfpathlineto{\pgfqpoint{3.385749in}{2.341608in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{2.519417in}}%
\pgfpathlineto{\pgfqpoint{3.386651in}{2.044645in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.357583in}}%
\pgfpathlineto{\pgfqpoint{3.387553in}{2.525694in}}%
\pgfpathlineto{\pgfqpoint{3.388004in}{1.844250in}}%
\pgfpathlineto{\pgfqpoint{3.388905in}{2.058464in}}%
\pgfpathlineto{\pgfqpoint{3.389356in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{3.389807in}{1.680288in}}%
\pgfpathlineto{\pgfqpoint{3.390258in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{3.391611in}{2.678081in}}%
\pgfpathlineto{\pgfqpoint{3.392062in}{2.055858in}}%
\pgfpathlineto{\pgfqpoint{3.392513in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{3.392964in}{2.415121in}}%
\pgfpathlineto{\pgfqpoint{3.394768in}{1.854039in}}%
\pgfpathlineto{\pgfqpoint{3.395219in}{2.597016in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{2.295074in}}%
\pgfpathlineto{\pgfqpoint{3.396572in}{2.252094in}}%
\pgfpathlineto{\pgfqpoint{3.397023in}{2.281679in}}%
\pgfpathlineto{\pgfqpoint{3.397474in}{1.907445in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.814257in}}%
\pgfpathlineto{\pgfqpoint{3.398375in}{1.856075in}}%
\pgfpathlineto{\pgfqpoint{3.399728in}{2.375909in}}%
\pgfpathlineto{\pgfqpoint{3.401532in}{1.767933in}}%
\pgfpathlineto{\pgfqpoint{3.401983in}{1.891160in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{2.362525in}}%
\pgfpathlineto{\pgfqpoint{3.402885in}{1.869974in}}%
\pgfpathlineto{\pgfqpoint{3.403336in}{2.323418in}}%
\pgfpathlineto{\pgfqpoint{3.405591in}{1.768856in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{2.477761in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{2.328514in}}%
\pgfpathlineto{\pgfqpoint{3.407395in}{1.646698in}}%
\pgfpathlineto{\pgfqpoint{3.408296in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{3.408747in}{2.072684in}}%
\pgfpathlineto{\pgfqpoint{3.409198in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{3.409649in}{2.174707in}}%
\pgfpathlineto{\pgfqpoint{3.410100in}{2.470881in}}%
\pgfpathlineto{\pgfqpoint{3.410551in}{1.965915in}}%
\pgfpathlineto{\pgfqpoint{3.411453in}{2.000101in}}%
\pgfpathlineto{\pgfqpoint{3.411904in}{2.036505in}}%
\pgfpathlineto{\pgfqpoint{3.412355in}{1.898904in}}%
\pgfpathlineto{\pgfqpoint{3.412806in}{2.208895in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{1.721033in}}%
\pgfpathlineto{\pgfqpoint{3.414159in}{1.925210in}}%
\pgfpathlineto{\pgfqpoint{3.415061in}{1.836589in}}%
\pgfpathlineto{\pgfqpoint{3.416414in}{2.512083in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{1.914984in}}%
\pgfpathlineto{\pgfqpoint{3.418217in}{1.976140in}}%
\pgfpathlineto{\pgfqpoint{3.418668in}{2.390933in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{2.062525in}}%
\pgfpathlineto{\pgfqpoint{3.419570in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{3.421374in}{2.612275in}}%
\pgfpathlineto{\pgfqpoint{3.422276in}{2.501017in}}%
\pgfpathlineto{\pgfqpoint{3.422727in}{2.334674in}}%
\pgfpathlineto{\pgfqpoint{3.423178in}{2.673021in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{2.575328in}}%
\pgfpathlineto{\pgfqpoint{3.424531in}{2.561886in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{2.775418in}}%
\pgfpathlineto{\pgfqpoint{3.425433in}{2.609911in}}%
\pgfpathlineto{\pgfqpoint{3.425884in}{2.143058in}}%
\pgfpathlineto{\pgfqpoint{3.426786in}{2.311827in}}%
\pgfpathlineto{\pgfqpoint{3.427687in}{2.896717in}}%
\pgfpathlineto{\pgfqpoint{3.428138in}{2.713564in}}%
\pgfpathlineto{\pgfqpoint{3.429040in}{2.725140in}}%
\pgfpathlineto{\pgfqpoint{3.429491in}{2.322577in}}%
\pgfpathlineto{\pgfqpoint{3.429942in}{2.753461in}}%
\pgfpathlineto{\pgfqpoint{3.430393in}{2.219062in}}%
\pgfpathlineto{\pgfqpoint{3.430844in}{2.390666in}}%
\pgfpathlineto{\pgfqpoint{3.431295in}{3.054506in}}%
\pgfpathlineto{\pgfqpoint{3.431746in}{2.409319in}}%
\pgfpathlineto{\pgfqpoint{3.432197in}{2.520658in}}%
\pgfpathlineto{\pgfqpoint{3.432648in}{3.118909in}}%
\pgfpathlineto{\pgfqpoint{3.433099in}{2.258029in}}%
\pgfpathlineto{\pgfqpoint{3.434903in}{2.750117in}}%
\pgfpathlineto{\pgfqpoint{3.435354in}{2.464586in}}%
\pgfpathlineto{\pgfqpoint{3.436256in}{2.303083in}}%
\pgfpathlineto{\pgfqpoint{3.436707in}{3.025177in}}%
\pgfpathlineto{\pgfqpoint{3.437158in}{2.889952in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{2.189785in}}%
\pgfpathlineto{\pgfqpoint{3.438059in}{3.088968in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{2.246657in}}%
\pgfpathlineto{\pgfqpoint{3.440314in}{2.566099in}}%
\pgfpathlineto{\pgfqpoint{3.440765in}{2.302015in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{2.252717in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{3.444373in}{2.370663in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{2.878250in}}%
\pgfpathlineto{\pgfqpoint{3.447079in}{2.230528in}}%
\pgfpathlineto{\pgfqpoint{3.447529in}{2.480658in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{2.721463in}}%
\pgfpathlineto{\pgfqpoint{3.448882in}{2.287328in}}%
\pgfpathlineto{\pgfqpoint{3.449333in}{2.465972in}}%
\pgfpathlineto{\pgfqpoint{3.450235in}{2.577438in}}%
\pgfpathlineto{\pgfqpoint{3.450686in}{2.495241in}}%
\pgfpathlineto{\pgfqpoint{3.451137in}{2.680126in}}%
\pgfpathlineto{\pgfqpoint{3.451588in}{2.582048in}}%
\pgfpathlineto{\pgfqpoint{3.452039in}{2.477742in}}%
\pgfpathlineto{\pgfqpoint{3.452490in}{2.720583in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{2.335952in}}%
\pgfpathlineto{\pgfqpoint{3.453843in}{2.363056in}}%
\pgfpathlineto{\pgfqpoint{3.454294in}{2.791537in}}%
\pgfpathlineto{\pgfqpoint{3.454745in}{2.241984in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{2.160808in}}%
\pgfpathlineto{\pgfqpoint{3.456098in}{2.737536in}}%
\pgfpathlineto{\pgfqpoint{3.457000in}{2.463892in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{3.457901in}{2.087574in}}%
\pgfpathlineto{\pgfqpoint{3.458803in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{3.459254in}{2.572280in}}%
\pgfpathlineto{\pgfqpoint{3.459705in}{2.404023in}}%
\pgfpathlineto{\pgfqpoint{3.460156in}{2.080508in}}%
\pgfpathlineto{\pgfqpoint{3.460607in}{2.507732in}}%
\pgfpathlineto{\pgfqpoint{3.462411in}{1.871961in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{2.606337in}}%
\pgfpathlineto{\pgfqpoint{3.463764in}{2.431213in}}%
\pgfpathlineto{\pgfqpoint{3.464215in}{1.852305in}}%
\pgfpathlineto{\pgfqpoint{3.465117in}{2.093448in}}%
\pgfpathlineto{\pgfqpoint{3.466921in}{2.788997in}}%
\pgfpathlineto{\pgfqpoint{3.467822in}{1.926177in}}%
\pgfpathlineto{\pgfqpoint{3.468273in}{2.319343in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{2.316408in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{2.733473in}}%
\pgfpathlineto{\pgfqpoint{3.470077in}{2.554797in}}%
\pgfpathlineto{\pgfqpoint{3.470528in}{2.407476in}}%
\pgfpathlineto{\pgfqpoint{3.471430in}{3.312006in}}%
\pgfpathlineto{\pgfqpoint{3.471881in}{2.984060in}}%
\pgfpathlineto{\pgfqpoint{3.474136in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{3.475038in}{2.969335in}}%
\pgfpathlineto{\pgfqpoint{3.475489in}{2.119081in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{2.028287in}}%
\pgfpathlineto{\pgfqpoint{3.476391in}{3.009476in}}%
\pgfpathlineto{\pgfqpoint{3.476842in}{2.613501in}}%
\pgfpathlineto{\pgfqpoint{3.478645in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{3.479096in}{2.029874in}}%
\pgfpathlineto{\pgfqpoint{3.479547in}{2.249248in}}%
\pgfpathlineto{\pgfqpoint{3.479998in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{3.480449in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{3.480900in}{2.587750in}}%
\pgfpathlineto{\pgfqpoint{3.481351in}{2.333074in}}%
\pgfpathlineto{\pgfqpoint{3.481802in}{1.978313in}}%
\pgfpathlineto{\pgfqpoint{3.482253in}{2.200610in}}%
\pgfpathlineto{\pgfqpoint{3.482704in}{2.615828in}}%
\pgfpathlineto{\pgfqpoint{3.483155in}{2.209103in}}%
\pgfpathlineto{\pgfqpoint{3.483606in}{2.196538in}}%
\pgfpathlineto{\pgfqpoint{3.484057in}{2.570523in}}%
\pgfpathlineto{\pgfqpoint{3.484508in}{2.146059in}}%
\pgfpathlineto{\pgfqpoint{3.485410in}{2.672175in}}%
\pgfpathlineto{\pgfqpoint{3.486762in}{1.863245in}}%
\pgfpathlineto{\pgfqpoint{3.487213in}{2.646043in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.209984in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{2.010148in}}%
\pgfpathlineto{\pgfqpoint{3.489468in}{2.176547in}}%
\pgfpathlineto{\pgfqpoint{3.490821in}{1.596690in}}%
\pgfpathlineto{\pgfqpoint{3.491723in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{3.492174in}{1.755318in}}%
\pgfpathlineto{\pgfqpoint{3.492625in}{2.002954in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.755542in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{1.857221in}}%
\pgfpathlineto{\pgfqpoint{3.493978in}{1.665291in}}%
\pgfpathlineto{\pgfqpoint{3.494429in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{1.460061in}}%
\pgfpathlineto{\pgfqpoint{3.495782in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{3.498938in}{1.883220in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{2.019356in}}%
\pgfpathlineto{\pgfqpoint{3.499840in}{1.316868in}}%
\pgfpathlineto{\pgfqpoint{3.500291in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{3.500742in}{2.172577in}}%
\pgfpathlineto{\pgfqpoint{3.501193in}{2.153877in}}%
\pgfpathlineto{\pgfqpoint{3.502095in}{1.896137in}}%
\pgfpathlineto{\pgfqpoint{3.502546in}{1.941376in}}%
\pgfpathlineto{\pgfqpoint{3.502997in}{2.247547in}}%
\pgfpathlineto{\pgfqpoint{3.503448in}{1.794461in}}%
\pgfpathlineto{\pgfqpoint{3.504350in}{1.956125in}}%
\pgfpathlineto{\pgfqpoint{3.504801in}{2.175261in}}%
\pgfpathlineto{\pgfqpoint{3.505252in}{1.772337in}}%
\pgfpathlineto{\pgfqpoint{3.505703in}{2.124273in}}%
\pgfpathlineto{\pgfqpoint{3.506154in}{2.135625in}}%
\pgfpathlineto{\pgfqpoint{3.506604in}{2.512618in}}%
\pgfpathlineto{\pgfqpoint{3.507055in}{1.821179in}}%
\pgfpathlineto{\pgfqpoint{3.507506in}{2.173712in}}%
\pgfpathlineto{\pgfqpoint{3.507957in}{2.273814in}}%
\pgfpathlineto{\pgfqpoint{3.508408in}{1.902815in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{2.094090in}}%
\pgfpathlineto{\pgfqpoint{3.509310in}{2.119144in}}%
\pgfpathlineto{\pgfqpoint{3.510212in}{2.662215in}}%
\pgfpathlineto{\pgfqpoint{3.510663in}{2.497354in}}%
\pgfpathlineto{\pgfqpoint{3.511114in}{2.173044in}}%
\pgfpathlineto{\pgfqpoint{3.512467in}{2.984807in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{2.491491in}}%
\pgfpathlineto{\pgfqpoint{3.513820in}{2.998873in}}%
\pgfpathlineto{\pgfqpoint{3.514722in}{2.851640in}}%
\pgfpathlineto{\pgfqpoint{3.515624in}{2.691591in}}%
\pgfpathlineto{\pgfqpoint{3.516075in}{3.133319in}}%
\pgfpathlineto{\pgfqpoint{3.516525in}{2.877845in}}%
\pgfpathlineto{\pgfqpoint{3.516976in}{2.891256in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{2.782421in}}%
\pgfpathlineto{\pgfqpoint{3.517878in}{2.886855in}}%
\pgfpathlineto{\pgfqpoint{3.518329in}{3.041331in}}%
\pgfpathlineto{\pgfqpoint{3.518780in}{2.810941in}}%
\pgfpathlineto{\pgfqpoint{3.519231in}{3.232866in}}%
\pgfpathlineto{\pgfqpoint{3.519682in}{2.522668in}}%
\pgfpathlineto{\pgfqpoint{3.520133in}{2.591341in}}%
\pgfpathlineto{\pgfqpoint{3.521937in}{3.263155in}}%
\pgfpathlineto{\pgfqpoint{3.522388in}{2.627341in}}%
\pgfpathlineto{\pgfqpoint{3.523290in}{2.744709in}}%
\pgfpathlineto{\pgfqpoint{3.523741in}{3.055309in}}%
\pgfpathlineto{\pgfqpoint{3.524192in}{2.494211in}}%
\pgfpathlineto{\pgfqpoint{3.525094in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{3.525545in}{2.688013in}}%
\pgfpathlineto{\pgfqpoint{3.525996in}{2.573791in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{2.439478in}}%
\pgfpathlineto{\pgfqpoint{3.526897in}{2.656057in}}%
\pgfpathlineto{\pgfqpoint{3.527348in}{2.390518in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{2.637903in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{2.114126in}}%
\pgfpathlineto{\pgfqpoint{3.529603in}{3.171779in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{3.530956in}{2.736654in}}%
\pgfpathlineto{\pgfqpoint{3.531407in}{2.985476in}}%
\pgfpathlineto{\pgfqpoint{3.531858in}{2.422765in}}%
\pgfpathlineto{\pgfqpoint{3.532309in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{3.532760in}{2.811348in}}%
\pgfpathlineto{\pgfqpoint{3.534113in}{1.952773in}}%
\pgfpathlineto{\pgfqpoint{3.535015in}{2.337786in}}%
\pgfpathlineto{\pgfqpoint{3.535466in}{1.760508in}}%
\pgfpathlineto{\pgfqpoint{3.535917in}{1.887706in}}%
\pgfpathlineto{\pgfqpoint{3.536818in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{1.786595in}}%
\pgfpathlineto{\pgfqpoint{3.538171in}{1.938878in}}%
\pgfpathlineto{\pgfqpoint{3.538622in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{2.523695in}}%
\pgfpathlineto{\pgfqpoint{3.539975in}{2.246407in}}%
\pgfpathlineto{\pgfqpoint{3.541328in}{1.832477in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{2.739947in}}%
\pgfpathlineto{\pgfqpoint{3.544485in}{2.070300in}}%
\pgfpathlineto{\pgfqpoint{3.544936in}{2.092832in}}%
\pgfpathlineto{\pgfqpoint{3.546739in}{2.559540in}}%
\pgfpathlineto{\pgfqpoint{3.547641in}{1.990910in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.000919in}}%
\pgfpathlineto{\pgfqpoint{3.549445in}{2.370406in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{1.608440in}}%
\pgfpathlineto{\pgfqpoint{3.550798in}{2.076990in}}%
\pgfpathlineto{\pgfqpoint{3.551249in}{2.065295in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{1.750629in}}%
\pgfpathlineto{\pgfqpoint{3.552602in}{2.293582in}}%
\pgfpathlineto{\pgfqpoint{3.553053in}{2.206373in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{1.514996in}}%
\pgfpathlineto{\pgfqpoint{3.555758in}{2.503771in}}%
\pgfpathlineto{\pgfqpoint{3.556209in}{1.587745in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{2.536359in}}%
\pgfpathlineto{\pgfqpoint{3.557562in}{1.994221in}}%
\pgfpathlineto{\pgfqpoint{3.558013in}{2.269213in}}%
\pgfpathlineto{\pgfqpoint{3.558915in}{2.236089in}}%
\pgfpathlineto{\pgfqpoint{3.559366in}{2.518288in}}%
\pgfpathlineto{\pgfqpoint{3.559817in}{2.044520in}}%
\pgfpathlineto{\pgfqpoint{3.560719in}{2.156565in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{2.064721in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{2.408266in}}%
\pgfpathlineto{\pgfqpoint{3.562072in}{2.111303in}}%
\pgfpathlineto{\pgfqpoint{3.562523in}{2.236708in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{2.090413in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{2.235381in}}%
\pgfpathlineto{\pgfqpoint{3.563876in}{1.542789in}}%
\pgfpathlineto{\pgfqpoint{3.564327in}{2.521164in}}%
\pgfpathlineto{\pgfqpoint{3.564778in}{2.318592in}}%
\pgfpathlineto{\pgfqpoint{3.565229in}{2.856023in}}%
\pgfpathlineto{\pgfqpoint{3.565679in}{2.392168in}}%
\pgfpathlineto{\pgfqpoint{3.567032in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{3.567483in}{2.339799in}}%
\pgfpathlineto{\pgfqpoint{3.567934in}{1.876754in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.979450in}}%
\pgfpathlineto{\pgfqpoint{3.568836in}{1.973060in}}%
\pgfpathlineto{\pgfqpoint{3.569287in}{1.607418in}}%
\pgfpathlineto{\pgfqpoint{3.569738in}{2.711022in}}%
\pgfpathlineto{\pgfqpoint{3.570640in}{2.335256in}}%
\pgfpathlineto{\pgfqpoint{3.571091in}{1.930260in}}%
\pgfpathlineto{\pgfqpoint{3.571542in}{2.289626in}}%
\pgfpathlineto{\pgfqpoint{3.571993in}{2.485603in}}%
\pgfpathlineto{\pgfqpoint{3.573346in}{1.896115in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{2.134169in}}%
\pgfpathlineto{\pgfqpoint{3.574699in}{2.625549in}}%
\pgfpathlineto{\pgfqpoint{3.575150in}{1.967337in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{1.848131in}}%
\pgfpathlineto{\pgfqpoint{3.576051in}{1.377537in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{2.176613in}}%
\pgfpathlineto{\pgfqpoint{3.577855in}{2.269769in}}%
\pgfpathlineto{\pgfqpoint{3.578306in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{3.579208in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.502201in}}%
\pgfpathlineto{\pgfqpoint{3.580561in}{2.242495in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{2.409654in}}%
\pgfpathlineto{\pgfqpoint{3.581914in}{1.915673in}}%
\pgfpathlineto{\pgfqpoint{3.582365in}{2.120341in}}%
\pgfpathlineto{\pgfqpoint{3.582816in}{2.096820in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{2.479894in}}%
\pgfpathlineto{\pgfqpoint{3.584620in}{2.391273in}}%
\pgfpathlineto{\pgfqpoint{3.585071in}{2.408135in}}%
\pgfpathlineto{\pgfqpoint{3.585521in}{2.379719in}}%
\pgfpathlineto{\pgfqpoint{3.585972in}{2.717218in}}%
\pgfpathlineto{\pgfqpoint{3.586423in}{2.489704in}}%
\pgfpathlineto{\pgfqpoint{3.586874in}{1.997348in}}%
\pgfpathlineto{\pgfqpoint{3.587325in}{2.586984in}}%
\pgfpathlineto{\pgfqpoint{3.587776in}{2.083406in}}%
\pgfpathlineto{\pgfqpoint{3.588678in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{3.589129in}{2.432736in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{2.006448in}}%
\pgfpathlineto{\pgfqpoint{3.591384in}{2.630996in}}%
\pgfpathlineto{\pgfqpoint{3.591835in}{2.479964in}}%
\pgfpathlineto{\pgfqpoint{3.592737in}{2.142283in}}%
\pgfpathlineto{\pgfqpoint{3.593639in}{2.695340in}}%
\pgfpathlineto{\pgfqpoint{3.594090in}{2.443218in}}%
\pgfpathlineto{\pgfqpoint{3.594541in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{3.595442in}{2.772597in}}%
\pgfpathlineto{\pgfqpoint{3.595893in}{2.656673in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{1.923540in}}%
\pgfpathlineto{\pgfqpoint{3.598148in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{3.598599in}{2.132727in}}%
\pgfpathlineto{\pgfqpoint{3.599050in}{2.216979in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{2.984545in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{2.927611in}}%
\pgfpathlineto{\pgfqpoint{3.601756in}{2.217366in}}%
\pgfpathlineto{\pgfqpoint{3.602207in}{2.306464in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{2.144260in}}%
\pgfpathlineto{\pgfqpoint{3.603109in}{2.534275in}}%
\pgfpathlineto{\pgfqpoint{3.603560in}{2.402877in}}%
\pgfpathlineto{\pgfqpoint{3.604011in}{2.189304in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{2.588377in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{1.960227in}}%
\pgfpathlineto{\pgfqpoint{3.605363in}{2.741596in}}%
\pgfpathlineto{\pgfqpoint{3.606716in}{2.288127in}}%
\pgfpathlineto{\pgfqpoint{3.607167in}{1.838660in}}%
\pgfpathlineto{\pgfqpoint{3.607618in}{2.538388in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{2.373053in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{2.883489in}}%
\pgfpathlineto{\pgfqpoint{3.611677in}{1.695182in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{1.925101in}}%
\pgfpathlineto{\pgfqpoint{3.612579in}{2.053661in}}%
\pgfpathlineto{\pgfqpoint{3.613030in}{1.922284in}}%
\pgfpathlineto{\pgfqpoint{3.613481in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{3.613932in}{2.467031in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{2.178741in}}%
\pgfpathlineto{\pgfqpoint{3.614833in}{1.600271in}}%
\pgfpathlineto{\pgfqpoint{3.615284in}{2.190497in}}%
\pgfpathlineto{\pgfqpoint{3.616186in}{2.360557in}}%
\pgfpathlineto{\pgfqpoint{3.616637in}{1.886337in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{2.044954in}}%
\pgfpathlineto{\pgfqpoint{3.617990in}{2.364217in}}%
\pgfpathlineto{\pgfqpoint{3.618441in}{1.693894in}}%
\pgfpathlineto{\pgfqpoint{3.618892in}{2.502394in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.863732in}}%
\pgfpathlineto{\pgfqpoint{3.619794in}{2.132164in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{2.075098in}}%
\pgfpathlineto{\pgfqpoint{3.620696in}{1.817972in}}%
\pgfpathlineto{\pgfqpoint{3.621147in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{3.622049in}{1.944635in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{2.264122in}}%
\pgfpathlineto{\pgfqpoint{3.623402in}{1.754290in}}%
\pgfpathlineto{\pgfqpoint{3.623853in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{3.624304in}{2.061560in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{2.472291in}}%
\pgfpathlineto{\pgfqpoint{3.625205in}{2.324149in}}%
\pgfpathlineto{\pgfqpoint{3.625656in}{1.808685in}}%
\pgfpathlineto{\pgfqpoint{3.626107in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{3.626558in}{2.114044in}}%
\pgfpathlineto{\pgfqpoint{3.627460in}{2.115895in}}%
\pgfpathlineto{\pgfqpoint{3.627911in}{2.177466in}}%
\pgfpathlineto{\pgfqpoint{3.628362in}{2.122824in}}%
\pgfpathlineto{\pgfqpoint{3.629264in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{2.039180in}}%
\pgfpathlineto{\pgfqpoint{3.630166in}{2.033030in}}%
\pgfpathlineto{\pgfqpoint{3.630617in}{2.007166in}}%
\pgfpathlineto{\pgfqpoint{3.631519in}{2.102701in}}%
\pgfpathlineto{\pgfqpoint{3.631970in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{3.632421in}{2.412480in}}%
\pgfpathlineto{\pgfqpoint{3.632872in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{2.162113in}}%
\pgfpathlineto{\pgfqpoint{3.634225in}{1.888989in}}%
\pgfpathlineto{\pgfqpoint{3.634675in}{1.900786in}}%
\pgfpathlineto{\pgfqpoint{3.635126in}{2.429484in}}%
\pgfpathlineto{\pgfqpoint{3.636028in}{2.227828in}}%
\pgfpathlineto{\pgfqpoint{3.637381in}{1.839783in}}%
\pgfpathlineto{\pgfqpoint{3.637832in}{2.306525in}}%
\pgfpathlineto{\pgfqpoint{3.638283in}{1.921918in}}%
\pgfpathlineto{\pgfqpoint{3.638734in}{2.088532in}}%
\pgfpathlineto{\pgfqpoint{3.639185in}{1.829690in}}%
\pgfpathlineto{\pgfqpoint{3.639636in}{1.889116in}}%
\pgfpathlineto{\pgfqpoint{3.640538in}{2.381589in}}%
\pgfpathlineto{\pgfqpoint{3.641440in}{2.299559in}}%
\pgfpathlineto{\pgfqpoint{3.641891in}{2.319426in}}%
\pgfpathlineto{\pgfqpoint{3.642793in}{1.718850in}}%
\pgfpathlineto{\pgfqpoint{3.643244in}{2.036519in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{2.312652in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{2.732919in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{2.309229in}}%
\pgfpathlineto{\pgfqpoint{3.646400in}{2.315901in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{2.600864in}}%
\pgfpathlineto{\pgfqpoint{3.647302in}{2.323119in}}%
\pgfpathlineto{\pgfqpoint{3.648204in}{2.189139in}}%
\pgfpathlineto{\pgfqpoint{3.649106in}{1.611059in}}%
\pgfpathlineto{\pgfqpoint{3.649557in}{2.395304in}}%
\pgfpathlineto{\pgfqpoint{3.650008in}{1.925316in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{1.839173in}}%
\pgfpathlineto{\pgfqpoint{3.652263in}{2.614851in}}%
\pgfpathlineto{\pgfqpoint{3.652714in}{1.844135in}}%
\pgfpathlineto{\pgfqpoint{3.653616in}{2.027316in}}%
\pgfpathlineto{\pgfqpoint{3.654066in}{1.875598in}}%
\pgfpathlineto{\pgfqpoint{3.654517in}{2.656202in}}%
\pgfpathlineto{\pgfqpoint{3.655419in}{2.441026in}}%
\pgfpathlineto{\pgfqpoint{3.655870in}{2.363847in}}%
\pgfpathlineto{\pgfqpoint{3.656772in}{2.330967in}}%
\pgfpathlineto{\pgfqpoint{3.657223in}{2.623121in}}%
\pgfpathlineto{\pgfqpoint{3.658576in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{3.659027in}{2.494208in}}%
\pgfpathlineto{\pgfqpoint{3.659929in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{3.660380in}{2.231348in}}%
\pgfpathlineto{\pgfqpoint{3.660831in}{2.387787in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{2.236310in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{2.454142in}}%
\pgfpathlineto{\pgfqpoint{3.662635in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{3.663086in}{2.812988in}}%
\pgfpathlineto{\pgfqpoint{3.663987in}{2.402643in}}%
\pgfpathlineto{\pgfqpoint{3.664438in}{2.944471in}}%
\pgfpathlineto{\pgfqpoint{3.665340in}{2.756521in}}%
\pgfpathlineto{\pgfqpoint{3.666693in}{2.408451in}}%
\pgfpathlineto{\pgfqpoint{3.668046in}{2.753051in}}%
\pgfpathlineto{\pgfqpoint{3.668497in}{2.754367in}}%
\pgfpathlineto{\pgfqpoint{3.668948in}{2.916646in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{2.252454in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{2.455817in}}%
\pgfpathlineto{\pgfqpoint{3.670301in}{3.063184in}}%
\pgfpathlineto{\pgfqpoint{3.670752in}{2.815017in}}%
\pgfpathlineto{\pgfqpoint{3.672105in}{2.379116in}}%
\pgfpathlineto{\pgfqpoint{3.672556in}{2.716769in}}%
\pgfpathlineto{\pgfqpoint{3.673458in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{1.828308in}}%
\pgfpathlineto{\pgfqpoint{3.674810in}{1.864133in}}%
\pgfpathlineto{\pgfqpoint{3.676614in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{3.678418in}{1.700326in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{2.101911in}}%
\pgfpathlineto{\pgfqpoint{3.679320in}{1.583959in}}%
\pgfpathlineto{\pgfqpoint{3.679771in}{1.984261in}}%
\pgfpathlineto{\pgfqpoint{3.680673in}{1.541383in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{1.643839in}}%
\pgfpathlineto{\pgfqpoint{3.682026in}{2.049832in}}%
\pgfpathlineto{\pgfqpoint{3.682477in}{1.919846in}}%
\pgfpathlineto{\pgfqpoint{3.682928in}{1.264065in}}%
\pgfpathlineto{\pgfqpoint{3.684280in}{2.430707in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{3.686084in}{2.441601in}}%
\pgfpathlineto{\pgfqpoint{3.686535in}{2.406327in}}%
\pgfpathlineto{\pgfqpoint{3.686986in}{2.159712in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{2.309101in}}%
\pgfpathlineto{\pgfqpoint{3.687888in}{2.325383in}}%
\pgfpathlineto{\pgfqpoint{3.688790in}{2.074293in}}%
\pgfpathlineto{\pgfqpoint{3.689241in}{2.410247in}}%
\pgfpathlineto{\pgfqpoint{3.689692in}{2.084661in}}%
\pgfpathlineto{\pgfqpoint{3.690143in}{1.943954in}}%
\pgfpathlineto{\pgfqpoint{3.690594in}{2.028389in}}%
\pgfpathlineto{\pgfqpoint{3.691045in}{2.663417in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.851292in}}%
\pgfpathlineto{\pgfqpoint{3.691947in}{2.090882in}}%
\pgfpathlineto{\pgfqpoint{3.692398in}{1.751310in}}%
\pgfpathlineto{\pgfqpoint{3.692849in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{3.694652in}{2.265968in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{2.443947in}}%
\pgfpathlineto{\pgfqpoint{3.696907in}{1.749803in}}%
\pgfpathlineto{\pgfqpoint{3.697358in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{3.697809in}{1.790802in}}%
\pgfpathlineto{\pgfqpoint{3.699162in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{3.700966in}{1.962344in}}%
\pgfpathlineto{\pgfqpoint{3.701417in}{1.814699in}}%
\pgfpathlineto{\pgfqpoint{3.701868in}{1.999618in}}%
\pgfpathlineto{\pgfqpoint{3.702319in}{1.865663in}}%
\pgfpathlineto{\pgfqpoint{3.702770in}{2.190629in}}%
\pgfpathlineto{\pgfqpoint{3.703221in}{2.015055in}}%
\pgfpathlineto{\pgfqpoint{3.703671in}{1.574717in}}%
\pgfpathlineto{\pgfqpoint{3.704122in}{1.766828in}}%
\pgfpathlineto{\pgfqpoint{3.704573in}{1.885751in}}%
\pgfpathlineto{\pgfqpoint{3.705024in}{1.847499in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{1.332962in}}%
\pgfpathlineto{\pgfqpoint{3.705926in}{1.915191in}}%
\pgfpathlineto{\pgfqpoint{3.706377in}{1.842727in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{3.707279in}{1.754250in}}%
\pgfpathlineto{\pgfqpoint{3.707730in}{1.523914in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{2.703331in}}%
\pgfpathlineto{\pgfqpoint{3.709083in}{1.884300in}}%
\pgfpathlineto{\pgfqpoint{3.709534in}{1.898640in}}%
\pgfpathlineto{\pgfqpoint{3.709985in}{1.878464in}}%
\pgfpathlineto{\pgfqpoint{3.710436in}{2.400644in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{1.496280in}}%
\pgfpathlineto{\pgfqpoint{3.711338in}{1.723595in}}%
\pgfpathlineto{\pgfqpoint{3.711789in}{1.983496in}}%
\pgfpathlineto{\pgfqpoint{3.712240in}{1.615885in}}%
\pgfpathlineto{\pgfqpoint{3.713141in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{3.714043in}{1.636630in}}%
\pgfpathlineto{\pgfqpoint{3.714494in}{1.795408in}}%
\pgfpathlineto{\pgfqpoint{3.714945in}{1.383681in}}%
\pgfpathlineto{\pgfqpoint{3.715396in}{1.698111in}}%
\pgfpathlineto{\pgfqpoint{3.715847in}{1.754421in}}%
\pgfpathlineto{\pgfqpoint{3.716298in}{1.394484in}}%
\pgfpathlineto{\pgfqpoint{3.716749in}{1.898547in}}%
\pgfpathlineto{\pgfqpoint{3.717200in}{2.166115in}}%
\pgfpathlineto{\pgfqpoint{3.717651in}{2.143975in}}%
\pgfpathlineto{\pgfqpoint{3.718102in}{1.761122in}}%
\pgfpathlineto{\pgfqpoint{3.718553in}{2.207394in}}%
\pgfpathlineto{\pgfqpoint{3.719004in}{1.882183in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{2.043512in}}%
\pgfpathlineto{\pgfqpoint{3.719906in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{3.720357in}{1.681873in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{2.077536in}}%
\pgfpathlineto{\pgfqpoint{3.722612in}{1.407254in}}%
\pgfpathlineto{\pgfqpoint{3.723062in}{1.673775in}}%
\pgfpathlineto{\pgfqpoint{3.723513in}{1.894454in}}%
\pgfpathlineto{\pgfqpoint{3.723964in}{1.728383in}}%
\pgfpathlineto{\pgfqpoint{3.724415in}{1.483982in}}%
\pgfpathlineto{\pgfqpoint{3.725317in}{2.142010in}}%
\pgfpathlineto{\pgfqpoint{3.725768in}{1.950659in}}%
\pgfpathlineto{\pgfqpoint{3.726219in}{2.213275in}}%
\pgfpathlineto{\pgfqpoint{3.726670in}{2.107084in}}%
\pgfpathlineto{\pgfqpoint{3.728474in}{1.844446in}}%
\pgfpathlineto{\pgfqpoint{3.729827in}{2.686982in}}%
\pgfpathlineto{\pgfqpoint{3.730278in}{2.250412in}}%
\pgfpathlineto{\pgfqpoint{3.731180in}{2.279767in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{2.271743in}}%
\pgfpathlineto{\pgfqpoint{3.732533in}{2.043931in}}%
\pgfpathlineto{\pgfqpoint{3.733434in}{2.119099in}}%
\pgfpathlineto{\pgfqpoint{3.734336in}{2.235361in}}%
\pgfpathlineto{\pgfqpoint{3.735238in}{2.054578in}}%
\pgfpathlineto{\pgfqpoint{3.735689in}{2.130097in}}%
\pgfpathlineto{\pgfqpoint{3.737042in}{2.424368in}}%
\pgfpathlineto{\pgfqpoint{3.737493in}{1.575234in}}%
\pgfpathlineto{\pgfqpoint{3.737944in}{2.275441in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{3.739297in}{2.145213in}}%
\pgfpathlineto{\pgfqpoint{3.739748in}{2.563985in}}%
\pgfpathlineto{\pgfqpoint{3.740199in}{1.972869in}}%
\pgfpathlineto{\pgfqpoint{3.740650in}{2.479376in}}%
\pgfpathlineto{\pgfqpoint{3.741552in}{2.105723in}}%
\pgfpathlineto{\pgfqpoint{3.742904in}{2.875100in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{2.027211in}}%
\pgfpathlineto{\pgfqpoint{3.743806in}{2.514776in}}%
\pgfpathlineto{\pgfqpoint{3.745159in}{2.366422in}}%
\pgfpathlineto{\pgfqpoint{3.746061in}{1.943821in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.507339in}}%
\pgfpathlineto{\pgfqpoint{3.746963in}{1.847245in}}%
\pgfpathlineto{\pgfqpoint{3.747414in}{1.738138in}}%
\pgfpathlineto{\pgfqpoint{3.747865in}{2.466693in}}%
\pgfpathlineto{\pgfqpoint{3.748767in}{2.426562in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{1.980100in}}%
\pgfpathlineto{\pgfqpoint{3.749669in}{2.394508in}}%
\pgfpathlineto{\pgfqpoint{3.750120in}{2.383697in}}%
\pgfpathlineto{\pgfqpoint{3.751473in}{2.043580in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{1.901156in}}%
\pgfpathlineto{\pgfqpoint{3.753276in}{2.038462in}}%
\pgfpathlineto{\pgfqpoint{3.753727in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{3.754178in}{1.898355in}}%
\pgfpathlineto{\pgfqpoint{3.754629in}{2.030807in}}%
\pgfpathlineto{\pgfqpoint{3.755080in}{2.030312in}}%
\pgfpathlineto{\pgfqpoint{3.756433in}{1.690663in}}%
\pgfpathlineto{\pgfqpoint{3.757335in}{1.875002in}}%
\pgfpathlineto{\pgfqpoint{3.757786in}{1.554896in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{1.744048in}}%
\pgfpathlineto{\pgfqpoint{3.758688in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{3.760492in}{2.600014in}}%
\pgfpathlineto{\pgfqpoint{3.761845in}{2.226842in}}%
\pgfpathlineto{\pgfqpoint{3.762296in}{2.747394in}}%
\pgfpathlineto{\pgfqpoint{3.762746in}{2.540026in}}%
\pgfpathlineto{\pgfqpoint{3.763648in}{2.603411in}}%
\pgfpathlineto{\pgfqpoint{3.764099in}{2.080553in}}%
\pgfpathlineto{\pgfqpoint{3.764550in}{2.604323in}}%
\pgfpathlineto{\pgfqpoint{3.765001in}{2.254171in}}%
\pgfpathlineto{\pgfqpoint{3.765452in}{2.096034in}}%
\pgfpathlineto{\pgfqpoint{3.765903in}{2.209789in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.588644in}}%
\pgfpathlineto{\pgfqpoint{3.767256in}{2.147843in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.270720in}}%
\pgfpathlineto{\pgfqpoint{3.768609in}{2.246426in}}%
\pgfpathlineto{\pgfqpoint{3.769060in}{2.645915in}}%
\pgfpathlineto{\pgfqpoint{3.769511in}{2.369561in}}%
\pgfpathlineto{\pgfqpoint{3.770413in}{2.451887in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{2.567497in}}%
\pgfpathlineto{\pgfqpoint{3.771766in}{2.124117in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{2.135952in}}%
\pgfpathlineto{\pgfqpoint{3.772667in}{2.504353in}}%
\pgfpathlineto{\pgfqpoint{3.773118in}{2.375337in}}%
\pgfpathlineto{\pgfqpoint{3.774020in}{2.384121in}}%
\pgfpathlineto{\pgfqpoint{3.774922in}{2.094369in}}%
\pgfpathlineto{\pgfqpoint{3.775824in}{2.451871in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{1.754917in}}%
\pgfpathlineto{\pgfqpoint{3.778079in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{3.778981in}{2.155460in}}%
\pgfpathlineto{\pgfqpoint{3.780785in}{2.666777in}}%
\pgfpathlineto{\pgfqpoint{3.781236in}{1.910450in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{3.019496in}}%
\pgfpathlineto{\pgfqpoint{3.782137in}{2.173648in}}%
\pgfpathlineto{\pgfqpoint{3.783039in}{2.194380in}}%
\pgfpathlineto{\pgfqpoint{3.783490in}{1.892481in}}%
\pgfpathlineto{\pgfqpoint{3.784843in}{2.818441in}}%
\pgfpathlineto{\pgfqpoint{3.785745in}{2.549686in}}%
\pgfpathlineto{\pgfqpoint{3.786196in}{2.594247in}}%
\pgfpathlineto{\pgfqpoint{3.787098in}{2.143587in}}%
\pgfpathlineto{\pgfqpoint{3.787549in}{2.214872in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{1.975219in}}%
\pgfpathlineto{\pgfqpoint{3.788902in}{2.347093in}}%
\pgfpathlineto{\pgfqpoint{3.789353in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.855182in}}%
\pgfpathlineto{\pgfqpoint{3.790255in}{2.270596in}}%
\pgfpathlineto{\pgfqpoint{3.790706in}{1.919138in}}%
\pgfpathlineto{\pgfqpoint{3.791157in}{1.506481in}}%
\pgfpathlineto{\pgfqpoint{3.792058in}{2.370973in}}%
\pgfpathlineto{\pgfqpoint{3.792960in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{3.793411in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{3.793862in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{3.794313in}{1.897387in}}%
\pgfpathlineto{\pgfqpoint{3.794764in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{3.795215in}{2.463886in}}%
\pgfpathlineto{\pgfqpoint{3.795666in}{2.049578in}}%
\pgfpathlineto{\pgfqpoint{3.796117in}{2.166655in}}%
\pgfpathlineto{\pgfqpoint{3.796568in}{2.112738in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{2.106201in}}%
\pgfpathlineto{\pgfqpoint{3.797470in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{3.798372in}{1.720652in}}%
\pgfpathlineto{\pgfqpoint{3.800176in}{2.312098in}}%
\pgfpathlineto{\pgfqpoint{3.800627in}{2.062639in}}%
\pgfpathlineto{\pgfqpoint{3.801078in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{3.801529in}{1.684604in}}%
\pgfpathlineto{\pgfqpoint{3.801979in}{2.027887in}}%
\pgfpathlineto{\pgfqpoint{3.802881in}{2.297246in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{2.194779in}}%
\pgfpathlineto{\pgfqpoint{3.804234in}{1.866938in}}%
\pgfpathlineto{\pgfqpoint{3.806489in}{2.685955in}}%
\pgfpathlineto{\pgfqpoint{3.807391in}{2.020119in}}%
\pgfpathlineto{\pgfqpoint{3.807842in}{2.319768in}}%
\pgfpathlineto{\pgfqpoint{3.808293in}{2.675797in}}%
\pgfpathlineto{\pgfqpoint{3.808744in}{2.376558in}}%
\pgfpathlineto{\pgfqpoint{3.809646in}{1.956824in}}%
\pgfpathlineto{\pgfqpoint{3.810097in}{2.231039in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{2.651856in}}%
\pgfpathlineto{\pgfqpoint{3.811450in}{2.095122in}}%
\pgfpathlineto{\pgfqpoint{3.812351in}{2.178999in}}%
\pgfpathlineto{\pgfqpoint{3.812802in}{1.893833in}}%
\pgfpathlineto{\pgfqpoint{3.813253in}{2.042049in}}%
\pgfpathlineto{\pgfqpoint{3.814155in}{2.116051in}}%
\pgfpathlineto{\pgfqpoint{3.814606in}{2.281570in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{1.960995in}}%
\pgfpathlineto{\pgfqpoint{3.815508in}{2.290545in}}%
\pgfpathlineto{\pgfqpoint{3.815959in}{2.805762in}}%
\pgfpathlineto{\pgfqpoint{3.816861in}{2.715335in}}%
\pgfpathlineto{\pgfqpoint{3.818665in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{3.819116in}{2.091494in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{1.454694in}}%
\pgfpathlineto{\pgfqpoint{3.820018in}{2.021100in}}%
\pgfpathlineto{\pgfqpoint{3.820469in}{1.741584in}}%
\pgfpathlineto{\pgfqpoint{3.821371in}{2.535574in}}%
\pgfpathlineto{\pgfqpoint{3.821821in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{3.822272in}{2.428367in}}%
\pgfpathlineto{\pgfqpoint{3.824527in}{3.069076in}}%
\pgfpathlineto{\pgfqpoint{3.824978in}{2.776352in}}%
\pgfpathlineto{\pgfqpoint{3.825429in}{2.934920in}}%
\pgfpathlineto{\pgfqpoint{3.825880in}{3.320610in}}%
\pgfpathlineto{\pgfqpoint{3.826331in}{2.955965in}}%
\pgfpathlineto{\pgfqpoint{3.826782in}{3.060288in}}%
\pgfpathlineto{\pgfqpoint{3.827233in}{2.863628in}}%
\pgfpathlineto{\pgfqpoint{3.827684in}{3.186491in}}%
\pgfpathlineto{\pgfqpoint{3.828135in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{3.829037in}{3.220689in}}%
\pgfpathlineto{\pgfqpoint{3.829488in}{3.179503in}}%
\pgfpathlineto{\pgfqpoint{3.829939in}{2.603308in}}%
\pgfpathlineto{\pgfqpoint{3.830841in}{2.761996in}}%
\pgfpathlineto{\pgfqpoint{3.831291in}{2.532733in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{2.536104in}}%
\pgfpathlineto{\pgfqpoint{3.832193in}{2.651214in}}%
\pgfpathlineto{\pgfqpoint{3.832644in}{2.482664in}}%
\pgfpathlineto{\pgfqpoint{3.833095in}{2.829624in}}%
\pgfpathlineto{\pgfqpoint{3.833546in}{2.463775in}}%
\pgfpathlineto{\pgfqpoint{3.835350in}{3.245879in}}%
\pgfpathlineto{\pgfqpoint{3.835801in}{2.960271in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{2.969362in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{3.630618in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.607373in}}%
\pgfpathlineto{\pgfqpoint{3.840762in}{2.943670in}}%
\pgfpathlineto{\pgfqpoint{3.842114in}{2.383862in}}%
\pgfpathlineto{\pgfqpoint{3.842565in}{2.593321in}}%
\pgfpathlineto{\pgfqpoint{3.843467in}{3.027862in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{2.979101in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{2.594342in}}%
\pgfpathlineto{\pgfqpoint{3.845271in}{2.768950in}}%
\pgfpathlineto{\pgfqpoint{3.846173in}{2.555515in}}%
\pgfpathlineto{\pgfqpoint{3.846624in}{2.930861in}}%
\pgfpathlineto{\pgfqpoint{3.847075in}{2.753072in}}%
\pgfpathlineto{\pgfqpoint{3.847526in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{3.848428in}{2.909613in}}%
\pgfpathlineto{\pgfqpoint{3.850232in}{2.593033in}}%
\pgfpathlineto{\pgfqpoint{3.850683in}{2.618834in}}%
\pgfpathlineto{\pgfqpoint{3.852486in}{2.951668in}}%
\pgfpathlineto{\pgfqpoint{3.853388in}{2.657975in}}%
\pgfpathlineto{\pgfqpoint{3.853839in}{2.672904in}}%
\pgfpathlineto{\pgfqpoint{3.855192in}{3.253422in}}%
\pgfpathlineto{\pgfqpoint{3.855643in}{3.064691in}}%
\pgfpathlineto{\pgfqpoint{3.856094in}{3.068947in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{3.183411in}}%
\pgfpathlineto{\pgfqpoint{3.857898in}{2.588457in}}%
\pgfpathlineto{\pgfqpoint{3.858349in}{2.608222in}}%
\pgfpathlineto{\pgfqpoint{3.858800in}{2.578976in}}%
\pgfpathlineto{\pgfqpoint{3.859251in}{2.706226in}}%
\pgfpathlineto{\pgfqpoint{3.859702in}{3.190215in}}%
\pgfpathlineto{\pgfqpoint{3.860153in}{2.790078in}}%
\pgfpathlineto{\pgfqpoint{3.860604in}{2.638465in}}%
\pgfpathlineto{\pgfqpoint{3.861054in}{2.699963in}}%
\pgfpathlineto{\pgfqpoint{3.861505in}{2.860415in}}%
\pgfpathlineto{\pgfqpoint{3.861956in}{2.716117in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{2.631902in}}%
\pgfpathlineto{\pgfqpoint{3.862858in}{2.854324in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{2.492279in}}%
\pgfpathlineto{\pgfqpoint{3.863760in}{2.588506in}}%
\pgfpathlineto{\pgfqpoint{3.864211in}{2.960089in}}%
\pgfpathlineto{\pgfqpoint{3.864662in}{2.615896in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{2.510896in}}%
\pgfpathlineto{\pgfqpoint{3.865564in}{3.116710in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{2.871435in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{2.854410in}}%
\pgfpathlineto{\pgfqpoint{3.867368in}{2.630289in}}%
\pgfpathlineto{\pgfqpoint{3.867819in}{3.055644in}}%
\pgfpathlineto{\pgfqpoint{3.868270in}{2.692886in}}%
\pgfpathlineto{\pgfqpoint{3.868721in}{2.454392in}}%
\pgfpathlineto{\pgfqpoint{3.869172in}{2.763241in}}%
\pgfpathlineto{\pgfqpoint{3.869623in}{2.643410in}}%
\pgfpathlineto{\pgfqpoint{3.870074in}{2.823716in}}%
\pgfpathlineto{\pgfqpoint{3.870975in}{2.248435in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{3.062221in}}%
\pgfpathlineto{\pgfqpoint{3.873230in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{3.873681in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{3.874132in}{2.424819in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.482984in}}%
\pgfpathlineto{\pgfqpoint{3.875936in}{2.157636in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{2.733696in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{2.474893in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.293025in}}%
\pgfpathlineto{\pgfqpoint{3.878642in}{2.738184in}}%
\pgfpathlineto{\pgfqpoint{3.879544in}{1.629519in}}%
\pgfpathlineto{\pgfqpoint{3.879995in}{2.101597in}}%
\pgfpathlineto{\pgfqpoint{3.880445in}{1.903056in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{2.577725in}}%
\pgfpathlineto{\pgfqpoint{3.883151in}{2.022073in}}%
\pgfpathlineto{\pgfqpoint{3.883602in}{2.447370in}}%
\pgfpathlineto{\pgfqpoint{3.884053in}{2.352468in}}%
\pgfpathlineto{\pgfqpoint{3.884504in}{2.019542in}}%
\pgfpathlineto{\pgfqpoint{3.884955in}{3.121131in}}%
\pgfpathlineto{\pgfqpoint{3.885857in}{2.621515in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{2.824786in}}%
\pgfpathlineto{\pgfqpoint{3.887661in}{1.820843in}}%
\pgfpathlineto{\pgfqpoint{3.888112in}{1.851869in}}%
\pgfpathlineto{\pgfqpoint{3.888563in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{3.889014in}{1.892038in}}%
\pgfpathlineto{\pgfqpoint{3.889465in}{1.829115in}}%
\pgfpathlineto{\pgfqpoint{3.889916in}{1.916779in}}%
\pgfpathlineto{\pgfqpoint{3.890366in}{1.915882in}}%
\pgfpathlineto{\pgfqpoint{3.892170in}{2.490253in}}%
\pgfpathlineto{\pgfqpoint{3.893072in}{1.930533in}}%
\pgfpathlineto{\pgfqpoint{3.893523in}{1.976928in}}%
\pgfpathlineto{\pgfqpoint{3.894425in}{2.615710in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{2.277680in}}%
\pgfpathlineto{\pgfqpoint{3.895327in}{2.272110in}}%
\pgfpathlineto{\pgfqpoint{3.896229in}{2.555971in}}%
\pgfpathlineto{\pgfqpoint{3.897131in}{2.026143in}}%
\pgfpathlineto{\pgfqpoint{3.897582in}{2.183593in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{2.354022in}}%
\pgfpathlineto{\pgfqpoint{3.898484in}{2.129148in}}%
\pgfpathlineto{\pgfqpoint{3.898935in}{2.125327in}}%
\pgfpathlineto{\pgfqpoint{3.900287in}{2.856865in}}%
\pgfpathlineto{\pgfqpoint{3.901189in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{3.901640in}{2.564119in}}%
\pgfpathlineto{\pgfqpoint{3.902091in}{2.848614in}}%
\pgfpathlineto{\pgfqpoint{3.902542in}{2.541087in}}%
\pgfpathlineto{\pgfqpoint{3.902993in}{2.470344in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.920808in}}%
\pgfpathlineto{\pgfqpoint{3.904346in}{2.425660in}}%
\pgfpathlineto{\pgfqpoint{3.904797in}{2.560385in}}%
\pgfpathlineto{\pgfqpoint{3.905248in}{2.811592in}}%
\pgfpathlineto{\pgfqpoint{3.905699in}{2.544228in}}%
\pgfpathlineto{\pgfqpoint{3.907052in}{2.689426in}}%
\pgfpathlineto{\pgfqpoint{3.907503in}{2.438341in}}%
\pgfpathlineto{\pgfqpoint{3.907954in}{2.569804in}}%
\pgfpathlineto{\pgfqpoint{3.908405in}{3.009244in}}%
\pgfpathlineto{\pgfqpoint{3.908856in}{2.464115in}}%
\pgfpathlineto{\pgfqpoint{3.909307in}{2.461528in}}%
\pgfpathlineto{\pgfqpoint{3.909758in}{2.980078in}}%
\pgfpathlineto{\pgfqpoint{3.910659in}{2.929731in}}%
\pgfpathlineto{\pgfqpoint{3.912012in}{2.349630in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.478861in}}%
\pgfpathlineto{\pgfqpoint{3.912914in}{2.789332in}}%
\pgfpathlineto{\pgfqpoint{3.913816in}{2.720557in}}%
\pgfpathlineto{\pgfqpoint{3.914267in}{2.752176in}}%
\pgfpathlineto{\pgfqpoint{3.915169in}{2.139985in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{2.788178in}}%
\pgfpathlineto{\pgfqpoint{3.916522in}{2.577986in}}%
\pgfpathlineto{\pgfqpoint{3.916973in}{2.762838in}}%
\pgfpathlineto{\pgfqpoint{3.917424in}{2.506578in}}%
\pgfpathlineto{\pgfqpoint{3.918326in}{2.297215in}}%
\pgfpathlineto{\pgfqpoint{3.918777in}{2.474670in}}%
\pgfpathlineto{\pgfqpoint{3.919228in}{2.185457in}}%
\pgfpathlineto{\pgfqpoint{3.919679in}{2.907546in}}%
\pgfpathlineto{\pgfqpoint{3.920129in}{2.468182in}}%
\pgfpathlineto{\pgfqpoint{3.920580in}{2.397707in}}%
\pgfpathlineto{\pgfqpoint{3.921031in}{1.951060in}}%
\pgfpathlineto{\pgfqpoint{3.921933in}{2.021866in}}%
\pgfpathlineto{\pgfqpoint{3.922384in}{2.064930in}}%
\pgfpathlineto{\pgfqpoint{3.922835in}{2.291648in}}%
\pgfpathlineto{\pgfqpoint{3.923286in}{2.142603in}}%
\pgfpathlineto{\pgfqpoint{3.923737in}{2.105278in}}%
\pgfpathlineto{\pgfqpoint{3.924188in}{2.839242in}}%
\pgfpathlineto{\pgfqpoint{3.924639in}{2.237867in}}%
\pgfpathlineto{\pgfqpoint{3.925090in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{3.925992in}{2.154813in}}%
\pgfpathlineto{\pgfqpoint{3.926443in}{2.468385in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.961107in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{2.095324in}}%
\pgfpathlineto{\pgfqpoint{3.927796in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{3.929149in}{1.559606in}}%
\pgfpathlineto{\pgfqpoint{3.930952in}{2.417268in}}%
\pgfpathlineto{\pgfqpoint{3.931403in}{2.201212in}}%
\pgfpathlineto{\pgfqpoint{3.931854in}{2.690622in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{2.033220in}}%
\pgfpathlineto{\pgfqpoint{3.932756in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{3.933207in}{2.007515in}}%
\pgfpathlineto{\pgfqpoint{3.933658in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{1.845084in}}%
\pgfpathlineto{\pgfqpoint{3.934560in}{2.007003in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{3.935462in}{1.978204in}}%
\pgfpathlineto{\pgfqpoint{3.935913in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{2.065002in}}%
\pgfpathlineto{\pgfqpoint{3.938168in}{2.437501in}}%
\pgfpathlineto{\pgfqpoint{3.938619in}{2.285999in}}%
\pgfpathlineto{\pgfqpoint{3.939520in}{2.012406in}}%
\pgfpathlineto{\pgfqpoint{3.939971in}{2.085745in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{2.062733in}}%
\pgfpathlineto{\pgfqpoint{3.941324in}{2.212288in}}%
\pgfpathlineto{\pgfqpoint{3.941775in}{2.454000in}}%
\pgfpathlineto{\pgfqpoint{3.942226in}{1.830443in}}%
\pgfpathlineto{\pgfqpoint{3.942677in}{1.933214in}}%
\pgfpathlineto{\pgfqpoint{3.944030in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{3.944932in}{1.953212in}}%
\pgfpathlineto{\pgfqpoint{3.945383in}{2.055964in}}%
\pgfpathlineto{\pgfqpoint{3.945834in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{3.946285in}{2.622218in}}%
\pgfpathlineto{\pgfqpoint{3.946736in}{2.461896in}}%
\pgfpathlineto{\pgfqpoint{3.947187in}{1.873946in}}%
\pgfpathlineto{\pgfqpoint{3.948089in}{2.081991in}}%
\pgfpathlineto{\pgfqpoint{3.949441in}{2.588856in}}%
\pgfpathlineto{\pgfqpoint{3.950343in}{1.834010in}}%
\pgfpathlineto{\pgfqpoint{3.950794in}{2.222196in}}%
\pgfpathlineto{\pgfqpoint{3.951245in}{2.455484in}}%
\pgfpathlineto{\pgfqpoint{3.951696in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{3.952147in}{2.204111in}}%
\pgfpathlineto{\pgfqpoint{3.952598in}{2.828068in}}%
\pgfpathlineto{\pgfqpoint{3.953049in}{2.326147in}}%
\pgfpathlineto{\pgfqpoint{3.953500in}{2.021071in}}%
\pgfpathlineto{\pgfqpoint{3.953951in}{2.354617in}}%
\pgfpathlineto{\pgfqpoint{3.954402in}{2.286153in}}%
\pgfpathlineto{\pgfqpoint{3.954853in}{2.497400in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{2.308488in}}%
\pgfpathlineto{\pgfqpoint{3.955755in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{2.388435in}}%
\pgfpathlineto{\pgfqpoint{3.956657in}{2.162971in}}%
\pgfpathlineto{\pgfqpoint{3.957108in}{2.332051in}}%
\pgfpathlineto{\pgfqpoint{3.957559in}{2.334327in}}%
\pgfpathlineto{\pgfqpoint{3.958010in}{2.327899in}}%
\pgfpathlineto{\pgfqpoint{3.958461in}{2.385470in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{2.037999in}}%
\pgfpathlineto{\pgfqpoint{3.959813in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{3.960264in}{1.894587in}}%
\pgfpathlineto{\pgfqpoint{3.961166in}{2.195868in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{2.060418in}}%
\pgfpathlineto{\pgfqpoint{3.962519in}{2.170575in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{1.595368in}}%
\pgfpathlineto{\pgfqpoint{3.963421in}{2.708602in}}%
\pgfpathlineto{\pgfqpoint{3.964323in}{2.410687in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{2.160394in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{2.791646in}}%
\pgfpathlineto{\pgfqpoint{3.966578in}{1.707515in}}%
\pgfpathlineto{\pgfqpoint{3.967029in}{1.921110in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.462232in}}%
\pgfpathlineto{\pgfqpoint{3.967931in}{1.936976in}}%
\pgfpathlineto{\pgfqpoint{3.968382in}{2.003569in}}%
\pgfpathlineto{\pgfqpoint{3.969283in}{2.567853in}}%
\pgfpathlineto{\pgfqpoint{3.969734in}{2.102963in}}%
\pgfpathlineto{\pgfqpoint{3.970185in}{2.364980in}}%
\pgfpathlineto{\pgfqpoint{3.970636in}{2.411551in}}%
\pgfpathlineto{\pgfqpoint{3.971538in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{3.971989in}{2.914386in}}%
\pgfpathlineto{\pgfqpoint{3.972440in}{2.016653in}}%
\pgfpathlineto{\pgfqpoint{3.972891in}{2.561500in}}%
\pgfpathlineto{\pgfqpoint{3.973793in}{2.550151in}}%
\pgfpathlineto{\pgfqpoint{3.974244in}{2.271721in}}%
\pgfpathlineto{\pgfqpoint{3.975146in}{2.310441in}}%
\pgfpathlineto{\pgfqpoint{3.975597in}{2.457703in}}%
\pgfpathlineto{\pgfqpoint{3.976048in}{1.936949in}}%
\pgfpathlineto{\pgfqpoint{3.976499in}{2.143110in}}%
\pgfpathlineto{\pgfqpoint{3.976950in}{2.404890in}}%
\pgfpathlineto{\pgfqpoint{3.977401in}{2.369451in}}%
\pgfpathlineto{\pgfqpoint{3.977852in}{2.103304in}}%
\pgfpathlineto{\pgfqpoint{3.978303in}{2.311229in}}%
\pgfpathlineto{\pgfqpoint{3.978754in}{2.355820in}}%
\pgfpathlineto{\pgfqpoint{3.979204in}{2.319493in}}%
\pgfpathlineto{\pgfqpoint{3.979655in}{2.251751in}}%
\pgfpathlineto{\pgfqpoint{3.980106in}{2.001731in}}%
\pgfpathlineto{\pgfqpoint{3.981008in}{2.053125in}}%
\pgfpathlineto{\pgfqpoint{3.982812in}{1.623239in}}%
\pgfpathlineto{\pgfqpoint{3.984165in}{2.170116in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{3.985067in}{2.555013in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.308533in}}%
\pgfpathlineto{\pgfqpoint{3.986420in}{2.024326in}}%
\pgfpathlineto{\pgfqpoint{3.986871in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{3.987322in}{2.419132in}}%
\pgfpathlineto{\pgfqpoint{3.987773in}{2.262003in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{2.296609in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{3.989576in}{2.070791in}}%
\pgfpathlineto{\pgfqpoint{3.990027in}{1.644165in}}%
\pgfpathlineto{\pgfqpoint{3.990478in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{3.990929in}{1.495435in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{2.042076in}}%
\pgfpathlineto{\pgfqpoint{3.992733in}{1.849877in}}%
\pgfpathlineto{\pgfqpoint{3.993184in}{2.329028in}}%
\pgfpathlineto{\pgfqpoint{3.993635in}{1.922356in}}%
\pgfpathlineto{\pgfqpoint{3.994086in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{3.994537in}{1.772257in}}%
\pgfpathlineto{\pgfqpoint{3.994988in}{2.065800in}}%
\pgfpathlineto{\pgfqpoint{3.995439in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{3.995890in}{1.842794in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{2.025559in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{2.464423in}}%
\pgfpathlineto{\pgfqpoint{3.998145in}{2.212007in}}%
\pgfpathlineto{\pgfqpoint{3.998595in}{2.031951in}}%
\pgfpathlineto{\pgfqpoint{3.999046in}{2.439859in}}%
\pgfpathlineto{\pgfqpoint{3.999497in}{2.178919in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{2.168850in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{1.736152in}}%
\pgfpathlineto{\pgfqpoint{4.001752in}{1.839045in}}%
\pgfpathlineto{\pgfqpoint{4.004007in}{2.738496in}}%
\pgfpathlineto{\pgfqpoint{4.005360in}{1.804362in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.683827in}}%
\pgfpathlineto{\pgfqpoint{4.006262in}{2.548073in}}%
\pgfpathlineto{\pgfqpoint{4.006713in}{2.192392in}}%
\pgfpathlineto{\pgfqpoint{4.007615in}{2.326051in}}%
\pgfpathlineto{\pgfqpoint{4.008967in}{2.622189in}}%
\pgfpathlineto{\pgfqpoint{4.010320in}{2.248061in}}%
\pgfpathlineto{\pgfqpoint{4.010771in}{2.768511in}}%
\pgfpathlineto{\pgfqpoint{4.011222in}{2.210862in}}%
\pgfpathlineto{\pgfqpoint{4.012575in}{2.377997in}}%
\pgfpathlineto{\pgfqpoint{4.013026in}{1.920267in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{2.126797in}}%
\pgfpathlineto{\pgfqpoint{4.014830in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{4.015732in}{2.343567in}}%
\pgfpathlineto{\pgfqpoint{4.016634in}{2.261277in}}%
\pgfpathlineto{\pgfqpoint{4.017085in}{2.261795in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{2.505808in}}%
\pgfpathlineto{\pgfqpoint{4.017987in}{2.387427in}}%
\pgfpathlineto{\pgfqpoint{4.018437in}{2.340287in}}%
\pgfpathlineto{\pgfqpoint{4.018888in}{2.505026in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{2.179364in}}%
\pgfpathlineto{\pgfqpoint{4.019790in}{2.790517in}}%
\pgfpathlineto{\pgfqpoint{4.020241in}{2.484978in}}%
\pgfpathlineto{\pgfqpoint{4.020692in}{2.281543in}}%
\pgfpathlineto{\pgfqpoint{4.021143in}{2.310210in}}%
\pgfpathlineto{\pgfqpoint{4.021594in}{2.596850in}}%
\pgfpathlineto{\pgfqpoint{4.022045in}{2.429795in}}%
\pgfpathlineto{\pgfqpoint{4.022496in}{2.090146in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{2.255110in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{2.288730in}}%
\pgfpathlineto{\pgfqpoint{4.023849in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{4.024300in}{2.421631in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.256252in}}%
\pgfpathlineto{\pgfqpoint{4.025653in}{2.009090in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{2.648528in}}%
\pgfpathlineto{\pgfqpoint{4.027908in}{2.110380in}}%
\pgfpathlineto{\pgfqpoint{4.029711in}{2.817000in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{4.033319in}{2.642230in}}%
\pgfpathlineto{\pgfqpoint{4.034672in}{2.090624in}}%
\pgfpathlineto{\pgfqpoint{4.035123in}{2.434463in}}%
\pgfpathlineto{\pgfqpoint{4.035574in}{2.139342in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{2.202791in}}%
\pgfpathlineto{\pgfqpoint{4.036476in}{1.999468in}}%
\pgfpathlineto{\pgfqpoint{4.036927in}{2.543203in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{4.037829in}{1.923573in}}%
\pgfpathlineto{\pgfqpoint{4.039632in}{2.408558in}}%
\pgfpathlineto{\pgfqpoint{4.040083in}{2.433245in}}%
\pgfpathlineto{\pgfqpoint{4.040534in}{2.308012in}}%
\pgfpathlineto{\pgfqpoint{4.040985in}{2.479461in}}%
\pgfpathlineto{\pgfqpoint{4.041436in}{2.672270in}}%
\pgfpathlineto{\pgfqpoint{4.041887in}{2.605857in}}%
\pgfpathlineto{\pgfqpoint{4.042338in}{2.267018in}}%
\pgfpathlineto{\pgfqpoint{4.042789in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{4.044593in}{3.042454in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{2.331044in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{3.117302in}}%
\pgfpathlineto{\pgfqpoint{4.045946in}{2.355263in}}%
\pgfpathlineto{\pgfqpoint{4.047299in}{2.608322in}}%
\pgfpathlineto{\pgfqpoint{4.048200in}{1.793825in}}%
\pgfpathlineto{\pgfqpoint{4.048651in}{2.247720in}}%
\pgfpathlineto{\pgfqpoint{4.049553in}{2.719496in}}%
\pgfpathlineto{\pgfqpoint{4.050004in}{2.129754in}}%
\pgfpathlineto{\pgfqpoint{4.050455in}{2.671868in}}%
\pgfpathlineto{\pgfqpoint{4.050906in}{2.425966in}}%
\pgfpathlineto{\pgfqpoint{4.051357in}{2.537942in}}%
\pgfpathlineto{\pgfqpoint{4.052259in}{2.785129in}}%
\pgfpathlineto{\pgfqpoint{4.052710in}{2.709612in}}%
\pgfpathlineto{\pgfqpoint{4.053161in}{2.329356in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{2.367031in}}%
\pgfpathlineto{\pgfqpoint{4.054063in}{3.257140in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{2.750873in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{2.029470in}}%
\pgfpathlineto{\pgfqpoint{4.055416in}{2.632013in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{3.125999in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{2.468198in}}%
\pgfpathlineto{\pgfqpoint{4.057670in}{2.714281in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{2.308527in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.431791in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{4.059925in}{2.538343in}}%
\pgfpathlineto{\pgfqpoint{4.060376in}{2.287618in}}%
\pgfpathlineto{\pgfqpoint{4.061278in}{2.372453in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.915745in}}%
\pgfpathlineto{\pgfqpoint{4.062631in}{2.331788in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{3.092308in}}%
\pgfpathlineto{\pgfqpoint{4.063533in}{3.198961in}}%
\pgfpathlineto{\pgfqpoint{4.063984in}{2.599021in}}%
\pgfpathlineto{\pgfqpoint{4.064886in}{2.789608in}}%
\pgfpathlineto{\pgfqpoint{4.065337in}{3.072498in}}%
\pgfpathlineto{\pgfqpoint{4.065788in}{2.541043in}}%
\pgfpathlineto{\pgfqpoint{4.066239in}{3.040965in}}%
\pgfpathlineto{\pgfqpoint{4.066690in}{3.326576in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{3.269953in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{4.068042in}{3.192158in}}%
\pgfpathlineto{\pgfqpoint{4.068493in}{3.195482in}}%
\pgfpathlineto{\pgfqpoint{4.068944in}{3.173817in}}%
\pgfpathlineto{\pgfqpoint{4.070297in}{2.128691in}}%
\pgfpathlineto{\pgfqpoint{4.071199in}{3.432895in}}%
\pgfpathlineto{\pgfqpoint{4.071650in}{2.972786in}}%
\pgfpathlineto{\pgfqpoint{4.072552in}{2.661235in}}%
\pgfpathlineto{\pgfqpoint{4.073003in}{2.736311in}}%
\pgfpathlineto{\pgfqpoint{4.073454in}{3.301517in}}%
\pgfpathlineto{\pgfqpoint{4.073905in}{2.896550in}}%
\pgfpathlineto{\pgfqpoint{4.074807in}{2.750029in}}%
\pgfpathlineto{\pgfqpoint{4.075258in}{2.876205in}}%
\pgfpathlineto{\pgfqpoint{4.075709in}{2.551999in}}%
\pgfpathlineto{\pgfqpoint{4.076160in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{4.076611in}{2.505544in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{3.040986in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{2.814571in}}%
\pgfpathlineto{\pgfqpoint{4.078414in}{2.848378in}}%
\pgfpathlineto{\pgfqpoint{4.078865in}{3.263636in}}%
\pgfpathlineto{\pgfqpoint{4.079316in}{2.954859in}}%
\pgfpathlineto{\pgfqpoint{4.080669in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{4.081571in}{3.071854in}}%
\pgfpathlineto{\pgfqpoint{4.082022in}{2.854058in}}%
\pgfpathlineto{\pgfqpoint{4.082473in}{2.656751in}}%
\pgfpathlineto{\pgfqpoint{4.082924in}{2.877334in}}%
\pgfpathlineto{\pgfqpoint{4.083375in}{3.364562in}}%
\pgfpathlineto{\pgfqpoint{4.084728in}{2.121976in}}%
\pgfpathlineto{\pgfqpoint{4.086081in}{2.697979in}}%
\pgfpathlineto{\pgfqpoint{4.086983in}{1.723844in}}%
\pgfpathlineto{\pgfqpoint{4.087433in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{4.088786in}{2.300105in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{4.090139in}{1.986489in}}%
\pgfpathlineto{\pgfqpoint{4.090590in}{2.528827in}}%
\pgfpathlineto{\pgfqpoint{4.091041in}{2.577386in}}%
\pgfpathlineto{\pgfqpoint{4.093296in}{1.674281in}}%
\pgfpathlineto{\pgfqpoint{4.094649in}{2.672721in}}%
\pgfpathlineto{\pgfqpoint{4.095551in}{1.776265in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{2.817723in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{2.381480in}}%
\pgfpathlineto{\pgfqpoint{4.097354in}{2.246079in}}%
\pgfpathlineto{\pgfqpoint{4.097805in}{2.319602in}}%
\pgfpathlineto{\pgfqpoint{4.098256in}{2.351771in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{2.288131in}}%
\pgfpathlineto{\pgfqpoint{4.099158in}{2.429809in}}%
\pgfpathlineto{\pgfqpoint{4.099609in}{2.032302in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{2.108976in}}%
\pgfpathlineto{\pgfqpoint{4.100962in}{1.992792in}}%
\pgfpathlineto{\pgfqpoint{4.101413in}{2.446909in}}%
\pgfpathlineto{\pgfqpoint{4.102315in}{2.373529in}}%
\pgfpathlineto{\pgfqpoint{4.103668in}{2.104842in}}%
\pgfpathlineto{\pgfqpoint{4.104570in}{2.294435in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{1.870515in}}%
\pgfpathlineto{\pgfqpoint{4.105472in}{2.795897in}}%
\pgfpathlineto{\pgfqpoint{4.106374in}{2.588892in}}%
\pgfpathlineto{\pgfqpoint{4.106825in}{2.538729in}}%
\pgfpathlineto{\pgfqpoint{4.107275in}{1.861856in}}%
\pgfpathlineto{\pgfqpoint{4.107726in}{2.231979in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{3.076890in}}%
\pgfpathlineto{\pgfqpoint{4.110883in}{2.083251in}}%
\pgfpathlineto{\pgfqpoint{4.111785in}{2.833664in}}%
\pgfpathlineto{\pgfqpoint{4.112236in}{1.770483in}}%
\pgfpathlineto{\pgfqpoint{4.112687in}{2.708253in}}%
\pgfpathlineto{\pgfqpoint{4.113138in}{2.765324in}}%
\pgfpathlineto{\pgfqpoint{4.114040in}{2.371936in}}%
\pgfpathlineto{\pgfqpoint{4.114942in}{3.131366in}}%
\pgfpathlineto{\pgfqpoint{4.115393in}{2.703421in}}%
\pgfpathlineto{\pgfqpoint{4.116295in}{2.579254in}}%
\pgfpathlineto{\pgfqpoint{4.116745in}{2.594809in}}%
\pgfpathlineto{\pgfqpoint{4.118098in}{3.087840in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{2.341075in}}%
\pgfpathlineto{\pgfqpoint{4.122157in}{3.724398in}}%
\pgfpathlineto{\pgfqpoint{4.122608in}{3.188890in}}%
\pgfpathlineto{\pgfqpoint{4.123961in}{2.312964in}}%
\pgfpathlineto{\pgfqpoint{4.124412in}{2.296583in}}%
\pgfpathlineto{\pgfqpoint{4.126216in}{1.748560in}}%
\pgfpathlineto{\pgfqpoint{4.127568in}{2.948528in}}%
\pgfpathlineto{\pgfqpoint{4.128470in}{2.420738in}}%
\pgfpathlineto{\pgfqpoint{4.129823in}{3.019376in}}%
\pgfpathlineto{\pgfqpoint{4.131176in}{2.223948in}}%
\pgfpathlineto{\pgfqpoint{4.132078in}{2.794403in}}%
\pgfpathlineto{\pgfqpoint{4.132529in}{2.320789in}}%
\pgfpathlineto{\pgfqpoint{4.132980in}{2.356649in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{2.857473in}}%
\pgfpathlineto{\pgfqpoint{4.133882in}{2.664463in}}%
\pgfpathlineto{\pgfqpoint{4.134333in}{2.012155in}}%
\pgfpathlineto{\pgfqpoint{4.135235in}{2.233046in}}%
\pgfpathlineto{\pgfqpoint{4.136137in}{2.672253in}}%
\pgfpathlineto{\pgfqpoint{4.137038in}{1.940406in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{2.172727in}}%
\pgfpathlineto{\pgfqpoint{4.137940in}{2.370989in}}%
\pgfpathlineto{\pgfqpoint{4.138391in}{2.046325in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{2.378901in}}%
\pgfpathlineto{\pgfqpoint{4.139293in}{2.460574in}}%
\pgfpathlineto{\pgfqpoint{4.139744in}{2.453800in}}%
\pgfpathlineto{\pgfqpoint{4.140195in}{2.411017in}}%
\pgfpathlineto{\pgfqpoint{4.140646in}{2.860090in}}%
\pgfpathlineto{\pgfqpoint{4.142450in}{1.565326in}}%
\pgfpathlineto{\pgfqpoint{4.143803in}{2.306923in}}%
\pgfpathlineto{\pgfqpoint{4.144254in}{2.100031in}}%
\pgfpathlineto{\pgfqpoint{4.144705in}{2.171371in}}%
\pgfpathlineto{\pgfqpoint{4.145607in}{2.296487in}}%
\pgfpathlineto{\pgfqpoint{4.146959in}{3.058179in}}%
\pgfpathlineto{\pgfqpoint{4.147861in}{2.819241in}}%
\pgfpathlineto{\pgfqpoint{4.148312in}{3.079887in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{3.049553in}}%
\pgfpathlineto{\pgfqpoint{4.149214in}{2.319162in}}%
\pgfpathlineto{\pgfqpoint{4.149665in}{3.081855in}}%
\pgfpathlineto{\pgfqpoint{4.152371in}{2.400385in}}%
\pgfpathlineto{\pgfqpoint{4.153724in}{2.828289in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.786114in}}%
\pgfpathlineto{\pgfqpoint{4.154626in}{3.089380in}}%
\pgfpathlineto{\pgfqpoint{4.155077in}{2.773526in}}%
\pgfpathlineto{\pgfqpoint{4.155528in}{2.741288in}}%
\pgfpathlineto{\pgfqpoint{4.156429in}{2.939100in}}%
\pgfpathlineto{\pgfqpoint{4.156880in}{2.869373in}}%
\pgfpathlineto{\pgfqpoint{4.158233in}{2.268398in}}%
\pgfpathlineto{\pgfqpoint{4.159586in}{2.860793in}}%
\pgfpathlineto{\pgfqpoint{4.160037in}{2.704284in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{3.002020in}}%
\pgfpathlineto{\pgfqpoint{4.160939in}{2.421326in}}%
\pgfpathlineto{\pgfqpoint{4.161841in}{2.585673in}}%
\pgfpathlineto{\pgfqpoint{4.162292in}{2.471612in}}%
\pgfpathlineto{\pgfqpoint{4.164096in}{2.942079in}}%
\pgfpathlineto{\pgfqpoint{4.164998in}{2.476096in}}%
\pgfpathlineto{\pgfqpoint{4.165449in}{2.827043in}}%
\pgfpathlineto{\pgfqpoint{4.165899in}{2.796840in}}%
\pgfpathlineto{\pgfqpoint{4.166350in}{2.467680in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{2.626820in}}%
\pgfpathlineto{\pgfqpoint{4.167252in}{2.892069in}}%
\pgfpathlineto{\pgfqpoint{4.167703in}{2.215652in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.403078in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{2.777321in}}%
\pgfpathlineto{\pgfqpoint{4.169056in}{2.566662in}}%
\pgfpathlineto{\pgfqpoint{4.169507in}{2.594261in}}%
\pgfpathlineto{\pgfqpoint{4.169958in}{2.381148in}}%
\pgfpathlineto{\pgfqpoint{4.170409in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{4.171311in}{2.823597in}}%
\pgfpathlineto{\pgfqpoint{4.171762in}{2.599984in}}%
\pgfpathlineto{\pgfqpoint{4.172213in}{2.638313in}}%
\pgfpathlineto{\pgfqpoint{4.172664in}{2.760284in}}%
\pgfpathlineto{\pgfqpoint{4.173115in}{2.608329in}}%
\pgfpathlineto{\pgfqpoint{4.173566in}{2.454235in}}%
\pgfpathlineto{\pgfqpoint{4.174017in}{2.524594in}}%
\pgfpathlineto{\pgfqpoint{4.174468in}{2.659165in}}%
\pgfpathlineto{\pgfqpoint{4.174919in}{2.509113in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{2.572513in}}%
\pgfpathlineto{\pgfqpoint{4.175820in}{2.521487in}}%
\pgfpathlineto{\pgfqpoint{4.176271in}{2.363680in}}%
\pgfpathlineto{\pgfqpoint{4.176722in}{3.092870in}}%
\pgfpathlineto{\pgfqpoint{4.177173in}{2.766447in}}%
\pgfpathlineto{\pgfqpoint{4.177624in}{2.142113in}}%
\pgfpathlineto{\pgfqpoint{4.178075in}{2.521360in}}%
\pgfpathlineto{\pgfqpoint{4.178526in}{2.443618in}}%
\pgfpathlineto{\pgfqpoint{4.178977in}{2.793330in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{2.425061in}}%
\pgfpathlineto{\pgfqpoint{4.179879in}{2.179516in}}%
\pgfpathlineto{\pgfqpoint{4.180781in}{2.982351in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{2.709075in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{2.337449in}}%
\pgfpathlineto{\pgfqpoint{4.182585in}{3.006468in}}%
\pgfpathlineto{\pgfqpoint{4.183487in}{2.951474in}}%
\pgfpathlineto{\pgfqpoint{4.183938in}{2.532216in}}%
\pgfpathlineto{\pgfqpoint{4.184389in}{3.144142in}}%
\pgfpathlineto{\pgfqpoint{4.184840in}{2.619858in}}%
\pgfpathlineto{\pgfqpoint{4.185741in}{2.421528in}}%
\pgfpathlineto{\pgfqpoint{4.186192in}{2.689219in}}%
\pgfpathlineto{\pgfqpoint{4.186643in}{2.388454in}}%
\pgfpathlineto{\pgfqpoint{4.187094in}{2.638104in}}%
\pgfpathlineto{\pgfqpoint{4.187545in}{2.279946in}}%
\pgfpathlineto{\pgfqpoint{4.187996in}{2.326033in}}%
\pgfpathlineto{\pgfqpoint{4.188447in}{2.530225in}}%
\pgfpathlineto{\pgfqpoint{4.188898in}{2.257224in}}%
\pgfpathlineto{\pgfqpoint{4.190251in}{1.788273in}}%
\pgfpathlineto{\pgfqpoint{4.191153in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{4.192506in}{1.583415in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{2.050276in}}%
\pgfpathlineto{\pgfqpoint{4.193859in}{1.698459in}}%
\pgfpathlineto{\pgfqpoint{4.195212in}{1.995039in}}%
\pgfpathlineto{\pgfqpoint{4.195662in}{1.538231in}}%
\pgfpathlineto{\pgfqpoint{4.196113in}{2.201323in}}%
\pgfpathlineto{\pgfqpoint{4.197015in}{1.593906in}}%
\pgfpathlineto{\pgfqpoint{4.197466in}{2.431117in}}%
\pgfpathlineto{\pgfqpoint{4.197917in}{2.222546in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.762902in}}%
\pgfpathlineto{\pgfqpoint{4.199721in}{1.897451in}}%
\pgfpathlineto{\pgfqpoint{4.200172in}{1.640937in}}%
\pgfpathlineto{\pgfqpoint{4.200623in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{4.201525in}{1.676452in}}%
\pgfpathlineto{\pgfqpoint{4.201976in}{2.118272in}}%
\pgfpathlineto{\pgfqpoint{4.203329in}{1.734680in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{2.394822in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{2.552009in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{2.608972in}}%
\pgfpathlineto{\pgfqpoint{4.207838in}{1.960066in}}%
\pgfpathlineto{\pgfqpoint{4.209642in}{2.499778in}}%
\pgfpathlineto{\pgfqpoint{4.210544in}{2.073099in}}%
\pgfpathlineto{\pgfqpoint{4.210995in}{2.953562in}}%
\pgfpathlineto{\pgfqpoint{4.211446in}{2.193358in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{2.114733in}}%
\pgfpathlineto{\pgfqpoint{4.212799in}{2.870775in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{2.159885in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{2.269852in}}%
\pgfpathlineto{\pgfqpoint{4.214603in}{2.048667in}}%
\pgfpathlineto{\pgfqpoint{4.215054in}{2.552929in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{4.216857in}{2.675270in}}%
\pgfpathlineto{\pgfqpoint{4.217308in}{2.128307in}}%
\pgfpathlineto{\pgfqpoint{4.218210in}{2.302760in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{2.490696in}}%
\pgfpathlineto{\pgfqpoint{4.219563in}{1.983717in}}%
\pgfpathlineto{\pgfqpoint{4.220014in}{2.579076in}}%
\pgfpathlineto{\pgfqpoint{4.220916in}{2.396780in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{2.349808in}}%
\pgfpathlineto{\pgfqpoint{4.221818in}{2.037693in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{2.497504in}}%
\pgfpathlineto{\pgfqpoint{4.223171in}{2.309485in}}%
\pgfpathlineto{\pgfqpoint{4.223622in}{2.548811in}}%
\pgfpathlineto{\pgfqpoint{4.224073in}{2.395590in}}%
\pgfpathlineto{\pgfqpoint{4.224524in}{1.989707in}}%
\pgfpathlineto{\pgfqpoint{4.224974in}{2.376798in}}%
\pgfpathlineto{\pgfqpoint{4.225876in}{2.391350in}}%
\pgfpathlineto{\pgfqpoint{4.226327in}{2.072189in}}%
\pgfpathlineto{\pgfqpoint{4.227680in}{2.587835in}}%
\pgfpathlineto{\pgfqpoint{4.228582in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{4.229033in}{2.300750in}}%
\pgfpathlineto{\pgfqpoint{4.229484in}{2.351395in}}%
\pgfpathlineto{\pgfqpoint{4.229935in}{1.865181in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{2.426293in}}%
\pgfpathlineto{\pgfqpoint{4.230837in}{1.987538in}}%
\pgfpathlineto{\pgfqpoint{4.231739in}{2.763638in}}%
\pgfpathlineto{\pgfqpoint{4.232190in}{2.043494in}}%
\pgfpathlineto{\pgfqpoint{4.232641in}{2.364969in}}%
\pgfpathlineto{\pgfqpoint{4.233092in}{2.588885in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{2.341015in}}%
\pgfpathlineto{\pgfqpoint{4.233994in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{4.234445in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{4.234895in}{2.736855in}}%
\pgfpathlineto{\pgfqpoint{4.235346in}{2.239833in}}%
\pgfpathlineto{\pgfqpoint{4.235797in}{2.192018in}}%
\pgfpathlineto{\pgfqpoint{4.237150in}{2.636063in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{2.586710in}}%
\pgfpathlineto{\pgfqpoint{4.238052in}{2.300046in}}%
\pgfpathlineto{\pgfqpoint{4.238503in}{2.418867in}}%
\pgfpathlineto{\pgfqpoint{4.238954in}{2.623038in}}%
\pgfpathlineto{\pgfqpoint{4.239405in}{2.500235in}}%
\pgfpathlineto{\pgfqpoint{4.239856in}{2.328041in}}%
\pgfpathlineto{\pgfqpoint{4.240307in}{2.577381in}}%
\pgfpathlineto{\pgfqpoint{4.240758in}{2.700367in}}%
\pgfpathlineto{\pgfqpoint{4.242111in}{2.174512in}}%
\pgfpathlineto{\pgfqpoint{4.242562in}{2.719377in}}%
\pgfpathlineto{\pgfqpoint{4.243013in}{2.621624in}}%
\pgfpathlineto{\pgfqpoint{4.243464in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{4.244366in}{2.473949in}}%
\pgfpathlineto{\pgfqpoint{4.247522in}{1.734632in}}%
\pgfpathlineto{\pgfqpoint{4.249326in}{2.338606in}}%
\pgfpathlineto{\pgfqpoint{4.250228in}{1.763836in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{1.865753in}}%
\pgfpathlineto{\pgfqpoint{4.252032in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{1.390537in}}%
\pgfpathlineto{\pgfqpoint{4.253385in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{4.254287in}{2.324561in}}%
\pgfpathlineto{\pgfqpoint{4.254737in}{2.057708in}}%
\pgfpathlineto{\pgfqpoint{4.256090in}{1.721917in}}%
\pgfpathlineto{\pgfqpoint{4.257443in}{2.140231in}}%
\pgfpathlineto{\pgfqpoint{4.258796in}{1.800335in}}%
\pgfpathlineto{\pgfqpoint{4.260149in}{2.287158in}}%
\pgfpathlineto{\pgfqpoint{4.261502in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{4.262404in}{2.361954in}}%
\pgfpathlineto{\pgfqpoint{4.262855in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{4.263306in}{2.290471in}}%
\pgfpathlineto{\pgfqpoint{4.265109in}{1.912535in}}%
\pgfpathlineto{\pgfqpoint{4.266462in}{2.575996in}}%
\pgfpathlineto{\pgfqpoint{4.266913in}{2.200117in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{4.269619in}{3.221534in}}%
\pgfpathlineto{\pgfqpoint{4.270521in}{3.206796in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{2.223529in}}%
\pgfpathlineto{\pgfqpoint{4.272776in}{2.826839in}}%
\pgfpathlineto{\pgfqpoint{4.273227in}{2.439898in}}%
\pgfpathlineto{\pgfqpoint{4.273678in}{2.191831in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{2.662438in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{2.513068in}}%
\pgfpathlineto{\pgfqpoint{4.275030in}{2.057011in}}%
\pgfpathlineto{\pgfqpoint{4.275481in}{2.482821in}}%
\pgfpathlineto{\pgfqpoint{4.276834in}{2.883415in}}%
\pgfpathlineto{\pgfqpoint{4.278187in}{2.260528in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{2.852003in}}%
\pgfpathlineto{\pgfqpoint{4.279991in}{2.736999in}}%
\pgfpathlineto{\pgfqpoint{4.280893in}{2.102334in}}%
\pgfpathlineto{\pgfqpoint{4.281344in}{2.502639in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{2.565541in}}%
\pgfpathlineto{\pgfqpoint{4.283148in}{2.590479in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{2.069069in}}%
\pgfpathlineto{\pgfqpoint{4.284500in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{4.284951in}{1.844838in}}%
\pgfpathlineto{\pgfqpoint{4.285402in}{2.933004in}}%
\pgfpathlineto{\pgfqpoint{4.285853in}{2.173187in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{2.343236in}}%
\pgfpathlineto{\pgfqpoint{4.286755in}{1.729367in}}%
\pgfpathlineto{\pgfqpoint{4.287657in}{1.986572in}}%
\pgfpathlineto{\pgfqpoint{4.288108in}{2.609837in}}%
\pgfpathlineto{\pgfqpoint{4.288559in}{1.818424in}}%
\pgfpathlineto{\pgfqpoint{4.289010in}{2.445367in}}%
\pgfpathlineto{\pgfqpoint{4.289461in}{2.147692in}}%
\pgfpathlineto{\pgfqpoint{4.289912in}{2.497696in}}%
\pgfpathlineto{\pgfqpoint{4.290363in}{2.675813in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.130932in}}%
\pgfpathlineto{\pgfqpoint{4.291716in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{4.292167in}{2.378980in}}%
\pgfpathlineto{\pgfqpoint{4.293069in}{2.192101in}}%
\pgfpathlineto{\pgfqpoint{4.293520in}{2.424703in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{1.959966in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{2.272489in}}%
\pgfpathlineto{\pgfqpoint{4.295774in}{2.710892in}}%
\pgfpathlineto{\pgfqpoint{4.297578in}{1.843605in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.750699in}}%
\pgfpathlineto{\pgfqpoint{4.298931in}{2.242995in}}%
\pgfpathlineto{\pgfqpoint{4.299382in}{1.598162in}}%
\pgfpathlineto{\pgfqpoint{4.300284in}{1.809318in}}%
\pgfpathlineto{\pgfqpoint{4.300735in}{1.765055in}}%
\pgfpathlineto{\pgfqpoint{4.301637in}{2.017813in}}%
\pgfpathlineto{\pgfqpoint{4.302990in}{1.564689in}}%
\pgfpathlineto{\pgfqpoint{4.303441in}{1.580279in}}%
\pgfpathlineto{\pgfqpoint{4.303891in}{2.172654in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{2.095945in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.954292in}}%
\pgfpathlineto{\pgfqpoint{4.306146in}{1.464942in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{4.307048in}{2.169271in}}%
\pgfpathlineto{\pgfqpoint{4.308852in}{1.783945in}}%
\pgfpathlineto{\pgfqpoint{4.309303in}{1.688875in}}%
\pgfpathlineto{\pgfqpoint{4.309754in}{2.252273in}}%
\pgfpathlineto{\pgfqpoint{4.310205in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{4.310656in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{1.799398in}}%
\pgfpathlineto{\pgfqpoint{4.311558in}{1.800152in}}%
\pgfpathlineto{\pgfqpoint{4.312460in}{1.755617in}}%
\pgfpathlineto{\pgfqpoint{4.312911in}{2.616254in}}%
\pgfpathlineto{\pgfqpoint{4.313362in}{1.924443in}}%
\pgfpathlineto{\pgfqpoint{4.314263in}{2.133064in}}%
\pgfpathlineto{\pgfqpoint{4.314714in}{1.731170in}}%
\pgfpathlineto{\pgfqpoint{4.315616in}{1.764903in}}%
\pgfpathlineto{\pgfqpoint{4.316969in}{2.413660in}}%
\pgfpathlineto{\pgfqpoint{4.317871in}{1.731157in}}%
\pgfpathlineto{\pgfqpoint{4.318773in}{1.586470in}}%
\pgfpathlineto{\pgfqpoint{4.319224in}{2.370934in}}%
\pgfpathlineto{\pgfqpoint{4.320577in}{1.569277in}}%
\pgfpathlineto{\pgfqpoint{4.321479in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{4.321930in}{1.640545in}}%
\pgfpathlineto{\pgfqpoint{4.322381in}{2.155803in}}%
\pgfpathlineto{\pgfqpoint{4.322832in}{1.821411in}}%
\pgfpathlineto{\pgfqpoint{4.323283in}{2.254236in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{2.080347in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{1.616134in}}%
\pgfpathlineto{\pgfqpoint{4.326439in}{2.334959in}}%
\pgfpathlineto{\pgfqpoint{4.328243in}{1.744123in}}%
\pgfpathlineto{\pgfqpoint{4.330047in}{2.744745in}}%
\pgfpathlineto{\pgfqpoint{4.330498in}{2.199145in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{2.386152in}}%
\pgfpathlineto{\pgfqpoint{4.331851in}{2.395846in}}%
\pgfpathlineto{\pgfqpoint{4.332302in}{2.663427in}}%
\pgfpathlineto{\pgfqpoint{4.332753in}{2.351554in}}%
\pgfpathlineto{\pgfqpoint{4.333654in}{2.648358in}}%
\pgfpathlineto{\pgfqpoint{4.335458in}{2.104035in}}%
\pgfpathlineto{\pgfqpoint{4.336360in}{2.449400in}}%
\pgfpathlineto{\pgfqpoint{4.336811in}{2.275245in}}%
\pgfpathlineto{\pgfqpoint{4.337262in}{2.031433in}}%
\pgfpathlineto{\pgfqpoint{4.337713in}{2.051304in}}%
\pgfpathlineto{\pgfqpoint{4.339066in}{2.653888in}}%
\pgfpathlineto{\pgfqpoint{4.340419in}{1.714629in}}%
\pgfpathlineto{\pgfqpoint{4.341321in}{2.167630in}}%
\pgfpathlineto{\pgfqpoint{4.341772in}{2.061501in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{1.948990in}}%
\pgfpathlineto{\pgfqpoint{4.342674in}{1.976575in}}%
\pgfpathlineto{\pgfqpoint{4.345379in}{2.820748in}}%
\pgfpathlineto{\pgfqpoint{4.345830in}{2.811365in}}%
\pgfpathlineto{\pgfqpoint{4.347183in}{2.402227in}}%
\pgfpathlineto{\pgfqpoint{4.348085in}{2.697450in}}%
\pgfpathlineto{\pgfqpoint{4.348536in}{2.380995in}}%
\pgfpathlineto{\pgfqpoint{4.348987in}{2.774303in}}%
\pgfpathlineto{\pgfqpoint{4.349438in}{2.621769in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{4.351242in}{3.182784in}}%
\pgfpathlineto{\pgfqpoint{4.352595in}{1.982686in}}%
\pgfpathlineto{\pgfqpoint{4.353947in}{2.831760in}}%
\pgfpathlineto{\pgfqpoint{4.354849in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{4.355300in}{2.494527in}}%
\pgfpathlineto{\pgfqpoint{4.355751in}{2.474631in}}%
\pgfpathlineto{\pgfqpoint{4.356202in}{2.069612in}}%
\pgfpathlineto{\pgfqpoint{4.356653in}{2.754261in}}%
\pgfpathlineto{\pgfqpoint{4.357104in}{2.382803in}}%
\pgfpathlineto{\pgfqpoint{4.357555in}{2.396969in}}%
\pgfpathlineto{\pgfqpoint{4.358457in}{2.349854in}}%
\pgfpathlineto{\pgfqpoint{4.358908in}{3.081623in}}%
\pgfpathlineto{\pgfqpoint{4.359359in}{2.539836in}}%
\pgfpathlineto{\pgfqpoint{4.360261in}{2.679683in}}%
\pgfpathlineto{\pgfqpoint{4.360712in}{2.265363in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{2.374259in}}%
\pgfpathlineto{\pgfqpoint{4.361614in}{2.706903in}}%
\pgfpathlineto{\pgfqpoint{4.362065in}{2.368307in}}%
\pgfpathlineto{\pgfqpoint{4.362516in}{2.407910in}}%
\pgfpathlineto{\pgfqpoint{4.362966in}{3.226529in}}%
\pgfpathlineto{\pgfqpoint{4.363417in}{2.206763in}}%
\pgfpathlineto{\pgfqpoint{4.366123in}{1.471602in}}%
\pgfpathlineto{\pgfqpoint{4.368378in}{2.884202in}}%
\pgfpathlineto{\pgfqpoint{4.370182in}{1.830208in}}%
\pgfpathlineto{\pgfqpoint{4.370633in}{2.288488in}}%
\pgfpathlineto{\pgfqpoint{4.371084in}{2.204352in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{4.371986in}{2.149248in}}%
\pgfpathlineto{\pgfqpoint{4.372437in}{2.128682in}}%
\pgfpathlineto{\pgfqpoint{4.372887in}{2.148925in}}%
\pgfpathlineto{\pgfqpoint{4.373789in}{1.809470in}}%
\pgfpathlineto{\pgfqpoint{4.374240in}{1.885254in}}%
\pgfpathlineto{\pgfqpoint{4.374691in}{1.916681in}}%
\pgfpathlineto{\pgfqpoint{4.375142in}{1.883059in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{4.376495in}{1.921033in}}%
\pgfpathlineto{\pgfqpoint{4.376946in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{4.378299in}{2.449792in}}%
\pgfpathlineto{\pgfqpoint{4.378750in}{1.592544in}}%
\pgfpathlineto{\pgfqpoint{4.379201in}{2.206131in}}%
\pgfpathlineto{\pgfqpoint{4.379652in}{2.669346in}}%
\pgfpathlineto{\pgfqpoint{4.380103in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{4.380554in}{2.075058in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{4.381456in}{2.178550in}}%
\pgfpathlineto{\pgfqpoint{4.381907in}{2.137634in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.173191in}}%
\pgfpathlineto{\pgfqpoint{4.382808in}{1.880230in}}%
\pgfpathlineto{\pgfqpoint{4.383259in}{2.273855in}}%
\pgfpathlineto{\pgfqpoint{4.383710in}{2.479564in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{1.821917in}}%
\pgfpathlineto{\pgfqpoint{4.385063in}{2.010838in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{2.226308in}}%
\pgfpathlineto{\pgfqpoint{4.386416in}{1.935540in}}%
\pgfpathlineto{\pgfqpoint{4.387769in}{2.637154in}}%
\pgfpathlineto{\pgfqpoint{4.388671in}{1.798125in}}%
\pgfpathlineto{\pgfqpoint{4.389122in}{2.157894in}}%
\pgfpathlineto{\pgfqpoint{4.390024in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{4.390475in}{1.639915in}}%
\pgfpathlineto{\pgfqpoint{4.390926in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{4.391377in}{1.637429in}}%
\pgfpathlineto{\pgfqpoint{4.391828in}{1.950713in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{1.427637in}}%
\pgfpathlineto{\pgfqpoint{4.393180in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{4.393631in}{1.969502in}}%
\pgfpathlineto{\pgfqpoint{4.394082in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{4.394533in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{2.196959in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.816432in}}%
\pgfpathlineto{\pgfqpoint{4.396337in}{1.626550in}}%
\pgfpathlineto{\pgfqpoint{4.396788in}{1.795489in}}%
\pgfpathlineto{\pgfqpoint{4.397239in}{2.072183in}}%
\pgfpathlineto{\pgfqpoint{4.397690in}{1.478762in}}%
\pgfpathlineto{\pgfqpoint{4.398592in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{4.399043in}{1.344678in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{2.193429in}}%
\pgfpathlineto{\pgfqpoint{4.400396in}{1.753303in}}%
\pgfpathlineto{\pgfqpoint{4.402199in}{2.080340in}}%
\pgfpathlineto{\pgfqpoint{4.402650in}{1.593221in}}%
\pgfpathlineto{\pgfqpoint{4.403101in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{4.403552in}{1.825209in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{2.374867in}}%
\pgfpathlineto{\pgfqpoint{4.406258in}{1.399290in}}%
\pgfpathlineto{\pgfqpoint{4.406709in}{1.733074in}}%
\pgfpathlineto{\pgfqpoint{4.408062in}{1.873623in}}%
\pgfpathlineto{\pgfqpoint{4.408964in}{1.518029in}}%
\pgfpathlineto{\pgfqpoint{4.409415in}{1.913385in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{1.511417in}}%
\pgfpathlineto{\pgfqpoint{4.410317in}{1.847115in}}%
\pgfpathlineto{\pgfqpoint{4.410768in}{1.854761in}}%
\pgfpathlineto{\pgfqpoint{4.411219in}{2.123785in}}%
\pgfpathlineto{\pgfqpoint{4.412120in}{2.058065in}}%
\pgfpathlineto{\pgfqpoint{4.412571in}{2.259160in}}%
\pgfpathlineto{\pgfqpoint{4.413924in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{2.463497in}}%
\pgfpathlineto{\pgfqpoint{4.415277in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{4.415728in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{4.416179in}{1.682965in}}%
\pgfpathlineto{\pgfqpoint{4.417081in}{1.938039in}}%
\pgfpathlineto{\pgfqpoint{4.417532in}{1.805888in}}%
\pgfpathlineto{\pgfqpoint{4.417983in}{2.352982in}}%
\pgfpathlineto{\pgfqpoint{4.418434in}{1.910577in}}%
\pgfpathlineto{\pgfqpoint{4.418885in}{1.846912in}}%
\pgfpathlineto{\pgfqpoint{4.419336in}{2.093252in}}%
\pgfpathlineto{\pgfqpoint{4.420238in}{2.010793in}}%
\pgfpathlineto{\pgfqpoint{4.421591in}{1.666573in}}%
\pgfpathlineto{\pgfqpoint{4.422943in}{2.034369in}}%
\pgfpathlineto{\pgfqpoint{4.423845in}{2.262851in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{1.633277in}}%
\pgfpathlineto{\pgfqpoint{4.424747in}{2.071093in}}%
\pgfpathlineto{\pgfqpoint{4.425649in}{1.605052in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{2.505554in}}%
\pgfpathlineto{\pgfqpoint{4.426551in}{2.140724in}}%
\pgfpathlineto{\pgfqpoint{4.427002in}{1.830867in}}%
\pgfpathlineto{\pgfqpoint{4.427453in}{1.958765in}}%
\pgfpathlineto{\pgfqpoint{4.428355in}{2.165111in}}%
\pgfpathlineto{\pgfqpoint{4.428806in}{2.108737in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{1.550914in}}%
\pgfpathlineto{\pgfqpoint{4.431061in}{2.098579in}}%
\pgfpathlineto{\pgfqpoint{4.431962in}{1.383547in}}%
\pgfpathlineto{\pgfqpoint{4.432413in}{1.391961in}}%
\pgfpathlineto{\pgfqpoint{4.433315in}{2.295337in}}%
\pgfpathlineto{\pgfqpoint{4.433766in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{4.435570in}{1.837634in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{2.173530in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.047685in}}%
\pgfpathlineto{\pgfqpoint{4.437374in}{1.342962in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{1.460101in}}%
\pgfpathlineto{\pgfqpoint{4.439178in}{2.267365in}}%
\pgfpathlineto{\pgfqpoint{4.439629in}{1.837217in}}%
\pgfpathlineto{\pgfqpoint{4.440982in}{2.206697in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.545703in}}%
\pgfpathlineto{\pgfqpoint{4.441883in}{1.901326in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{2.257104in}}%
\pgfpathlineto{\pgfqpoint{4.442785in}{1.845713in}}%
\pgfpathlineto{\pgfqpoint{4.443236in}{2.009353in}}%
\pgfpathlineto{\pgfqpoint{4.443687in}{1.764284in}}%
\pgfpathlineto{\pgfqpoint{4.444589in}{1.784893in}}%
\pgfpathlineto{\pgfqpoint{4.445040in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{4.445491in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{4.446844in}{2.367686in}}%
\pgfpathlineto{\pgfqpoint{4.448197in}{2.162693in}}%
\pgfpathlineto{\pgfqpoint{4.448648in}{2.327032in}}%
\pgfpathlineto{\pgfqpoint{4.449099in}{1.979772in}}%
\pgfpathlineto{\pgfqpoint{4.449550in}{2.206497in}}%
\pgfpathlineto{\pgfqpoint{4.450001in}{2.290416in}}%
\pgfpathlineto{\pgfqpoint{4.451353in}{1.511251in}}%
\pgfpathlineto{\pgfqpoint{4.451804in}{1.859747in}}%
\pgfpathlineto{\pgfqpoint{4.452706in}{2.179175in}}%
\pgfpathlineto{\pgfqpoint{4.453157in}{1.880348in}}%
\pgfpathlineto{\pgfqpoint{4.453608in}{2.222910in}}%
\pgfpathlineto{\pgfqpoint{4.454059in}{1.908023in}}%
\pgfpathlineto{\pgfqpoint{4.455863in}{2.695667in}}%
\pgfpathlineto{\pgfqpoint{4.456765in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{4.457667in}{2.217369in}}%
\pgfpathlineto{\pgfqpoint{4.458118in}{2.205220in}}%
\pgfpathlineto{\pgfqpoint{4.458569in}{2.313985in}}%
\pgfpathlineto{\pgfqpoint{4.459020in}{1.871265in}}%
\pgfpathlineto{\pgfqpoint{4.459471in}{2.195667in}}%
\pgfpathlineto{\pgfqpoint{4.459922in}{2.209842in}}%
\pgfpathlineto{\pgfqpoint{4.460373in}{2.199285in}}%
\pgfpathlineto{\pgfqpoint{4.460824in}{2.466887in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{2.452575in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{4.464431in}{2.072662in}}%
\pgfpathlineto{\pgfqpoint{4.465333in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{2.255708in}}%
\pgfpathlineto{\pgfqpoint{4.466686in}{2.072864in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{1.471256in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{2.682911in}}%
\pgfpathlineto{\pgfqpoint{4.469843in}{2.006068in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{2.335298in}}%
\pgfpathlineto{\pgfqpoint{4.470745in}{1.944973in}}%
\pgfpathlineto{\pgfqpoint{4.471646in}{2.121556in}}%
\pgfpathlineto{\pgfqpoint{4.472548in}{2.000367in}}%
\pgfpathlineto{\pgfqpoint{4.472999in}{2.187020in}}%
\pgfpathlineto{\pgfqpoint{4.474803in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{4.475254in}{2.493001in}}%
\pgfpathlineto{\pgfqpoint{4.475705in}{2.310113in}}%
\pgfpathlineto{\pgfqpoint{4.476156in}{1.596532in}}%
\pgfpathlineto{\pgfqpoint{4.477058in}{1.828365in}}%
\pgfpathlineto{\pgfqpoint{4.477509in}{1.853386in}}%
\pgfpathlineto{\pgfqpoint{4.478411in}{1.744122in}}%
\pgfpathlineto{\pgfqpoint{4.479764in}{2.788633in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{2.282059in}}%
\pgfpathlineto{\pgfqpoint{4.481116in}{2.366375in}}%
\pgfpathlineto{\pgfqpoint{4.481567in}{2.257672in}}%
\pgfpathlineto{\pgfqpoint{4.482018in}{2.806539in}}%
\pgfpathlineto{\pgfqpoint{4.482469in}{2.765177in}}%
\pgfpathlineto{\pgfqpoint{4.482920in}{2.284937in}}%
\pgfpathlineto{\pgfqpoint{4.483371in}{2.655443in}}%
\pgfpathlineto{\pgfqpoint{4.484273in}{2.635263in}}%
\pgfpathlineto{\pgfqpoint{4.484724in}{2.563406in}}%
\pgfpathlineto{\pgfqpoint{4.485175in}{2.051796in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{2.064813in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.377124in}}%
\pgfpathlineto{\pgfqpoint{4.487430in}{2.272319in}}%
\pgfpathlineto{\pgfqpoint{4.488332in}{1.805748in}}%
\pgfpathlineto{\pgfqpoint{4.488783in}{2.120985in}}%
\pgfpathlineto{\pgfqpoint{4.489234in}{1.796581in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{1.975992in}}%
\pgfpathlineto{\pgfqpoint{4.490587in}{1.903025in}}%
\pgfpathlineto{\pgfqpoint{4.491939in}{1.660853in}}%
\pgfpathlineto{\pgfqpoint{4.492390in}{2.192398in}}%
\pgfpathlineto{\pgfqpoint{4.492841in}{1.525091in}}%
\pgfpathlineto{\pgfqpoint{4.494645in}{2.086770in}}%
\pgfpathlineto{\pgfqpoint{4.495096in}{1.641988in}}%
\pgfpathlineto{\pgfqpoint{4.495547in}{2.369082in}}%
\pgfpathlineto{\pgfqpoint{4.496449in}{2.204906in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{1.765920in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{2.064786in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{2.076156in}}%
\pgfpathlineto{\pgfqpoint{4.499155in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{4.499606in}{1.846778in}}%
\pgfpathlineto{\pgfqpoint{4.500057in}{2.727177in}}%
\pgfpathlineto{\pgfqpoint{4.500508in}{1.718878in}}%
\pgfpathlineto{\pgfqpoint{4.500958in}{1.902967in}}%
\pgfpathlineto{\pgfqpoint{4.501409in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{4.501860in}{2.234593in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{4.502762in}{1.757465in}}%
\pgfpathlineto{\pgfqpoint{4.503213in}{2.318560in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{2.038112in}}%
\pgfpathlineto{\pgfqpoint{4.505017in}{1.568862in}}%
\pgfpathlineto{\pgfqpoint{4.506370in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{4.506821in}{2.020240in}}%
\pgfpathlineto{\pgfqpoint{4.507272in}{2.042957in}}%
\pgfpathlineto{\pgfqpoint{4.508174in}{1.847253in}}%
\pgfpathlineto{\pgfqpoint{4.508625in}{1.876784in}}%
\pgfpathlineto{\pgfqpoint{4.509076in}{2.459978in}}%
\pgfpathlineto{\pgfqpoint{4.509527in}{1.702813in}}%
\pgfpathlineto{\pgfqpoint{4.509978in}{1.704599in}}%
\pgfpathlineto{\pgfqpoint{4.510879in}{1.530733in}}%
\pgfpathlineto{\pgfqpoint{4.511781in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{4.512683in}{2.090623in}}%
\pgfpathlineto{\pgfqpoint{4.513134in}{1.789919in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{2.059162in}}%
\pgfpathlineto{\pgfqpoint{4.514036in}{1.987679in}}%
\pgfpathlineto{\pgfqpoint{4.514487in}{2.221357in}}%
\pgfpathlineto{\pgfqpoint{4.514938in}{1.380251in}}%
\pgfpathlineto{\pgfqpoint{4.515389in}{2.162139in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{1.905694in}}%
\pgfpathlineto{\pgfqpoint{4.518095in}{2.425320in}}%
\pgfpathlineto{\pgfqpoint{4.518546in}{2.368443in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{1.704626in}}%
\pgfpathlineto{\pgfqpoint{4.519899in}{2.590503in}}%
\pgfpathlineto{\pgfqpoint{4.520800in}{2.291016in}}%
\pgfpathlineto{\pgfqpoint{4.521702in}{2.064409in}}%
\pgfpathlineto{\pgfqpoint{4.523055in}{2.798180in}}%
\pgfpathlineto{\pgfqpoint{4.524408in}{2.023597in}}%
\pgfpathlineto{\pgfqpoint{4.525761in}{2.769915in}}%
\pgfpathlineto{\pgfqpoint{4.526663in}{2.266600in}}%
\pgfpathlineto{\pgfqpoint{4.527114in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{2.506375in}}%
\pgfpathlineto{\pgfqpoint{4.528016in}{1.964360in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.493222in}}%
\pgfpathlineto{\pgfqpoint{4.528918in}{2.487725in}}%
\pgfpathlineto{\pgfqpoint{4.529369in}{2.218018in}}%
\pgfpathlineto{\pgfqpoint{4.529820in}{2.358228in}}%
\pgfpathlineto{\pgfqpoint{4.530721in}{2.619164in}}%
\pgfpathlineto{\pgfqpoint{4.531172in}{2.603775in}}%
\pgfpathlineto{\pgfqpoint{4.533427in}{1.842621in}}%
\pgfpathlineto{\pgfqpoint{4.533878in}{2.249600in}}%
\pgfpathlineto{\pgfqpoint{4.534329in}{2.233348in}}%
\pgfpathlineto{\pgfqpoint{4.534780in}{1.974464in}}%
\pgfpathlineto{\pgfqpoint{4.535231in}{2.233760in}}%
\pgfpathlineto{\pgfqpoint{4.535682in}{2.092055in}}%
\pgfpathlineto{\pgfqpoint{4.536133in}{2.263121in}}%
\pgfpathlineto{\pgfqpoint{4.536584in}{2.100028in}}%
\pgfpathlineto{\pgfqpoint{4.537937in}{1.605958in}}%
\pgfpathlineto{\pgfqpoint{4.538388in}{1.631955in}}%
\pgfpathlineto{\pgfqpoint{4.538839in}{2.340971in}}%
\pgfpathlineto{\pgfqpoint{4.539741in}{2.160252in}}%
\pgfpathlineto{\pgfqpoint{4.540191in}{2.168180in}}%
\pgfpathlineto{\pgfqpoint{4.540642in}{2.234543in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.498885in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{1.737022in}}%
\pgfpathlineto{\pgfqpoint{4.541995in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{4.542446in}{1.929409in}}%
\pgfpathlineto{\pgfqpoint{4.542897in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{4.543348in}{2.099012in}}%
\pgfpathlineto{\pgfqpoint{4.543799in}{2.535379in}}%
\pgfpathlineto{\pgfqpoint{4.544250in}{2.189017in}}%
\pgfpathlineto{\pgfqpoint{4.544701in}{2.088257in}}%
\pgfpathlineto{\pgfqpoint{4.545152in}{2.092191in}}%
\pgfpathlineto{\pgfqpoint{4.545603in}{2.389604in}}%
\pgfpathlineto{\pgfqpoint{4.546505in}{1.846136in}}%
\pgfpathlineto{\pgfqpoint{4.546956in}{2.075635in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{1.667897in}}%
\pgfpathlineto{\pgfqpoint{4.547858in}{2.124939in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{2.203710in}}%
\pgfpathlineto{\pgfqpoint{4.549662in}{1.319884in}}%
\pgfpathlineto{\pgfqpoint{4.550112in}{2.291813in}}%
\pgfpathlineto{\pgfqpoint{4.551014in}{2.074246in}}%
\pgfpathlineto{\pgfqpoint{4.551465in}{2.337026in}}%
\pgfpathlineto{\pgfqpoint{4.551916in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{4.552818in}{1.723176in}}%
\pgfpathlineto{\pgfqpoint{4.554171in}{2.539317in}}%
\pgfpathlineto{\pgfqpoint{4.555524in}{1.880939in}}%
\pgfpathlineto{\pgfqpoint{4.557779in}{2.548620in}}%
\pgfpathlineto{\pgfqpoint{4.559132in}{1.738583in}}%
\pgfpathlineto{\pgfqpoint{4.560484in}{2.428967in}}%
\pgfpathlineto{\pgfqpoint{4.560935in}{2.633867in}}%
\pgfpathlineto{\pgfqpoint{4.561386in}{2.220628in}}%
\pgfpathlineto{\pgfqpoint{4.562288in}{2.282686in}}%
\pgfpathlineto{\pgfqpoint{4.562739in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{4.563190in}{2.432150in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.867250in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{2.011321in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.096334in}}%
\pgfpathlineto{\pgfqpoint{4.565445in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{4.565896in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{4.567700in}{2.215139in}}%
\pgfpathlineto{\pgfqpoint{4.568151in}{1.826543in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{2.417218in}}%
\pgfpathlineto{\pgfqpoint{4.569053in}{1.806435in}}%
\pgfpathlineto{\pgfqpoint{4.569954in}{2.309150in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{4.571307in}{1.817911in}}%
\pgfpathlineto{\pgfqpoint{4.571758in}{1.800899in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{2.288769in}}%
\pgfpathlineto{\pgfqpoint{4.573562in}{2.014988in}}%
\pgfpathlineto{\pgfqpoint{4.574013in}{2.293283in}}%
\pgfpathlineto{\pgfqpoint{4.574464in}{2.082816in}}%
\pgfpathlineto{\pgfqpoint{4.574915in}{2.484595in}}%
\pgfpathlineto{\pgfqpoint{4.575366in}{1.969852in}}%
\pgfpathlineto{\pgfqpoint{4.575817in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{4.576268in}{1.975794in}}%
\pgfpathlineto{\pgfqpoint{4.576719in}{3.189276in}}%
\pgfpathlineto{\pgfqpoint{4.577170in}{2.172669in}}%
\pgfpathlineto{\pgfqpoint{4.578523in}{3.142292in}}%
\pgfpathlineto{\pgfqpoint{4.578974in}{2.654494in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{2.524999in}}%
\pgfpathlineto{\pgfqpoint{4.579875in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{2.941152in}}%
\pgfpathlineto{\pgfqpoint{4.582130in}{2.190484in}}%
\pgfpathlineto{\pgfqpoint{4.582581in}{2.767393in}}%
\pgfpathlineto{\pgfqpoint{4.583032in}{2.352788in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{1.962810in}}%
\pgfpathlineto{\pgfqpoint{4.583934in}{2.381814in}}%
\pgfpathlineto{\pgfqpoint{4.584385in}{2.049624in}}%
\pgfpathlineto{\pgfqpoint{4.585287in}{2.965918in}}%
\pgfpathlineto{\pgfqpoint{4.585738in}{2.345377in}}%
\pgfpathlineto{\pgfqpoint{4.586189in}{2.291108in}}%
\pgfpathlineto{\pgfqpoint{4.586640in}{2.656944in}}%
\pgfpathlineto{\pgfqpoint{4.587091in}{2.476154in}}%
\pgfpathlineto{\pgfqpoint{4.587542in}{2.121789in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{2.886750in}}%
\pgfpathlineto{\pgfqpoint{4.589345in}{2.018891in}}%
\pgfpathlineto{\pgfqpoint{4.589796in}{2.366743in}}%
\pgfpathlineto{\pgfqpoint{4.590247in}{2.755238in}}%
\pgfpathlineto{\pgfqpoint{4.590698in}{2.500183in}}%
\pgfpathlineto{\pgfqpoint{4.592953in}{2.159469in}}%
\pgfpathlineto{\pgfqpoint{4.593855in}{2.654779in}}%
\pgfpathlineto{\pgfqpoint{4.594306in}{2.498073in}}%
\pgfpathlineto{\pgfqpoint{4.595659in}{1.928908in}}%
\pgfpathlineto{\pgfqpoint{4.596110in}{2.790902in}}%
\pgfpathlineto{\pgfqpoint{4.596561in}{2.625255in}}%
\pgfpathlineto{\pgfqpoint{4.597012in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{4.597914in}{2.169922in}}%
\pgfpathlineto{\pgfqpoint{4.598816in}{1.919608in}}%
\pgfpathlineto{\pgfqpoint{4.599266in}{2.418632in}}%
\pgfpathlineto{\pgfqpoint{4.599717in}{1.909871in}}%
\pgfpathlineto{\pgfqpoint{4.600168in}{2.193193in}}%
\pgfpathlineto{\pgfqpoint{4.600619in}{2.668099in}}%
\pgfpathlineto{\pgfqpoint{4.601070in}{2.380040in}}%
\pgfpathlineto{\pgfqpoint{4.601521in}{2.121074in}}%
\pgfpathlineto{\pgfqpoint{4.601972in}{2.406922in}}%
\pgfpathlineto{\pgfqpoint{4.602423in}{2.619638in}}%
\pgfpathlineto{\pgfqpoint{4.602874in}{2.294143in}}%
\pgfpathlineto{\pgfqpoint{4.603325in}{2.484320in}}%
\pgfpathlineto{\pgfqpoint{4.603776in}{2.445603in}}%
\pgfpathlineto{\pgfqpoint{4.604678in}{2.127507in}}%
\pgfpathlineto{\pgfqpoint{4.605129in}{2.401629in}}%
\pgfpathlineto{\pgfqpoint{4.605580in}{1.862857in}}%
\pgfpathlineto{\pgfqpoint{4.606031in}{1.917245in}}%
\pgfpathlineto{\pgfqpoint{4.606933in}{2.406475in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.239014in}}%
\pgfpathlineto{\pgfqpoint{4.608286in}{2.373040in}}%
\pgfpathlineto{\pgfqpoint{4.608737in}{2.352049in}}%
\pgfpathlineto{\pgfqpoint{4.609187in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{4.610089in}{2.778219in}}%
\pgfpathlineto{\pgfqpoint{4.611442in}{1.939883in}}%
\pgfpathlineto{\pgfqpoint{4.612344in}{1.759748in}}%
\pgfpathlineto{\pgfqpoint{4.612795in}{2.510316in}}%
\pgfpathlineto{\pgfqpoint{4.613697in}{1.904523in}}%
\pgfpathlineto{\pgfqpoint{4.614148in}{2.454691in}}%
\pgfpathlineto{\pgfqpoint{4.614599in}{1.921243in}}%
\pgfpathlineto{\pgfqpoint{4.615501in}{2.511286in}}%
\pgfpathlineto{\pgfqpoint{4.616403in}{2.478807in}}%
\pgfpathlineto{\pgfqpoint{4.616854in}{1.904227in}}%
\pgfpathlineto{\pgfqpoint{4.617305in}{2.591354in}}%
\pgfpathlineto{\pgfqpoint{4.618658in}{1.989826in}}%
\pgfpathlineto{\pgfqpoint{4.620010in}{2.758391in}}%
\pgfpathlineto{\pgfqpoint{4.620461in}{2.265605in}}%
\pgfpathlineto{\pgfqpoint{4.620912in}{2.846742in}}%
\pgfpathlineto{\pgfqpoint{4.621363in}{2.290009in}}%
\pgfpathlineto{\pgfqpoint{4.621814in}{2.744122in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.143081in}}%
\pgfpathlineto{\pgfqpoint{4.622716in}{2.027407in}}%
\pgfpathlineto{\pgfqpoint{4.624069in}{2.542302in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{4.625422in}{1.980256in}}%
\pgfpathlineto{\pgfqpoint{4.627226in}{2.540232in}}%
\pgfpathlineto{\pgfqpoint{4.627677in}{2.861086in}}%
\pgfpathlineto{\pgfqpoint{4.628128in}{2.410788in}}%
\pgfpathlineto{\pgfqpoint{4.628578in}{2.149334in}}%
\pgfpathlineto{\pgfqpoint{4.629029in}{2.851870in}}%
\pgfpathlineto{\pgfqpoint{4.629931in}{2.615411in}}%
\pgfpathlineto{\pgfqpoint{4.630833in}{2.080746in}}%
\pgfpathlineto{\pgfqpoint{4.631284in}{2.326235in}}%
\pgfpathlineto{\pgfqpoint{4.631735in}{2.733103in}}%
\pgfpathlineto{\pgfqpoint{4.632186in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{4.633088in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{4.633539in}{2.238474in}}%
\pgfpathlineto{\pgfqpoint{4.633990in}{2.299485in}}%
\pgfpathlineto{\pgfqpoint{4.634441in}{2.259569in}}%
\pgfpathlineto{\pgfqpoint{4.634892in}{1.990144in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{1.980384in}}%
\pgfpathlineto{\pgfqpoint{4.636245in}{2.624850in}}%
\pgfpathlineto{\pgfqpoint{4.636696in}{2.490874in}}%
\pgfpathlineto{\pgfqpoint{4.637147in}{1.913247in}}%
\pgfpathlineto{\pgfqpoint{4.637598in}{2.572391in}}%
\pgfpathlineto{\pgfqpoint{4.638049in}{2.030833in}}%
\pgfpathlineto{\pgfqpoint{4.638950in}{1.989289in}}%
\pgfpathlineto{\pgfqpoint{4.639401in}{2.607357in}}%
\pgfpathlineto{\pgfqpoint{4.640303in}{2.613459in}}%
\pgfpathlineto{\pgfqpoint{4.640754in}{1.849983in}}%
\pgfpathlineto{\pgfqpoint{4.641205in}{2.280257in}}%
\pgfpathlineto{\pgfqpoint{4.642107in}{2.142957in}}%
\pgfpathlineto{\pgfqpoint{4.643009in}{2.845826in}}%
\pgfpathlineto{\pgfqpoint{4.643911in}{2.092875in}}%
\pgfpathlineto{\pgfqpoint{4.644362in}{2.300061in}}%
\pgfpathlineto{\pgfqpoint{4.644813in}{2.861484in}}%
\pgfpathlineto{\pgfqpoint{4.645264in}{2.214671in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{2.591826in}}%
\pgfpathlineto{\pgfqpoint{4.646617in}{2.170644in}}%
\pgfpathlineto{\pgfqpoint{4.647519in}{2.364871in}}%
\pgfpathlineto{\pgfqpoint{4.647970in}{3.126382in}}%
\pgfpathlineto{\pgfqpoint{4.648420in}{2.197075in}}%
\pgfpathlineto{\pgfqpoint{4.649322in}{2.371497in}}%
\pgfpathlineto{\pgfqpoint{4.650224in}{2.672376in}}%
\pgfpathlineto{\pgfqpoint{4.651577in}{2.107405in}}%
\pgfpathlineto{\pgfqpoint{4.652028in}{2.110275in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{2.505800in}}%
\pgfpathlineto{\pgfqpoint{4.653832in}{2.051147in}}%
\pgfpathlineto{\pgfqpoint{4.654283in}{2.340499in}}%
\pgfpathlineto{\pgfqpoint{4.654734in}{2.343222in}}%
\pgfpathlineto{\pgfqpoint{4.656087in}{2.730711in}}%
\pgfpathlineto{\pgfqpoint{4.656538in}{1.902051in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{2.638665in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{3.008548in}}%
\pgfpathlineto{\pgfqpoint{4.658341in}{2.908258in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{2.143944in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{2.219709in}}%
\pgfpathlineto{\pgfqpoint{4.660145in}{2.302307in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{1.578034in}}%
\pgfpathlineto{\pgfqpoint{4.661949in}{2.328093in}}%
\pgfpathlineto{\pgfqpoint{4.662400in}{2.256682in}}%
\pgfpathlineto{\pgfqpoint{4.663302in}{2.026553in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{2.710366in}}%
\pgfpathlineto{\pgfqpoint{4.664655in}{2.004999in}}%
\pgfpathlineto{\pgfqpoint{4.665106in}{2.690020in}}%
\pgfpathlineto{\pgfqpoint{4.666008in}{2.149143in}}%
\pgfpathlineto{\pgfqpoint{4.666459in}{2.744373in}}%
\pgfpathlineto{\pgfqpoint{4.666910in}{2.414338in}}%
\pgfpathlineto{\pgfqpoint{4.667361in}{2.162706in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{2.394786in}}%
\pgfpathlineto{\pgfqpoint{4.668262in}{2.750749in}}%
\pgfpathlineto{\pgfqpoint{4.668713in}{1.922462in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.403232in}}%
\pgfpathlineto{\pgfqpoint{4.669615in}{2.400731in}}%
\pgfpathlineto{\pgfqpoint{4.670066in}{2.351096in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{1.914275in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{2.619401in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{2.460978in}}%
\pgfpathlineto{\pgfqpoint{4.673223in}{2.067002in}}%
\pgfpathlineto{\pgfqpoint{4.674576in}{2.089330in}}%
\pgfpathlineto{\pgfqpoint{4.675478in}{2.322408in}}%
\pgfpathlineto{\pgfqpoint{4.675929in}{2.270554in}}%
\pgfpathlineto{\pgfqpoint{4.676380in}{2.045449in}}%
\pgfpathlineto{\pgfqpoint{4.676831in}{2.109306in}}%
\pgfpathlineto{\pgfqpoint{4.677733in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{4.678183in}{2.662949in}}%
\pgfpathlineto{\pgfqpoint{4.679536in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{3.082058in}}%
\pgfpathlineto{\pgfqpoint{4.681791in}{1.863476in}}%
\pgfpathlineto{\pgfqpoint{4.682693in}{2.159204in}}%
\pgfpathlineto{\pgfqpoint{4.683144in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{2.128614in}}%
\pgfpathlineto{\pgfqpoint{4.684497in}{2.505360in}}%
\pgfpathlineto{\pgfqpoint{4.684948in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{4.685399in}{2.024243in}}%
\pgfpathlineto{\pgfqpoint{4.685850in}{2.734678in}}%
\pgfpathlineto{\pgfqpoint{4.686752in}{2.639481in}}%
\pgfpathlineto{\pgfqpoint{4.688555in}{1.864120in}}%
\pgfpathlineto{\pgfqpoint{4.689006in}{2.274353in}}%
\pgfpathlineto{\pgfqpoint{4.689457in}{2.357335in}}%
\pgfpathlineto{\pgfqpoint{4.689908in}{2.269054in}}%
\pgfpathlineto{\pgfqpoint{4.690359in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{4.692163in}{2.891432in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{2.285226in}}%
\pgfpathlineto{\pgfqpoint{4.693967in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{4.694418in}{1.762142in}}%
\pgfpathlineto{\pgfqpoint{4.695320in}{1.875321in}}%
\pgfpathlineto{\pgfqpoint{4.695771in}{2.701256in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{2.699310in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.534748in}}%
\pgfpathlineto{\pgfqpoint{4.698025in}{2.516092in}}%
\pgfpathlineto{\pgfqpoint{4.699378in}{1.965430in}}%
\pgfpathlineto{\pgfqpoint{4.699829in}{2.405244in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{2.303131in}}%
\pgfpathlineto{\pgfqpoint{4.700731in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{2.690566in}}%
\pgfpathlineto{\pgfqpoint{4.701633in}{2.342277in}}%
\pgfpathlineto{\pgfqpoint{4.702986in}{1.885874in}}%
\pgfpathlineto{\pgfqpoint{4.703888in}{2.358644in}}%
\pgfpathlineto{\pgfqpoint{4.704339in}{2.007317in}}%
\pgfpathlineto{\pgfqpoint{4.704790in}{2.040745in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{4.706143in}{2.598327in}}%
\pgfpathlineto{\pgfqpoint{4.707045in}{2.094109in}}%
\pgfpathlineto{\pgfqpoint{4.707495in}{2.381781in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{2.337741in}}%
\pgfpathlineto{\pgfqpoint{4.708848in}{2.054814in}}%
\pgfpathlineto{\pgfqpoint{4.709750in}{2.070394in}}%
\pgfpathlineto{\pgfqpoint{4.710201in}{2.224740in}}%
\pgfpathlineto{\pgfqpoint{4.711103in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{4.712005in}{2.811333in}}%
\pgfpathlineto{\pgfqpoint{4.712456in}{1.975160in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{2.194485in}}%
\pgfpathlineto{\pgfqpoint{4.713809in}{2.647772in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{2.806575in}}%
\pgfpathlineto{\pgfqpoint{4.715162in}{1.982159in}}%
\pgfpathlineto{\pgfqpoint{4.715613in}{2.157624in}}%
\pgfpathlineto{\pgfqpoint{4.716064in}{1.934103in}}%
\pgfpathlineto{\pgfqpoint{4.718318in}{2.344851in}}%
\pgfpathlineto{\pgfqpoint{4.718769in}{1.974661in}}%
\pgfpathlineto{\pgfqpoint{4.719220in}{2.362632in}}%
\pgfpathlineto{\pgfqpoint{4.719671in}{2.388244in}}%
\pgfpathlineto{\pgfqpoint{4.720122in}{1.891147in}}%
\pgfpathlineto{\pgfqpoint{4.720573in}{2.098726in}}%
\pgfpathlineto{\pgfqpoint{4.721024in}{2.243712in}}%
\pgfpathlineto{\pgfqpoint{4.721475in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{4.722377in}{2.229075in}}%
\pgfpathlineto{\pgfqpoint{4.722828in}{2.718542in}}%
\pgfpathlineto{\pgfqpoint{4.723279in}{2.177548in}}%
\pgfpathlineto{\pgfqpoint{4.723730in}{2.018998in}}%
\pgfpathlineto{\pgfqpoint{4.724181in}{2.078312in}}%
\pgfpathlineto{\pgfqpoint{4.724632in}{2.619410in}}%
\pgfpathlineto{\pgfqpoint{4.725083in}{2.457662in}}%
\pgfpathlineto{\pgfqpoint{4.727337in}{1.707233in}}%
\pgfpathlineto{\pgfqpoint{4.727788in}{2.449808in}}%
\pgfpathlineto{\pgfqpoint{4.728690in}{2.189770in}}%
\pgfpathlineto{\pgfqpoint{4.729141in}{2.049857in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{2.331235in}}%
\pgfpathlineto{\pgfqpoint{4.730043in}{2.257880in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.914000in}}%
\pgfpathlineto{\pgfqpoint{4.730945in}{2.056053in}}%
\pgfpathlineto{\pgfqpoint{4.731847in}{2.377342in}}%
\pgfpathlineto{\pgfqpoint{4.732298in}{2.277396in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{2.061542in}}%
\pgfpathlineto{\pgfqpoint{4.733200in}{2.095156in}}%
\pgfpathlineto{\pgfqpoint{4.734102in}{2.482489in}}%
\pgfpathlineto{\pgfqpoint{4.735004in}{1.997829in}}%
\pgfpathlineto{\pgfqpoint{4.735455in}{2.488852in}}%
\pgfpathlineto{\pgfqpoint{4.735906in}{2.283038in}}%
\pgfpathlineto{\pgfqpoint{4.736357in}{2.002181in}}%
\pgfpathlineto{\pgfqpoint{4.736807in}{2.635524in}}%
\pgfpathlineto{\pgfqpoint{4.737709in}{2.463578in}}%
\pgfpathlineto{\pgfqpoint{4.738160in}{2.397184in}}%
\pgfpathlineto{\pgfqpoint{4.738611in}{2.512675in}}%
\pgfpathlineto{\pgfqpoint{4.739062in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{4.739513in}{2.226855in}}%
\pgfpathlineto{\pgfqpoint{4.739964in}{3.087883in}}%
\pgfpathlineto{\pgfqpoint{4.740415in}{2.683378in}}%
\pgfpathlineto{\pgfqpoint{4.740866in}{1.898698in}}%
\pgfpathlineto{\pgfqpoint{4.741768in}{2.225053in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{2.122047in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{2.683629in}}%
\pgfpathlineto{\pgfqpoint{4.743572in}{2.457997in}}%
\pgfpathlineto{\pgfqpoint{4.744023in}{1.792047in}}%
\pgfpathlineto{\pgfqpoint{4.744474in}{2.142720in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{2.532119in}}%
\pgfpathlineto{\pgfqpoint{4.745827in}{2.454475in}}%
\pgfpathlineto{\pgfqpoint{4.746728in}{2.245033in}}%
\pgfpathlineto{\pgfqpoint{4.747179in}{2.553523in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{2.453171in}}%
\pgfpathlineto{\pgfqpoint{4.748983in}{2.038727in}}%
\pgfpathlineto{\pgfqpoint{4.749434in}{2.617491in}}%
\pgfpathlineto{\pgfqpoint{4.749885in}{2.223659in}}%
\pgfpathlineto{\pgfqpoint{4.750336in}{1.911665in}}%
\pgfpathlineto{\pgfqpoint{4.750787in}{2.232195in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{2.520156in}}%
\pgfpathlineto{\pgfqpoint{4.751689in}{2.455564in}}%
\pgfpathlineto{\pgfqpoint{4.752140in}{2.131129in}}%
\pgfpathlineto{\pgfqpoint{4.752591in}{2.317638in}}%
\pgfpathlineto{\pgfqpoint{4.753493in}{2.437326in}}%
\pgfpathlineto{\pgfqpoint{4.754395in}{1.953364in}}%
\pgfpathlineto{\pgfqpoint{4.754846in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{2.297264in}}%
\pgfpathlineto{\pgfqpoint{4.756199in}{2.597883in}}%
\pgfpathlineto{\pgfqpoint{4.756649in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{4.757100in}{2.238995in}}%
\pgfpathlineto{\pgfqpoint{4.757551in}{2.399028in}}%
\pgfpathlineto{\pgfqpoint{4.758002in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{4.758453in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{4.758904in}{2.111842in}}%
\pgfpathlineto{\pgfqpoint{4.759355in}{2.413648in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{2.080899in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{2.550338in}}%
\pgfpathlineto{\pgfqpoint{4.761159in}{2.192819in}}%
\pgfpathlineto{\pgfqpoint{4.761610in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{1.960469in}}%
\pgfpathlineto{\pgfqpoint{4.762512in}{2.384201in}}%
\pgfpathlineto{\pgfqpoint{4.762963in}{1.908650in}}%
\pgfpathlineto{\pgfqpoint{4.763414in}{2.022054in}}%
\pgfpathlineto{\pgfqpoint{4.763865in}{2.441372in}}%
\pgfpathlineto{\pgfqpoint{4.764316in}{2.335179in}}%
\pgfpathlineto{\pgfqpoint{4.764767in}{1.823034in}}%
\pgfpathlineto{\pgfqpoint{4.765218in}{2.020055in}}%
\pgfpathlineto{\pgfqpoint{4.766120in}{2.493795in}}%
\pgfpathlineto{\pgfqpoint{4.766570in}{2.088272in}}%
\pgfpathlineto{\pgfqpoint{4.767021in}{2.516241in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{2.399179in}}%
\pgfpathlineto{\pgfqpoint{4.767923in}{1.854861in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{2.044341in}}%
\pgfpathlineto{\pgfqpoint{4.769276in}{2.607416in}}%
\pgfpathlineto{\pgfqpoint{4.770178in}{1.951076in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{2.521740in}}%
\pgfpathlineto{\pgfqpoint{4.771531in}{2.005549in}}%
\pgfpathlineto{\pgfqpoint{4.772433in}{2.034371in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.402217in}}%
\pgfpathlineto{\pgfqpoint{4.773335in}{2.208225in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{4.774237in}{2.522214in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{2.199051in}}%
\pgfpathlineto{\pgfqpoint{4.775590in}{2.235057in}}%
\pgfpathlineto{\pgfqpoint{4.776491in}{2.148099in}}%
\pgfpathlineto{\pgfqpoint{4.777393in}{2.565184in}}%
\pgfpathlineto{\pgfqpoint{4.778295in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{4.778746in}{2.235832in}}%
\pgfpathlineto{\pgfqpoint{4.779648in}{2.081008in}}%
\pgfpathlineto{\pgfqpoint{4.781001in}{2.604835in}}%
\pgfpathlineto{\pgfqpoint{4.781903in}{1.987834in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{2.196485in}}%
\pgfpathlineto{\pgfqpoint{4.782805in}{2.054657in}}%
\pgfpathlineto{\pgfqpoint{4.784609in}{2.627939in}}%
\pgfpathlineto{\pgfqpoint{4.786863in}{1.952301in}}%
\pgfpathlineto{\pgfqpoint{4.787314in}{2.634830in}}%
\pgfpathlineto{\pgfqpoint{4.787765in}{2.280221in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.977182in}}%
\pgfpathlineto{\pgfqpoint{4.789118in}{2.594294in}}%
\pgfpathlineto{\pgfqpoint{4.790020in}{2.426299in}}%
\pgfpathlineto{\pgfqpoint{4.790471in}{2.171743in}}%
\pgfpathlineto{\pgfqpoint{4.790922in}{2.372432in}}%
\pgfpathlineto{\pgfqpoint{4.791824in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{4.792275in}{1.623536in}}%
\pgfpathlineto{\pgfqpoint{4.793177in}{2.079879in}}%
\pgfpathlineto{\pgfqpoint{4.793628in}{2.174779in}}%
\pgfpathlineto{\pgfqpoint{4.794079in}{1.758704in}}%
\pgfpathlineto{\pgfqpoint{4.794530in}{2.557673in}}%
\pgfpathlineto{\pgfqpoint{4.794981in}{2.490415in}}%
\pgfpathlineto{\pgfqpoint{4.796784in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{2.473326in}}%
\pgfpathlineto{\pgfqpoint{4.798137in}{2.133890in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{3.010604in}}%
\pgfpathlineto{\pgfqpoint{4.800392in}{1.895966in}}%
\pgfpathlineto{\pgfqpoint{4.801294in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{4.801745in}{2.166621in}}%
\pgfpathlineto{\pgfqpoint{4.802196in}{1.704848in}}%
\pgfpathlineto{\pgfqpoint{4.802647in}{2.269586in}}%
\pgfpathlineto{\pgfqpoint{4.803098in}{2.166151in}}%
\pgfpathlineto{\pgfqpoint{4.803549in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{4.804902in}{2.569427in}}%
\pgfpathlineto{\pgfqpoint{4.805353in}{1.924839in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.194319in}}%
\pgfpathlineto{\pgfqpoint{4.806705in}{2.347850in}}%
\pgfpathlineto{\pgfqpoint{4.807156in}{2.227947in}}%
\pgfpathlineto{\pgfqpoint{4.807607in}{2.275203in}}%
\pgfpathlineto{\pgfqpoint{4.808509in}{2.368488in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{2.963049in}}%
\pgfpathlineto{\pgfqpoint{4.809411in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{4.810764in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{4.811215in}{2.444359in}}%
\pgfpathlineto{\pgfqpoint{4.811666in}{2.239785in}}%
\pgfpathlineto{\pgfqpoint{4.812117in}{2.105152in}}%
\pgfpathlineto{\pgfqpoint{4.812568in}{2.489422in}}%
\pgfpathlineto{\pgfqpoint{4.813470in}{2.468158in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{2.017213in}}%
\pgfpathlineto{\pgfqpoint{4.814372in}{2.084103in}}%
\pgfpathlineto{\pgfqpoint{4.815274in}{2.677779in}}%
\pgfpathlineto{\pgfqpoint{4.816175in}{1.924894in}}%
\pgfpathlineto{\pgfqpoint{4.816626in}{2.391922in}}%
\pgfpathlineto{\pgfqpoint{4.817528in}{2.364420in}}%
\pgfpathlineto{\pgfqpoint{4.818881in}{1.984262in}}%
\pgfpathlineto{\pgfqpoint{4.819332in}{2.100491in}}%
\pgfpathlineto{\pgfqpoint{4.819783in}{2.058165in}}%
\pgfpathlineto{\pgfqpoint{4.820234in}{2.673857in}}%
\pgfpathlineto{\pgfqpoint{4.820685in}{2.395060in}}%
\pgfpathlineto{\pgfqpoint{4.821587in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{4.822038in}{2.167387in}}%
\pgfpathlineto{\pgfqpoint{4.822489in}{2.645015in}}%
\pgfpathlineto{\pgfqpoint{4.822940in}{1.889788in}}%
\pgfpathlineto{\pgfqpoint{4.823391in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{4.824293in}{2.732971in}}%
\pgfpathlineto{\pgfqpoint{4.824744in}{2.533984in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{2.109363in}}%
\pgfpathlineto{\pgfqpoint{4.825645in}{2.173728in}}%
\pgfpathlineto{\pgfqpoint{4.826096in}{2.422311in}}%
\pgfpathlineto{\pgfqpoint{4.826547in}{2.036165in}}%
\pgfpathlineto{\pgfqpoint{4.827449in}{2.147154in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{2.366390in}}%
\pgfpathlineto{\pgfqpoint{4.828351in}{1.791569in}}%
\pgfpathlineto{\pgfqpoint{4.828802in}{2.198208in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{2.639953in}}%
\pgfpathlineto{\pgfqpoint{4.830606in}{2.516645in}}%
\pgfpathlineto{\pgfqpoint{4.831959in}{2.129312in}}%
\pgfpathlineto{\pgfqpoint{4.832410in}{2.123395in}}%
\pgfpathlineto{\pgfqpoint{4.832861in}{2.411419in}}%
\pgfpathlineto{\pgfqpoint{4.833312in}{2.376723in}}%
\pgfpathlineto{\pgfqpoint{4.833763in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{4.834214in}{2.227296in}}%
\pgfpathlineto{\pgfqpoint{4.834665in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{4.835116in}{2.353087in}}%
\pgfpathlineto{\pgfqpoint{4.835566in}{1.999652in}}%
\pgfpathlineto{\pgfqpoint{4.836017in}{2.175647in}}%
\pgfpathlineto{\pgfqpoint{4.836468in}{3.018778in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{1.705478in}}%
\pgfpathlineto{\pgfqpoint{4.837821in}{1.814688in}}%
\pgfpathlineto{\pgfqpoint{4.838272in}{2.508877in}}%
\pgfpathlineto{\pgfqpoint{4.839174in}{2.190099in}}%
\pgfpathlineto{\pgfqpoint{4.840076in}{2.681127in}}%
\pgfpathlineto{\pgfqpoint{4.841429in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{4.841880in}{1.920674in}}%
\pgfpathlineto{\pgfqpoint{4.842782in}{2.471239in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{2.242448in}}%
\pgfpathlineto{\pgfqpoint{4.843684in}{2.153803in}}%
\pgfpathlineto{\pgfqpoint{4.844135in}{2.382083in}}%
\pgfpathlineto{\pgfqpoint{4.844586in}{1.951683in}}%
\pgfpathlineto{\pgfqpoint{4.845487in}{2.088298in}}%
\pgfpathlineto{\pgfqpoint{4.845938in}{2.288531in}}%
\pgfpathlineto{\pgfqpoint{4.846389in}{1.866216in}}%
\pgfpathlineto{\pgfqpoint{4.847742in}{2.781783in}}%
\pgfpathlineto{\pgfqpoint{4.849546in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{1.770591in}}%
\pgfpathlineto{\pgfqpoint{4.850899in}{2.071401in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{1.893249in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{1.779084in}}%
\pgfpathlineto{\pgfqpoint{4.852703in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{4.853154in}{2.140565in}}%
\pgfpathlineto{\pgfqpoint{4.853605in}{2.105338in}}%
\pgfpathlineto{\pgfqpoint{4.854056in}{2.232367in}}%
\pgfpathlineto{\pgfqpoint{4.854957in}{2.184685in}}%
\pgfpathlineto{\pgfqpoint{4.855408in}{2.275216in}}%
\pgfpathlineto{\pgfqpoint{4.855859in}{2.082701in}}%
\pgfpathlineto{\pgfqpoint{4.856310in}{2.341053in}}%
\pgfpathlineto{\pgfqpoint{4.856761in}{2.714698in}}%
\pgfpathlineto{\pgfqpoint{4.857212in}{2.547127in}}%
\pgfpathlineto{\pgfqpoint{4.858565in}{2.232018in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{2.592260in}}%
\pgfpathlineto{\pgfqpoint{4.859467in}{2.163416in}}%
\pgfpathlineto{\pgfqpoint{4.859918in}{2.238934in}}%
\pgfpathlineto{\pgfqpoint{4.860369in}{2.555600in}}%
\pgfpathlineto{\pgfqpoint{4.861271in}{2.508740in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.819207in}}%
\pgfpathlineto{\pgfqpoint{4.863075in}{2.356597in}}%
\pgfpathlineto{\pgfqpoint{4.863977in}{2.266308in}}%
\pgfpathlineto{\pgfqpoint{4.864428in}{2.371189in}}%
\pgfpathlineto{\pgfqpoint{4.864878in}{2.259874in}}%
\pgfpathlineto{\pgfqpoint{4.865329in}{2.119984in}}%
\pgfpathlineto{\pgfqpoint{4.865780in}{2.458207in}}%
\pgfpathlineto{\pgfqpoint{4.866231in}{2.229152in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{2.012635in}}%
\pgfpathlineto{\pgfqpoint{4.867133in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{2.465822in}}%
\pgfpathlineto{\pgfqpoint{4.868035in}{1.922044in}}%
\pgfpathlineto{\pgfqpoint{4.868486in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{2.253097in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{2.620498in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{2.026509in}}%
\pgfpathlineto{\pgfqpoint{4.871192in}{2.494069in}}%
\pgfpathlineto{\pgfqpoint{4.872094in}{2.009464in}}%
\pgfpathlineto{\pgfqpoint{4.872545in}{2.555972in}}%
\pgfpathlineto{\pgfqpoint{4.872996in}{1.801043in}}%
\pgfpathlineto{\pgfqpoint{4.873447in}{2.479726in}}%
\pgfpathlineto{\pgfqpoint{4.873898in}{2.178008in}}%
\pgfpathlineto{\pgfqpoint{4.874349in}{2.326519in}}%
\pgfpathlineto{\pgfqpoint{4.875250in}{2.843762in}}%
\pgfpathlineto{\pgfqpoint{4.876152in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{4.876603in}{1.903059in}}%
\pgfpathlineto{\pgfqpoint{4.877956in}{2.422914in}}%
\pgfpathlineto{\pgfqpoint{4.878407in}{1.834378in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{1.838431in}}%
\pgfpathlineto{\pgfqpoint{4.880211in}{2.557238in}}%
\pgfpathlineto{\pgfqpoint{4.882015in}{1.713086in}}%
\pgfpathlineto{\pgfqpoint{4.882466in}{2.208544in}}%
\pgfpathlineto{\pgfqpoint{4.883368in}{2.113989in}}%
\pgfpathlineto{\pgfqpoint{4.884270in}{1.885268in}}%
\pgfpathlineto{\pgfqpoint{4.884720in}{2.541823in}}%
\pgfpathlineto{\pgfqpoint{4.885171in}{2.368997in}}%
\pgfpathlineto{\pgfqpoint{4.885622in}{2.225990in}}%
\pgfpathlineto{\pgfqpoint{4.886073in}{2.266581in}}%
\pgfpathlineto{\pgfqpoint{4.887426in}{2.655596in}}%
\pgfpathlineto{\pgfqpoint{4.887877in}{1.608925in}}%
\pgfpathlineto{\pgfqpoint{4.888328in}{2.195437in}}%
\pgfpathlineto{\pgfqpoint{4.888779in}{2.654115in}}%
\pgfpathlineto{\pgfqpoint{4.889681in}{2.469776in}}%
\pgfpathlineto{\pgfqpoint{4.890583in}{1.926724in}}%
\pgfpathlineto{\pgfqpoint{4.891034in}{2.438505in}}%
\pgfpathlineto{\pgfqpoint{4.891485in}{2.332312in}}%
\pgfpathlineto{\pgfqpoint{4.892838in}{1.982838in}}%
\pgfpathlineto{\pgfqpoint{4.894191in}{2.212334in}}%
\pgfpathlineto{\pgfqpoint{4.895994in}{1.912793in}}%
\pgfpathlineto{\pgfqpoint{4.896445in}{2.250586in}}%
\pgfpathlineto{\pgfqpoint{4.897347in}{2.183348in}}%
\pgfpathlineto{\pgfqpoint{4.897798in}{2.376236in}}%
\pgfpathlineto{\pgfqpoint{4.898249in}{2.128213in}}%
\pgfpathlineto{\pgfqpoint{4.899602in}{2.303922in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{1.968422in}}%
\pgfpathlineto{\pgfqpoint{4.901857in}{2.558403in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{2.504783in}}%
\pgfpathlineto{\pgfqpoint{4.903661in}{1.851118in}}%
\pgfpathlineto{\pgfqpoint{4.905464in}{2.697376in}}%
\pgfpathlineto{\pgfqpoint{4.905915in}{2.598243in}}%
\pgfpathlineto{\pgfqpoint{4.906366in}{2.625904in}}%
\pgfpathlineto{\pgfqpoint{4.907268in}{2.012745in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{2.331939in}}%
\pgfpathlineto{\pgfqpoint{4.908170in}{2.927560in}}%
\pgfpathlineto{\pgfqpoint{4.908621in}{2.018753in}}%
\pgfpathlineto{\pgfqpoint{4.909523in}{2.047995in}}%
\pgfpathlineto{\pgfqpoint{4.910425in}{2.251980in}}%
\pgfpathlineto{\pgfqpoint{4.911778in}{1.687219in}}%
\pgfpathlineto{\pgfqpoint{4.911327in}{2.281386in}}%
\pgfpathlineto{\pgfqpoint{4.912229in}{1.897582in}}%
\pgfpathlineto{\pgfqpoint{4.912680in}{1.828857in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{2.672556in}}%
\pgfpathlineto{\pgfqpoint{4.914032in}{2.291041in}}%
\pgfpathlineto{\pgfqpoint{4.914934in}{2.034500in}}%
\pgfpathlineto{\pgfqpoint{4.915385in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{4.915836in}{1.665617in}}%
\pgfpathlineto{\pgfqpoint{4.916287in}{2.663595in}}%
\pgfpathlineto{\pgfqpoint{4.916738in}{2.763138in}}%
\pgfpathlineto{\pgfqpoint{4.917640in}{2.116066in}}%
\pgfpathlineto{\pgfqpoint{4.918091in}{2.606565in}}%
\pgfpathlineto{\pgfqpoint{4.918542in}{2.447374in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{2.378096in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{4.919895in}{2.260542in}}%
\pgfpathlineto{\pgfqpoint{4.920797in}{2.481508in}}%
\pgfpathlineto{\pgfqpoint{4.921248in}{2.189619in}}%
\pgfpathlineto{\pgfqpoint{4.921699in}{2.229907in}}%
\pgfpathlineto{\pgfqpoint{4.922601in}{2.371552in}}%
\pgfpathlineto{\pgfqpoint{4.923052in}{1.929721in}}%
\pgfpathlineto{\pgfqpoint{4.923503in}{2.017463in}}%
\pgfpathlineto{\pgfqpoint{4.923953in}{2.400626in}}%
\pgfpathlineto{\pgfqpoint{4.924404in}{2.353010in}}%
\pgfpathlineto{\pgfqpoint{4.925757in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{4.926208in}{1.935675in}}%
\pgfpathlineto{\pgfqpoint{4.927110in}{2.457601in}}%
\pgfpathlineto{\pgfqpoint{4.927561in}{2.213257in}}%
\pgfpathlineto{\pgfqpoint{4.928463in}{1.666739in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{2.228096in}}%
\pgfpathlineto{\pgfqpoint{4.929816in}{2.145475in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{1.697855in}}%
\pgfpathlineto{\pgfqpoint{4.930718in}{1.979625in}}%
\pgfpathlineto{\pgfqpoint{4.931169in}{2.563039in}}%
\pgfpathlineto{\pgfqpoint{4.931620in}{2.506704in}}%
\pgfpathlineto{\pgfqpoint{4.932071in}{1.962561in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{2.606068in}}%
\pgfpathlineto{\pgfqpoint{4.932973in}{2.603142in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.842772in}}%
\pgfpathlineto{\pgfqpoint{4.933874in}{2.696131in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{1.959609in}}%
\pgfpathlineto{\pgfqpoint{4.934776in}{1.979520in}}%
\pgfpathlineto{\pgfqpoint{4.936580in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{4.937031in}{1.353769in}}%
\pgfpathlineto{\pgfqpoint{4.937482in}{2.485186in}}%
\pgfpathlineto{\pgfqpoint{4.938384in}{2.143214in}}%
\pgfpathlineto{\pgfqpoint{4.940188in}{2.521997in}}%
\pgfpathlineto{\pgfqpoint{4.940639in}{2.557193in}}%
\pgfpathlineto{\pgfqpoint{4.941090in}{1.967934in}}%
\pgfpathlineto{\pgfqpoint{4.941992in}{2.079406in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{4.942894in}{2.437714in}}%
\pgfpathlineto{\pgfqpoint{4.943345in}{2.096351in}}%
\pgfpathlineto{\pgfqpoint{4.943795in}{2.011969in}}%
\pgfpathlineto{\pgfqpoint{4.945148in}{2.576614in}}%
\pgfpathlineto{\pgfqpoint{4.945599in}{2.435618in}}%
\pgfpathlineto{\pgfqpoint{4.946050in}{2.507383in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{2.138087in}}%
\pgfpathlineto{\pgfqpoint{4.947403in}{2.191493in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{1.969068in}}%
\pgfpathlineto{\pgfqpoint{4.949207in}{2.435249in}}%
\pgfpathlineto{\pgfqpoint{4.950109in}{2.436340in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{1.999103in}}%
\pgfpathlineto{\pgfqpoint{4.951011in}{2.447988in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{2.290875in}}%
\pgfpathlineto{\pgfqpoint{4.952364in}{1.977468in}}%
\pgfpathlineto{\pgfqpoint{4.953266in}{2.044806in}}%
\pgfpathlineto{\pgfqpoint{4.954618in}{2.363924in}}%
\pgfpathlineto{\pgfqpoint{4.955069in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{2.163530in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{2.664860in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{2.468284in}}%
\pgfpathlineto{\pgfqpoint{4.957775in}{2.130545in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{2.298787in}}%
\pgfpathlineto{\pgfqpoint{4.958677in}{2.380026in}}%
\pgfpathlineto{\pgfqpoint{4.959128in}{2.299865in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{2.055909in}}%
\pgfpathlineto{\pgfqpoint{4.960030in}{2.704904in}}%
\pgfpathlineto{\pgfqpoint{4.960481in}{2.282266in}}%
\pgfpathlineto{\pgfqpoint{4.960932in}{2.120416in}}%
\pgfpathlineto{\pgfqpoint{4.961383in}{2.422802in}}%
\pgfpathlineto{\pgfqpoint{4.961834in}{2.221195in}}%
\pgfpathlineto{\pgfqpoint{4.962285in}{1.759645in}}%
\pgfpathlineto{\pgfqpoint{4.962736in}{1.903042in}}%
\pgfpathlineto{\pgfqpoint{4.963637in}{2.479393in}}%
\pgfpathlineto{\pgfqpoint{4.964088in}{1.799256in}}%
\pgfpathlineto{\pgfqpoint{4.964539in}{2.695522in}}%
\pgfpathlineto{\pgfqpoint{4.964990in}{2.104273in}}%
\pgfpathlineto{\pgfqpoint{4.965441in}{2.085455in}}%
\pgfpathlineto{\pgfqpoint{4.965892in}{2.422989in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{4.966794in}{2.349552in}}%
\pgfpathlineto{\pgfqpoint{4.967245in}{1.694910in}}%
\pgfpathlineto{\pgfqpoint{4.967696in}{2.195468in}}%
\pgfpathlineto{\pgfqpoint{4.968598in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{4.969049in}{2.589204in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.271216in}}%
\pgfpathlineto{\pgfqpoint{4.970402in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{4.970853in}{2.040864in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{2.417606in}}%
\pgfpathlineto{\pgfqpoint{4.973107in}{2.603910in}}%
\pgfpathlineto{\pgfqpoint{4.973558in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{4.974911in}{2.729818in}}%
\pgfpathlineto{\pgfqpoint{4.975813in}{1.912351in}}%
\pgfpathlineto{\pgfqpoint{4.976264in}{2.820268in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{2.177858in}}%
\pgfpathlineto{\pgfqpoint{4.978068in}{2.043348in}}%
\pgfpathlineto{\pgfqpoint{4.978970in}{2.511429in}}%
\pgfpathlineto{\pgfqpoint{4.979421in}{2.428860in}}%
\pgfpathlineto{\pgfqpoint{4.979872in}{2.356131in}}%
\pgfpathlineto{\pgfqpoint{4.980323in}{1.874950in}}%
\pgfpathlineto{\pgfqpoint{4.980774in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{4.981225in}{2.264854in}}%
\pgfpathlineto{\pgfqpoint{4.981676in}{2.457904in}}%
\pgfpathlineto{\pgfqpoint{4.982127in}{1.815944in}}%
\pgfpathlineto{\pgfqpoint{4.983028in}{2.021849in}}%
\pgfpathlineto{\pgfqpoint{4.983479in}{1.973815in}}%
\pgfpathlineto{\pgfqpoint{4.984381in}{2.418536in}}%
\pgfpathlineto{\pgfqpoint{4.984832in}{2.218898in}}%
\pgfpathlineto{\pgfqpoint{4.985734in}{2.500719in}}%
\pgfpathlineto{\pgfqpoint{4.987087in}{1.877034in}}%
\pgfpathlineto{\pgfqpoint{4.988440in}{2.486608in}}%
\pgfpathlineto{\pgfqpoint{4.988891in}{2.278100in}}%
\pgfpathlineto{\pgfqpoint{4.989342in}{2.099703in}}%
\pgfpathlineto{\pgfqpoint{4.989793in}{2.389684in}}%
\pgfpathlineto{\pgfqpoint{4.990244in}{1.485296in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{1.844121in}}%
\pgfpathlineto{\pgfqpoint{4.991146in}{2.733599in}}%
\pgfpathlineto{\pgfqpoint{4.991597in}{1.887865in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{4.993400in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{4.994302in}{2.006349in}}%
\pgfpathlineto{\pgfqpoint{4.994753in}{2.108731in}}%
\pgfpathlineto{\pgfqpoint{4.995204in}{2.013540in}}%
\pgfpathlineto{\pgfqpoint{4.995655in}{2.193232in}}%
\pgfpathlineto{\pgfqpoint{4.996106in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{4.996557in}{2.077729in}}%
\pgfpathlineto{\pgfqpoint{4.997008in}{1.924046in}}%
\pgfpathlineto{\pgfqpoint{4.997459in}{2.052064in}}%
\pgfpathlineto{\pgfqpoint{4.999263in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{5.000616in}{2.068758in}}%
\pgfpathlineto{\pgfqpoint{5.000165in}{2.537012in}}%
\pgfpathlineto{\pgfqpoint{5.001067in}{2.184454in}}%
\pgfpathlineto{\pgfqpoint{5.001518in}{2.660638in}}%
\pgfpathlineto{\pgfqpoint{5.001969in}{2.246260in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.990188in}}%
\pgfpathlineto{\pgfqpoint{5.002870in}{2.516466in}}%
\pgfpathlineto{\pgfqpoint{5.003321in}{2.021550in}}%
\pgfpathlineto{\pgfqpoint{5.003772in}{2.060259in}}%
\pgfpathlineto{\pgfqpoint{5.004223in}{2.737073in}}%
\pgfpathlineto{\pgfqpoint{5.004674in}{1.947425in}}%
\pgfpathlineto{\pgfqpoint{5.006478in}{2.378312in}}%
\pgfpathlineto{\pgfqpoint{5.007380in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{5.008282in}{2.008220in}}%
\pgfpathlineto{\pgfqpoint{5.008733in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{1.957780in}}%
\pgfpathlineto{\pgfqpoint{5.010086in}{2.349863in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{2.086500in}}%
\pgfpathlineto{\pgfqpoint{5.010988in}{1.874527in}}%
\pgfpathlineto{\pgfqpoint{5.011439in}{2.266292in}}%
\pgfpathlineto{\pgfqpoint{5.011890in}{1.850080in}}%
\pgfpathlineto{\pgfqpoint{5.012341in}{2.133905in}}%
\pgfpathlineto{\pgfqpoint{5.013693in}{2.960790in}}%
\pgfpathlineto{\pgfqpoint{5.015046in}{1.725796in}}%
\pgfpathlineto{\pgfqpoint{5.016399in}{2.746188in}}%
\pgfpathlineto{\pgfqpoint{5.016850in}{1.886497in}}%
\pgfpathlineto{\pgfqpoint{5.017752in}{2.097190in}}%
\pgfpathlineto{\pgfqpoint{5.018203in}{2.583321in}}%
\pgfpathlineto{\pgfqpoint{5.018654in}{2.490318in}}%
\pgfpathlineto{\pgfqpoint{5.020007in}{2.071981in}}%
\pgfpathlineto{\pgfqpoint{5.020458in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{5.020909in}{2.454036in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{5.023163in}{2.056866in}}%
\pgfpathlineto{\pgfqpoint{5.023614in}{2.735285in}}%
\pgfpathlineto{\pgfqpoint{5.024516in}{2.526168in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{5.026771in}{2.790563in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{5.027673in}{2.123073in}}%
\pgfpathlineto{\pgfqpoint{5.028124in}{2.573252in}}%
\pgfpathlineto{\pgfqpoint{5.028575in}{2.063696in}}%
\pgfpathlineto{\pgfqpoint{5.029026in}{1.903625in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{2.612039in}}%
\pgfpathlineto{\pgfqpoint{5.031732in}{2.033854in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{2.428005in}}%
\pgfpathlineto{\pgfqpoint{5.032633in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{5.033084in}{1.996422in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.255091in}}%
\pgfpathlineto{\pgfqpoint{5.033986in}{1.887803in}}%
\pgfpathlineto{\pgfqpoint{5.034437in}{1.842047in}}%
\pgfpathlineto{\pgfqpoint{5.035790in}{2.552880in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.930387in}}%
\pgfpathlineto{\pgfqpoint{5.037594in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{5.038496in}{2.544561in}}%
\pgfpathlineto{\pgfqpoint{5.038947in}{2.174427in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{2.463902in}}%
\pgfpathlineto{\pgfqpoint{5.039849in}{2.535460in}}%
\pgfpathlineto{\pgfqpoint{5.040300in}{1.982980in}}%
\pgfpathlineto{\pgfqpoint{5.041202in}{2.156374in}}%
\pgfpathlineto{\pgfqpoint{5.042554in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{5.043005in}{2.387415in}}%
\pgfpathlineto{\pgfqpoint{5.043456in}{2.324786in}}%
\pgfpathlineto{\pgfqpoint{5.043907in}{2.580539in}}%
\pgfpathlineto{\pgfqpoint{5.044358in}{2.455010in}}%
\pgfpathlineto{\pgfqpoint{5.044809in}{2.396873in}}%
\pgfpathlineto{\pgfqpoint{5.045260in}{1.760093in}}%
\pgfpathlineto{\pgfqpoint{5.045711in}{2.455268in}}%
\pgfpathlineto{\pgfqpoint{5.046162in}{2.006679in}}%
\pgfpathlineto{\pgfqpoint{5.047515in}{2.997791in}}%
\pgfpathlineto{\pgfqpoint{5.048417in}{2.216337in}}%
\pgfpathlineto{\pgfqpoint{5.049319in}{2.451339in}}%
\pgfpathlineto{\pgfqpoint{5.049770in}{2.795870in}}%
\pgfpathlineto{\pgfqpoint{5.050221in}{2.593327in}}%
\pgfpathlineto{\pgfqpoint{5.050672in}{2.352901in}}%
\pgfpathlineto{\pgfqpoint{5.051574in}{2.418623in}}%
\pgfpathlineto{\pgfqpoint{5.052024in}{2.570959in}}%
\pgfpathlineto{\pgfqpoint{5.052475in}{2.269818in}}%
\pgfpathlineto{\pgfqpoint{5.052926in}{2.504211in}}%
\pgfpathlineto{\pgfqpoint{5.053828in}{2.894485in}}%
\pgfpathlineto{\pgfqpoint{5.055181in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{5.055632in}{2.148858in}}%
\pgfpathlineto{\pgfqpoint{5.056083in}{2.086161in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.539045in}}%
\pgfpathlineto{\pgfqpoint{5.058338in}{1.774504in}}%
\pgfpathlineto{\pgfqpoint{5.059691in}{2.255434in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{2.238161in}}%
\pgfpathlineto{\pgfqpoint{5.061495in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{5.063298in}{2.182030in}}%
\pgfpathlineto{\pgfqpoint{5.063749in}{1.994087in}}%
\pgfpathlineto{\pgfqpoint{5.064200in}{2.391844in}}%
\pgfpathlineto{\pgfqpoint{5.065102in}{2.260780in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{2.380382in}}%
\pgfpathlineto{\pgfqpoint{5.066455in}{1.953263in}}%
\pgfpathlineto{\pgfqpoint{5.068259in}{2.631328in}}%
\pgfpathlineto{\pgfqpoint{5.069612in}{1.569871in}}%
\pgfpathlineto{\pgfqpoint{5.070965in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{5.071866in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{5.073219in}{1.899317in}}%
\pgfpathlineto{\pgfqpoint{5.074121in}{2.348747in}}%
\pgfpathlineto{\pgfqpoint{5.074572in}{2.065515in}}%
\pgfpathlineto{\pgfqpoint{5.075023in}{2.495066in}}%
\pgfpathlineto{\pgfqpoint{5.075474in}{1.606901in}}%
\pgfpathlineto{\pgfqpoint{5.076376in}{1.831418in}}%
\pgfpathlineto{\pgfqpoint{5.077729in}{2.148157in}}%
\pgfpathlineto{\pgfqpoint{5.078631in}{1.617221in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{1.869988in}}%
\pgfpathlineto{\pgfqpoint{5.080435in}{2.431422in}}%
\pgfpathlineto{\pgfqpoint{5.082238in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{5.082689in}{2.636235in}}%
\pgfpathlineto{\pgfqpoint{5.083140in}{2.236117in}}%
\pgfpathlineto{\pgfqpoint{5.083591in}{2.071695in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{5.084493in}{2.111913in}}%
\pgfpathlineto{\pgfqpoint{5.084944in}{2.021284in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{2.577879in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{2.105083in}}%
\pgfpathlineto{\pgfqpoint{5.086297in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{5.086748in}{2.363853in}}%
\pgfpathlineto{\pgfqpoint{5.087199in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{5.087650in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{5.088101in}{2.383002in}}%
\pgfpathlineto{\pgfqpoint{5.088552in}{2.185632in}}%
\pgfpathlineto{\pgfqpoint{5.089454in}{1.824849in}}%
\pgfpathlineto{\pgfqpoint{5.090356in}{2.249795in}}%
\pgfpathlineto{\pgfqpoint{5.090807in}{1.521048in}}%
\pgfpathlineto{\pgfqpoint{5.091257in}{2.138676in}}%
\pgfpathlineto{\pgfqpoint{5.092159in}{1.400103in}}%
\pgfpathlineto{\pgfqpoint{5.092610in}{2.306824in}}%
\pgfpathlineto{\pgfqpoint{5.093512in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{5.093963in}{2.068961in}}%
\pgfpathlineto{\pgfqpoint{5.094414in}{1.338918in}}%
\pgfpathlineto{\pgfqpoint{5.094865in}{1.988019in}}%
\pgfpathlineto{\pgfqpoint{5.095767in}{2.158505in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{2.114942in}}%
\pgfpathlineto{\pgfqpoint{5.096669in}{2.131443in}}%
\pgfpathlineto{\pgfqpoint{5.097120in}{1.631418in}}%
\pgfpathlineto{\pgfqpoint{5.098022in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{5.100277in}{2.684878in}}%
\pgfpathlineto{\pgfqpoint{5.100728in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{5.101178in}{2.502977in}}%
\pgfpathlineto{\pgfqpoint{5.101629in}{2.737032in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{2.348977in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{2.673772in}}%
\pgfpathlineto{\pgfqpoint{5.102982in}{2.618430in}}%
\pgfpathlineto{\pgfqpoint{5.103884in}{2.867658in}}%
\pgfpathlineto{\pgfqpoint{5.105237in}{1.773211in}}%
\pgfpathlineto{\pgfqpoint{5.105688in}{2.564557in}}%
\pgfpathlineto{\pgfqpoint{5.106139in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{5.106590in}{2.157067in}}%
\pgfpathlineto{\pgfqpoint{5.107492in}{1.969789in}}%
\pgfpathlineto{\pgfqpoint{5.107943in}{2.165036in}}%
\pgfpathlineto{\pgfqpoint{5.108394in}{1.771449in}}%
\pgfpathlineto{\pgfqpoint{5.108845in}{1.858205in}}%
\pgfpathlineto{\pgfqpoint{5.109296in}{2.017949in}}%
\pgfpathlineto{\pgfqpoint{5.109747in}{1.599951in}}%
\pgfpathlineto{\pgfqpoint{5.110198in}{1.877235in}}%
\pgfpathlineto{\pgfqpoint{5.110649in}{2.289817in}}%
\pgfpathlineto{\pgfqpoint{5.111099in}{2.095886in}}%
\pgfpathlineto{\pgfqpoint{5.111550in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{5.112001in}{2.070460in}}%
\pgfpathlineto{\pgfqpoint{5.113354in}{1.944703in}}%
\pgfpathlineto{\pgfqpoint{5.114707in}{2.108569in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{1.794445in}}%
\pgfpathlineto{\pgfqpoint{5.115609in}{2.243729in}}%
\pgfpathlineto{\pgfqpoint{5.116060in}{2.275631in}}%
\pgfpathlineto{\pgfqpoint{5.117864in}{1.738238in}}%
\pgfpathlineto{\pgfqpoint{5.118315in}{2.259010in}}%
\pgfpathlineto{\pgfqpoint{5.118766in}{2.225736in}}%
\pgfpathlineto{\pgfqpoint{5.119217in}{1.599288in}}%
\pgfpathlineto{\pgfqpoint{5.119668in}{1.986080in}}%
\pgfpathlineto{\pgfqpoint{5.120119in}{2.138679in}}%
\pgfpathlineto{\pgfqpoint{5.120570in}{1.523482in}}%
\pgfpathlineto{\pgfqpoint{5.121020in}{1.933412in}}%
\pgfpathlineto{\pgfqpoint{5.121471in}{2.086213in}}%
\pgfpathlineto{\pgfqpoint{5.121922in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{5.122373in}{1.977506in}}%
\pgfpathlineto{\pgfqpoint{5.123275in}{1.839415in}}%
\pgfpathlineto{\pgfqpoint{5.123726in}{1.859254in}}%
\pgfpathlineto{\pgfqpoint{5.124177in}{2.504598in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.025907in}}%
\pgfpathlineto{\pgfqpoint{5.125079in}{1.965831in}}%
\pgfpathlineto{\pgfqpoint{5.125981in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{5.127334in}{3.054919in}}%
\pgfpathlineto{\pgfqpoint{5.128687in}{2.384553in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{2.787211in}}%
\pgfpathlineto{\pgfqpoint{5.130941in}{2.230561in}}%
\pgfpathlineto{\pgfqpoint{5.131392in}{2.889552in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{2.457512in}}%
\pgfpathlineto{\pgfqpoint{5.132745in}{2.699385in}}%
\pgfpathlineto{\pgfqpoint{5.133196in}{2.685935in}}%
\pgfpathlineto{\pgfqpoint{5.133647in}{2.699879in}}%
\pgfpathlineto{\pgfqpoint{5.134549in}{3.067927in}}%
\pgfpathlineto{\pgfqpoint{5.135000in}{2.810268in}}%
\pgfpathlineto{\pgfqpoint{5.136353in}{2.272431in}}%
\pgfpathlineto{\pgfqpoint{5.136804in}{2.351326in}}%
\pgfpathlineto{\pgfqpoint{5.137255in}{2.080622in}}%
\pgfpathlineto{\pgfqpoint{5.139059in}{3.001081in}}%
\pgfpathlineto{\pgfqpoint{5.140862in}{2.036088in}}%
\pgfpathlineto{\pgfqpoint{5.141764in}{2.541968in}}%
\pgfpathlineto{\pgfqpoint{5.142666in}{2.418767in}}%
\pgfpathlineto{\pgfqpoint{5.143568in}{2.806766in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{1.972133in}}%
\pgfpathlineto{\pgfqpoint{5.144470in}{2.323740in}}%
\pgfpathlineto{\pgfqpoint{5.145372in}{2.318783in}}%
\pgfpathlineto{\pgfqpoint{5.145823in}{2.542453in}}%
\pgfpathlineto{\pgfqpoint{5.146725in}{2.174514in}}%
\pgfpathlineto{\pgfqpoint{5.147176in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{5.147627in}{2.155486in}}%
\pgfpathlineto{\pgfqpoint{5.148078in}{2.605349in}}%
\pgfpathlineto{\pgfqpoint{5.148529in}{2.970523in}}%
\pgfpathlineto{\pgfqpoint{5.148980in}{2.951182in}}%
\pgfpathlineto{\pgfqpoint{5.149431in}{2.277749in}}%
\pgfpathlineto{\pgfqpoint{5.149882in}{2.836882in}}%
\pgfpathlineto{\pgfqpoint{5.151234in}{2.183836in}}%
\pgfpathlineto{\pgfqpoint{5.151685in}{2.326310in}}%
\pgfpathlineto{\pgfqpoint{5.152136in}{2.951928in}}%
\pgfpathlineto{\pgfqpoint{5.153038in}{2.895487in}}%
\pgfpathlineto{\pgfqpoint{5.153940in}{2.012486in}}%
\pgfpathlineto{\pgfqpoint{5.154842in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{5.155293in}{2.441968in}}%
\pgfpathlineto{\pgfqpoint{5.155744in}{2.231830in}}%
\pgfpathlineto{\pgfqpoint{5.156646in}{2.799091in}}%
\pgfpathlineto{\pgfqpoint{5.157097in}{2.573989in}}%
\pgfpathlineto{\pgfqpoint{5.159352in}{2.190122in}}%
\pgfpathlineto{\pgfqpoint{5.159803in}{2.767036in}}%
\pgfpathlineto{\pgfqpoint{5.160704in}{2.647766in}}%
\pgfpathlineto{\pgfqpoint{5.161155in}{2.215876in}}%
\pgfpathlineto{\pgfqpoint{5.162508in}{3.029058in}}%
\pgfpathlineto{\pgfqpoint{5.162959in}{2.779867in}}%
\pgfpathlineto{\pgfqpoint{5.163861in}{2.794203in}}%
\pgfpathlineto{\pgfqpoint{5.164312in}{2.698948in}}%
\pgfpathlineto{\pgfqpoint{5.164763in}{2.768631in}}%
\pgfpathlineto{\pgfqpoint{5.165665in}{3.025463in}}%
\pgfpathlineto{\pgfqpoint{5.167469in}{1.873753in}}%
\pgfpathlineto{\pgfqpoint{5.168822in}{3.020340in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{2.076809in}}%
\pgfpathlineto{\pgfqpoint{5.169724in}{2.231478in}}%
\pgfpathlineto{\pgfqpoint{5.170625in}{2.822515in}}%
\pgfpathlineto{\pgfqpoint{5.171076in}{2.587513in}}%
\pgfpathlineto{\pgfqpoint{5.171527in}{2.571419in}}%
\pgfpathlineto{\pgfqpoint{5.171978in}{2.917926in}}%
\pgfpathlineto{\pgfqpoint{5.172880in}{2.811089in}}%
\pgfpathlineto{\pgfqpoint{5.173331in}{2.490381in}}%
\pgfpathlineto{\pgfqpoint{5.173782in}{3.046231in}}%
\pgfpathlineto{\pgfqpoint{5.174233in}{2.551043in}}%
\pgfpathlineto{\pgfqpoint{5.175135in}{2.608126in}}%
\pgfpathlineto{\pgfqpoint{5.175586in}{2.432476in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{2.802630in}}%
\pgfpathlineto{\pgfqpoint{5.176488in}{2.628129in}}%
\pgfpathlineto{\pgfqpoint{5.176939in}{2.524985in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{5.178292in}{2.849693in}}%
\pgfpathlineto{\pgfqpoint{5.179194in}{3.348280in}}%
\pgfpathlineto{\pgfqpoint{5.179645in}{3.069725in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{2.328969in}}%
\pgfpathlineto{\pgfqpoint{5.180546in}{3.180293in}}%
\pgfpathlineto{\pgfqpoint{5.181448in}{2.555974in}}%
\pgfpathlineto{\pgfqpoint{5.181899in}{2.691811in}}%
\pgfpathlineto{\pgfqpoint{5.182350in}{2.525703in}}%
\pgfpathlineto{\pgfqpoint{5.183252in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{5.184154in}{2.940202in}}%
\pgfpathlineto{\pgfqpoint{5.184605in}{2.573696in}}%
\pgfpathlineto{\pgfqpoint{5.185958in}{2.043602in}}%
\pgfpathlineto{\pgfqpoint{5.186409in}{2.094840in}}%
\pgfpathlineto{\pgfqpoint{5.187311in}{2.628434in}}%
\pgfpathlineto{\pgfqpoint{5.187762in}{2.544531in}}%
\pgfpathlineto{\pgfqpoint{5.189115in}{2.012900in}}%
\pgfpathlineto{\pgfqpoint{5.190467in}{2.642092in}}%
\pgfpathlineto{\pgfqpoint{5.190918in}{2.159443in}}%
\pgfpathlineto{\pgfqpoint{5.191820in}{2.273378in}}%
\pgfpathlineto{\pgfqpoint{5.192271in}{1.985289in}}%
\pgfpathlineto{\pgfqpoint{5.193173in}{2.076251in}}%
\pgfpathlineto{\pgfqpoint{5.194526in}{2.518147in}}%
\pgfpathlineto{\pgfqpoint{5.194977in}{2.134182in}}%
\pgfpathlineto{\pgfqpoint{5.195879in}{2.193737in}}%
\pgfpathlineto{\pgfqpoint{5.196330in}{2.320085in}}%
\pgfpathlineto{\pgfqpoint{5.197232in}{2.036403in}}%
\pgfpathlineto{\pgfqpoint{5.197683in}{2.257476in}}%
\pgfpathlineto{\pgfqpoint{5.198134in}{1.964201in}}%
\pgfpathlineto{\pgfqpoint{5.198585in}{1.894260in}}%
\pgfpathlineto{\pgfqpoint{5.199486in}{2.147343in}}%
\pgfpathlineto{\pgfqpoint{5.199937in}{1.831046in}}%
\pgfpathlineto{\pgfqpoint{5.200388in}{2.828646in}}%
\pgfpathlineto{\pgfqpoint{5.200839in}{2.517044in}}%
\pgfpathlineto{\pgfqpoint{5.201741in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{5.202192in}{2.390830in}}%
\pgfpathlineto{\pgfqpoint{5.203094in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{5.203545in}{2.783145in}}%
\pgfpathlineto{\pgfqpoint{5.203996in}{2.261709in}}%
\pgfpathlineto{\pgfqpoint{5.204447in}{1.831398in}}%
\pgfpathlineto{\pgfqpoint{5.204898in}{2.223473in}}%
\pgfpathlineto{\pgfqpoint{5.205349in}{2.451373in}}%
\pgfpathlineto{\pgfqpoint{5.205800in}{2.316063in}}%
\pgfpathlineto{\pgfqpoint{5.206251in}{2.021988in}}%
\pgfpathlineto{\pgfqpoint{5.206702in}{2.052151in}}%
\pgfpathlineto{\pgfqpoint{5.207153in}{2.582761in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{2.419139in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.860530in}}%
\pgfpathlineto{\pgfqpoint{5.208506in}{2.315077in}}%
\pgfpathlineto{\pgfqpoint{5.208957in}{2.276226in}}%
\pgfpathlineto{\pgfqpoint{5.209407in}{2.519175in}}%
\pgfpathlineto{\pgfqpoint{5.209858in}{2.371460in}}%
\pgfpathlineto{\pgfqpoint{5.210309in}{2.241581in}}%
\pgfpathlineto{\pgfqpoint{5.210760in}{1.615449in}}%
\pgfpathlineto{\pgfqpoint{5.211211in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{5.212113in}{2.348656in}}%
\pgfpathlineto{\pgfqpoint{5.212564in}{2.043371in}}%
\pgfpathlineto{\pgfqpoint{5.213015in}{2.363789in}}%
\pgfpathlineto{\pgfqpoint{5.213466in}{1.766673in}}%
\pgfpathlineto{\pgfqpoint{5.213917in}{2.307670in}}%
\pgfpathlineto{\pgfqpoint{5.214368in}{2.269516in}}%
\pgfpathlineto{\pgfqpoint{5.214819in}{2.446998in}}%
\pgfpathlineto{\pgfqpoint{5.215270in}{2.265751in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{2.131202in}}%
\pgfpathlineto{\pgfqpoint{5.216172in}{2.355088in}}%
\pgfpathlineto{\pgfqpoint{5.216623in}{1.890839in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{5.217525in}{2.454827in}}%
\pgfpathlineto{\pgfqpoint{5.217976in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{5.218427in}{2.131388in}}%
\pgfpathlineto{\pgfqpoint{5.218878in}{2.618894in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{2.590932in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{1.949976in}}%
\pgfpathlineto{\pgfqpoint{5.220230in}{2.456884in}}%
\pgfpathlineto{\pgfqpoint{5.220681in}{2.797315in}}%
\pgfpathlineto{\pgfqpoint{5.221132in}{2.461975in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{2.456945in}}%
\pgfpathlineto{\pgfqpoint{5.222485in}{2.557307in}}%
\pgfpathlineto{\pgfqpoint{5.223838in}{3.047763in}}%
\pgfpathlineto{\pgfqpoint{5.225191in}{2.544017in}}%
\pgfpathlineto{\pgfqpoint{5.227446in}{2.066757in}}%
\pgfpathlineto{\pgfqpoint{5.228348in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{5.228799in}{2.309165in}}%
\pgfpathlineto{\pgfqpoint{5.230151in}{1.909308in}}%
\pgfpathlineto{\pgfqpoint{5.230602in}{2.324576in}}%
\pgfpathlineto{\pgfqpoint{5.231053in}{2.241093in}}%
\pgfpathlineto{\pgfqpoint{5.231504in}{2.128237in}}%
\pgfpathlineto{\pgfqpoint{5.232406in}{2.677940in}}%
\pgfpathlineto{\pgfqpoint{5.233308in}{2.232514in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{2.438875in}}%
\pgfpathlineto{\pgfqpoint{5.234661in}{2.252061in}}%
\pgfpathlineto{\pgfqpoint{5.235112in}{2.396128in}}%
\pgfpathlineto{\pgfqpoint{5.235563in}{2.353944in}}%
\pgfpathlineto{\pgfqpoint{5.236014in}{2.647866in}}%
\pgfpathlineto{\pgfqpoint{5.236465in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{5.236916in}{2.367577in}}%
\pgfpathlineto{\pgfqpoint{5.237818in}{2.646574in}}%
\pgfpathlineto{\pgfqpoint{5.238720in}{1.968617in}}%
\pgfpathlineto{\pgfqpoint{5.239170in}{2.386812in}}%
\pgfpathlineto{\pgfqpoint{5.239621in}{2.543688in}}%
\pgfpathlineto{\pgfqpoint{5.240072in}{2.506872in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{2.422745in}}%
\pgfpathlineto{\pgfqpoint{5.240974in}{1.960524in}}%
\pgfpathlineto{\pgfqpoint{5.241425in}{2.374998in}}%
\pgfpathlineto{\pgfqpoint{5.241876in}{2.386431in}}%
\pgfpathlineto{\pgfqpoint{5.242778in}{1.945063in}}%
\pgfpathlineto{\pgfqpoint{5.244131in}{2.629391in}}%
\pgfpathlineto{\pgfqpoint{5.245935in}{2.360425in}}%
\pgfpathlineto{\pgfqpoint{5.246386in}{2.380780in}}%
\pgfpathlineto{\pgfqpoint{5.246837in}{2.582450in}}%
\pgfpathlineto{\pgfqpoint{5.247288in}{2.193031in}}%
\pgfpathlineto{\pgfqpoint{5.247739in}{2.270194in}}%
\pgfpathlineto{\pgfqpoint{5.248190in}{2.510002in}}%
\pgfpathlineto{\pgfqpoint{5.248641in}{2.194886in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{5.250444in}{2.333080in}}%
\pgfpathlineto{\pgfqpoint{5.250895in}{2.858465in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{2.582993in}}%
\pgfpathlineto{\pgfqpoint{5.253150in}{2.023077in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{1.936386in}}%
\pgfpathlineto{\pgfqpoint{5.254052in}{2.114717in}}%
\pgfpathlineto{\pgfqpoint{5.254503in}{1.977589in}}%
\pgfpathlineto{\pgfqpoint{5.256307in}{1.548659in}}%
\pgfpathlineto{\pgfqpoint{5.256758in}{2.231695in}}%
\pgfpathlineto{\pgfqpoint{5.257209in}{1.874363in}}%
\pgfpathlineto{\pgfqpoint{5.257660in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{5.258111in}{2.125817in}}%
\pgfpathlineto{\pgfqpoint{5.258561in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{5.259012in}{1.756176in}}%
\pgfpathlineto{\pgfqpoint{5.259463in}{1.789846in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{2.041356in}}%
\pgfpathlineto{\pgfqpoint{5.260365in}{1.947229in}}%
\pgfpathlineto{\pgfqpoint{5.260816in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{5.262169in}{2.349473in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{5.265326in}{2.045726in}}%
\pgfpathlineto{\pgfqpoint{5.267130in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{5.267581in}{1.634692in}}%
\pgfpathlineto{\pgfqpoint{5.268933in}{2.273518in}}%
\pgfpathlineto{\pgfqpoint{5.269835in}{2.014538in}}%
\pgfpathlineto{\pgfqpoint{5.271188in}{2.524348in}}%
\pgfpathlineto{\pgfqpoint{5.272992in}{1.802323in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{1.862246in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{2.467021in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{2.041071in}}%
\pgfpathlineto{\pgfqpoint{5.275247in}{2.312587in}}%
\pgfpathlineto{\pgfqpoint{5.275698in}{1.560694in}}%
\pgfpathlineto{\pgfqpoint{5.276600in}{1.649219in}}%
\pgfpathlineto{\pgfqpoint{5.277051in}{1.632127in}}%
\pgfpathlineto{\pgfqpoint{5.277502in}{1.361287in}}%
\pgfpathlineto{\pgfqpoint{5.278854in}{1.921420in}}%
\pgfpathlineto{\pgfqpoint{5.280207in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{5.280658in}{2.023353in}}%
\pgfpathlineto{\pgfqpoint{5.281109in}{1.749326in}}%
\pgfpathlineto{\pgfqpoint{5.281560in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{5.282011in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{5.282462in}{2.035203in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{5.283815in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{5.284266in}{2.070312in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{2.019518in}}%
\pgfpathlineto{\pgfqpoint{5.285619in}{2.431770in}}%
\pgfpathlineto{\pgfqpoint{5.286521in}{2.357573in}}%
\pgfpathlineto{\pgfqpoint{5.287423in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{2.790863in}}%
\pgfpathlineto{\pgfqpoint{5.288775in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{5.289226in}{2.152156in}}%
\pgfpathlineto{\pgfqpoint{5.290579in}{3.087738in}}%
\pgfpathlineto{\pgfqpoint{5.291030in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.291932in}{1.764303in}}%
\pgfpathlineto{\pgfqpoint{5.292383in}{1.765745in}}%
\pgfpathlineto{\pgfqpoint{5.292834in}{1.833637in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{1.751018in}}%
\pgfpathlineto{\pgfqpoint{5.293736in}{1.418411in}}%
\pgfpathlineto{\pgfqpoint{5.295540in}{2.604654in}}%
\pgfpathlineto{\pgfqpoint{5.296893in}{1.956989in}}%
\pgfpathlineto{\pgfqpoint{5.298245in}{2.346891in}}%
\pgfpathlineto{\pgfqpoint{5.297795in}{1.933494in}}%
\pgfpathlineto{\pgfqpoint{5.298696in}{2.299700in}}%
\pgfpathlineto{\pgfqpoint{5.300049in}{1.891112in}}%
\pgfpathlineto{\pgfqpoint{5.300500in}{1.990376in}}%
\pgfpathlineto{\pgfqpoint{5.300951in}{2.349464in}}%
\pgfpathlineto{\pgfqpoint{5.301402in}{1.926675in}}%
\pgfpathlineto{\pgfqpoint{5.302304in}{1.901269in}}%
\pgfpathlineto{\pgfqpoint{5.303206in}{2.469900in}}%
\pgfpathlineto{\pgfqpoint{5.304559in}{1.792551in}}%
\pgfpathlineto{\pgfqpoint{5.305912in}{2.299292in}}%
\pgfpathlineto{\pgfqpoint{5.307265in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{5.307715in}{2.233309in}}%
\pgfpathlineto{\pgfqpoint{5.308166in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{5.308617in}{1.722629in}}%
\pgfpathlineto{\pgfqpoint{5.309068in}{2.061642in}}%
\pgfpathlineto{\pgfqpoint{5.309970in}{1.811420in}}%
\pgfpathlineto{\pgfqpoint{5.310872in}{2.889184in}}%
\pgfpathlineto{\pgfqpoint{5.311323in}{2.429462in}}%
\pgfpathlineto{\pgfqpoint{5.311774in}{2.261028in}}%
\pgfpathlineto{\pgfqpoint{5.312225in}{2.520380in}}%
\pgfpathlineto{\pgfqpoint{5.312676in}{2.404080in}}%
\pgfpathlineto{\pgfqpoint{5.314029in}{1.863114in}}%
\pgfpathlineto{\pgfqpoint{5.315833in}{2.929441in}}%
\pgfpathlineto{\pgfqpoint{5.316284in}{2.887209in}}%
\pgfpathlineto{\pgfqpoint{5.317186in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{5.317636in}{2.343542in}}%
\pgfpathlineto{\pgfqpoint{5.318087in}{2.482369in}}%
\pgfpathlineto{\pgfqpoint{5.318538in}{2.478704in}}%
\pgfpathlineto{\pgfqpoint{5.319440in}{2.176510in}}%
\pgfpathlineto{\pgfqpoint{5.321244in}{3.038478in}}%
\pgfpathlineto{\pgfqpoint{5.322146in}{2.227746in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{2.292963in}}%
\pgfpathlineto{\pgfqpoint{5.323048in}{2.550646in}}%
\pgfpathlineto{\pgfqpoint{5.323499in}{2.225770in}}%
\pgfpathlineto{\pgfqpoint{5.323950in}{2.540869in}}%
\pgfpathlineto{\pgfqpoint{5.324401in}{2.340647in}}%
\pgfpathlineto{\pgfqpoint{5.324852in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{5.326205in}{2.417154in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{2.175460in}}%
\pgfpathlineto{\pgfqpoint{5.327107in}{2.377298in}}%
\pgfpathlineto{\pgfqpoint{5.328459in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{5.328910in}{2.076887in}}%
\pgfpathlineto{\pgfqpoint{5.330714in}{2.539234in}}%
\pgfpathlineto{\pgfqpoint{5.331165in}{2.176836in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{2.551612in}}%
\pgfpathlineto{\pgfqpoint{5.332067in}{2.407690in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{2.585939in}}%
\pgfpathlineto{\pgfqpoint{5.333420in}{2.252913in}}%
\pgfpathlineto{\pgfqpoint{5.333871in}{2.268247in}}%
\pgfpathlineto{\pgfqpoint{5.334322in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{5.334773in}{2.052835in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{2.212928in}}%
\pgfpathlineto{\pgfqpoint{5.335675in}{1.935417in}}%
\pgfpathlineto{\pgfqpoint{5.336126in}{2.184531in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{2.426759in}}%
\pgfpathlineto{\pgfqpoint{5.337929in}{2.012438in}}%
\pgfpathlineto{\pgfqpoint{5.338831in}{2.569255in}}%
\pgfpathlineto{\pgfqpoint{5.339282in}{2.241170in}}%
\pgfpathlineto{\pgfqpoint{5.340184in}{1.869572in}}%
\pgfpathlineto{\pgfqpoint{5.340635in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{5.341537in}{2.415555in}}%
\pgfpathlineto{\pgfqpoint{5.342890in}{1.465428in}}%
\pgfpathlineto{\pgfqpoint{5.343792in}{2.729644in}}%
\pgfpathlineto{\pgfqpoint{5.344243in}{2.311340in}}%
\pgfpathlineto{\pgfqpoint{5.344694in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{5.345145in}{2.246898in}}%
\pgfpathlineto{\pgfqpoint{5.346047in}{1.860515in}}%
\pgfpathlineto{\pgfqpoint{5.346949in}{2.553695in}}%
\pgfpathlineto{\pgfqpoint{5.347399in}{2.193594in}}%
\pgfpathlineto{\pgfqpoint{5.347850in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{5.348301in}{1.944026in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{2.112617in}}%
\pgfpathlineto{\pgfqpoint{5.349203in}{1.802886in}}%
\pgfpathlineto{\pgfqpoint{5.349654in}{2.303304in}}%
\pgfpathlineto{\pgfqpoint{5.350105in}{1.710001in}}%
\pgfpathlineto{\pgfqpoint{5.350556in}{2.093768in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.114464in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{2.588196in}}%
\pgfpathlineto{\pgfqpoint{5.351909in}{2.032125in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.090294in}}%
\pgfpathlineto{\pgfqpoint{5.353262in}{2.911911in}}%
\pgfpathlineto{\pgfqpoint{5.353713in}{2.538514in}}%
\pgfpathlineto{\pgfqpoint{5.354615in}{3.116182in}}%
\pgfpathlineto{\pgfqpoint{5.355066in}{2.680847in}}%
\pgfpathlineto{\pgfqpoint{5.355517in}{2.741162in}}%
\pgfpathlineto{\pgfqpoint{5.355968in}{2.615781in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{3.180387in}}%
\pgfpathlineto{\pgfqpoint{5.356870in}{2.492642in}}%
\pgfpathlineto{\pgfqpoint{5.357320in}{2.096540in}}%
\pgfpathlineto{\pgfqpoint{5.357771in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{5.358673in}{3.111495in}}%
\pgfpathlineto{\pgfqpoint{5.359124in}{2.313152in}}%
\pgfpathlineto{\pgfqpoint{5.360026in}{2.670292in}}%
\pgfpathlineto{\pgfqpoint{5.360928in}{2.938138in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{2.838945in}}%
\pgfpathlineto{\pgfqpoint{5.361830in}{2.484490in}}%
\pgfpathlineto{\pgfqpoint{5.362281in}{3.239894in}}%
\pgfpathlineto{\pgfqpoint{5.362732in}{3.055873in}}%
\pgfpathlineto{\pgfqpoint{5.364536in}{2.487966in}}%
\pgfpathlineto{\pgfqpoint{5.365438in}{3.134206in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{2.509192in}}%
\pgfpathlineto{\pgfqpoint{5.366790in}{2.722163in}}%
\pgfpathlineto{\pgfqpoint{5.367241in}{2.683522in}}%
\pgfpathlineto{\pgfqpoint{5.367692in}{2.880124in}}%
\pgfpathlineto{\pgfqpoint{5.369496in}{2.197120in}}%
\pgfpathlineto{\pgfqpoint{5.370849in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{5.371751in}{2.208924in}}%
\pgfpathlineto{\pgfqpoint{5.372202in}{1.751136in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{1.910723in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{2.106925in}}%
\pgfpathlineto{\pgfqpoint{5.373555in}{1.621923in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{2.244584in}}%
\pgfpathlineto{\pgfqpoint{5.374908in}{2.057505in}}%
\pgfpathlineto{\pgfqpoint{5.375359in}{2.299518in}}%
\pgfpathlineto{\pgfqpoint{5.375810in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{5.376261in}{2.242669in}}%
\pgfpathlineto{\pgfqpoint{5.377613in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{5.378966in}{2.266765in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{1.945441in}}%
\pgfpathlineto{\pgfqpoint{5.381672in}{2.131328in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.989250in}}%
\pgfpathlineto{\pgfqpoint{5.383025in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{5.383476in}{2.398990in}}%
\pgfpathlineto{\pgfqpoint{5.383927in}{2.352085in}}%
\pgfpathlineto{\pgfqpoint{5.384378in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{5.384829in}{2.139301in}}%
\pgfpathlineto{\pgfqpoint{5.385731in}{2.145673in}}%
\pgfpathlineto{\pgfqpoint{5.386632in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{5.388436in}{2.510659in}}%
\pgfpathlineto{\pgfqpoint{5.388887in}{2.292807in}}%
\pgfpathlineto{\pgfqpoint{5.389338in}{2.396897in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{2.428442in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{1.966640in}}%
\pgfpathlineto{\pgfqpoint{5.391593in}{2.570231in}}%
\pgfpathlineto{\pgfqpoint{5.392044in}{1.800732in}}%
\pgfpathlineto{\pgfqpoint{5.392495in}{2.474240in}}%
\pgfpathlineto{\pgfqpoint{5.393848in}{2.141441in}}%
\pgfpathlineto{\pgfqpoint{5.394299in}{2.197965in}}%
\pgfpathlineto{\pgfqpoint{5.394750in}{1.795664in}}%
\pgfpathlineto{\pgfqpoint{5.395201in}{1.987619in}}%
\pgfpathlineto{\pgfqpoint{5.395652in}{2.306022in}}%
\pgfpathlineto{\pgfqpoint{5.396553in}{2.303573in}}%
\pgfpathlineto{\pgfqpoint{5.397004in}{1.714935in}}%
\pgfpathlineto{\pgfqpoint{5.397455in}{2.089156in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{2.112353in}}%
\pgfpathlineto{\pgfqpoint{5.398808in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{5.399259in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{5.399710in}{1.950025in}}%
\pgfpathlineto{\pgfqpoint{5.400161in}{1.976427in}}%
\pgfpathlineto{\pgfqpoint{5.400612in}{2.392201in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{2.134429in}}%
\pgfpathlineto{\pgfqpoint{5.401514in}{1.928555in}}%
\pgfpathlineto{\pgfqpoint{5.401965in}{2.013058in}}%
\pgfpathlineto{\pgfqpoint{5.403318in}{2.364866in}}%
\pgfpathlineto{\pgfqpoint{5.404220in}{1.928412in}}%
\pgfpathlineto{\pgfqpoint{5.404671in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{5.405122in}{2.091206in}}%
\pgfpathlineto{\pgfqpoint{5.405573in}{1.803011in}}%
\pgfpathlineto{\pgfqpoint{5.406024in}{1.952370in}}%
\pgfpathlineto{\pgfqpoint{5.406474in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{5.406925in}{2.135600in}}%
\pgfpathlineto{\pgfqpoint{5.407376in}{1.513089in}}%
\pgfpathlineto{\pgfqpoint{5.407827in}{2.228080in}}%
\pgfpathlineto{\pgfqpoint{5.408278in}{2.624581in}}%
\pgfpathlineto{\pgfqpoint{5.408729in}{2.184375in}}%
\pgfpathlineto{\pgfqpoint{5.409180in}{2.262922in}}%
\pgfpathlineto{\pgfqpoint{5.409631in}{2.029722in}}%
\pgfpathlineto{\pgfqpoint{5.410082in}{2.238516in}}%
\pgfpathlineto{\pgfqpoint{5.410984in}{2.310321in}}%
\pgfpathlineto{\pgfqpoint{5.411435in}{2.085625in}}%
\pgfpathlineto{\pgfqpoint{5.411886in}{2.580595in}}%
\pgfpathlineto{\pgfqpoint{5.412337in}{1.834053in}}%
\pgfpathlineto{\pgfqpoint{5.413239in}{2.105333in}}%
\pgfpathlineto{\pgfqpoint{5.413690in}{2.856987in}}%
\pgfpathlineto{\pgfqpoint{5.414592in}{2.652935in}}%
\pgfpathlineto{\pgfqpoint{5.416395in}{1.846495in}}%
\pgfpathlineto{\pgfqpoint{5.416846in}{2.393068in}}%
\pgfpathlineto{\pgfqpoint{5.417748in}{2.391731in}}%
\pgfpathlineto{\pgfqpoint{5.418199in}{1.436096in}}%
\pgfpathlineto{\pgfqpoint{5.418650in}{1.615698in}}%
\pgfpathlineto{\pgfqpoint{5.419101in}{2.646708in}}%
\pgfpathlineto{\pgfqpoint{5.419552in}{2.162142in}}%
\pgfpathlineto{\pgfqpoint{5.420003in}{1.829059in}}%
\pgfpathlineto{\pgfqpoint{5.420454in}{1.971264in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{2.299334in}}%
\pgfpathlineto{\pgfqpoint{5.421356in}{2.080887in}}%
\pgfpathlineto{\pgfqpoint{5.421807in}{1.934304in}}%
\pgfpathlineto{\pgfqpoint{5.422709in}{2.857583in}}%
\pgfpathlineto{\pgfqpoint{5.423611in}{2.811431in}}%
\pgfpathlineto{\pgfqpoint{5.424513in}{2.105195in}}%
\pgfpathlineto{\pgfqpoint{5.424964in}{2.579047in}}%
\pgfpathlineto{\pgfqpoint{5.425415in}{1.993042in}}%
\pgfpathlineto{\pgfqpoint{5.426767in}{2.301901in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{2.148983in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{2.227830in}}%
\pgfpathlineto{\pgfqpoint{5.428571in}{2.384923in}}%
\pgfpathlineto{\pgfqpoint{5.429022in}{1.921500in}}%
\pgfpathlineto{\pgfqpoint{5.429473in}{2.144112in}}%
\pgfpathlineto{\pgfqpoint{5.430375in}{2.324215in}}%
\pgfpathlineto{\pgfqpoint{5.430826in}{1.967070in}}%
\pgfpathlineto{\pgfqpoint{5.431277in}{2.743738in}}%
\pgfpathlineto{\pgfqpoint{5.432179in}{2.677033in}}%
\pgfpathlineto{\pgfqpoint{5.433532in}{1.937134in}}%
\pgfpathlineto{\pgfqpoint{5.433983in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{5.434885in}{2.330881in}}%
\pgfpathlineto{\pgfqpoint{5.435336in}{1.786197in}}%
\pgfpathlineto{\pgfqpoint{5.435786in}{2.148108in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{2.718172in}}%
\pgfpathlineto{\pgfqpoint{5.436688in}{2.445273in}}%
\pgfpathlineto{\pgfqpoint{5.437139in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{5.437590in}{2.016442in}}%
\pgfpathlineto{\pgfqpoint{5.438041in}{2.549520in}}%
\pgfpathlineto{\pgfqpoint{5.438943in}{2.441850in}}%
\pgfpathlineto{\pgfqpoint{5.439394in}{2.627014in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{2.286814in}}%
\pgfpathlineto{\pgfqpoint{5.440296in}{2.895919in}}%
\pgfpathlineto{\pgfqpoint{5.440747in}{2.369703in}}%
\pgfpathlineto{\pgfqpoint{5.441198in}{2.413120in}}%
\pgfpathlineto{\pgfqpoint{5.442100in}{2.206907in}}%
\pgfpathlineto{\pgfqpoint{5.442551in}{2.608407in}}%
\pgfpathlineto{\pgfqpoint{5.443002in}{2.171920in}}%
\pgfpathlineto{\pgfqpoint{5.443453in}{2.129346in}}%
\pgfpathlineto{\pgfqpoint{5.443904in}{2.473114in}}%
\pgfpathlineto{\pgfqpoint{5.444355in}{2.137846in}}%
\pgfpathlineto{\pgfqpoint{5.445257in}{2.089819in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{2.527572in}}%
\pgfpathlineto{\pgfqpoint{5.447060in}{1.965773in}}%
\pgfpathlineto{\pgfqpoint{5.448413in}{2.542543in}}%
\pgfpathlineto{\pgfqpoint{5.449766in}{2.135227in}}%
\pgfpathlineto{\pgfqpoint{5.450217in}{2.156957in}}%
\pgfpathlineto{\pgfqpoint{5.450668in}{2.364570in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{1.664644in}}%
\pgfpathlineto{\pgfqpoint{5.451570in}{2.670699in}}%
\pgfpathlineto{\pgfqpoint{5.453374in}{2.191995in}}%
\pgfpathlineto{\pgfqpoint{5.453825in}{2.243863in}}%
\pgfpathlineto{\pgfqpoint{5.454276in}{2.215273in}}%
\pgfpathlineto{\pgfqpoint{5.454727in}{2.496716in}}%
\pgfpathlineto{\pgfqpoint{5.455628in}{2.468330in}}%
\pgfpathlineto{\pgfqpoint{5.457883in}{1.687500in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{2.257155in}}%
\pgfpathlineto{\pgfqpoint{5.459687in}{2.063019in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{2.133745in}}%
\pgfpathlineto{\pgfqpoint{5.461040in}{2.740116in}}%
\pgfpathlineto{\pgfqpoint{5.461942in}{1.955745in}}%
\pgfpathlineto{\pgfqpoint{5.462393in}{2.429415in}}%
\pgfpathlineto{\pgfqpoint{5.462844in}{2.195244in}}%
\pgfpathlineto{\pgfqpoint{5.463746in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.464197in}{2.325158in}}%
\pgfpathlineto{\pgfqpoint{5.464648in}{2.695407in}}%
\pgfpathlineto{\pgfqpoint{5.465099in}{2.569485in}}%
\pgfpathlineto{\pgfqpoint{5.465549in}{2.219224in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{2.611997in}}%
\pgfpathlineto{\pgfqpoint{5.466451in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{5.466902in}{2.913460in}}%
\pgfpathlineto{\pgfqpoint{5.467353in}{2.826536in}}%
\pgfpathlineto{\pgfqpoint{5.467804in}{2.226997in}}%
\pgfpathlineto{\pgfqpoint{5.468255in}{2.983970in}}%
\pgfpathlineto{\pgfqpoint{5.469157in}{2.310903in}}%
\pgfpathlineto{\pgfqpoint{5.470059in}{2.421652in}}%
\pgfpathlineto{\pgfqpoint{5.470961in}{2.436858in}}%
\pgfpathlineto{\pgfqpoint{5.471412in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{5.471863in}{2.702266in}}%
\pgfpathlineto{\pgfqpoint{5.472314in}{2.585981in}}%
\pgfpathlineto{\pgfqpoint{5.473667in}{2.117381in}}%
\pgfpathlineto{\pgfqpoint{5.474118in}{2.501475in}}%
\pgfpathlineto{\pgfqpoint{5.474569in}{1.706063in}}%
\pgfpathlineto{\pgfqpoint{5.475470in}{2.056091in}}%
\pgfpathlineto{\pgfqpoint{5.476372in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{2.537183in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{1.680574in}}%
\pgfpathlineto{\pgfqpoint{5.479529in}{2.453734in}}%
\pgfpathlineto{\pgfqpoint{5.479980in}{2.118800in}}%
\pgfpathlineto{\pgfqpoint{5.480882in}{2.359738in}}%
\pgfpathlineto{\pgfqpoint{5.481333in}{2.094753in}}%
\pgfpathlineto{\pgfqpoint{5.481784in}{2.327344in}}%
\pgfpathlineto{\pgfqpoint{5.482235in}{2.330635in}}%
\pgfpathlineto{\pgfqpoint{5.482686in}{2.248175in}}%
\pgfpathlineto{\pgfqpoint{5.483137in}{2.674394in}}%
\pgfpathlineto{\pgfqpoint{5.484039in}{2.561402in}}%
\pgfpathlineto{\pgfqpoint{5.484490in}{2.720919in}}%
\pgfpathlineto{\pgfqpoint{5.484940in}{2.414858in}}%
\pgfpathlineto{\pgfqpoint{5.485842in}{2.441922in}}%
\pgfpathlineto{\pgfqpoint{5.487195in}{2.053225in}}%
\pgfpathlineto{\pgfqpoint{5.488548in}{2.643346in}}%
\pgfpathlineto{\pgfqpoint{5.489901in}{1.688485in}}%
\pgfpathlineto{\pgfqpoint{5.490803in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{1.979674in}}%
\pgfpathlineto{\pgfqpoint{5.492156in}{2.500692in}}%
\pgfpathlineto{\pgfqpoint{5.492607in}{2.322129in}}%
\pgfpathlineto{\pgfqpoint{5.493058in}{1.943117in}}%
\pgfpathlineto{\pgfqpoint{5.493509in}{2.413441in}}%
\pgfpathlineto{\pgfqpoint{5.493960in}{2.218106in}}%
\pgfpathlineto{\pgfqpoint{5.494411in}{2.267441in}}%
\pgfpathlineto{\pgfqpoint{5.495312in}{2.261483in}}%
\pgfpathlineto{\pgfqpoint{5.495763in}{2.854515in}}%
\pgfpathlineto{\pgfqpoint{5.496214in}{2.080656in}}%
\pgfpathlineto{\pgfqpoint{5.497116in}{2.114333in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{2.214836in}}%
\pgfpathlineto{\pgfqpoint{5.498018in}{1.949906in}}%
\pgfpathlineto{\pgfqpoint{5.499371in}{2.506826in}}%
\pgfpathlineto{\pgfqpoint{5.499822in}{1.982294in}}%
\pgfpathlineto{\pgfqpoint{5.500273in}{2.081758in}}%
\pgfpathlineto{\pgfqpoint{5.500724in}{2.517612in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{2.027188in}}%
\pgfpathlineto{\pgfqpoint{5.501626in}{2.285729in}}%
\pgfpathlineto{\pgfqpoint{5.502077in}{2.270659in}}%
\pgfpathlineto{\pgfqpoint{5.502528in}{1.992285in}}%
\pgfpathlineto{\pgfqpoint{5.502979in}{2.612547in}}%
\pgfpathlineto{\pgfqpoint{5.503430in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{5.503881in}{1.994451in}}%
\pgfpathlineto{\pgfqpoint{5.504332in}{2.279904in}}%
\pgfpathlineto{\pgfqpoint{5.504782in}{2.255581in}}%
\pgfpathlineto{\pgfqpoint{5.505233in}{2.323719in}}%
\pgfpathlineto{\pgfqpoint{5.506586in}{2.077429in}}%
\pgfpathlineto{\pgfqpoint{5.507488in}{2.311368in}}%
\pgfpathlineto{\pgfqpoint{5.507939in}{1.762010in}}%
\pgfpathlineto{\pgfqpoint{5.508841in}{3.114375in}}%
\pgfpathlineto{\pgfqpoint{5.509743in}{1.936449in}}%
\pgfpathlineto{\pgfqpoint{5.510194in}{2.015701in}}%
\pgfpathlineto{\pgfqpoint{5.510645in}{2.761538in}}%
\pgfpathlineto{\pgfqpoint{5.511096in}{2.305996in}}%
\pgfpathlineto{\pgfqpoint{5.511547in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{5.511998in}{2.401615in}}%
\pgfpathlineto{\pgfqpoint{5.512900in}{1.950544in}}%
\pgfpathlineto{\pgfqpoint{5.513351in}{2.865140in}}%
\pgfpathlineto{\pgfqpoint{5.513802in}{2.036060in}}%
\pgfpathlineto{\pgfqpoint{5.515154in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{5.515605in}{2.175322in}}%
\pgfpathlineto{\pgfqpoint{5.516056in}{2.382571in}}%
\pgfpathlineto{\pgfqpoint{5.516507in}{2.391936in}}%
\pgfpathlineto{\pgfqpoint{5.517409in}{2.084514in}}%
\pgfpathlineto{\pgfqpoint{5.517860in}{2.105822in}}%
\pgfpathlineto{\pgfqpoint{5.518311in}{2.985186in}}%
\pgfpathlineto{\pgfqpoint{5.518762in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{2.070891in}}%
\pgfpathlineto{\pgfqpoint{5.520566in}{2.908643in}}%
\pgfpathlineto{\pgfqpoint{5.521468in}{2.718635in}}%
\pgfpathlineto{\pgfqpoint{5.522821in}{1.687355in}}%
\pgfpathlineto{\pgfqpoint{5.524174in}{2.514034in}}%
\pgfpathlineto{\pgfqpoint{5.524624in}{2.028540in}}%
\pgfpathlineto{\pgfqpoint{5.525075in}{2.808375in}}%
\pgfpathlineto{\pgfqpoint{5.525526in}{2.567182in}}%
\pgfpathlineto{\pgfqpoint{5.527330in}{1.901030in}}%
\pgfpathlineto{\pgfqpoint{5.527781in}{2.483722in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{2.102048in}}%
\pgfpathlineto{\pgfqpoint{5.528683in}{2.160262in}}%
\pgfpathlineto{\pgfqpoint{5.529134in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{5.529585in}{2.160240in}}%
\pgfpathlineto{\pgfqpoint{5.530938in}{2.318140in}}%
\pgfpathlineto{\pgfqpoint{5.531389in}{2.024829in}}%
\pgfpathlineto{\pgfqpoint{5.531840in}{2.323081in}}%
\pgfpathlineto{\pgfqpoint{5.532291in}{2.675258in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{2.065179in}}%
\pgfpathlineto{\pgfqpoint{5.533193in}{2.381799in}}%
\pgfpathlineto{\pgfqpoint{5.533644in}{2.389737in}}%
\pgfpathlineto{\pgfqpoint{5.534095in}{2.357549in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.169164in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.169164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{1.025905in}{2.390570in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{1.904443in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{2.317134in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{1.538124in}}%
\pgfpathlineto{\pgfqpoint{1.028160in}{1.808345in}}%
\pgfpathlineto{\pgfqpoint{1.029513in}{2.797221in}}%
\pgfpathlineto{\pgfqpoint{1.030415in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{1.031768in}{3.027016in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{2.470978in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{2.506891in}}%
\pgfpathlineto{\pgfqpoint{1.033572in}{2.757483in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{2.696608in}}%
\pgfpathlineto{\pgfqpoint{1.034474in}{2.357264in}}%
\pgfpathlineto{\pgfqpoint{1.035826in}{2.964376in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{2.606153in}}%
\pgfpathlineto{\pgfqpoint{1.036728in}{2.767924in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{2.999315in}}%
\pgfpathlineto{\pgfqpoint{1.037630in}{2.341553in}}%
\pgfpathlineto{\pgfqpoint{1.038081in}{3.011865in}}%
\pgfpathlineto{\pgfqpoint{1.039434in}{2.397470in}}%
\pgfpathlineto{\pgfqpoint{1.040787in}{2.855120in}}%
\pgfpathlineto{\pgfqpoint{1.041238in}{2.772767in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{2.814320in}}%
\pgfpathlineto{\pgfqpoint{1.043042in}{1.767205in}}%
\pgfpathlineto{\pgfqpoint{1.043493in}{2.058328in}}%
\pgfpathlineto{\pgfqpoint{1.044846in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{1.045747in}{2.217147in}}%
\pgfpathlineto{\pgfqpoint{1.046198in}{2.037532in}}%
\pgfpathlineto{\pgfqpoint{1.046649in}{1.965147in}}%
\pgfpathlineto{\pgfqpoint{1.047100in}{2.215813in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{1.875553in}}%
\pgfpathlineto{\pgfqpoint{1.048002in}{1.792360in}}%
\pgfpathlineto{\pgfqpoint{1.048453in}{1.881571in}}%
\pgfpathlineto{\pgfqpoint{1.048904in}{2.159866in}}%
\pgfpathlineto{\pgfqpoint{1.049355in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{1.049806in}{1.940835in}}%
\pgfpathlineto{\pgfqpoint{1.050257in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{1.050708in}{1.669536in}}%
\pgfpathlineto{\pgfqpoint{1.051159in}{1.883121in}}%
\pgfpathlineto{\pgfqpoint{1.052512in}{2.349856in}}%
\pgfpathlineto{\pgfqpoint{1.052963in}{2.126935in}}%
\pgfpathlineto{\pgfqpoint{1.053414in}{2.590527in}}%
\pgfpathlineto{\pgfqpoint{1.053865in}{1.941874in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{2.500909in}}%
\pgfpathlineto{\pgfqpoint{1.054767in}{2.830503in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{2.686959in}}%
\pgfpathlineto{\pgfqpoint{1.056119in}{2.279514in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{2.626929in}}%
\pgfpathlineto{\pgfqpoint{1.057021in}{2.665620in}}%
\pgfpathlineto{\pgfqpoint{1.057472in}{2.458717in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{2.932577in}}%
\pgfpathlineto{\pgfqpoint{1.058825in}{2.826266in}}%
\pgfpathlineto{\pgfqpoint{1.059276in}{2.843420in}}%
\pgfpathlineto{\pgfqpoint{1.060178in}{2.414901in}}%
\pgfpathlineto{\pgfqpoint{1.060629in}{2.527848in}}%
\pgfpathlineto{\pgfqpoint{1.061080in}{2.557540in}}%
\pgfpathlineto{\pgfqpoint{1.061982in}{2.252745in}}%
\pgfpathlineto{\pgfqpoint{1.062433in}{2.373875in}}%
\pgfpathlineto{\pgfqpoint{1.062884in}{2.381152in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{2.527669in}}%
\pgfpathlineto{\pgfqpoint{1.063786in}{1.789456in}}%
\pgfpathlineto{\pgfqpoint{1.064237in}{2.287645in}}%
\pgfpathlineto{\pgfqpoint{1.064688in}{2.503673in}}%
\pgfpathlineto{\pgfqpoint{1.066491in}{1.737226in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{2.049658in}}%
\pgfpathlineto{\pgfqpoint{1.068746in}{2.505799in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{2.431996in}}%
\pgfpathlineto{\pgfqpoint{1.069648in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{1.070099in}{2.762998in}}%
\pgfpathlineto{\pgfqpoint{1.070550in}{2.610629in}}%
\pgfpathlineto{\pgfqpoint{1.071452in}{1.893968in}}%
\pgfpathlineto{\pgfqpoint{1.071903in}{2.280836in}}%
\pgfpathlineto{\pgfqpoint{1.072805in}{2.341916in}}%
\pgfpathlineto{\pgfqpoint{1.073256in}{2.312500in}}%
\pgfpathlineto{\pgfqpoint{1.074158in}{1.928453in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.049600in}}%
\pgfpathlineto{\pgfqpoint{1.075510in}{2.561091in}}%
\pgfpathlineto{\pgfqpoint{1.075961in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{1.076412in}{2.474502in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{2.690292in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{2.303093in}}%
\pgfpathlineto{\pgfqpoint{1.078667in}{2.751601in}}%
\pgfpathlineto{\pgfqpoint{1.079118in}{1.931556in}}%
\pgfpathlineto{\pgfqpoint{1.079569in}{2.283491in}}%
\pgfpathlineto{\pgfqpoint{1.080471in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{1.081824in}{2.820495in}}%
\pgfpathlineto{\pgfqpoint{1.082275in}{2.824265in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{2.935530in}}%
\pgfpathlineto{\pgfqpoint{1.084079in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{1.084530in}{2.378381in}}%
\pgfpathlineto{\pgfqpoint{1.084980in}{2.806341in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{2.502416in}}%
\pgfpathlineto{\pgfqpoint{1.086333in}{2.521479in}}%
\pgfpathlineto{\pgfqpoint{1.087235in}{1.877348in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{2.470524in}}%
\pgfpathlineto{\pgfqpoint{1.088137in}{1.984310in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.056001in}}%
\pgfpathlineto{\pgfqpoint{1.089039in}{1.566873in}}%
\pgfpathlineto{\pgfqpoint{1.089490in}{1.898632in}}%
\pgfpathlineto{\pgfqpoint{1.089941in}{1.949039in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{2.200523in}}%
\pgfpathlineto{\pgfqpoint{1.091294in}{2.197464in}}%
\pgfpathlineto{\pgfqpoint{1.091745in}{2.313252in}}%
\pgfpathlineto{\pgfqpoint{1.092647in}{2.346005in}}%
\pgfpathlineto{\pgfqpoint{1.093098in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{1.094000in}{1.868233in}}%
\pgfpathlineto{\pgfqpoint{1.094451in}{2.054780in}}%
\pgfpathlineto{\pgfqpoint{1.094901in}{1.793738in}}%
\pgfpathlineto{\pgfqpoint{1.095352in}{1.932471in}}%
\pgfpathlineto{\pgfqpoint{1.096254in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{1.098058in}{2.553706in}}%
\pgfpathlineto{\pgfqpoint{1.100313in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{1.100764in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{1.101215in}{2.495895in}}%
\pgfpathlineto{\pgfqpoint{1.101666in}{1.907754in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{1.630968in}}%
\pgfpathlineto{\pgfqpoint{1.103921in}{2.380280in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{2.344330in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{1.812449in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{1.844826in}}%
\pgfpathlineto{\pgfqpoint{1.108430in}{2.543789in}}%
\pgfpathlineto{\pgfqpoint{1.108881in}{2.348979in}}%
\pgfpathlineto{\pgfqpoint{1.110234in}{1.805831in}}%
\pgfpathlineto{\pgfqpoint{1.110685in}{2.026718in}}%
\pgfpathlineto{\pgfqpoint{1.111136in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{1.112038in}{1.731023in}}%
\pgfpathlineto{\pgfqpoint{1.112489in}{2.021480in}}%
\pgfpathlineto{\pgfqpoint{1.112940in}{1.981732in}}%
\pgfpathlineto{\pgfqpoint{1.113391in}{1.843608in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{2.342099in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{2.284163in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.872476in}}%
\pgfpathlineto{\pgfqpoint{1.116547in}{1.715638in}}%
\pgfpathlineto{\pgfqpoint{1.116998in}{2.380005in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{1.118351in}{2.081290in}}%
\pgfpathlineto{\pgfqpoint{1.118802in}{2.072694in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{2.252603in}}%
\pgfpathlineto{\pgfqpoint{1.119704in}{2.197004in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{2.139322in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{2.305936in}}%
\pgfpathlineto{\pgfqpoint{1.122410in}{2.818331in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{2.762895in}}%
\pgfpathlineto{\pgfqpoint{1.123312in}{2.468380in}}%
\pgfpathlineto{\pgfqpoint{1.123763in}{2.887817in}}%
\pgfpathlineto{\pgfqpoint{1.124214in}{2.863504in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{2.411901in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{3.281880in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{3.348825in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{3.596053in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{2.661199in}}%
\pgfpathlineto{\pgfqpoint{1.130978in}{2.885614in}}%
\pgfpathlineto{\pgfqpoint{1.131429in}{2.750619in}}%
\pgfpathlineto{\pgfqpoint{1.132331in}{2.644891in}}%
\pgfpathlineto{\pgfqpoint{1.132782in}{2.832704in}}%
\pgfpathlineto{\pgfqpoint{1.133233in}{2.727835in}}%
\pgfpathlineto{\pgfqpoint{1.134585in}{1.811959in}}%
\pgfpathlineto{\pgfqpoint{1.135036in}{2.723413in}}%
\pgfpathlineto{\pgfqpoint{1.135938in}{2.671898in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{2.688725in}}%
\pgfpathlineto{\pgfqpoint{1.137742in}{2.264981in}}%
\pgfpathlineto{\pgfqpoint{1.139095in}{3.190563in}}%
\pgfpathlineto{\pgfqpoint{1.140448in}{2.452668in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{2.402243in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{2.599771in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{2.581814in}}%
\pgfpathlineto{\pgfqpoint{1.144506in}{1.435380in}}%
\pgfpathlineto{\pgfqpoint{1.145408in}{2.688677in}}%
\pgfpathlineto{\pgfqpoint{1.145859in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{1.146310in}{2.393525in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{2.280421in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{1.474782in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.942318in}}%
\pgfpathlineto{\pgfqpoint{1.148565in}{1.968548in}}%
\pgfpathlineto{\pgfqpoint{1.149016in}{1.557472in}}%
\pgfpathlineto{\pgfqpoint{1.149467in}{2.018491in}}%
\pgfpathlineto{\pgfqpoint{1.149918in}{1.746705in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{2.573234in}}%
\pgfpathlineto{\pgfqpoint{1.151271in}{2.203728in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{1.909355in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{2.594463in}}%
\pgfpathlineto{\pgfqpoint{1.153075in}{2.029535in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.957617in}}%
\pgfpathlineto{\pgfqpoint{1.153976in}{2.555629in}}%
\pgfpathlineto{\pgfqpoint{1.154427in}{2.122224in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{2.203437in}}%
\pgfpathlineto{\pgfqpoint{1.155329in}{2.195507in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{1.157133in}{2.663638in}}%
\pgfpathlineto{\pgfqpoint{1.157584in}{2.499284in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{2.326675in}}%
\pgfpathlineto{\pgfqpoint{1.158486in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{1.158937in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{2.567349in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{2.193741in}}%
\pgfpathlineto{\pgfqpoint{1.161192in}{2.155423in}}%
\pgfpathlineto{\pgfqpoint{1.161643in}{2.618498in}}%
\pgfpathlineto{\pgfqpoint{1.162094in}{2.375830in}}%
\pgfpathlineto{\pgfqpoint{1.162996in}{3.087891in}}%
\pgfpathlineto{\pgfqpoint{1.164799in}{2.201077in}}%
\pgfpathlineto{\pgfqpoint{1.165250in}{2.675978in}}%
\pgfpathlineto{\pgfqpoint{1.165701in}{1.862505in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{1.900702in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{2.715805in}}%
\pgfpathlineto{\pgfqpoint{1.167505in}{2.362698in}}%
\pgfpathlineto{\pgfqpoint{1.167956in}{2.296680in}}%
\pgfpathlineto{\pgfqpoint{1.168858in}{2.208670in}}%
\pgfpathlineto{\pgfqpoint{1.169760in}{3.144333in}}%
\pgfpathlineto{\pgfqpoint{1.170662in}{2.657906in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{2.742495in}}%
\pgfpathlineto{\pgfqpoint{1.171564in}{2.735374in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{2.125232in}}%
\pgfpathlineto{\pgfqpoint{1.174269in}{2.292786in}}%
\pgfpathlineto{\pgfqpoint{1.174720in}{2.096706in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{1.813012in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{2.504510in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{2.492738in}}%
\pgfpathlineto{\pgfqpoint{1.178779in}{1.971236in}}%
\pgfpathlineto{\pgfqpoint{1.179230in}{2.100455in}}%
\pgfpathlineto{\pgfqpoint{1.179681in}{2.351740in}}%
\pgfpathlineto{\pgfqpoint{1.180132in}{1.968986in}}%
\pgfpathlineto{\pgfqpoint{1.180583in}{2.347508in}}%
\pgfpathlineto{\pgfqpoint{1.181034in}{2.302139in}}%
\pgfpathlineto{\pgfqpoint{1.181485in}{2.321806in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{2.467066in}}%
\pgfpathlineto{\pgfqpoint{1.182387in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{1.182838in}{2.396544in}}%
\pgfpathlineto{\pgfqpoint{1.184190in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{2.505497in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{1.833435in}}%
\pgfpathlineto{\pgfqpoint{1.187798in}{2.386950in}}%
\pgfpathlineto{\pgfqpoint{1.188249in}{2.284925in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{1.732890in}}%
\pgfpathlineto{\pgfqpoint{1.189151in}{1.897741in}}%
\pgfpathlineto{\pgfqpoint{1.190955in}{2.395501in}}%
\pgfpathlineto{\pgfqpoint{1.191406in}{2.426685in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{2.059402in}}%
\pgfpathlineto{\pgfqpoint{1.192759in}{2.178228in}}%
\pgfpathlineto{\pgfqpoint{1.193210in}{2.199724in}}%
\pgfpathlineto{\pgfqpoint{1.194562in}{1.839146in}}%
\pgfpathlineto{\pgfqpoint{1.195013in}{1.665187in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{1.196817in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{1.584783in}}%
\pgfpathlineto{\pgfqpoint{1.199072in}{2.750097in}}%
\pgfpathlineto{\pgfqpoint{1.199523in}{2.607031in}}%
\pgfpathlineto{\pgfqpoint{1.202229in}{2.224793in}}%
\pgfpathlineto{\pgfqpoint{1.202680in}{2.541630in}}%
\pgfpathlineto{\pgfqpoint{1.203130in}{2.185320in}}%
\pgfpathlineto{\pgfqpoint{1.203581in}{2.142832in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{2.428778in}}%
\pgfpathlineto{\pgfqpoint{1.204483in}{2.112038in}}%
\pgfpathlineto{\pgfqpoint{1.204934in}{2.214802in}}%
\pgfpathlineto{\pgfqpoint{1.205385in}{2.766425in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{2.656039in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{2.431437in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{2.690772in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.432019in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{2.319615in}}%
\pgfpathlineto{\pgfqpoint{1.209895in}{2.583883in}}%
\pgfpathlineto{\pgfqpoint{1.210346in}{2.236992in}}%
\pgfpathlineto{\pgfqpoint{1.210797in}{2.252272in}}%
\pgfpathlineto{\pgfqpoint{1.211699in}{2.710416in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{2.902386in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{1.883164in}}%
\pgfpathlineto{\pgfqpoint{1.214404in}{2.714711in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.215306in}{2.643772in}}%
\pgfpathlineto{\pgfqpoint{1.215757in}{2.580651in}}%
\pgfpathlineto{\pgfqpoint{1.216208in}{2.288893in}}%
\pgfpathlineto{\pgfqpoint{1.216659in}{3.015679in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{2.433360in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.355927in}}%
\pgfpathlineto{\pgfqpoint{1.218914in}{2.890026in}}%
\pgfpathlineto{\pgfqpoint{1.219816in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{1.220267in}{2.153689in}}%
\pgfpathlineto{\pgfqpoint{1.220718in}{2.295794in}}%
\pgfpathlineto{\pgfqpoint{1.221169in}{2.485884in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.463110in}}%
\pgfpathlineto{\pgfqpoint{1.222522in}{2.096214in}}%
\pgfpathlineto{\pgfqpoint{1.223423in}{2.376429in}}%
\pgfpathlineto{\pgfqpoint{1.223874in}{2.324176in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{2.029291in}}%
\pgfpathlineto{\pgfqpoint{1.226129in}{2.741017in}}%
\pgfpathlineto{\pgfqpoint{1.227933in}{2.229800in}}%
\pgfpathlineto{\pgfqpoint{1.228384in}{2.509694in}}%
\pgfpathlineto{\pgfqpoint{1.228835in}{2.492940in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{2.020500in}}%
\pgfpathlineto{\pgfqpoint{1.230639in}{2.764966in}}%
\pgfpathlineto{\pgfqpoint{1.231090in}{2.035201in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{2.108713in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{3.122635in}}%
\pgfpathlineto{\pgfqpoint{1.233344in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{1.233795in}{2.374652in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{2.976898in}}%
\pgfpathlineto{\pgfqpoint{1.236050in}{2.112039in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.523824in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{2.465536in}}%
\pgfpathlineto{\pgfqpoint{1.237403in}{2.211897in}}%
\pgfpathlineto{\pgfqpoint{1.237854in}{2.244395in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.669738in}}%
\pgfpathlineto{\pgfqpoint{1.238756in}{2.204598in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{2.535474in}}%
\pgfpathlineto{\pgfqpoint{1.239658in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{2.243264in}}%
\pgfpathlineto{\pgfqpoint{1.240560in}{2.409251in}}%
\pgfpathlineto{\pgfqpoint{1.241011in}{2.366983in}}%
\pgfpathlineto{\pgfqpoint{1.242364in}{2.075991in}}%
\pgfpathlineto{\pgfqpoint{1.242814in}{2.601479in}}%
\pgfpathlineto{\pgfqpoint{1.243265in}{1.971799in}}%
\pgfpathlineto{\pgfqpoint{1.243716in}{2.534214in}}%
\pgfpathlineto{\pgfqpoint{1.244167in}{2.164325in}}%
\pgfpathlineto{\pgfqpoint{1.245069in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{1.245971in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{1.246422in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{1.246873in}{2.305154in}}%
\pgfpathlineto{\pgfqpoint{1.247324in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{3.111577in}}%
\pgfpathlineto{\pgfqpoint{1.248226in}{2.161798in}}%
\pgfpathlineto{\pgfqpoint{1.249128in}{2.199873in}}%
\pgfpathlineto{\pgfqpoint{1.250030in}{2.739444in}}%
\pgfpathlineto{\pgfqpoint{1.250481in}{2.490884in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{2.376991in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{3.020156in}}%
\pgfpathlineto{\pgfqpoint{1.251834in}{2.376650in}}%
\pgfpathlineto{\pgfqpoint{1.252285in}{2.669894in}}%
\pgfpathlineto{\pgfqpoint{1.252735in}{2.575323in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.513064in}}%
\pgfpathlineto{\pgfqpoint{1.254539in}{2.180609in}}%
\pgfpathlineto{\pgfqpoint{1.254990in}{2.499683in}}%
\pgfpathlineto{\pgfqpoint{1.255441in}{2.492553in}}%
\pgfpathlineto{\pgfqpoint{1.255892in}{2.206972in}}%
\pgfpathlineto{\pgfqpoint{1.256343in}{2.556495in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.315919in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{2.229079in}}%
\pgfpathlineto{\pgfqpoint{1.258147in}{2.856783in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{2.559662in}}%
\pgfpathlineto{\pgfqpoint{1.259049in}{1.977892in}}%
\pgfpathlineto{\pgfqpoint{1.259951in}{2.087979in}}%
\pgfpathlineto{\pgfqpoint{1.260402in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{1.892329in}}%
\pgfpathlineto{\pgfqpoint{1.263107in}{2.273055in}}%
\pgfpathlineto{\pgfqpoint{1.264460in}{1.700042in}}%
\pgfpathlineto{\pgfqpoint{1.264911in}{1.638601in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{2.688644in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{2.434922in}}%
\pgfpathlineto{\pgfqpoint{1.269872in}{2.285058in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{2.447112in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{2.698548in}}%
\pgfpathlineto{\pgfqpoint{1.271225in}{1.998955in}}%
\pgfpathlineto{\pgfqpoint{1.272126in}{2.251146in}}%
\pgfpathlineto{\pgfqpoint{1.272577in}{2.255960in}}%
\pgfpathlineto{\pgfqpoint{1.273028in}{2.500447in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.532986in}}%
\pgfpathlineto{\pgfqpoint{1.274832in}{2.681533in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{1.754087in}}%
\pgfpathlineto{\pgfqpoint{1.276636in}{2.381069in}}%
\pgfpathlineto{\pgfqpoint{1.277087in}{1.999477in}}%
\pgfpathlineto{\pgfqpoint{1.277989in}{2.428702in}}%
\pgfpathlineto{\pgfqpoint{1.279793in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{1.280244in}{1.741965in}}%
\pgfpathlineto{\pgfqpoint{1.281597in}{3.063850in}}%
\pgfpathlineto{\pgfqpoint{1.282498in}{2.390426in}}%
\pgfpathlineto{\pgfqpoint{1.282949in}{2.541466in}}%
\pgfpathlineto{\pgfqpoint{1.284302in}{3.100500in}}%
\pgfpathlineto{\pgfqpoint{1.284753in}{2.197509in}}%
\pgfpathlineto{\pgfqpoint{1.285655in}{2.520812in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{3.164380in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{2.312544in}}%
\pgfpathlineto{\pgfqpoint{1.288812in}{2.923474in}}%
\pgfpathlineto{\pgfqpoint{1.289714in}{2.883986in}}%
\pgfpathlineto{\pgfqpoint{1.290165in}{2.692386in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{2.755983in}}%
\pgfpathlineto{\pgfqpoint{1.291968in}{2.729797in}}%
\pgfpathlineto{\pgfqpoint{1.292419in}{2.953728in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{2.912288in}}%
\pgfpathlineto{\pgfqpoint{1.294223in}{2.001096in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{2.127531in}}%
\pgfpathlineto{\pgfqpoint{1.295125in}{2.056606in}}%
\pgfpathlineto{\pgfqpoint{1.295576in}{1.938607in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{2.041949in}}%
\pgfpathlineto{\pgfqpoint{1.296478in}{2.216551in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{2.148945in}}%
\pgfpathlineto{\pgfqpoint{1.297380in}{1.698872in}}%
\pgfpathlineto{\pgfqpoint{1.297831in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{2.325810in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{2.455774in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{2.639938in}}%
\pgfpathlineto{\pgfqpoint{1.300086in}{2.521351in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{2.251343in}}%
\pgfpathlineto{\pgfqpoint{1.300988in}{2.565534in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{3.000037in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{2.526930in}}%
\pgfpathlineto{\pgfqpoint{1.304144in}{2.593576in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{2.736061in}}%
\pgfpathlineto{\pgfqpoint{1.305046in}{2.530032in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{2.485661in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{2.746671in}}%
\pgfpathlineto{\pgfqpoint{1.306399in}{2.451556in}}%
\pgfpathlineto{\pgfqpoint{1.306850in}{2.446404in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{2.355920in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{1.308203in}{2.337068in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{2.831997in}}%
\pgfpathlineto{\pgfqpoint{1.309105in}{2.515935in}}%
\pgfpathlineto{\pgfqpoint{1.310458in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{1.310909in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{2.263906in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{2.135225in}}%
\pgfpathlineto{\pgfqpoint{1.312261in}{2.887759in}}%
\pgfpathlineto{\pgfqpoint{1.313163in}{2.756072in}}%
\pgfpathlineto{\pgfqpoint{1.314065in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{2.175257in}}%
\pgfpathlineto{\pgfqpoint{1.314967in}{2.419737in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{2.282595in}}%
\pgfpathlineto{\pgfqpoint{1.315869in}{2.024668in}}%
\pgfpathlineto{\pgfqpoint{1.316320in}{2.691191in}}%
\pgfpathlineto{\pgfqpoint{1.317222in}{2.640490in}}%
\pgfpathlineto{\pgfqpoint{1.317673in}{2.538433in}}%
\pgfpathlineto{\pgfqpoint{1.318124in}{2.172238in}}%
\pgfpathlineto{\pgfqpoint{1.318575in}{2.278970in}}%
\pgfpathlineto{\pgfqpoint{1.319026in}{2.745234in}}%
\pgfpathlineto{\pgfqpoint{1.319477in}{2.570562in}}%
\pgfpathlineto{\pgfqpoint{1.320830in}{2.294794in}}%
\pgfpathlineto{\pgfqpoint{1.321280in}{2.315833in}}%
\pgfpathlineto{\pgfqpoint{1.321731in}{2.193950in}}%
\pgfpathlineto{\pgfqpoint{1.322182in}{1.700251in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{1.741600in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{2.523172in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{1.929671in}}%
\pgfpathlineto{\pgfqpoint{1.326241in}{2.044343in}}%
\pgfpathlineto{\pgfqpoint{1.326692in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{1.327594in}{2.663593in}}%
\pgfpathlineto{\pgfqpoint{1.328045in}{2.517493in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{2.406022in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{2.462036in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{2.470133in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{2.788872in}}%
\pgfpathlineto{\pgfqpoint{1.332103in}{2.580714in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{2.535033in}}%
\pgfpathlineto{\pgfqpoint{1.333005in}{2.854739in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{2.771777in}}%
\pgfpathlineto{\pgfqpoint{1.333907in}{2.359194in}}%
\pgfpathlineto{\pgfqpoint{1.334358in}{2.851040in}}%
\pgfpathlineto{\pgfqpoint{1.334809in}{3.057216in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{2.992806in}}%
\pgfpathlineto{\pgfqpoint{1.335711in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{1.336162in}{3.047781in}}%
\pgfpathlineto{\pgfqpoint{1.336613in}{2.753101in}}%
\pgfpathlineto{\pgfqpoint{1.337064in}{3.101382in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{2.354656in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{2.825568in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{2.291932in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{2.590576in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{2.047691in}}%
\pgfpathlineto{\pgfqpoint{1.342024in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{2.356584in}}%
\pgfpathlineto{\pgfqpoint{1.343377in}{1.897173in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{1.948684in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{2.329161in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{2.184660in}}%
\pgfpathlineto{\pgfqpoint{1.345632in}{1.929562in}}%
\pgfpathlineto{\pgfqpoint{1.346083in}{2.352759in}}%
\pgfpathlineto{\pgfqpoint{1.346534in}{1.849320in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{2.175821in}}%
\pgfpathlineto{\pgfqpoint{1.347436in}{2.104548in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{2.303276in}}%
\pgfpathlineto{\pgfqpoint{1.348789in}{1.699220in}}%
\pgfpathlineto{\pgfqpoint{1.349240in}{2.288925in}}%
\pgfpathlineto{\pgfqpoint{1.349691in}{2.285005in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{2.309843in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{2.083631in}}%
\pgfpathlineto{\pgfqpoint{1.352396in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{1.352847in}{1.628666in}}%
\pgfpathlineto{\pgfqpoint{1.353298in}{2.541718in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{2.609195in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{2.524671in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{1.937239in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{2.687687in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{2.137796in}}%
\pgfpathlineto{\pgfqpoint{1.359612in}{2.400962in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{1.360514in}{1.822656in}}%
\pgfpathlineto{\pgfqpoint{1.360964in}{1.989048in}}%
\pgfpathlineto{\pgfqpoint{1.361866in}{2.570273in}}%
\pgfpathlineto{\pgfqpoint{1.362317in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{2.715341in}}%
\pgfpathlineto{\pgfqpoint{1.364572in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{1.365023in}{2.260919in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{2.709923in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{2.469522in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.567863in}}%
\pgfpathlineto{\pgfqpoint{1.369082in}{2.444954in}}%
\pgfpathlineto{\pgfqpoint{1.369533in}{2.950556in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{2.597911in}}%
\pgfpathlineto{\pgfqpoint{1.371336in}{2.996239in}}%
\pgfpathlineto{\pgfqpoint{1.372238in}{2.955990in}}%
\pgfpathlineto{\pgfqpoint{1.373140in}{2.605223in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{3.682131in}}%
\pgfpathlineto{\pgfqpoint{1.375395in}{2.392730in}}%
\pgfpathlineto{\pgfqpoint{1.375846in}{2.277338in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{2.523418in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{2.317870in}}%
\pgfpathlineto{\pgfqpoint{1.377650in}{2.188781in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{2.360210in}}%
\pgfpathlineto{\pgfqpoint{1.378552in}{2.133122in}}%
\pgfpathlineto{\pgfqpoint{1.379003in}{2.282127in}}%
\pgfpathlineto{\pgfqpoint{1.379454in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{2.268473in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{2.183041in}}%
\pgfpathlineto{\pgfqpoint{1.380806in}{1.829778in}}%
\pgfpathlineto{\pgfqpoint{1.381257in}{2.821212in}}%
\pgfpathlineto{\pgfqpoint{1.381708in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{2.351046in}}%
\pgfpathlineto{\pgfqpoint{1.382610in}{2.594335in}}%
\pgfpathlineto{\pgfqpoint{1.383512in}{2.432228in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{2.500461in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{2.132146in}}%
\pgfpathlineto{\pgfqpoint{1.384865in}{2.339170in}}%
\pgfpathlineto{\pgfqpoint{1.386218in}{3.118874in}}%
\pgfpathlineto{\pgfqpoint{1.387571in}{2.102615in}}%
\pgfpathlineto{\pgfqpoint{1.388022in}{2.256765in}}%
\pgfpathlineto{\pgfqpoint{1.388473in}{1.971511in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.985087in}}%
\pgfpathlineto{\pgfqpoint{1.390727in}{2.171968in}}%
\pgfpathlineto{\pgfqpoint{1.391178in}{2.216878in}}%
\pgfpathlineto{\pgfqpoint{1.391629in}{2.060784in}}%
\pgfpathlineto{\pgfqpoint{1.392080in}{2.162815in}}%
\pgfpathlineto{\pgfqpoint{1.392531in}{2.151117in}}%
\pgfpathlineto{\pgfqpoint{1.392982in}{2.049116in}}%
\pgfpathlineto{\pgfqpoint{1.393433in}{2.376290in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{2.245948in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.804232in}}%
\pgfpathlineto{\pgfqpoint{1.395237in}{2.044389in}}%
\pgfpathlineto{\pgfqpoint{1.395688in}{2.213199in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{1.396590in}{2.226571in}}%
\pgfpathlineto{\pgfqpoint{1.397041in}{2.730054in}}%
\pgfpathlineto{\pgfqpoint{1.397492in}{2.346808in}}%
\pgfpathlineto{\pgfqpoint{1.397943in}{2.397913in}}%
\pgfpathlineto{\pgfqpoint{1.399747in}{2.082041in}}%
\pgfpathlineto{\pgfqpoint{1.400197in}{2.299666in}}%
\pgfpathlineto{\pgfqpoint{1.401099in}{1.946544in}}%
\pgfpathlineto{\pgfqpoint{1.402001in}{2.740478in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{1.403354in}{2.284099in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{2.452849in}}%
\pgfpathlineto{\pgfqpoint{1.404256in}{3.040702in}}%
\pgfpathlineto{\pgfqpoint{1.404707in}{2.640275in}}%
\pgfpathlineto{\pgfqpoint{1.405158in}{2.256942in}}%
\pgfpathlineto{\pgfqpoint{1.405609in}{2.800638in}}%
\pgfpathlineto{\pgfqpoint{1.410569in}{1.875423in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{2.451027in}}%
\pgfpathlineto{\pgfqpoint{1.412373in}{2.069601in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.106498in}}%
\pgfpathlineto{\pgfqpoint{1.413726in}{2.282269in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{2.117881in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.095572in}}%
\pgfpathlineto{\pgfqpoint{1.415530in}{2.289915in}}%
\pgfpathlineto{\pgfqpoint{1.415981in}{2.689618in}}%
\pgfpathlineto{\pgfqpoint{1.416883in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{2.639994in}}%
\pgfpathlineto{\pgfqpoint{1.418687in}{2.285493in}}%
\pgfpathlineto{\pgfqpoint{1.419589in}{1.687587in}}%
\pgfpathlineto{\pgfqpoint{1.420941in}{2.640224in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{1.802735in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{2.361016in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.803371in}}%
\pgfpathlineto{\pgfqpoint{1.423647in}{1.813951in}}%
\pgfpathlineto{\pgfqpoint{1.425451in}{2.341129in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{2.339775in}}%
\pgfpathlineto{\pgfqpoint{1.426353in}{2.062766in}}%
\pgfpathlineto{\pgfqpoint{1.426804in}{2.732844in}}%
\pgfpathlineto{\pgfqpoint{1.427706in}{2.575394in}}%
\pgfpathlineto{\pgfqpoint{1.428608in}{2.065381in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{2.129867in}}%
\pgfpathlineto{\pgfqpoint{1.429509in}{2.463781in}}%
\pgfpathlineto{\pgfqpoint{1.429960in}{1.905515in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.115718in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{1.891871in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{2.380724in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{2.106326in}}%
\pgfpathlineto{\pgfqpoint{1.433117in}{1.453355in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.857171in}}%
\pgfpathlineto{\pgfqpoint{1.434921in}{2.463446in}}%
\pgfpathlineto{\pgfqpoint{1.435372in}{2.102876in}}%
\pgfpathlineto{\pgfqpoint{1.435823in}{2.190738in}}%
\pgfpathlineto{\pgfqpoint{1.436274in}{2.564348in}}%
\pgfpathlineto{\pgfqpoint{1.436725in}{2.061801in}}%
\pgfpathlineto{\pgfqpoint{1.438078in}{2.114334in}}%
\pgfpathlineto{\pgfqpoint{1.438529in}{2.468891in}}%
\pgfpathlineto{\pgfqpoint{1.438980in}{2.086966in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{1.653785in}}%
\pgfpathlineto{\pgfqpoint{1.440783in}{2.491549in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{2.456070in}}%
\pgfpathlineto{\pgfqpoint{1.442136in}{2.586639in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{2.021021in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{2.720757in}}%
\pgfpathlineto{\pgfqpoint{1.443489in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{2.652492in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{2.757526in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{2.718087in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{2.116388in}}%
\pgfpathlineto{\pgfqpoint{1.447097in}{2.162925in}}%
\pgfpathlineto{\pgfqpoint{1.447999in}{2.619384in}}%
\pgfpathlineto{\pgfqpoint{1.448450in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.449351in}{2.103412in}}%
\pgfpathlineto{\pgfqpoint{1.451155in}{2.521634in}}%
\pgfpathlineto{\pgfqpoint{1.451606in}{2.008254in}}%
\pgfpathlineto{\pgfqpoint{1.452057in}{2.860899in}}%
\pgfpathlineto{\pgfqpoint{1.452508in}{1.967768in}}%
\pgfpathlineto{\pgfqpoint{1.452959in}{1.985035in}}%
\pgfpathlineto{\pgfqpoint{1.453410in}{1.842587in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{1.995072in}}%
\pgfpathlineto{\pgfqpoint{1.454312in}{2.197310in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{1.970702in}}%
\pgfpathlineto{\pgfqpoint{1.455214in}{2.159489in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.728355in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{2.087921in}}%
\pgfpathlineto{\pgfqpoint{1.457920in}{2.046969in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{2.114656in}}%
\pgfpathlineto{\pgfqpoint{1.458822in}{2.098295in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.932130in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{2.006657in}}%
\pgfpathlineto{\pgfqpoint{1.461076in}{1.699348in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{1.860861in}}%
\pgfpathlineto{\pgfqpoint{1.461978in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{1.462429in}{1.985511in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{1.973857in}}%
\pgfpathlineto{\pgfqpoint{1.463782in}{1.469506in}}%
\pgfpathlineto{\pgfqpoint{1.464233in}{2.788646in}}%
\pgfpathlineto{\pgfqpoint{1.465135in}{2.376576in}}%
\pgfpathlineto{\pgfqpoint{1.466037in}{2.675541in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{2.571865in}}%
\pgfpathlineto{\pgfqpoint{1.466939in}{2.443759in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{2.729839in}}%
\pgfpathlineto{\pgfqpoint{1.468292in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.468743in}{2.102354in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{2.126544in}}%
\pgfpathlineto{\pgfqpoint{1.469644in}{1.913118in}}%
\pgfpathlineto{\pgfqpoint{1.470095in}{2.572341in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{2.350488in}}%
\pgfpathlineto{\pgfqpoint{1.471448in}{1.922351in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{2.751604in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{2.987774in}}%
\pgfpathlineto{\pgfqpoint{1.474605in}{2.506354in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{2.628949in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{3.013556in}}%
\pgfpathlineto{\pgfqpoint{1.477762in}{3.032979in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{2.979090in}}%
\pgfpathlineto{\pgfqpoint{1.478664in}{3.079357in}}%
\pgfpathlineto{\pgfqpoint{1.479114in}{2.510544in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{2.964793in}}%
\pgfpathlineto{\pgfqpoint{1.480467in}{3.086063in}}%
\pgfpathlineto{\pgfqpoint{1.480918in}{2.639372in}}%
\pgfpathlineto{\pgfqpoint{1.481369in}{3.119516in}}%
\pgfpathlineto{\pgfqpoint{1.481820in}{2.748277in}}%
\pgfpathlineto{\pgfqpoint{1.482271in}{2.971695in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{2.497890in}}%
\pgfpathlineto{\pgfqpoint{1.483624in}{2.667830in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{2.518486in}}%
\pgfpathlineto{\pgfqpoint{1.484526in}{2.559879in}}%
\pgfpathlineto{\pgfqpoint{1.485428in}{2.917750in}}%
\pgfpathlineto{\pgfqpoint{1.485879in}{2.499857in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{2.596399in}}%
\pgfpathlineto{\pgfqpoint{1.487683in}{2.414613in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{2.844961in}}%
\pgfpathlineto{\pgfqpoint{1.488584in}{2.557968in}}%
\pgfpathlineto{\pgfqpoint{1.489035in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{2.385309in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{2.575691in}}%
\pgfpathlineto{\pgfqpoint{1.490839in}{2.518992in}}%
\pgfpathlineto{\pgfqpoint{1.491290in}{2.606846in}}%
\pgfpathlineto{\pgfqpoint{1.491741in}{2.484990in}}%
\pgfpathlineto{\pgfqpoint{1.492643in}{2.514832in}}%
\pgfpathlineto{\pgfqpoint{1.493545in}{1.884709in}}%
\pgfpathlineto{\pgfqpoint{1.494447in}{2.453963in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{1.731583in}}%
\pgfpathlineto{\pgfqpoint{1.495349in}{2.297727in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{2.677033in}}%
\pgfpathlineto{\pgfqpoint{1.496251in}{2.180605in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{2.217482in}}%
\pgfpathlineto{\pgfqpoint{1.497153in}{2.602064in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{2.226429in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{2.326557in}}%
\pgfpathlineto{\pgfqpoint{1.498505in}{1.897197in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{2.279308in}}%
\pgfpathlineto{\pgfqpoint{1.499407in}{2.838673in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{2.007055in}}%
\pgfpathlineto{\pgfqpoint{1.500309in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{1.500760in}{2.562766in}}%
\pgfpathlineto{\pgfqpoint{1.501211in}{2.060920in}}%
\pgfpathlineto{\pgfqpoint{1.501662in}{2.442082in}}%
\pgfpathlineto{\pgfqpoint{1.502113in}{2.057681in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{1.503466in}{2.023772in}}%
\pgfpathlineto{\pgfqpoint{1.503917in}{2.079361in}}%
\pgfpathlineto{\pgfqpoint{1.504368in}{2.067016in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{2.242251in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{1.747823in}}%
\pgfpathlineto{\pgfqpoint{1.505721in}{2.408830in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{1.969404in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{2.392552in}}%
\pgfpathlineto{\pgfqpoint{1.509328in}{1.930586in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{1.510681in}{2.728180in}}%
\pgfpathlineto{\pgfqpoint{1.511132in}{2.263830in}}%
\pgfpathlineto{\pgfqpoint{1.511583in}{2.848978in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{3.326884in}}%
\pgfpathlineto{\pgfqpoint{1.512485in}{2.909486in}}%
\pgfpathlineto{\pgfqpoint{1.512936in}{2.728553in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{2.904237in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{3.131579in}}%
\pgfpathlineto{\pgfqpoint{1.514289in}{2.718580in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{3.020217in}}%
\pgfpathlineto{\pgfqpoint{1.515191in}{2.967034in}}%
\pgfpathlineto{\pgfqpoint{1.516093in}{2.500486in}}%
\pgfpathlineto{\pgfqpoint{1.516995in}{3.225137in}}%
\pgfpathlineto{\pgfqpoint{1.517446in}{2.839387in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.715006in}}%
\pgfpathlineto{\pgfqpoint{1.518347in}{2.928216in}}%
\pgfpathlineto{\pgfqpoint{1.520151in}{1.697200in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.534340in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.437428in}}%
\pgfpathlineto{\pgfqpoint{1.521504in}{1.753222in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{2.509641in}}%
\pgfpathlineto{\pgfqpoint{1.522857in}{2.177360in}}%
\pgfpathlineto{\pgfqpoint{1.523308in}{2.479141in}}%
\pgfpathlineto{\pgfqpoint{1.524210in}{2.370629in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{2.469511in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{2.347625in}}%
\pgfpathlineto{\pgfqpoint{1.525563in}{2.231670in}}%
\pgfpathlineto{\pgfqpoint{1.526465in}{2.757161in}}%
\pgfpathlineto{\pgfqpoint{1.526916in}{2.424758in}}%
\pgfpathlineto{\pgfqpoint{1.527367in}{2.504505in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{2.098312in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{2.493673in}}%
\pgfpathlineto{\pgfqpoint{1.528719in}{2.641380in}}%
\pgfpathlineto{\pgfqpoint{1.530523in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{2.367635in}}%
\pgfpathlineto{\pgfqpoint{1.531876in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{1.533229in}{1.846778in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{2.462266in}}%
\pgfpathlineto{\pgfqpoint{1.535484in}{2.045942in}}%
\pgfpathlineto{\pgfqpoint{1.535935in}{2.584851in}}%
\pgfpathlineto{\pgfqpoint{1.536386in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{2.156916in}}%
\pgfpathlineto{\pgfqpoint{1.537288in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{1.537739in}{2.813058in}}%
\pgfpathlineto{\pgfqpoint{1.538189in}{2.381962in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{2.524468in}}%
\pgfpathlineto{\pgfqpoint{1.539091in}{2.475923in}}%
\pgfpathlineto{\pgfqpoint{1.539542in}{2.207793in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.822328in}}%
\pgfpathlineto{\pgfqpoint{1.540444in}{2.445238in}}%
\pgfpathlineto{\pgfqpoint{1.541346in}{2.351979in}}%
\pgfpathlineto{\pgfqpoint{1.541797in}{1.621419in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{2.742581in}}%
\pgfpathlineto{\pgfqpoint{1.544052in}{1.833213in}}%
\pgfpathlineto{\pgfqpoint{1.544503in}{2.653885in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{2.205604in}}%
\pgfpathlineto{\pgfqpoint{1.545405in}{1.456553in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{2.396207in}}%
\pgfpathlineto{\pgfqpoint{1.546307in}{2.034680in}}%
\pgfpathlineto{\pgfqpoint{1.546758in}{2.141505in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{2.316658in}}%
\pgfpathlineto{\pgfqpoint{1.547659in}{1.935421in}}%
\pgfpathlineto{\pgfqpoint{1.548110in}{2.257632in}}%
\pgfpathlineto{\pgfqpoint{1.548561in}{2.299960in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{1.993210in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{2.006220in}}%
\pgfpathlineto{\pgfqpoint{1.550365in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{1.550816in}{2.037273in}}%
\pgfpathlineto{\pgfqpoint{1.551267in}{1.825451in}}%
\pgfpathlineto{\pgfqpoint{1.551718in}{1.889540in}}%
\pgfpathlineto{\pgfqpoint{1.552169in}{2.227802in}}%
\pgfpathlineto{\pgfqpoint{1.552620in}{1.639073in}}%
\pgfpathlineto{\pgfqpoint{1.553522in}{1.748072in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{1.878005in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{2.355460in}}%
\pgfpathlineto{\pgfqpoint{1.558031in}{2.122442in}}%
\pgfpathlineto{\pgfqpoint{1.558933in}{2.809196in}}%
\pgfpathlineto{\pgfqpoint{1.559384in}{2.344925in}}%
\pgfpathlineto{\pgfqpoint{1.559835in}{1.778126in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{1.795147in}}%
\pgfpathlineto{\pgfqpoint{1.561188in}{2.736953in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{2.304122in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{2.073191in}}%
\pgfpathlineto{\pgfqpoint{1.563894in}{2.451125in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{2.227550in}}%
\pgfpathlineto{\pgfqpoint{1.566600in}{2.466181in}}%
\pgfpathlineto{\pgfqpoint{1.567501in}{2.199692in}}%
\pgfpathlineto{\pgfqpoint{1.567952in}{2.305752in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{2.202640in}}%
\pgfpathlineto{\pgfqpoint{1.568854in}{2.513853in}}%
\pgfpathlineto{\pgfqpoint{1.569305in}{2.323285in}}%
\pgfpathlineto{\pgfqpoint{1.569756in}{2.236115in}}%
\pgfpathlineto{\pgfqpoint{1.570207in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{1.570658in}{2.148535in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{2.343238in}}%
\pgfpathlineto{\pgfqpoint{1.572462in}{2.035737in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{2.679663in}}%
\pgfpathlineto{\pgfqpoint{1.574266in}{2.655926in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{2.400829in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{2.703741in}}%
\pgfpathlineto{\pgfqpoint{1.576070in}{2.678064in}}%
\pgfpathlineto{\pgfqpoint{1.576521in}{2.260462in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{2.341504in}}%
\pgfpathlineto{\pgfqpoint{1.579226in}{1.795701in}}%
\pgfpathlineto{\pgfqpoint{1.581481in}{2.608534in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{1.583736in}{1.879936in}}%
\pgfpathlineto{\pgfqpoint{1.584638in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{1.585089in}{2.254144in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{1.585991in}{2.475146in}}%
\pgfpathlineto{\pgfqpoint{1.586893in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.587343in}{1.737331in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{1.829333in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{2.713245in}}%
\pgfpathlineto{\pgfqpoint{1.590049in}{3.215123in}}%
\pgfpathlineto{\pgfqpoint{1.590500in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{2.574901in}}%
\pgfpathlineto{\pgfqpoint{1.592755in}{3.106495in}}%
\pgfpathlineto{\pgfqpoint{1.593206in}{2.976812in}}%
\pgfpathlineto{\pgfqpoint{1.594108in}{3.728232in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{3.427667in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{3.475535in}}%
\pgfpathlineto{\pgfqpoint{1.597715in}{2.295461in}}%
\pgfpathlineto{\pgfqpoint{1.598617in}{3.045457in}}%
\pgfpathlineto{\pgfqpoint{1.599068in}{2.943801in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{2.960525in}}%
\pgfpathlineto{\pgfqpoint{1.599970in}{2.895345in}}%
\pgfpathlineto{\pgfqpoint{1.600872in}{3.213317in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{3.112622in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{2.954366in}}%
\pgfpathlineto{\pgfqpoint{1.602225in}{2.978880in}}%
\pgfpathlineto{\pgfqpoint{1.603127in}{2.953400in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{3.172337in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{2.592055in}}%
\pgfpathlineto{\pgfqpoint{1.604480in}{2.929386in}}%
\pgfpathlineto{\pgfqpoint{1.605382in}{3.342040in}}%
\pgfpathlineto{\pgfqpoint{1.606734in}{3.020108in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{3.083989in}}%
\pgfpathlineto{\pgfqpoint{1.607636in}{2.777074in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{2.803081in}}%
\pgfpathlineto{\pgfqpoint{1.608989in}{2.789954in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{3.070796in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{2.705973in}}%
\pgfpathlineto{\pgfqpoint{1.610342in}{3.159598in}}%
\pgfpathlineto{\pgfqpoint{1.610793in}{2.775509in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{2.864252in}}%
\pgfpathlineto{\pgfqpoint{1.611695in}{3.297005in}}%
\pgfpathlineto{\pgfqpoint{1.612146in}{3.121816in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{2.800725in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{2.965661in}}%
\pgfpathlineto{\pgfqpoint{1.614401in}{3.285906in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{3.122831in}}%
\pgfpathlineto{\pgfqpoint{1.615754in}{3.735923in}}%
\pgfpathlineto{\pgfqpoint{1.616205in}{3.235392in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.489051in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{3.539046in}}%
\pgfpathlineto{\pgfqpoint{1.618910in}{2.959819in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{3.638052in}}%
\pgfpathlineto{\pgfqpoint{1.620263in}{2.730612in}}%
\pgfpathlineto{\pgfqpoint{1.621165in}{3.101380in}}%
\pgfpathlineto{\pgfqpoint{1.621616in}{2.977102in}}%
\pgfpathlineto{\pgfqpoint{1.622969in}{2.394812in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{2.321616in}}%
\pgfpathlineto{\pgfqpoint{1.624322in}{2.351456in}}%
\pgfpathlineto{\pgfqpoint{1.625224in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{1.625675in}{2.228816in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{2.583302in}}%
\pgfpathlineto{\pgfqpoint{1.627929in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{1.628380in}{2.290581in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{2.768881in}}%
\pgfpathlineto{\pgfqpoint{1.629282in}{2.671833in}}%
\pgfpathlineto{\pgfqpoint{1.629733in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{1.630635in}{2.511242in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{2.467928in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{2.780414in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{2.843685in}}%
\pgfpathlineto{\pgfqpoint{1.633341in}{2.485037in}}%
\pgfpathlineto{\pgfqpoint{1.634694in}{3.549219in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{1.636047in}{3.022690in}}%
\pgfpathlineto{\pgfqpoint{1.636497in}{3.087838in}}%
\pgfpathlineto{\pgfqpoint{1.637850in}{3.348823in}}%
\pgfpathlineto{\pgfqpoint{1.638301in}{3.315565in}}%
\pgfpathlineto{\pgfqpoint{1.638752in}{3.372552in}}%
\pgfpathlineto{\pgfqpoint{1.640105in}{3.184083in}}%
\pgfpathlineto{\pgfqpoint{1.641007in}{3.096111in}}%
\pgfpathlineto{\pgfqpoint{1.641458in}{3.484723in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{2.142461in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.686269in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{2.818067in}}%
\pgfpathlineto{\pgfqpoint{1.648673in}{2.692387in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{2.919175in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{2.744898in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{2.769215in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{3.252926in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{1.653183in}{1.981007in}}%
\pgfpathlineto{\pgfqpoint{1.654085in}{2.936238in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{2.338412in}}%
\pgfpathlineto{\pgfqpoint{1.654987in}{2.399067in}}%
\pgfpathlineto{\pgfqpoint{1.655438in}{2.310776in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{2.086139in}}%
\pgfpathlineto{\pgfqpoint{1.656790in}{2.143444in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{2.813221in}}%
\pgfpathlineto{\pgfqpoint{1.657692in}{2.635759in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{1.658594in}{2.827925in}}%
\pgfpathlineto{\pgfqpoint{1.659045in}{2.618121in}}%
\pgfpathlineto{\pgfqpoint{1.659496in}{2.564499in}}%
\pgfpathlineto{\pgfqpoint{1.661300in}{1.677040in}}%
\pgfpathlineto{\pgfqpoint{1.664006in}{2.398144in}}%
\pgfpathlineto{\pgfqpoint{1.664457in}{2.464571in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{2.005639in}}%
\pgfpathlineto{\pgfqpoint{1.665359in}{2.224856in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{2.224980in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{2.254533in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{2.385159in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{1.970241in}}%
\pgfpathlineto{\pgfqpoint{1.667613in}{2.713122in}}%
\pgfpathlineto{\pgfqpoint{1.668064in}{2.020553in}}%
\pgfpathlineto{\pgfqpoint{1.668515in}{2.003496in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{2.547537in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{2.213586in}}%
\pgfpathlineto{\pgfqpoint{1.670319in}{1.846402in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{2.032896in}}%
\pgfpathlineto{\pgfqpoint{1.671672in}{2.028764in}}%
\pgfpathlineto{\pgfqpoint{1.672123in}{2.223186in}}%
\pgfpathlineto{\pgfqpoint{1.674378in}{2.642055in}}%
\pgfpathlineto{\pgfqpoint{1.674829in}{1.956314in}}%
\pgfpathlineto{\pgfqpoint{1.675280in}{2.885128in}}%
\pgfpathlineto{\pgfqpoint{1.675730in}{2.175106in}}%
\pgfpathlineto{\pgfqpoint{1.676181in}{1.899987in}}%
\pgfpathlineto{\pgfqpoint{1.676632in}{2.775554in}}%
\pgfpathlineto{\pgfqpoint{1.677083in}{2.058012in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{1.677985in}{2.118467in}}%
\pgfpathlineto{\pgfqpoint{1.678436in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{2.079028in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{2.265795in}}%
\pgfpathlineto{\pgfqpoint{1.680240in}{1.692370in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{1.985894in}}%
\pgfpathlineto{\pgfqpoint{1.681593in}{2.236742in}}%
\pgfpathlineto{\pgfqpoint{1.682044in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{1.682495in}{1.926514in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{2.025106in}}%
\pgfpathlineto{\pgfqpoint{1.683397in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{1.683848in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.684299in}{2.034541in}}%
\pgfpathlineto{\pgfqpoint{1.685651in}{1.664819in}}%
\pgfpathlineto{\pgfqpoint{1.687455in}{2.675126in}}%
\pgfpathlineto{\pgfqpoint{1.687906in}{1.824755in}}%
\pgfpathlineto{\pgfqpoint{1.688357in}{2.027659in}}%
\pgfpathlineto{\pgfqpoint{1.688808in}{2.336680in}}%
\pgfpathlineto{\pgfqpoint{1.689259in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.689710in}{1.850668in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{1.988501in}}%
\pgfpathlineto{\pgfqpoint{1.690612in}{2.108316in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{1.796113in}}%
\pgfpathlineto{\pgfqpoint{1.691514in}{2.864208in}}%
\pgfpathlineto{\pgfqpoint{1.691965in}{2.088252in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{1.473732in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{1.701086in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.986927in}}%
\pgfpathlineto{\pgfqpoint{1.693769in}{1.970383in}}%
\pgfpathlineto{\pgfqpoint{1.694220in}{1.830968in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.817244in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{2.420151in}}%
\pgfpathlineto{\pgfqpoint{1.696474in}{1.841824in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{2.209405in}}%
\pgfpathlineto{\pgfqpoint{1.697827in}{2.788638in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{2.039176in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{2.300755in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{2.091116in}}%
\pgfpathlineto{\pgfqpoint{1.700533in}{1.907875in}}%
\pgfpathlineto{\pgfqpoint{1.700984in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{1.701886in}{2.206099in}}%
\pgfpathlineto{\pgfqpoint{1.702337in}{2.424000in}}%
\pgfpathlineto{\pgfqpoint{1.702788in}{2.361606in}}%
\pgfpathlineto{\pgfqpoint{1.703690in}{2.186394in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{1.907505in}}%
\pgfpathlineto{\pgfqpoint{1.704592in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{1.705493in}{2.290218in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{1.981740in}}%
\pgfpathlineto{\pgfqpoint{1.706395in}{2.325224in}}%
\pgfpathlineto{\pgfqpoint{1.707748in}{2.777978in}}%
\pgfpathlineto{\pgfqpoint{1.708199in}{2.618153in}}%
\pgfpathlineto{\pgfqpoint{1.708650in}{2.217443in}}%
\pgfpathlineto{\pgfqpoint{1.709101in}{3.199633in}}%
\pgfpathlineto{\pgfqpoint{1.709552in}{2.451686in}}%
\pgfpathlineto{\pgfqpoint{1.710003in}{2.628364in}}%
\pgfpathlineto{\pgfqpoint{1.710454in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{1.710905in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{1.711807in}{2.476551in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{2.660183in}}%
\pgfpathlineto{\pgfqpoint{1.713611in}{3.139870in}}%
\pgfpathlineto{\pgfqpoint{1.714513in}{2.602908in}}%
\pgfpathlineto{\pgfqpoint{1.714963in}{2.800268in}}%
\pgfpathlineto{\pgfqpoint{1.715414in}{2.776664in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{2.790106in}}%
\pgfpathlineto{\pgfqpoint{1.716316in}{3.092584in}}%
\pgfpathlineto{\pgfqpoint{1.716767in}{3.021487in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{2.780314in}}%
\pgfpathlineto{\pgfqpoint{1.718120in}{3.332241in}}%
\pgfpathlineto{\pgfqpoint{1.718571in}{2.555536in}}%
\pgfpathlineto{\pgfqpoint{1.719473in}{2.652243in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{2.383635in}}%
\pgfpathlineto{\pgfqpoint{1.720375in}{2.662529in}}%
\pgfpathlineto{\pgfqpoint{1.720826in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.721728in}{3.165809in}}%
\pgfpathlineto{\pgfqpoint{1.722179in}{2.933429in}}%
\pgfpathlineto{\pgfqpoint{1.723081in}{2.723520in}}%
\pgfpathlineto{\pgfqpoint{1.723532in}{2.838491in}}%
\pgfpathlineto{\pgfqpoint{1.723983in}{2.947477in}}%
\pgfpathlineto{\pgfqpoint{1.724884in}{2.234132in}}%
\pgfpathlineto{\pgfqpoint{1.725335in}{2.935897in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{2.573710in}}%
\pgfpathlineto{\pgfqpoint{1.726688in}{2.662257in}}%
\pgfpathlineto{\pgfqpoint{1.727590in}{1.954763in}}%
\pgfpathlineto{\pgfqpoint{1.728041in}{2.111955in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.728943in}{1.797556in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{2.161187in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{2.116141in}}%
\pgfpathlineto{\pgfqpoint{1.731198in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{2.098369in}}%
\pgfpathlineto{\pgfqpoint{1.732551in}{2.067968in}}%
\pgfpathlineto{\pgfqpoint{1.733453in}{1.717675in}}%
\pgfpathlineto{\pgfqpoint{1.733904in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{2.400326in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{2.253294in}}%
\pgfpathlineto{\pgfqpoint{1.735707in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{1.736158in}{1.942548in}}%
\pgfpathlineto{\pgfqpoint{1.736609in}{2.045258in}}%
\pgfpathlineto{\pgfqpoint{1.737060in}{1.921133in}}%
\pgfpathlineto{\pgfqpoint{1.737511in}{1.715138in}}%
\pgfpathlineto{\pgfqpoint{1.737962in}{2.468203in}}%
\pgfpathlineto{\pgfqpoint{1.738864in}{2.218522in}}%
\pgfpathlineto{\pgfqpoint{1.740217in}{2.575763in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{1.629393in}}%
\pgfpathlineto{\pgfqpoint{1.741570in}{2.567010in}}%
\pgfpathlineto{\pgfqpoint{1.742472in}{2.551370in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{1.971233in}}%
\pgfpathlineto{\pgfqpoint{1.743374in}{2.653683in}}%
\pgfpathlineto{\pgfqpoint{1.744276in}{2.783163in}}%
\pgfpathlineto{\pgfqpoint{1.746079in}{1.847448in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{3.315758in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{2.305643in}}%
\pgfpathlineto{\pgfqpoint{1.750589in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{2.581130in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{2.580347in}}%
\pgfpathlineto{\pgfqpoint{1.752844in}{2.295249in}}%
\pgfpathlineto{\pgfqpoint{1.753295in}{2.488797in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{2.473574in}}%
\pgfpathlineto{\pgfqpoint{1.754647in}{2.004944in}}%
\pgfpathlineto{\pgfqpoint{1.756451in}{2.816520in}}%
\pgfpathlineto{\pgfqpoint{1.757353in}{2.757958in}}%
\pgfpathlineto{\pgfqpoint{1.758706in}{3.294379in}}%
\pgfpathlineto{\pgfqpoint{1.759608in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{1.760510in}{2.634829in}}%
\pgfpathlineto{\pgfqpoint{1.760961in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{2.229016in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{2.572281in}}%
\pgfpathlineto{\pgfqpoint{1.763667in}{1.814248in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{2.208268in}}%
\pgfpathlineto{\pgfqpoint{1.766372in}{1.413753in}}%
\pgfpathlineto{\pgfqpoint{1.766823in}{2.113804in}}%
\pgfpathlineto{\pgfqpoint{1.767725in}{2.077596in}}%
\pgfpathlineto{\pgfqpoint{1.768627in}{1.620598in}}%
\pgfpathlineto{\pgfqpoint{1.769529in}{2.074173in}}%
\pgfpathlineto{\pgfqpoint{1.769980in}{2.068493in}}%
\pgfpathlineto{\pgfqpoint{1.770431in}{1.997242in}}%
\pgfpathlineto{\pgfqpoint{1.771333in}{2.688518in}}%
\pgfpathlineto{\pgfqpoint{1.771784in}{2.299280in}}%
\pgfpathlineto{\pgfqpoint{1.772686in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{1.773588in}{2.365294in}}%
\pgfpathlineto{\pgfqpoint{1.774038in}{2.363969in}}%
\pgfpathlineto{\pgfqpoint{1.774489in}{1.890658in}}%
\pgfpathlineto{\pgfqpoint{1.774940in}{2.156560in}}%
\pgfpathlineto{\pgfqpoint{1.775391in}{2.370350in}}%
\pgfpathlineto{\pgfqpoint{1.775842in}{2.075330in}}%
\pgfpathlineto{\pgfqpoint{1.776293in}{1.654304in}}%
\pgfpathlineto{\pgfqpoint{1.776744in}{2.015142in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{2.498229in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{2.374886in}}%
\pgfpathlineto{\pgfqpoint{1.778548in}{1.728470in}}%
\pgfpathlineto{\pgfqpoint{1.778999in}{2.660713in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{2.689889in}}%
\pgfpathlineto{\pgfqpoint{1.782156in}{1.936144in}}%
\pgfpathlineto{\pgfqpoint{1.783058in}{2.048411in}}%
\pgfpathlineto{\pgfqpoint{1.783509in}{2.389548in}}%
\pgfpathlineto{\pgfqpoint{1.783959in}{1.913217in}}%
\pgfpathlineto{\pgfqpoint{1.784410in}{2.363695in}}%
\pgfpathlineto{\pgfqpoint{1.784861in}{1.976051in}}%
\pgfpathlineto{\pgfqpoint{1.786214in}{2.999426in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{2.504605in}}%
\pgfpathlineto{\pgfqpoint{1.787116in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{1.787567in}{3.010631in}}%
\pgfpathlineto{\pgfqpoint{1.788018in}{2.478169in}}%
\pgfpathlineto{\pgfqpoint{1.788920in}{2.186837in}}%
\pgfpathlineto{\pgfqpoint{1.789371in}{2.576357in}}%
\pgfpathlineto{\pgfqpoint{1.790273in}{2.533023in}}%
\pgfpathlineto{\pgfqpoint{1.790724in}{2.325537in}}%
\pgfpathlineto{\pgfqpoint{1.791175in}{2.470586in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{2.650083in}}%
\pgfpathlineto{\pgfqpoint{1.792979in}{2.094848in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{2.041615in}}%
\pgfpathlineto{\pgfqpoint{1.793880in}{2.446278in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{2.104502in}}%
\pgfpathlineto{\pgfqpoint{1.794782in}{2.195896in}}%
\pgfpathlineto{\pgfqpoint{1.795233in}{1.553172in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{1.997196in}}%
\pgfpathlineto{\pgfqpoint{1.796135in}{2.280017in}}%
\pgfpathlineto{\pgfqpoint{1.796586in}{2.062643in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{2.142673in}}%
\pgfpathlineto{\pgfqpoint{1.797488in}{1.926714in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{2.128844in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{2.115528in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{2.113060in}}%
\pgfpathlineto{\pgfqpoint{1.800194in}{2.364780in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{1.704824in}}%
\pgfpathlineto{\pgfqpoint{1.801547in}{1.973507in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{2.274329in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.802900in}{2.074768in}}%
\pgfpathlineto{\pgfqpoint{1.803351in}{2.625798in}}%
\pgfpathlineto{\pgfqpoint{1.803801in}{1.973427in}}%
\pgfpathlineto{\pgfqpoint{1.804252in}{1.708676in}}%
\pgfpathlineto{\pgfqpoint{1.805154in}{2.237882in}}%
\pgfpathlineto{\pgfqpoint{1.805605in}{2.104898in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{1.976811in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{2.062990in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.938740in}}%
\pgfpathlineto{\pgfqpoint{1.807860in}{1.901365in}}%
\pgfpathlineto{\pgfqpoint{1.808311in}{1.919924in}}%
\pgfpathlineto{\pgfqpoint{1.808762in}{2.012116in}}%
\pgfpathlineto{\pgfqpoint{1.809213in}{1.749937in}}%
\pgfpathlineto{\pgfqpoint{1.809664in}{2.364893in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{1.800851in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.522371in}}%
\pgfpathlineto{\pgfqpoint{1.811468in}{1.644865in}}%
\pgfpathlineto{\pgfqpoint{1.811919in}{1.559038in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{1.906772in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{2.344519in}}%
\pgfpathlineto{\pgfqpoint{1.814624in}{1.838267in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{2.212973in}}%
\pgfpathlineto{\pgfqpoint{1.815977in}{2.099721in}}%
\pgfpathlineto{\pgfqpoint{1.816428in}{2.105925in}}%
\pgfpathlineto{\pgfqpoint{1.816879in}{2.557838in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{2.091651in}}%
\pgfpathlineto{\pgfqpoint{1.817781in}{2.276262in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{2.145092in}}%
\pgfpathlineto{\pgfqpoint{1.820036in}{1.937346in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{2.095061in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.826231in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.471440in}}%
\pgfpathlineto{\pgfqpoint{1.821840in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{1.822291in}{2.082778in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{2.411755in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{3.005261in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{2.880899in}}%
\pgfpathlineto{\pgfqpoint{1.826800in}{1.918653in}}%
\pgfpathlineto{\pgfqpoint{1.827702in}{2.970455in}}%
\pgfpathlineto{\pgfqpoint{1.828153in}{2.551519in}}%
\pgfpathlineto{\pgfqpoint{1.829055in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{2.065000in}}%
\pgfpathlineto{\pgfqpoint{1.829957in}{2.107175in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{1.920984in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{1.938115in}}%
\pgfpathlineto{\pgfqpoint{1.831761in}{2.346001in}}%
\pgfpathlineto{\pgfqpoint{1.832212in}{2.253084in}}%
\pgfpathlineto{\pgfqpoint{1.833113in}{2.283540in}}%
\pgfpathlineto{\pgfqpoint{1.833564in}{2.386074in}}%
\pgfpathlineto{\pgfqpoint{1.834015in}{2.934306in}}%
\pgfpathlineto{\pgfqpoint{1.834466in}{1.854972in}}%
\pgfpathlineto{\pgfqpoint{1.834917in}{2.449872in}}%
\pgfpathlineto{\pgfqpoint{1.835819in}{2.576577in}}%
\pgfpathlineto{\pgfqpoint{1.836270in}{1.790908in}}%
\pgfpathlineto{\pgfqpoint{1.836721in}{2.615602in}}%
\pgfpathlineto{\pgfqpoint{1.837623in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{2.735412in}}%
\pgfpathlineto{\pgfqpoint{1.838525in}{2.400606in}}%
\pgfpathlineto{\pgfqpoint{1.838976in}{2.257379in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{2.585397in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{2.511824in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{2.067929in}}%
\pgfpathlineto{\pgfqpoint{1.841231in}{2.122189in}}%
\pgfpathlineto{\pgfqpoint{1.842133in}{2.527917in}}%
\pgfpathlineto{\pgfqpoint{1.842584in}{2.290961in}}%
\pgfpathlineto{\pgfqpoint{1.843485in}{1.791369in}}%
\pgfpathlineto{\pgfqpoint{1.844387in}{2.880030in}}%
\pgfpathlineto{\pgfqpoint{1.844838in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{2.565025in}}%
\pgfpathlineto{\pgfqpoint{1.847093in}{1.958797in}}%
\pgfpathlineto{\pgfqpoint{1.847995in}{2.387477in}}%
\pgfpathlineto{\pgfqpoint{1.848446in}{2.373703in}}%
\pgfpathlineto{\pgfqpoint{1.848897in}{2.111908in}}%
\pgfpathlineto{\pgfqpoint{1.849348in}{2.127745in}}%
\pgfpathlineto{\pgfqpoint{1.849799in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.850250in}{2.335279in}}%
\pgfpathlineto{\pgfqpoint{1.850701in}{2.196509in}}%
\pgfpathlineto{\pgfqpoint{1.851152in}{2.201687in}}%
\pgfpathlineto{\pgfqpoint{1.851603in}{2.342742in}}%
\pgfpathlineto{\pgfqpoint{1.852054in}{2.174929in}}%
\pgfpathlineto{\pgfqpoint{1.852505in}{1.968265in}}%
\pgfpathlineto{\pgfqpoint{1.853857in}{2.564551in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{2.208907in}}%
\pgfpathlineto{\pgfqpoint{1.855210in}{2.359904in}}%
\pgfpathlineto{\pgfqpoint{1.855661in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{1.856112in}{1.828387in}}%
\pgfpathlineto{\pgfqpoint{1.857014in}{1.997056in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{2.082538in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{1.645630in}}%
\pgfpathlineto{\pgfqpoint{1.858818in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{1.859269in}{2.001946in}}%
\pgfpathlineto{\pgfqpoint{1.859720in}{1.662551in}}%
\pgfpathlineto{\pgfqpoint{1.860171in}{2.416759in}}%
\pgfpathlineto{\pgfqpoint{1.861073in}{2.222205in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{2.222445in}}%
\pgfpathlineto{\pgfqpoint{1.862426in}{1.498369in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{1.863778in}{1.991480in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.405807in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.892238in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{1.865582in}{2.137467in}}%
\pgfpathlineto{\pgfqpoint{1.866484in}{2.112469in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{1.867386in}{1.949519in}}%
\pgfpathlineto{\pgfqpoint{1.868739in}{2.294089in}}%
\pgfpathlineto{\pgfqpoint{1.870092in}{1.726286in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{2.326848in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{2.010623in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.367014in}}%
\pgfpathlineto{\pgfqpoint{1.873248in}{1.932321in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{3.140721in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{2.884453in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{1.722204in}}%
\pgfpathlineto{\pgfqpoint{1.875954in}{2.000279in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{1.899683in}}%
\pgfpathlineto{\pgfqpoint{1.877307in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{2.124624in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.881772in}}%
\pgfpathlineto{\pgfqpoint{1.878660in}{1.472481in}}%
\pgfpathlineto{\pgfqpoint{1.879111in}{2.174934in}}%
\pgfpathlineto{\pgfqpoint{1.880013in}{1.851651in}}%
\pgfpathlineto{\pgfqpoint{1.880464in}{2.146681in}}%
\pgfpathlineto{\pgfqpoint{1.880915in}{1.309328in}}%
\pgfpathlineto{\pgfqpoint{1.881366in}{1.664944in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{2.100563in}}%
\pgfpathlineto{\pgfqpoint{1.883620in}{1.848227in}}%
\pgfpathlineto{\pgfqpoint{1.884071in}{1.953840in}}%
\pgfpathlineto{\pgfqpoint{1.884522in}{2.297310in}}%
\pgfpathlineto{\pgfqpoint{1.884973in}{1.863031in}}%
\pgfpathlineto{\pgfqpoint{1.885424in}{2.082150in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{1.689872in}}%
\pgfpathlineto{\pgfqpoint{1.886326in}{2.084898in}}%
\pgfpathlineto{\pgfqpoint{1.886777in}{2.256345in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{1.571358in}}%
\pgfpathlineto{\pgfqpoint{1.888130in}{1.787118in}}%
\pgfpathlineto{\pgfqpoint{1.889032in}{2.317347in}}%
\pgfpathlineto{\pgfqpoint{1.889483in}{2.161894in}}%
\pgfpathlineto{\pgfqpoint{1.889934in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{2.294089in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{1.779087in}}%
\pgfpathlineto{\pgfqpoint{1.892639in}{2.597087in}}%
\pgfpathlineto{\pgfqpoint{1.893090in}{2.219498in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{2.759620in}}%
\pgfpathlineto{\pgfqpoint{1.894443in}{2.302270in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{2.228718in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{2.690887in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{2.432693in}}%
\pgfpathlineto{\pgfqpoint{1.896247in}{2.448425in}}%
\pgfpathlineto{\pgfqpoint{1.897600in}{1.862462in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{1.898502in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{1.898953in}{1.668863in}}%
\pgfpathlineto{\pgfqpoint{1.899855in}{1.858426in}}%
\pgfpathlineto{\pgfqpoint{1.900306in}{1.240730in}}%
\pgfpathlineto{\pgfqpoint{1.900757in}{1.854453in}}%
\pgfpathlineto{\pgfqpoint{1.902109in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{1.903462in}{2.474885in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{1.610634in}}%
\pgfpathlineto{\pgfqpoint{1.905717in}{2.417793in}}%
\pgfpathlineto{\pgfqpoint{1.906619in}{2.113635in}}%
\pgfpathlineto{\pgfqpoint{1.907070in}{1.805245in}}%
\pgfpathlineto{\pgfqpoint{1.907521in}{2.194206in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{2.272961in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{2.211997in}}%
\pgfpathlineto{\pgfqpoint{1.908874in}{2.019626in}}%
\pgfpathlineto{\pgfqpoint{1.909325in}{2.455640in}}%
\pgfpathlineto{\pgfqpoint{1.909776in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{1.910227in}{2.228514in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{1.667559in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{2.226320in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{2.111102in}}%
\pgfpathlineto{\pgfqpoint{1.913834in}{2.208148in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.948197in}}%
\pgfpathlineto{\pgfqpoint{1.914736in}{2.335384in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{1.651089in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{2.177962in}}%
\pgfpathlineto{\pgfqpoint{1.917893in}{2.078587in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{1.841884in}}%
\pgfpathlineto{\pgfqpoint{1.918795in}{2.102623in}}%
\pgfpathlineto{\pgfqpoint{1.919246in}{2.213004in}}%
\pgfpathlineto{\pgfqpoint{1.919697in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{1.920599in}{2.012879in}}%
\pgfpathlineto{\pgfqpoint{1.921501in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.921951in}{2.258224in}}%
\pgfpathlineto{\pgfqpoint{1.922853in}{2.077415in}}%
\pgfpathlineto{\pgfqpoint{1.923304in}{2.326774in}}%
\pgfpathlineto{\pgfqpoint{1.923755in}{2.053751in}}%
\pgfpathlineto{\pgfqpoint{1.925108in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{1.926010in}{2.347915in}}%
\pgfpathlineto{\pgfqpoint{1.926461in}{2.205708in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{2.197887in}}%
\pgfpathlineto{\pgfqpoint{1.927363in}{2.613027in}}%
\pgfpathlineto{\pgfqpoint{1.927814in}{2.168186in}}%
\pgfpathlineto{\pgfqpoint{1.928265in}{2.220426in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{2.206818in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{2.178288in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{1.900763in}}%
\pgfpathlineto{\pgfqpoint{1.930520in}{1.945642in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{2.143058in}}%
\pgfpathlineto{\pgfqpoint{1.931422in}{1.682367in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{2.216186in}}%
\pgfpathlineto{\pgfqpoint{1.932774in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{1.933225in}{1.807632in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{2.311456in}}%
\pgfpathlineto{\pgfqpoint{1.934578in}{1.840959in}}%
\pgfpathlineto{\pgfqpoint{1.935029in}{2.267633in}}%
\pgfpathlineto{\pgfqpoint{1.935931in}{1.655633in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.834086in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.878233in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{2.464638in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{2.077276in}}%
\pgfpathlineto{\pgfqpoint{1.939539in}{2.150866in}}%
\pgfpathlineto{\pgfqpoint{1.940441in}{2.446304in}}%
\pgfpathlineto{\pgfqpoint{1.940892in}{2.118510in}}%
\pgfpathlineto{\pgfqpoint{1.941342in}{3.071965in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{2.530860in}}%
\pgfpathlineto{\pgfqpoint{1.942244in}{2.537100in}}%
\pgfpathlineto{\pgfqpoint{1.942695in}{2.692642in}}%
\pgfpathlineto{\pgfqpoint{1.943146in}{2.405561in}}%
\pgfpathlineto{\pgfqpoint{1.943597in}{2.940146in}}%
\pgfpathlineto{\pgfqpoint{1.944048in}{2.429997in}}%
\pgfpathlineto{\pgfqpoint{1.945401in}{2.953805in}}%
\pgfpathlineto{\pgfqpoint{1.945852in}{2.275472in}}%
\pgfpathlineto{\pgfqpoint{1.946303in}{2.519152in}}%
\pgfpathlineto{\pgfqpoint{1.947205in}{2.926747in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{2.783307in}}%
\pgfpathlineto{\pgfqpoint{1.948107in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{1.948558in}{2.126711in}}%
\pgfpathlineto{\pgfqpoint{1.949009in}{3.359517in}}%
\pgfpathlineto{\pgfqpoint{1.949460in}{2.553767in}}%
\pgfpathlineto{\pgfqpoint{1.949911in}{2.574316in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{2.471510in}}%
\pgfpathlineto{\pgfqpoint{1.950813in}{2.541426in}}%
\pgfpathlineto{\pgfqpoint{1.951714in}{2.858520in}}%
\pgfpathlineto{\pgfqpoint{1.952165in}{2.501964in}}%
\pgfpathlineto{\pgfqpoint{1.953067in}{2.588650in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{2.649626in}}%
\pgfpathlineto{\pgfqpoint{1.954420in}{3.071336in}}%
\pgfpathlineto{\pgfqpoint{1.956224in}{2.341451in}}%
\pgfpathlineto{\pgfqpoint{1.957126in}{3.058177in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{3.010138in}}%
\pgfpathlineto{\pgfqpoint{1.958028in}{2.332216in}}%
\pgfpathlineto{\pgfqpoint{1.958930in}{2.546833in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{2.115997in}}%
\pgfpathlineto{\pgfqpoint{1.959832in}{2.413960in}}%
\pgfpathlineto{\pgfqpoint{1.960283in}{2.751956in}}%
\pgfpathlineto{\pgfqpoint{1.960734in}{2.240870in}}%
\pgfpathlineto{\pgfqpoint{1.961184in}{2.481513in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{2.789788in}}%
\pgfpathlineto{\pgfqpoint{1.963439in}{1.400321in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.076401in}}%
\pgfpathlineto{\pgfqpoint{1.965694in}{1.861175in}}%
\pgfpathlineto{\pgfqpoint{1.966145in}{1.948443in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{2.074631in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.893871in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.005831in}}%
\pgfpathlineto{\pgfqpoint{1.968851in}{2.596533in}}%
\pgfpathlineto{\pgfqpoint{1.969302in}{2.522246in}}%
\pgfpathlineto{\pgfqpoint{1.970655in}{1.956100in}}%
\pgfpathlineto{\pgfqpoint{1.972007in}{2.878180in}}%
\pgfpathlineto{\pgfqpoint{1.972909in}{2.502351in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{2.880655in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{1.974262in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{1.974713in}{2.674540in}}%
\pgfpathlineto{\pgfqpoint{1.975164in}{1.846979in}}%
\pgfpathlineto{\pgfqpoint{1.975615in}{2.917958in}}%
\pgfpathlineto{\pgfqpoint{1.976066in}{2.160937in}}%
\pgfpathlineto{\pgfqpoint{1.976517in}{1.740823in}}%
\pgfpathlineto{\pgfqpoint{1.976968in}{2.561357in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{2.413295in}}%
\pgfpathlineto{\pgfqpoint{1.979223in}{1.718688in}}%
\pgfpathlineto{\pgfqpoint{1.979674in}{1.890077in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{1.740831in}}%
\pgfpathlineto{\pgfqpoint{1.980576in}{2.033770in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{1.889109in}}%
\pgfpathlineto{\pgfqpoint{1.981477in}{1.786959in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{1.953099in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{1.982830in}{1.952955in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{2.199965in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{1.615822in}}%
\pgfpathlineto{\pgfqpoint{1.985085in}{1.901976in}}%
\pgfpathlineto{\pgfqpoint{1.985987in}{2.214958in}}%
\pgfpathlineto{\pgfqpoint{1.986438in}{2.158216in}}%
\pgfpathlineto{\pgfqpoint{1.986889in}{2.212614in}}%
\pgfpathlineto{\pgfqpoint{1.987340in}{2.073878in}}%
\pgfpathlineto{\pgfqpoint{1.988242in}{2.858612in}}%
\pgfpathlineto{\pgfqpoint{1.988693in}{1.734995in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{1.958650in}}%
\pgfpathlineto{\pgfqpoint{1.990497in}{2.786803in}}%
\pgfpathlineto{\pgfqpoint{1.990947in}{2.448952in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{2.378032in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{2.785494in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{2.358663in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{2.499715in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{2.366723in}}%
\pgfpathlineto{\pgfqpoint{1.993653in}{2.414659in}}%
\pgfpathlineto{\pgfqpoint{1.994104in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{1.994555in}{2.424125in}}%
\pgfpathlineto{\pgfqpoint{1.995006in}{2.774591in}}%
\pgfpathlineto{\pgfqpoint{1.995457in}{2.329236in}}%
\pgfpathlineto{\pgfqpoint{1.995908in}{2.618761in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{1.997261in}{2.791611in}}%
\pgfpathlineto{\pgfqpoint{1.997712in}{2.008641in}}%
\pgfpathlineto{\pgfqpoint{1.998163in}{1.783474in}}%
\pgfpathlineto{\pgfqpoint{1.998614in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{1.999967in}{2.334154in}}%
\pgfpathlineto{\pgfqpoint{2.001319in}{1.622795in}}%
\pgfpathlineto{\pgfqpoint{2.003123in}{2.213361in}}%
\pgfpathlineto{\pgfqpoint{2.003574in}{1.815367in}}%
\pgfpathlineto{\pgfqpoint{2.004025in}{2.500227in}}%
\pgfpathlineto{\pgfqpoint{2.004476in}{2.456086in}}%
\pgfpathlineto{\pgfqpoint{2.005378in}{1.908140in}}%
\pgfpathlineto{\pgfqpoint{2.005829in}{2.076815in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{2.060830in}}%
\pgfpathlineto{\pgfqpoint{2.006731in}{1.955590in}}%
\pgfpathlineto{\pgfqpoint{2.007633in}{2.716676in}}%
\pgfpathlineto{\pgfqpoint{2.009437in}{1.749835in}}%
\pgfpathlineto{\pgfqpoint{2.010789in}{2.300068in}}%
\pgfpathlineto{\pgfqpoint{2.012593in}{1.740971in}}%
\pgfpathlineto{\pgfqpoint{2.013495in}{2.319016in}}%
\pgfpathlineto{\pgfqpoint{2.013946in}{2.018490in}}%
\pgfpathlineto{\pgfqpoint{2.015299in}{2.346048in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{2.379447in}}%
\pgfpathlineto{\pgfqpoint{2.017554in}{2.013436in}}%
\pgfpathlineto{\pgfqpoint{2.018005in}{2.222767in}}%
\pgfpathlineto{\pgfqpoint{2.018456in}{2.178431in}}%
\pgfpathlineto{\pgfqpoint{2.018907in}{2.066857in}}%
\pgfpathlineto{\pgfqpoint{2.020259in}{2.573970in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{2.108481in}}%
\pgfpathlineto{\pgfqpoint{2.021161in}{2.292389in}}%
\pgfpathlineto{\pgfqpoint{2.021612in}{2.672356in}}%
\pgfpathlineto{\pgfqpoint{2.022063in}{2.175129in}}%
\pgfpathlineto{\pgfqpoint{2.022514in}{2.101532in}}%
\pgfpathlineto{\pgfqpoint{2.024318in}{2.706281in}}%
\pgfpathlineto{\pgfqpoint{2.024769in}{2.204955in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{2.233704in}}%
\pgfpathlineto{\pgfqpoint{2.026122in}{2.628185in}}%
\pgfpathlineto{\pgfqpoint{2.026573in}{2.275409in}}%
\pgfpathlineto{\pgfqpoint{2.027926in}{2.207258in}}%
\pgfpathlineto{\pgfqpoint{2.028377in}{2.320532in}}%
\pgfpathlineto{\pgfqpoint{2.028828in}{2.302901in}}%
\pgfpathlineto{\pgfqpoint{2.030180in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{2.031984in}{2.024627in}}%
\pgfpathlineto{\pgfqpoint{2.032435in}{1.644925in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{1.716064in}}%
\pgfpathlineto{\pgfqpoint{2.034690in}{2.545398in}}%
\pgfpathlineto{\pgfqpoint{2.035141in}{1.852526in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{2.426618in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{2.455393in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{2.036949in}}%
\pgfpathlineto{\pgfqpoint{2.039200in}{1.997050in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{2.259975in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{2.263451in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{2.349399in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{2.280338in}}%
\pgfpathlineto{\pgfqpoint{2.042807in}{2.415697in}}%
\pgfpathlineto{\pgfqpoint{2.043709in}{2.014603in}}%
\pgfpathlineto{\pgfqpoint{2.044160in}{2.211773in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{2.337738in}}%
\pgfpathlineto{\pgfqpoint{2.045513in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{2.281063in}}%
\pgfpathlineto{\pgfqpoint{2.047317in}{1.991470in}}%
\pgfpathlineto{\pgfqpoint{2.048219in}{2.600684in}}%
\pgfpathlineto{\pgfqpoint{2.048670in}{2.136084in}}%
\pgfpathlineto{\pgfqpoint{2.049121in}{2.287958in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{2.576962in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{2.561573in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{2.051826in}{1.922112in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{1.627584in}}%
\pgfpathlineto{\pgfqpoint{2.053179in}{1.778613in}}%
\pgfpathlineto{\pgfqpoint{2.054081in}{2.279617in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{1.783230in}}%
\pgfpathlineto{\pgfqpoint{2.056336in}{2.204967in}}%
\pgfpathlineto{\pgfqpoint{2.056787in}{2.273179in}}%
\pgfpathlineto{\pgfqpoint{2.057238in}{1.740638in}}%
\pgfpathlineto{\pgfqpoint{2.058140in}{2.752550in}}%
\pgfpathlineto{\pgfqpoint{2.058591in}{1.797488in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{2.272166in}}%
\pgfpathlineto{\pgfqpoint{2.059492in}{2.606087in}}%
\pgfpathlineto{\pgfqpoint{2.059943in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{2.719035in}}%
\pgfpathlineto{\pgfqpoint{2.060845in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{2.503458in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{2.729085in}}%
\pgfpathlineto{\pgfqpoint{2.062198in}{2.625813in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{2.283671in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.894705in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{2.743944in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{2.533803in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{2.535417in}}%
\pgfpathlineto{\pgfqpoint{2.065806in}{2.687745in}}%
\pgfpathlineto{\pgfqpoint{2.066708in}{1.984586in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{3.081845in}}%
\pgfpathlineto{\pgfqpoint{2.068061in}{2.741999in}}%
\pgfpathlineto{\pgfqpoint{2.068963in}{2.386884in}}%
\pgfpathlineto{\pgfqpoint{2.069413in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{2.047395in}}%
\pgfpathlineto{\pgfqpoint{2.071217in}{2.926325in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{1.787458in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{2.547743in}}%
\pgfpathlineto{\pgfqpoint{2.073472in}{2.078265in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{2.902659in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{2.512027in}}%
\pgfpathlineto{\pgfqpoint{2.077982in}{2.527031in}}%
\pgfpathlineto{\pgfqpoint{2.078433in}{2.786918in}}%
\pgfpathlineto{\pgfqpoint{2.078884in}{2.219373in}}%
\pgfpathlineto{\pgfqpoint{2.079334in}{2.511134in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{2.464394in}}%
\pgfpathlineto{\pgfqpoint{2.080687in}{2.668855in}}%
\pgfpathlineto{\pgfqpoint{2.081138in}{2.704180in}}%
\pgfpathlineto{\pgfqpoint{2.081589in}{2.526238in}}%
\pgfpathlineto{\pgfqpoint{2.082040in}{2.710318in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{2.919716in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{2.122557in}}%
\pgfpathlineto{\pgfqpoint{2.084746in}{3.269336in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{2.183564in}}%
\pgfpathlineto{\pgfqpoint{2.086099in}{2.194433in}}%
\pgfpathlineto{\pgfqpoint{2.086550in}{2.624370in}}%
\pgfpathlineto{\pgfqpoint{2.087001in}{2.022698in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{2.524492in}}%
\pgfpathlineto{\pgfqpoint{2.087903in}{2.115502in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.270876in}}%
\pgfpathlineto{\pgfqpoint{2.089706in}{2.441035in}}%
\pgfpathlineto{\pgfqpoint{2.090157in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{2.091510in}{2.173935in}}%
\pgfpathlineto{\pgfqpoint{2.092863in}{2.330424in}}%
\pgfpathlineto{\pgfqpoint{2.093314in}{2.035684in}}%
\pgfpathlineto{\pgfqpoint{2.093765in}{2.618582in}}%
\pgfpathlineto{\pgfqpoint{2.094216in}{2.197107in}}%
\pgfpathlineto{\pgfqpoint{2.094667in}{1.940347in}}%
\pgfpathlineto{\pgfqpoint{2.095118in}{2.022393in}}%
\pgfpathlineto{\pgfqpoint{2.096020in}{2.301526in}}%
\pgfpathlineto{\pgfqpoint{2.096471in}{2.100506in}}%
\pgfpathlineto{\pgfqpoint{2.096922in}{2.647303in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{2.586680in}}%
\pgfpathlineto{\pgfqpoint{2.097824in}{2.074775in}}%
\pgfpathlineto{\pgfqpoint{2.098726in}{2.116127in}}%
\pgfpathlineto{\pgfqpoint{2.099176in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{2.100078in}{2.178299in}}%
\pgfpathlineto{\pgfqpoint{2.100529in}{1.888824in}}%
\pgfpathlineto{\pgfqpoint{2.100980in}{2.438961in}}%
\pgfpathlineto{\pgfqpoint{2.101431in}{2.196543in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{1.298844in}}%
\pgfpathlineto{\pgfqpoint{2.103686in}{2.531475in}}%
\pgfpathlineto{\pgfqpoint{2.104137in}{2.302559in}}%
\pgfpathlineto{\pgfqpoint{2.105490in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{2.105941in}{1.988741in}}%
\pgfpathlineto{\pgfqpoint{2.106392in}{1.965644in}}%
\pgfpathlineto{\pgfqpoint{2.107294in}{1.867081in}}%
\pgfpathlineto{\pgfqpoint{2.107745in}{1.942991in}}%
\pgfpathlineto{\pgfqpoint{2.108196in}{2.271265in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{2.129626in}}%
\pgfpathlineto{\pgfqpoint{2.109548in}{2.346083in}}%
\pgfpathlineto{\pgfqpoint{2.110901in}{1.798044in}}%
\pgfpathlineto{\pgfqpoint{2.112254in}{2.322077in}}%
\pgfpathlineto{\pgfqpoint{2.113607in}{1.838397in}}%
\pgfpathlineto{\pgfqpoint{2.114058in}{1.834223in}}%
\pgfpathlineto{\pgfqpoint{2.114509in}{1.705828in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{2.430161in}}%
\pgfpathlineto{\pgfqpoint{2.116764in}{1.496794in}}%
\pgfpathlineto{\pgfqpoint{2.118117in}{2.402504in}}%
\pgfpathlineto{\pgfqpoint{2.119018in}{1.763773in}}%
\pgfpathlineto{\pgfqpoint{2.119469in}{2.145627in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{2.381382in}}%
\pgfpathlineto{\pgfqpoint{2.120822in}{2.125519in}}%
\pgfpathlineto{\pgfqpoint{2.121273in}{2.384165in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{2.060044in}}%
\pgfpathlineto{\pgfqpoint{2.123528in}{2.585735in}}%
\pgfpathlineto{\pgfqpoint{2.124881in}{1.785490in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.792130in}}%
\pgfpathlineto{\pgfqpoint{2.125783in}{1.781656in}}%
\pgfpathlineto{\pgfqpoint{2.127587in}{2.962726in}}%
\pgfpathlineto{\pgfqpoint{2.129841in}{1.841972in}}%
\pgfpathlineto{\pgfqpoint{2.130292in}{1.947779in}}%
\pgfpathlineto{\pgfqpoint{2.130743in}{2.390738in}}%
\pgfpathlineto{\pgfqpoint{2.131194in}{2.195181in}}%
\pgfpathlineto{\pgfqpoint{2.131645in}{1.804488in}}%
\pgfpathlineto{\pgfqpoint{2.132096in}{2.136360in}}%
\pgfpathlineto{\pgfqpoint{2.133449in}{2.398235in}}%
\pgfpathlineto{\pgfqpoint{2.134802in}{1.811643in}}%
\pgfpathlineto{\pgfqpoint{2.135253in}{2.332401in}}%
\pgfpathlineto{\pgfqpoint{2.135704in}{2.217407in}}%
\pgfpathlineto{\pgfqpoint{2.136155in}{1.849122in}}%
\pgfpathlineto{\pgfqpoint{2.136606in}{2.019421in}}%
\pgfpathlineto{\pgfqpoint{2.137057in}{2.432176in}}%
\pgfpathlineto{\pgfqpoint{2.137959in}{2.360121in}}%
\pgfpathlineto{\pgfqpoint{2.138860in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{2.112570in}}%
\pgfpathlineto{\pgfqpoint{2.140213in}{2.757273in}}%
\pgfpathlineto{\pgfqpoint{2.140664in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{2.141115in}{2.258089in}}%
\pgfpathlineto{\pgfqpoint{2.141566in}{2.525521in}}%
\pgfpathlineto{\pgfqpoint{2.142017in}{2.534972in}}%
\pgfpathlineto{\pgfqpoint{2.143370in}{2.659414in}}%
\pgfpathlineto{\pgfqpoint{2.143821in}{2.490188in}}%
\pgfpathlineto{\pgfqpoint{2.144272in}{2.571618in}}%
\pgfpathlineto{\pgfqpoint{2.145625in}{2.947494in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{1.928062in}}%
\pgfpathlineto{\pgfqpoint{2.146978in}{2.326629in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{1.951541in}}%
\pgfpathlineto{\pgfqpoint{2.148330in}{1.989486in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{2.256039in}}%
\pgfpathlineto{\pgfqpoint{2.149232in}{2.159998in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{2.035726in}}%
\pgfpathlineto{\pgfqpoint{2.151487in}{2.112562in}}%
\pgfpathlineto{\pgfqpoint{2.151938in}{2.312647in}}%
\pgfpathlineto{\pgfqpoint{2.152389in}{2.213628in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.872567in}}%
\pgfpathlineto{\pgfqpoint{2.153291in}{1.922799in}}%
\pgfpathlineto{\pgfqpoint{2.154193in}{2.481284in}}%
\pgfpathlineto{\pgfqpoint{2.154644in}{2.103525in}}%
\pgfpathlineto{\pgfqpoint{2.155095in}{2.417239in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{2.692165in}}%
\pgfpathlineto{\pgfqpoint{2.156448in}{2.281410in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{2.157350in}{2.111005in}}%
\pgfpathlineto{\pgfqpoint{2.157801in}{2.202886in}}%
\pgfpathlineto{\pgfqpoint{2.158251in}{2.197958in}}%
\pgfpathlineto{\pgfqpoint{2.158702in}{1.931800in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{2.161408in}{2.613985in}}%
\pgfpathlineto{\pgfqpoint{2.162761in}{3.405887in}}%
\pgfpathlineto{\pgfqpoint{2.163663in}{2.704668in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{3.056368in}}%
\pgfpathlineto{\pgfqpoint{2.165016in}{2.815018in}}%
\pgfpathlineto{\pgfqpoint{2.165467in}{2.977362in}}%
\pgfpathlineto{\pgfqpoint{2.166369in}{3.461570in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{1.819240in}}%
\pgfpathlineto{\pgfqpoint{2.169074in}{1.848699in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{2.156317in}}%
\pgfpathlineto{\pgfqpoint{2.169976in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{1.825946in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{2.802575in}}%
\pgfpathlineto{\pgfqpoint{2.171329in}{2.144849in}}%
\pgfpathlineto{\pgfqpoint{2.171780in}{2.285695in}}%
\pgfpathlineto{\pgfqpoint{2.172231in}{1.772015in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{2.364701in}}%
\pgfpathlineto{\pgfqpoint{2.173133in}{2.770664in}}%
\pgfpathlineto{\pgfqpoint{2.174486in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{2.176290in}{2.361641in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{1.911708in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{2.067474in}}%
\pgfpathlineto{\pgfqpoint{2.178544in}{1.884980in}}%
\pgfpathlineto{\pgfqpoint{2.178995in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{2.179446in}{2.387106in}}%
\pgfpathlineto{\pgfqpoint{2.179897in}{1.985948in}}%
\pgfpathlineto{\pgfqpoint{2.180348in}{1.727607in}}%
\pgfpathlineto{\pgfqpoint{2.180799in}{2.018889in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{1.975015in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.334978in}}%
\pgfpathlineto{\pgfqpoint{2.183054in}{2.109771in}}%
\pgfpathlineto{\pgfqpoint{2.183505in}{2.112391in}}%
\pgfpathlineto{\pgfqpoint{2.184407in}{2.354221in}}%
\pgfpathlineto{\pgfqpoint{2.184858in}{2.055423in}}%
\pgfpathlineto{\pgfqpoint{2.185760in}{2.132571in}}%
\pgfpathlineto{\pgfqpoint{2.186211in}{2.129242in}}%
\pgfpathlineto{\pgfqpoint{2.186662in}{1.866567in}}%
\pgfpathlineto{\pgfqpoint{2.187563in}{2.395384in}}%
\pgfpathlineto{\pgfqpoint{2.188014in}{2.025376in}}%
\pgfpathlineto{\pgfqpoint{2.188465in}{2.408829in}}%
\pgfpathlineto{\pgfqpoint{2.188916in}{2.095764in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{2.637499in}}%
\pgfpathlineto{\pgfqpoint{2.189818in}{1.952952in}}%
\pgfpathlineto{\pgfqpoint{2.190720in}{2.311767in}}%
\pgfpathlineto{\pgfqpoint{2.191171in}{2.767167in}}%
\pgfpathlineto{\pgfqpoint{2.191622in}{2.194514in}}%
\pgfpathlineto{\pgfqpoint{2.192073in}{2.514946in}}%
\pgfpathlineto{\pgfqpoint{2.192524in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{2.192975in}{2.338869in}}%
\pgfpathlineto{\pgfqpoint{2.193426in}{1.933415in}}%
\pgfpathlineto{\pgfqpoint{2.194328in}{2.009111in}}%
\pgfpathlineto{\pgfqpoint{2.195230in}{2.902881in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{2.463777in}}%
\pgfpathlineto{\pgfqpoint{2.197484in}{1.580947in}}%
\pgfpathlineto{\pgfqpoint{2.198386in}{2.847873in}}%
\pgfpathlineto{\pgfqpoint{2.198837in}{2.431825in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{2.163698in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{2.513407in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{2.104280in}}%
\pgfpathlineto{\pgfqpoint{2.201543in}{2.471728in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{2.203347in}{2.174062in}}%
\pgfpathlineto{\pgfqpoint{2.203798in}{2.127344in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{1.702996in}}%
\pgfpathlineto{\pgfqpoint{2.205151in}{2.466018in}}%
\pgfpathlineto{\pgfqpoint{2.206053in}{2.307226in}}%
\pgfpathlineto{\pgfqpoint{2.206504in}{2.363988in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{2.640399in}}%
\pgfpathlineto{\pgfqpoint{2.207405in}{2.529350in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{2.208307in}{2.378589in}}%
\pgfpathlineto{\pgfqpoint{2.208758in}{2.855593in}}%
\pgfpathlineto{\pgfqpoint{2.209209in}{2.623441in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{1.788992in}}%
\pgfpathlineto{\pgfqpoint{2.211915in}{1.698327in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.781530in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{1.940779in}}%
\pgfpathlineto{\pgfqpoint{2.213268in}{1.924244in}}%
\pgfpathlineto{\pgfqpoint{2.214170in}{1.683931in}}%
\pgfpathlineto{\pgfqpoint{2.214621in}{1.740016in}}%
\pgfpathlineto{\pgfqpoint{2.215072in}{1.801990in}}%
\pgfpathlineto{\pgfqpoint{2.215523in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{1.924379in}}%
\pgfpathlineto{\pgfqpoint{2.217777in}{2.275484in}}%
\pgfpathlineto{\pgfqpoint{2.218228in}{2.143976in}}%
\pgfpathlineto{\pgfqpoint{2.218679in}{2.152399in}}%
\pgfpathlineto{\pgfqpoint{2.219581in}{2.336366in}}%
\pgfpathlineto{\pgfqpoint{2.220032in}{2.878696in}}%
\pgfpathlineto{\pgfqpoint{2.220483in}{2.235541in}}%
\pgfpathlineto{\pgfqpoint{2.220934in}{2.622324in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{2.456264in}}%
\pgfpathlineto{\pgfqpoint{2.221836in}{2.385777in}}%
\pgfpathlineto{\pgfqpoint{2.222287in}{2.412640in}}%
\pgfpathlineto{\pgfqpoint{2.222738in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{2.223640in}{1.799018in}}%
\pgfpathlineto{\pgfqpoint{2.224542in}{2.083684in}}%
\pgfpathlineto{\pgfqpoint{2.226796in}{2.605848in}}%
\pgfpathlineto{\pgfqpoint{2.227698in}{2.727974in}}%
\pgfpathlineto{\pgfqpoint{2.228149in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{2.228600in}{2.480634in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{2.103480in}}%
\pgfpathlineto{\pgfqpoint{2.229502in}{1.741576in}}%
\pgfpathlineto{\pgfqpoint{2.229953in}{1.957160in}}%
\pgfpathlineto{\pgfqpoint{2.230404in}{2.334240in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{2.002099in}}%
\pgfpathlineto{\pgfqpoint{2.231306in}{2.067720in}}%
\pgfpathlineto{\pgfqpoint{2.231757in}{1.959764in}}%
\pgfpathlineto{\pgfqpoint{2.232659in}{2.432251in}}%
\pgfpathlineto{\pgfqpoint{2.234463in}{1.665765in}}%
\pgfpathlineto{\pgfqpoint{2.234914in}{1.666489in}}%
\pgfpathlineto{\pgfqpoint{2.235365in}{1.755835in}}%
\pgfpathlineto{\pgfqpoint{2.235816in}{2.550358in}}%
\pgfpathlineto{\pgfqpoint{2.236267in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.236717in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{2.237619in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{2.238070in}{2.198690in}}%
\pgfpathlineto{\pgfqpoint{2.238521in}{2.084315in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.509109in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{2.239874in}{2.347821in}}%
\pgfpathlineto{\pgfqpoint{2.240325in}{2.357300in}}%
\pgfpathlineto{\pgfqpoint{2.240776in}{2.323212in}}%
\pgfpathlineto{\pgfqpoint{2.241227in}{2.624139in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{2.556136in}}%
\pgfpathlineto{\pgfqpoint{2.242580in}{2.608718in}}%
\pgfpathlineto{\pgfqpoint{2.243031in}{3.295674in}}%
\pgfpathlineto{\pgfqpoint{2.243482in}{3.027551in}}%
\pgfpathlineto{\pgfqpoint{2.243933in}{2.393175in}}%
\pgfpathlineto{\pgfqpoint{2.244835in}{2.486975in}}%
\pgfpathlineto{\pgfqpoint{2.245286in}{2.858482in}}%
\pgfpathlineto{\pgfqpoint{2.245737in}{1.937321in}}%
\pgfpathlineto{\pgfqpoint{2.246188in}{2.909170in}}%
\pgfpathlineto{\pgfqpoint{2.247089in}{2.173372in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{2.410149in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{2.399454in}}%
\pgfpathlineto{\pgfqpoint{2.248893in}{2.446433in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{2.564332in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{2.426599in}}%
\pgfpathlineto{\pgfqpoint{2.252050in}{1.974238in}}%
\pgfpathlineto{\pgfqpoint{2.252501in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{2.252952in}{2.405897in}}%
\pgfpathlineto{\pgfqpoint{2.253403in}{2.378749in}}%
\pgfpathlineto{\pgfqpoint{2.253854in}{2.269319in}}%
\pgfpathlineto{\pgfqpoint{2.254305in}{1.555418in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{1.775010in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{2.344672in}}%
\pgfpathlineto{\pgfqpoint{2.257010in}{2.010011in}}%
\pgfpathlineto{\pgfqpoint{2.257461in}{2.131781in}}%
\pgfpathlineto{\pgfqpoint{2.257912in}{2.133282in}}%
\pgfpathlineto{\pgfqpoint{2.258363in}{2.548343in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{2.407585in}}%
\pgfpathlineto{\pgfqpoint{2.261520in}{1.756401in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{1.835964in}}%
\pgfpathlineto{\pgfqpoint{2.263324in}{2.702889in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{2.235547in}}%
\pgfpathlineto{\pgfqpoint{2.264677in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{2.374295in}}%
\pgfpathlineto{\pgfqpoint{2.266030in}{2.164526in}}%
\pgfpathlineto{\pgfqpoint{2.266480in}{2.316508in}}%
\pgfpathlineto{\pgfqpoint{2.266931in}{2.095180in}}%
\pgfpathlineto{\pgfqpoint{2.267382in}{1.953520in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{2.577558in}}%
\pgfpathlineto{\pgfqpoint{2.269637in}{2.133721in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{2.371723in}}%
\pgfpathlineto{\pgfqpoint{2.270539in}{1.713569in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{1.837430in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{3.047982in}}%
\pgfpathlineto{\pgfqpoint{2.272794in}{2.087959in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{2.973171in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{2.950150in}}%
\pgfpathlineto{\pgfqpoint{2.275049in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{2.295018in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{2.891384in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{2.025213in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{2.645564in}}%
\pgfpathlineto{\pgfqpoint{2.279107in}{2.390651in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{2.412967in}}%
\pgfpathlineto{\pgfqpoint{2.280009in}{2.806123in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{2.252307in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{2.287143in}}%
\pgfpathlineto{\pgfqpoint{2.281362in}{2.691565in}}%
\pgfpathlineto{\pgfqpoint{2.281813in}{2.202145in}}%
\pgfpathlineto{\pgfqpoint{2.282264in}{2.488246in}}%
\pgfpathlineto{\pgfqpoint{2.282715in}{2.450332in}}%
\pgfpathlineto{\pgfqpoint{2.284068in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{2.071468in}}%
\pgfpathlineto{\pgfqpoint{2.285421in}{1.729587in}}%
\pgfpathlineto{\pgfqpoint{2.286322in}{1.768944in}}%
\pgfpathlineto{\pgfqpoint{2.287224in}{2.465401in}}%
\pgfpathlineto{\pgfqpoint{2.287675in}{2.161954in}}%
\pgfpathlineto{\pgfqpoint{2.288577in}{2.314310in}}%
\pgfpathlineto{\pgfqpoint{2.289930in}{3.270976in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{2.173927in}}%
\pgfpathlineto{\pgfqpoint{2.290381in}{3.180994in}}%
\pgfpathlineto{\pgfqpoint{2.292185in}{2.644311in}}%
\pgfpathlineto{\pgfqpoint{2.293087in}{3.182218in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{2.765681in}}%
\pgfpathlineto{\pgfqpoint{2.295342in}{2.571831in}}%
\pgfpathlineto{\pgfqpoint{2.296694in}{3.087324in}}%
\pgfpathlineto{\pgfqpoint{2.298047in}{2.613099in}}%
\pgfpathlineto{\pgfqpoint{2.298949in}{2.893558in}}%
\pgfpathlineto{\pgfqpoint{2.300302in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{2.301655in}{2.361125in}}%
\pgfpathlineto{\pgfqpoint{2.302106in}{2.314523in}}%
\pgfpathlineto{\pgfqpoint{2.302557in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{2.303008in}{2.072949in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{2.643976in}}%
\pgfpathlineto{\pgfqpoint{2.305263in}{2.240804in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.263278in}}%
\pgfpathlineto{\pgfqpoint{2.306615in}{2.670640in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{2.320525in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{2.402903in}}%
\pgfpathlineto{\pgfqpoint{2.308870in}{3.304224in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{2.934301in}}%
\pgfpathlineto{\pgfqpoint{2.309772in}{2.837480in}}%
\pgfpathlineto{\pgfqpoint{2.310674in}{2.312193in}}%
\pgfpathlineto{\pgfqpoint{2.311125in}{2.585176in}}%
\pgfpathlineto{\pgfqpoint{2.312027in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.312478in}{2.696297in}}%
\pgfpathlineto{\pgfqpoint{2.312929in}{2.311086in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{2.258015in}}%
\pgfpathlineto{\pgfqpoint{2.313831in}{2.390578in}}%
\pgfpathlineto{\pgfqpoint{2.314282in}{2.094945in}}%
\pgfpathlineto{\pgfqpoint{2.314733in}{2.269564in}}%
\pgfpathlineto{\pgfqpoint{2.315184in}{2.715329in}}%
\pgfpathlineto{\pgfqpoint{2.315634in}{2.479033in}}%
\pgfpathlineto{\pgfqpoint{2.316085in}{1.792082in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{2.177816in}}%
\pgfpathlineto{\pgfqpoint{2.318340in}{3.071853in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{2.534162in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{3.159450in}}%
\pgfpathlineto{\pgfqpoint{2.319693in}{2.612203in}}%
\pgfpathlineto{\pgfqpoint{2.321046in}{1.982052in}}%
\pgfpathlineto{\pgfqpoint{2.321497in}{2.190897in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.529360in}}%
\pgfpathlineto{\pgfqpoint{2.322850in}{2.381750in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{2.012048in}}%
\pgfpathlineto{\pgfqpoint{2.324203in}{2.088616in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{2.189797in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{2.325555in}{2.201443in}}%
\pgfpathlineto{\pgfqpoint{2.326006in}{2.366737in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{2.129069in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{1.538369in}}%
\pgfpathlineto{\pgfqpoint{2.328712in}{2.456405in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{1.749456in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{1.510542in}}%
\pgfpathlineto{\pgfqpoint{2.330065in}{1.804075in}}%
\pgfpathlineto{\pgfqpoint{2.330516in}{1.692597in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{1.173206in}}%
\pgfpathlineto{\pgfqpoint{2.331418in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{2.333222in}{2.516513in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{1.851696in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{2.287800in}}%
\pgfpathlineto{\pgfqpoint{2.336378in}{2.041295in}}%
\pgfpathlineto{\pgfqpoint{2.336829in}{2.388695in}}%
\pgfpathlineto{\pgfqpoint{2.337731in}{2.622266in}}%
\pgfpathlineto{\pgfqpoint{2.338633in}{2.413415in}}%
\pgfpathlineto{\pgfqpoint{2.339084in}{2.498374in}}%
\pgfpathlineto{\pgfqpoint{2.339535in}{3.045690in}}%
\pgfpathlineto{\pgfqpoint{2.339986in}{2.273277in}}%
\pgfpathlineto{\pgfqpoint{2.340437in}{2.187648in}}%
\pgfpathlineto{\pgfqpoint{2.341790in}{2.468313in}}%
\pgfpathlineto{\pgfqpoint{2.343143in}{1.912865in}}%
\pgfpathlineto{\pgfqpoint{2.343594in}{2.327186in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{2.103964in}}%
\pgfpathlineto{\pgfqpoint{2.345397in}{1.777505in}}%
\pgfpathlineto{\pgfqpoint{2.345848in}{2.295892in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{2.198686in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{1.541184in}}%
\pgfpathlineto{\pgfqpoint{2.347652in}{2.241126in}}%
\pgfpathlineto{\pgfqpoint{2.348103in}{2.270670in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{2.076083in}}%
\pgfpathlineto{\pgfqpoint{2.349907in}{2.844237in}}%
\pgfpathlineto{\pgfqpoint{2.350358in}{2.536185in}}%
\pgfpathlineto{\pgfqpoint{2.352613in}{1.763445in}}%
\pgfpathlineto{\pgfqpoint{2.353515in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{2.353966in}{2.581879in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{2.614446in}}%
\pgfpathlineto{\pgfqpoint{2.355769in}{2.307112in}}%
\pgfpathlineto{\pgfqpoint{2.355318in}{2.636582in}}%
\pgfpathlineto{\pgfqpoint{2.356220in}{2.329905in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{2.336153in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{2.987702in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{2.697071in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.637139in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{2.242568in}}%
\pgfpathlineto{\pgfqpoint{2.359377in}{2.657782in}}%
\pgfpathlineto{\pgfqpoint{2.360279in}{2.908423in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{2.377316in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{2.828807in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{1.939991in}}%
\pgfpathlineto{\pgfqpoint{2.362985in}{2.471097in}}%
\pgfpathlineto{\pgfqpoint{2.363887in}{2.593807in}}%
\pgfpathlineto{\pgfqpoint{2.364338in}{2.273735in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{2.513940in}}%
\pgfpathlineto{\pgfqpoint{2.365690in}{3.041775in}}%
\pgfpathlineto{\pgfqpoint{2.366141in}{2.895656in}}%
\pgfpathlineto{\pgfqpoint{2.367945in}{2.203921in}}%
\pgfpathlineto{\pgfqpoint{2.368847in}{2.665128in}}%
\pgfpathlineto{\pgfqpoint{2.369298in}{2.578215in}}%
\pgfpathlineto{\pgfqpoint{2.369749in}{1.887962in}}%
\pgfpathlineto{\pgfqpoint{2.370200in}{2.023804in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{2.926948in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{2.104424in}}%
\pgfpathlineto{\pgfqpoint{2.373357in}{2.255757in}}%
\pgfpathlineto{\pgfqpoint{2.373808in}{2.380855in}}%
\pgfpathlineto{\pgfqpoint{2.374259in}{2.331831in}}%
\pgfpathlineto{\pgfqpoint{2.374709in}{2.238853in}}%
\pgfpathlineto{\pgfqpoint{2.375611in}{2.143381in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.872145in}}%
\pgfpathlineto{\pgfqpoint{2.377866in}{1.789626in}}%
\pgfpathlineto{\pgfqpoint{2.378317in}{2.305145in}}%
\pgfpathlineto{\pgfqpoint{2.379219in}{2.252545in}}%
\pgfpathlineto{\pgfqpoint{2.379670in}{2.515457in}}%
\pgfpathlineto{\pgfqpoint{2.380121in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{2.380572in}{2.189493in}}%
\pgfpathlineto{\pgfqpoint{2.381023in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{2.381474in}{2.373315in}}%
\pgfpathlineto{\pgfqpoint{2.382827in}{2.889300in}}%
\pgfpathlineto{\pgfqpoint{2.384630in}{2.259479in}}%
\pgfpathlineto{\pgfqpoint{2.385081in}{2.503518in}}%
\pgfpathlineto{\pgfqpoint{2.385532in}{2.016281in}}%
\pgfpathlineto{\pgfqpoint{2.385983in}{3.096674in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{2.608665in}}%
\pgfpathlineto{\pgfqpoint{2.386885in}{1.955586in}}%
\pgfpathlineto{\pgfqpoint{2.387336in}{2.628518in}}%
\pgfpathlineto{\pgfqpoint{2.387787in}{2.672746in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{2.254127in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{2.473239in}}%
\pgfpathlineto{\pgfqpoint{2.391395in}{3.051216in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{2.652288in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{2.704177in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{2.317217in}}%
\pgfpathlineto{\pgfqpoint{2.394101in}{2.839711in}}%
\pgfpathlineto{\pgfqpoint{2.394551in}{2.238611in}}%
\pgfpathlineto{\pgfqpoint{2.395002in}{2.248494in}}%
\pgfpathlineto{\pgfqpoint{2.395904in}{2.724237in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{2.398159in}{2.564849in}}%
\pgfpathlineto{\pgfqpoint{2.399061in}{2.687378in}}%
\pgfpathlineto{\pgfqpoint{2.399963in}{2.180184in}}%
\pgfpathlineto{\pgfqpoint{2.401316in}{2.876012in}}%
\pgfpathlineto{\pgfqpoint{2.401767in}{2.790050in}}%
\pgfpathlineto{\pgfqpoint{2.404021in}{2.058548in}}%
\pgfpathlineto{\pgfqpoint{2.404472in}{2.360150in}}%
\pgfpathlineto{\pgfqpoint{2.405374in}{1.879478in}}%
\pgfpathlineto{\pgfqpoint{2.405825in}{2.574640in}}%
\pgfpathlineto{\pgfqpoint{2.406276in}{1.766233in}}%
\pgfpathlineto{\pgfqpoint{2.407629in}{2.566804in}}%
\pgfpathlineto{\pgfqpoint{2.408080in}{2.350248in}}%
\pgfpathlineto{\pgfqpoint{2.408531in}{2.280979in}}%
\pgfpathlineto{\pgfqpoint{2.409884in}{2.699070in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{2.120196in}}%
\pgfpathlineto{\pgfqpoint{2.410786in}{2.719108in}}%
\pgfpathlineto{\pgfqpoint{2.411237in}{2.225136in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{2.581526in}}%
\pgfpathlineto{\pgfqpoint{2.412139in}{2.391025in}}%
\pgfpathlineto{\pgfqpoint{2.412590in}{1.940724in}}%
\pgfpathlineto{\pgfqpoint{2.413041in}{2.536461in}}%
\pgfpathlineto{\pgfqpoint{2.413492in}{2.602439in}}%
\pgfpathlineto{\pgfqpoint{2.413942in}{2.501916in}}%
\pgfpathlineto{\pgfqpoint{2.414844in}{2.920151in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{2.826752in}}%
\pgfpathlineto{\pgfqpoint{2.415746in}{2.317208in}}%
\pgfpathlineto{\pgfqpoint{2.416197in}{2.421161in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{2.982999in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{2.759063in}}%
\pgfpathlineto{\pgfqpoint{2.418001in}{2.107201in}}%
\pgfpathlineto{\pgfqpoint{2.418452in}{2.202708in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{2.445462in}}%
\pgfpathlineto{\pgfqpoint{2.419354in}{2.120154in}}%
\pgfpathlineto{\pgfqpoint{2.419805in}{2.114415in}}%
\pgfpathlineto{\pgfqpoint{2.420256in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{2.420707in}{2.359628in}}%
\pgfpathlineto{\pgfqpoint{2.421158in}{2.380904in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{2.256215in}}%
\pgfpathlineto{\pgfqpoint{2.422060in}{3.018540in}}%
\pgfpathlineto{\pgfqpoint{2.422511in}{2.386189in}}%
\pgfpathlineto{\pgfqpoint{2.422962in}{2.503870in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{2.294640in}}%
\pgfpathlineto{\pgfqpoint{2.423863in}{3.023611in}}%
\pgfpathlineto{\pgfqpoint{2.424314in}{2.658349in}}%
\pgfpathlineto{\pgfqpoint{2.425667in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{2.426118in}{2.488527in}}%
\pgfpathlineto{\pgfqpoint{2.427020in}{2.432984in}}%
\pgfpathlineto{\pgfqpoint{2.427922in}{2.001320in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.544976in}}%
\pgfpathlineto{\pgfqpoint{2.429275in}{2.323854in}}%
\pgfpathlineto{\pgfqpoint{2.429726in}{1.852432in}}%
\pgfpathlineto{\pgfqpoint{2.430177in}{2.455849in}}%
\pgfpathlineto{\pgfqpoint{2.430628in}{2.530828in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{2.256745in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{2.268142in}}%
\pgfpathlineto{\pgfqpoint{2.432883in}{2.775690in}}%
\pgfpathlineto{\pgfqpoint{2.433334in}{2.124570in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{2.256434in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{2.490656in}}%
\pgfpathlineto{\pgfqpoint{2.436039in}{1.892612in}}%
\pgfpathlineto{\pgfqpoint{2.436490in}{2.168939in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{1.702731in}}%
\pgfpathlineto{\pgfqpoint{2.437843in}{1.821098in}}%
\pgfpathlineto{\pgfqpoint{2.438294in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{2.438745in}{2.640905in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{2.439647in}{2.216461in}}%
\pgfpathlineto{\pgfqpoint{2.440098in}{1.939750in}}%
\pgfpathlineto{\pgfqpoint{2.440549in}{1.854584in}}%
\pgfpathlineto{\pgfqpoint{2.441000in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{2.441902in}{2.418123in}}%
\pgfpathlineto{\pgfqpoint{2.443705in}{1.453837in}}%
\pgfpathlineto{\pgfqpoint{2.444156in}{2.076502in}}%
\pgfpathlineto{\pgfqpoint{2.444607in}{1.903745in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{1.735661in}}%
\pgfpathlineto{\pgfqpoint{2.445509in}{1.972410in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{1.973874in}}%
\pgfpathlineto{\pgfqpoint{2.446411in}{1.879576in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{2.189560in}}%
\pgfpathlineto{\pgfqpoint{2.448215in}{1.713553in}}%
\pgfpathlineto{\pgfqpoint{2.448666in}{2.094700in}}%
\pgfpathlineto{\pgfqpoint{2.449117in}{2.145625in}}%
\pgfpathlineto{\pgfqpoint{2.449568in}{1.672601in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{1.883054in}}%
\pgfpathlineto{\pgfqpoint{2.451372in}{2.687971in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{2.807140in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{2.261856in}}%
\pgfpathlineto{\pgfqpoint{2.452725in}{2.915369in}}%
\pgfpathlineto{\pgfqpoint{2.454528in}{2.165167in}}%
\pgfpathlineto{\pgfqpoint{2.454979in}{2.836782in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{2.260010in}}%
\pgfpathlineto{\pgfqpoint{2.456332in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{2.456783in}{2.427274in}}%
\pgfpathlineto{\pgfqpoint{2.457234in}{2.114241in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.282800in}}%
\pgfpathlineto{\pgfqpoint{2.458136in}{2.098091in}}%
\pgfpathlineto{\pgfqpoint{2.458587in}{2.333892in}}%
\pgfpathlineto{\pgfqpoint{2.459038in}{1.923409in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{2.794038in}}%
\pgfpathlineto{\pgfqpoint{2.460842in}{2.493744in}}%
\pgfpathlineto{\pgfqpoint{2.461293in}{2.426936in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{1.957050in}}%
\pgfpathlineto{\pgfqpoint{2.462646in}{1.974919in}}%
\pgfpathlineto{\pgfqpoint{2.463547in}{2.573455in}}%
\pgfpathlineto{\pgfqpoint{2.463998in}{1.705614in}}%
\pgfpathlineto{\pgfqpoint{2.464900in}{2.011325in}}%
\pgfpathlineto{\pgfqpoint{2.465351in}{2.291842in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{1.816116in}}%
\pgfpathlineto{\pgfqpoint{2.467606in}{1.216769in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{2.044981in}}%
\pgfpathlineto{\pgfqpoint{2.469861in}{2.294261in}}%
\pgfpathlineto{\pgfqpoint{2.470312in}{1.644671in}}%
\pgfpathlineto{\pgfqpoint{2.470763in}{1.857015in}}%
\pgfpathlineto{\pgfqpoint{2.471665in}{2.141285in}}%
\pgfpathlineto{\pgfqpoint{2.473468in}{1.457787in}}%
\pgfpathlineto{\pgfqpoint{2.473919in}{2.277280in}}%
\pgfpathlineto{\pgfqpoint{2.474821in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{2.475272in}{1.992231in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.970244in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{1.365525in}}%
\pgfpathlineto{\pgfqpoint{2.476625in}{1.777218in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{2.036120in}}%
\pgfpathlineto{\pgfqpoint{2.477527in}{1.667499in}}%
\pgfpathlineto{\pgfqpoint{2.478429in}{1.857461in}}%
\pgfpathlineto{\pgfqpoint{2.478880in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{2.479782in}{2.015163in}}%
\pgfpathlineto{\pgfqpoint{2.480233in}{1.758923in}}%
\pgfpathlineto{\pgfqpoint{2.480684in}{2.058028in}}%
\pgfpathlineto{\pgfqpoint{2.481586in}{1.982376in}}%
\pgfpathlineto{\pgfqpoint{2.482488in}{2.204970in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.663735in}}%
\pgfpathlineto{\pgfqpoint{2.483389in}{2.604367in}}%
\pgfpathlineto{\pgfqpoint{2.483840in}{1.390808in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{2.425097in}}%
\pgfpathlineto{\pgfqpoint{2.487448in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{2.487899in}{2.301917in}}%
\pgfpathlineto{\pgfqpoint{2.488350in}{2.473064in}}%
\pgfpathlineto{\pgfqpoint{2.488801in}{2.453252in}}%
\pgfpathlineto{\pgfqpoint{2.490154in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{2.491056in}{3.048418in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{2.957939in}}%
\pgfpathlineto{\pgfqpoint{2.492859in}{2.090323in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{2.596893in}}%
\pgfpathlineto{\pgfqpoint{2.493761in}{2.251655in}}%
\pgfpathlineto{\pgfqpoint{2.494212in}{1.518199in}}%
\pgfpathlineto{\pgfqpoint{2.494663in}{2.252165in}}%
\pgfpathlineto{\pgfqpoint{2.495114in}{2.492176in}}%
\pgfpathlineto{\pgfqpoint{2.495565in}{1.664216in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{1.978471in}}%
\pgfpathlineto{\pgfqpoint{2.496918in}{2.791092in}}%
\pgfpathlineto{\pgfqpoint{2.497369in}{2.228684in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{2.516254in}}%
\pgfpathlineto{\pgfqpoint{2.499173in}{1.918072in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{2.364121in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{2.262383in}}%
\pgfpathlineto{\pgfqpoint{2.500977in}{2.098683in}}%
\pgfpathlineto{\pgfqpoint{2.501879in}{2.790665in}}%
\pgfpathlineto{\pgfqpoint{2.502330in}{2.521855in}}%
\pgfpathlineto{\pgfqpoint{2.502780in}{2.176598in}}%
\pgfpathlineto{\pgfqpoint{2.503231in}{2.715076in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{2.283325in}}%
\pgfpathlineto{\pgfqpoint{2.504133in}{2.261313in}}%
\pgfpathlineto{\pgfqpoint{2.504584in}{1.839537in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{2.088273in}}%
\pgfpathlineto{\pgfqpoint{2.505486in}{2.111010in}}%
\pgfpathlineto{\pgfqpoint{2.506839in}{2.611810in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{2.413324in}}%
\pgfpathlineto{\pgfqpoint{2.507741in}{2.789156in}}%
\pgfpathlineto{\pgfqpoint{2.508192in}{2.031269in}}%
\pgfpathlineto{\pgfqpoint{2.508643in}{2.176629in}}%
\pgfpathlineto{\pgfqpoint{2.509996in}{2.590540in}}%
\pgfpathlineto{\pgfqpoint{2.510447in}{2.581896in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{2.117086in}}%
\pgfpathlineto{\pgfqpoint{2.511800in}{2.585673in}}%
\pgfpathlineto{\pgfqpoint{2.512250in}{2.243135in}}%
\pgfpathlineto{\pgfqpoint{2.512701in}{1.999376in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{2.445169in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{2.410143in}}%
\pgfpathlineto{\pgfqpoint{2.514054in}{2.055420in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{2.606122in}}%
\pgfpathlineto{\pgfqpoint{2.515407in}{2.546400in}}%
\pgfpathlineto{\pgfqpoint{2.517211in}{2.154004in}}%
\pgfpathlineto{\pgfqpoint{2.517662in}{2.407922in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{2.246330in}}%
\pgfpathlineto{\pgfqpoint{2.518564in}{2.072211in}}%
\pgfpathlineto{\pgfqpoint{2.519015in}{2.366445in}}%
\pgfpathlineto{\pgfqpoint{2.519466in}{2.270717in}}%
\pgfpathlineto{\pgfqpoint{2.521270in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{2.523524in}{2.483318in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{2.350104in}}%
\pgfpathlineto{\pgfqpoint{2.524426in}{2.171538in}}%
\pgfpathlineto{\pgfqpoint{2.524877in}{2.612896in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{2.137077in}}%
\pgfpathlineto{\pgfqpoint{2.526230in}{2.115341in}}%
\pgfpathlineto{\pgfqpoint{2.526681in}{2.216881in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{2.873286in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{2.917102in}}%
\pgfpathlineto{\pgfqpoint{2.530289in}{2.373235in}}%
\pgfpathlineto{\pgfqpoint{2.532092in}{3.038862in}}%
\pgfpathlineto{\pgfqpoint{2.533445in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{2.533896in}{2.229967in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{1.977611in}}%
\pgfpathlineto{\pgfqpoint{2.534798in}{2.120432in}}%
\pgfpathlineto{\pgfqpoint{2.535700in}{2.312695in}}%
\pgfpathlineto{\pgfqpoint{2.536151in}{2.264086in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{1.821316in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{2.546326in}}%
\pgfpathlineto{\pgfqpoint{2.538857in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{2.539308in}{2.159596in}}%
\pgfpathlineto{\pgfqpoint{2.539759in}{1.919170in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{2.044842in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{2.486386in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{2.455842in}}%
\pgfpathlineto{\pgfqpoint{2.541563in}{2.084667in}}%
\pgfpathlineto{\pgfqpoint{2.542013in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{2.542464in}{2.533159in}}%
\pgfpathlineto{\pgfqpoint{2.542915in}{2.272748in}}%
\pgfpathlineto{\pgfqpoint{2.543817in}{2.112186in}}%
\pgfpathlineto{\pgfqpoint{2.544268in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{2.544719in}{1.769968in}}%
\pgfpathlineto{\pgfqpoint{2.545621in}{1.829864in}}%
\pgfpathlineto{\pgfqpoint{2.547425in}{2.492106in}}%
\pgfpathlineto{\pgfqpoint{2.547876in}{2.286926in}}%
\pgfpathlineto{\pgfqpoint{2.548327in}{2.827881in}}%
\pgfpathlineto{\pgfqpoint{2.548778in}{2.040908in}}%
\pgfpathlineto{\pgfqpoint{2.549229in}{1.992517in}}%
\pgfpathlineto{\pgfqpoint{2.549680in}{2.583209in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{2.489104in}}%
\pgfpathlineto{\pgfqpoint{2.551484in}{2.977592in}}%
\pgfpathlineto{\pgfqpoint{2.551934in}{2.849882in}}%
\pgfpathlineto{\pgfqpoint{2.552836in}{2.046077in}}%
\pgfpathlineto{\pgfqpoint{2.553287in}{2.463139in}}%
\pgfpathlineto{\pgfqpoint{2.553738in}{2.509194in}}%
\pgfpathlineto{\pgfqpoint{2.554189in}{2.202003in}}%
\pgfpathlineto{\pgfqpoint{2.555091in}{2.953092in}}%
\pgfpathlineto{\pgfqpoint{2.555993in}{1.904444in}}%
\pgfpathlineto{\pgfqpoint{2.556444in}{2.441193in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{1.735771in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{2.476162in}}%
\pgfpathlineto{\pgfqpoint{2.560954in}{2.481914in}}%
\pgfpathlineto{\pgfqpoint{2.561855in}{2.227095in}}%
\pgfpathlineto{\pgfqpoint{2.562306in}{2.535334in}}%
\pgfpathlineto{\pgfqpoint{2.562757in}{2.373249in}}%
\pgfpathlineto{\pgfqpoint{2.563208in}{2.127533in}}%
\pgfpathlineto{\pgfqpoint{2.564561in}{2.872711in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{1.992977in}}%
\pgfpathlineto{\pgfqpoint{2.567267in}{2.276572in}}%
\pgfpathlineto{\pgfqpoint{2.567718in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{1.839857in}}%
\pgfpathlineto{\pgfqpoint{2.569071in}{2.419169in}}%
\pgfpathlineto{\pgfqpoint{2.570424in}{2.024929in}}%
\pgfpathlineto{\pgfqpoint{2.571325in}{2.172814in}}%
\pgfpathlineto{\pgfqpoint{2.571776in}{2.163860in}}%
\pgfpathlineto{\pgfqpoint{2.572227in}{1.769247in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.000618in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{2.313007in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{1.858302in}}%
\pgfpathlineto{\pgfqpoint{2.574482in}{1.715183in}}%
\pgfpathlineto{\pgfqpoint{2.576286in}{2.486619in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{1.987326in}}%
\pgfpathlineto{\pgfqpoint{2.577188in}{2.572125in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{2.106345in}}%
\pgfpathlineto{\pgfqpoint{2.578992in}{2.708575in}}%
\pgfpathlineto{\pgfqpoint{2.579443in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{2.579894in}{2.445162in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{2.771559in}}%
\pgfpathlineto{\pgfqpoint{2.580796in}{2.633259in}}%
\pgfpathlineto{\pgfqpoint{2.582148in}{2.034100in}}%
\pgfpathlineto{\pgfqpoint{2.583050in}{2.242776in}}%
\pgfpathlineto{\pgfqpoint{2.583501in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{2.583952in}{2.370003in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{2.737914in}}%
\pgfpathlineto{\pgfqpoint{2.587109in}{1.986819in}}%
\pgfpathlineto{\pgfqpoint{2.588462in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{2.588913in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{2.589815in}{2.337662in}}%
\pgfpathlineto{\pgfqpoint{2.590717in}{1.501149in}}%
\pgfpathlineto{\pgfqpoint{2.591167in}{1.710221in}}%
\pgfpathlineto{\pgfqpoint{2.591618in}{2.142198in}}%
\pgfpathlineto{\pgfqpoint{2.592069in}{1.660888in}}%
\pgfpathlineto{\pgfqpoint{2.592520in}{2.088140in}}%
\pgfpathlineto{\pgfqpoint{2.592971in}{2.118056in}}%
\pgfpathlineto{\pgfqpoint{2.594324in}{1.387993in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{1.648998in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{2.596579in}{1.965335in}}%
\pgfpathlineto{\pgfqpoint{2.597030in}{1.908120in}}%
\pgfpathlineto{\pgfqpoint{2.597481in}{1.625357in}}%
\pgfpathlineto{\pgfqpoint{2.598834in}{2.189301in}}%
\pgfpathlineto{\pgfqpoint{2.599285in}{1.684480in}}%
\pgfpathlineto{\pgfqpoint{2.599736in}{2.317976in}}%
\pgfpathlineto{\pgfqpoint{2.600187in}{1.711636in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{3.057407in}}%
\pgfpathlineto{\pgfqpoint{2.601990in}{2.657182in}}%
\pgfpathlineto{\pgfqpoint{2.602441in}{3.042143in}}%
\pgfpathlineto{\pgfqpoint{2.602892in}{2.656947in}}%
\pgfpathlineto{\pgfqpoint{2.603343in}{2.257573in}}%
\pgfpathlineto{\pgfqpoint{2.603794in}{2.763053in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{2.528255in}}%
\pgfpathlineto{\pgfqpoint{2.604696in}{2.698550in}}%
\pgfpathlineto{\pgfqpoint{2.605598in}{3.008106in}}%
\pgfpathlineto{\pgfqpoint{2.606951in}{2.295992in}}%
\pgfpathlineto{\pgfqpoint{2.607853in}{3.186513in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{2.583153in}}%
\pgfpathlineto{\pgfqpoint{2.608755in}{2.187702in}}%
\pgfpathlineto{\pgfqpoint{2.609206in}{2.707979in}}%
\pgfpathlineto{\pgfqpoint{2.609657in}{2.841293in}}%
\pgfpathlineto{\pgfqpoint{2.610108in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{2.610559in}{2.665953in}}%
\pgfpathlineto{\pgfqpoint{2.611460in}{3.018769in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{2.974758in}}%
\pgfpathlineto{\pgfqpoint{2.612362in}{2.826377in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{3.284045in}}%
\pgfpathlineto{\pgfqpoint{2.613264in}{3.037307in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{2.082606in}}%
\pgfpathlineto{\pgfqpoint{2.616872in}{2.732192in}}%
\pgfpathlineto{\pgfqpoint{2.617774in}{2.131087in}}%
\pgfpathlineto{\pgfqpoint{2.618225in}{2.571079in}}%
\pgfpathlineto{\pgfqpoint{2.618676in}{2.554275in}}%
\pgfpathlineto{\pgfqpoint{2.619127in}{1.997007in}}%
\pgfpathlineto{\pgfqpoint{2.620029in}{2.117099in}}%
\pgfpathlineto{\pgfqpoint{2.620480in}{2.254151in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{1.639799in}}%
\pgfpathlineto{\pgfqpoint{2.621381in}{2.002613in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.008847in}}%
\pgfpathlineto{\pgfqpoint{2.622283in}{1.957727in}}%
\pgfpathlineto{\pgfqpoint{2.622734in}{2.136568in}}%
\pgfpathlineto{\pgfqpoint{2.623185in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{1.715165in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{1.894172in}}%
\pgfpathlineto{\pgfqpoint{2.624538in}{2.518209in}}%
\pgfpathlineto{\pgfqpoint{2.624989in}{2.210677in}}%
\pgfpathlineto{\pgfqpoint{2.625440in}{1.913323in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{2.240733in}}%
\pgfpathlineto{\pgfqpoint{2.626793in}{2.616461in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{2.531810in}}%
\pgfpathlineto{\pgfqpoint{2.629048in}{1.853426in}}%
\pgfpathlineto{\pgfqpoint{2.629499in}{2.467545in}}%
\pgfpathlineto{\pgfqpoint{2.629950in}{2.072691in}}%
\pgfpathlineto{\pgfqpoint{2.630400in}{2.086781in}}%
\pgfpathlineto{\pgfqpoint{2.630851in}{2.012788in}}%
\pgfpathlineto{\pgfqpoint{2.632204in}{2.661206in}}%
\pgfpathlineto{\pgfqpoint{2.633106in}{1.949449in}}%
\pgfpathlineto{\pgfqpoint{2.633557in}{2.100959in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{1.871425in}}%
\pgfpathlineto{\pgfqpoint{2.635812in}{2.180531in}}%
\pgfpathlineto{\pgfqpoint{2.636263in}{2.127378in}}%
\pgfpathlineto{\pgfqpoint{2.636714in}{2.189905in}}%
\pgfpathlineto{\pgfqpoint{2.637165in}{2.202039in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{2.657486in}}%
\pgfpathlineto{\pgfqpoint{2.638518in}{2.479457in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{1.663985in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{2.163782in}}%
\pgfpathlineto{\pgfqpoint{2.641223in}{2.393451in}}%
\pgfpathlineto{\pgfqpoint{2.641674in}{2.019972in}}%
\pgfpathlineto{\pgfqpoint{2.642576in}{2.157338in}}%
\pgfpathlineto{\pgfqpoint{2.643027in}{1.913879in}}%
\pgfpathlineto{\pgfqpoint{2.643478in}{2.372461in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{1.789021in}}%
\pgfpathlineto{\pgfqpoint{2.644380in}{1.775530in}}%
\pgfpathlineto{\pgfqpoint{2.645733in}{2.507303in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{1.951066in}}%
\pgfpathlineto{\pgfqpoint{2.646635in}{2.321430in}}%
\pgfpathlineto{\pgfqpoint{2.647086in}{2.292920in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{2.703426in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{2.150838in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{2.473616in}}%
\pgfpathlineto{\pgfqpoint{2.648890in}{2.233565in}}%
\pgfpathlineto{\pgfqpoint{2.649341in}{2.018984in}}%
\pgfpathlineto{\pgfqpoint{2.649792in}{2.492746in}}%
\pgfpathlineto{\pgfqpoint{2.650242in}{2.044956in}}%
\pgfpathlineto{\pgfqpoint{2.650693in}{1.828042in}}%
\pgfpathlineto{\pgfqpoint{2.651144in}{2.456357in}}%
\pgfpathlineto{\pgfqpoint{2.652046in}{2.340092in}}%
\pgfpathlineto{\pgfqpoint{2.652948in}{2.617154in}}%
\pgfpathlineto{\pgfqpoint{2.653850in}{2.151634in}}%
\pgfpathlineto{\pgfqpoint{2.654301in}{2.849920in}}%
\pgfpathlineto{\pgfqpoint{2.654752in}{2.561633in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{2.242795in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{2.278199in}}%
\pgfpathlineto{\pgfqpoint{2.656556in}{2.281436in}}%
\pgfpathlineto{\pgfqpoint{2.657007in}{2.567842in}}%
\pgfpathlineto{\pgfqpoint{2.657458in}{2.206359in}}%
\pgfpathlineto{\pgfqpoint{2.657909in}{1.825658in}}%
\pgfpathlineto{\pgfqpoint{2.658360in}{1.979351in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.561113in}}%
\pgfpathlineto{\pgfqpoint{2.660614in}{2.993429in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.271759in}}%
\pgfpathlineto{\pgfqpoint{2.662418in}{2.333853in}}%
\pgfpathlineto{\pgfqpoint{2.662869in}{2.109069in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{2.663771in}{2.128107in}}%
\pgfpathlineto{\pgfqpoint{2.664222in}{1.900125in}}%
\pgfpathlineto{\pgfqpoint{2.664673in}{2.508872in}}%
\pgfpathlineto{\pgfqpoint{2.665575in}{2.282669in}}%
\pgfpathlineto{\pgfqpoint{2.666928in}{1.738291in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{2.414233in}}%
\pgfpathlineto{\pgfqpoint{2.670084in}{3.373045in}}%
\pgfpathlineto{\pgfqpoint{2.670535in}{3.022804in}}%
\pgfpathlineto{\pgfqpoint{2.671888in}{2.216797in}}%
\pgfpathlineto{\pgfqpoint{2.672339in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{2.672790in}{2.238000in}}%
\pgfpathlineto{\pgfqpoint{2.673241in}{2.308737in}}%
\pgfpathlineto{\pgfqpoint{2.674594in}{1.818734in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{2.230583in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{2.676398in}{2.218321in}}%
\pgfpathlineto{\pgfqpoint{2.677751in}{2.653910in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{2.041938in}}%
\pgfpathlineto{\pgfqpoint{2.680005in}{2.671013in}}%
\pgfpathlineto{\pgfqpoint{2.680456in}{2.575481in}}%
\pgfpathlineto{\pgfqpoint{2.680907in}{2.731541in}}%
\pgfpathlineto{\pgfqpoint{2.681809in}{2.213784in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{2.351989in}}%
\pgfpathlineto{\pgfqpoint{2.682711in}{2.149724in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{2.210508in}}%
\pgfpathlineto{\pgfqpoint{2.683613in}{2.312850in}}%
\pgfpathlineto{\pgfqpoint{2.684064in}{2.152483in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{2.223321in}}%
\pgfpathlineto{\pgfqpoint{2.684966in}{2.337377in}}%
\pgfpathlineto{\pgfqpoint{2.685417in}{2.992271in}}%
\pgfpathlineto{\pgfqpoint{2.685868in}{2.649401in}}%
\pgfpathlineto{\pgfqpoint{2.687221in}{1.933625in}}%
\pgfpathlineto{\pgfqpoint{2.687672in}{2.536893in}}%
\pgfpathlineto{\pgfqpoint{2.688123in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{2.688574in}{1.919695in}}%
\pgfpathlineto{\pgfqpoint{2.689926in}{2.596424in}}%
\pgfpathlineto{\pgfqpoint{2.691730in}{2.014096in}}%
\pgfpathlineto{\pgfqpoint{2.693083in}{2.603047in}}%
\pgfpathlineto{\pgfqpoint{2.693534in}{1.953848in}}%
\pgfpathlineto{\pgfqpoint{2.693985in}{2.293922in}}%
\pgfpathlineto{\pgfqpoint{2.695338in}{3.127799in}}%
\pgfpathlineto{\pgfqpoint{2.695789in}{2.346218in}}%
\pgfpathlineto{\pgfqpoint{2.696691in}{2.702809in}}%
\pgfpathlineto{\pgfqpoint{2.698044in}{2.095375in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{2.595069in}}%
\pgfpathlineto{\pgfqpoint{2.699396in}{2.591855in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{2.493665in}}%
\pgfpathlineto{\pgfqpoint{2.700298in}{2.553228in}}%
\pgfpathlineto{\pgfqpoint{2.700749in}{2.603989in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{2.831340in}}%
\pgfpathlineto{\pgfqpoint{2.701651in}{2.207573in}}%
\pgfpathlineto{\pgfqpoint{2.702553in}{2.301271in}}%
\pgfpathlineto{\pgfqpoint{2.703906in}{2.075830in}}%
\pgfpathlineto{\pgfqpoint{2.704357in}{2.477705in}}%
\pgfpathlineto{\pgfqpoint{2.704808in}{2.100324in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{2.144195in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.649123in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{2.152525in}}%
\pgfpathlineto{\pgfqpoint{2.708416in}{2.091049in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{2.341244in}}%
\pgfpathlineto{\pgfqpoint{2.709317in}{2.086664in}}%
\pgfpathlineto{\pgfqpoint{2.710219in}{2.035554in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{1.972347in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{2.454078in}}%
\pgfpathlineto{\pgfqpoint{2.711572in}{2.325469in}}%
\pgfpathlineto{\pgfqpoint{2.712023in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{2.712474in}{2.299595in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{2.236328in}}%
\pgfpathlineto{\pgfqpoint{2.713376in}{2.513670in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{2.469568in}}%
\pgfpathlineto{\pgfqpoint{2.715180in}{2.459754in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{2.589531in}}%
\pgfpathlineto{\pgfqpoint{2.716082in}{2.498485in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{2.593092in}}%
\pgfpathlineto{\pgfqpoint{2.716984in}{2.800853in}}%
\pgfpathlineto{\pgfqpoint{2.717435in}{2.771434in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{2.042412in}}%
\pgfpathlineto{\pgfqpoint{2.719689in}{2.341381in}}%
\pgfpathlineto{\pgfqpoint{2.720591in}{2.184637in}}%
\pgfpathlineto{\pgfqpoint{2.722846in}{2.638192in}}%
\pgfpathlineto{\pgfqpoint{2.723748in}{2.474449in}}%
\pgfpathlineto{\pgfqpoint{2.724199in}{2.612392in}}%
\pgfpathlineto{\pgfqpoint{2.724650in}{3.109563in}}%
\pgfpathlineto{\pgfqpoint{2.725101in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{2.726003in}{2.960525in}}%
\pgfpathlineto{\pgfqpoint{2.726454in}{2.765940in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{2.723461in}}%
\pgfpathlineto{\pgfqpoint{2.727356in}{2.900432in}}%
\pgfpathlineto{\pgfqpoint{2.729610in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{2.730512in}{2.178361in}}%
\pgfpathlineto{\pgfqpoint{2.730963in}{1.784852in}}%
\pgfpathlineto{\pgfqpoint{2.731414in}{2.650787in}}%
\pgfpathlineto{\pgfqpoint{2.732316in}{2.497130in}}%
\pgfpathlineto{\pgfqpoint{2.733218in}{2.088366in}}%
\pgfpathlineto{\pgfqpoint{2.733669in}{2.161055in}}%
\pgfpathlineto{\pgfqpoint{2.734120in}{2.222004in}}%
\pgfpathlineto{\pgfqpoint{2.734571in}{2.153336in}}%
\pgfpathlineto{\pgfqpoint{2.735924in}{2.957054in}}%
\pgfpathlineto{\pgfqpoint{2.738179in}{2.211757in}}%
\pgfpathlineto{\pgfqpoint{2.738629in}{2.746233in}}%
\pgfpathlineto{\pgfqpoint{2.739531in}{2.553474in}}%
\pgfpathlineto{\pgfqpoint{2.740884in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.423666in}}%
\pgfpathlineto{\pgfqpoint{2.742688in}{2.254486in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{1.833307in}}%
\pgfpathlineto{\pgfqpoint{2.743590in}{2.650154in}}%
\pgfpathlineto{\pgfqpoint{2.744041in}{1.997420in}}%
\pgfpathlineto{\pgfqpoint{2.744943in}{2.019478in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{2.746296in}{2.702373in}}%
\pgfpathlineto{\pgfqpoint{2.746747in}{1.769567in}}%
\pgfpathlineto{\pgfqpoint{2.747649in}{1.989772in}}%
\pgfpathlineto{\pgfqpoint{2.749452in}{2.553311in}}%
\pgfpathlineto{\pgfqpoint{2.750805in}{1.832175in}}%
\pgfpathlineto{\pgfqpoint{2.751707in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{2.752609in}{2.672655in}}%
\pgfpathlineto{\pgfqpoint{2.753060in}{2.321030in}}%
\pgfpathlineto{\pgfqpoint{2.753962in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{2.754413in}{2.242736in}}%
\pgfpathlineto{\pgfqpoint{2.754864in}{2.157161in}}%
\pgfpathlineto{\pgfqpoint{2.755315in}{1.704838in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{2.369129in}}%
\pgfpathlineto{\pgfqpoint{2.756668in}{2.065540in}}%
\pgfpathlineto{\pgfqpoint{2.757119in}{1.969968in}}%
\pgfpathlineto{\pgfqpoint{2.757570in}{2.209693in}}%
\pgfpathlineto{\pgfqpoint{2.758021in}{2.022587in}}%
\pgfpathlineto{\pgfqpoint{2.758471in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{2.128058in}}%
\pgfpathlineto{\pgfqpoint{2.759373in}{1.689846in}}%
\pgfpathlineto{\pgfqpoint{2.759824in}{2.101790in}}%
\pgfpathlineto{\pgfqpoint{2.760275in}{2.174554in}}%
\pgfpathlineto{\pgfqpoint{2.762079in}{1.769481in}}%
\pgfpathlineto{\pgfqpoint{2.763883in}{2.134466in}}%
\pgfpathlineto{\pgfqpoint{2.764334in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{2.764785in}{2.238361in}}%
\pgfpathlineto{\pgfqpoint{2.765236in}{1.859379in}}%
\pgfpathlineto{\pgfqpoint{2.766138in}{1.922723in}}%
\pgfpathlineto{\pgfqpoint{2.767040in}{2.951239in}}%
\pgfpathlineto{\pgfqpoint{2.767491in}{2.396653in}}%
\pgfpathlineto{\pgfqpoint{2.767942in}{2.090740in}}%
\pgfpathlineto{\pgfqpoint{2.768392in}{2.490313in}}%
\pgfpathlineto{\pgfqpoint{2.768843in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{2.769294in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{2.769745in}{2.207244in}}%
\pgfpathlineto{\pgfqpoint{2.770196in}{2.892745in}}%
\pgfpathlineto{\pgfqpoint{2.770647in}{2.561178in}}%
\pgfpathlineto{\pgfqpoint{2.771098in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{2.771549in}{2.719326in}}%
\pgfpathlineto{\pgfqpoint{2.773353in}{1.954350in}}%
\pgfpathlineto{\pgfqpoint{2.774706in}{2.544944in}}%
\pgfpathlineto{\pgfqpoint{2.775157in}{2.315628in}}%
\pgfpathlineto{\pgfqpoint{2.775608in}{2.511293in}}%
\pgfpathlineto{\pgfqpoint{2.776059in}{2.482340in}}%
\pgfpathlineto{\pgfqpoint{2.777412in}{1.987763in}}%
\pgfpathlineto{\pgfqpoint{2.778313in}{2.450490in}}%
\pgfpathlineto{\pgfqpoint{2.778764in}{2.344457in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{2.353487in}}%
\pgfpathlineto{\pgfqpoint{2.779666in}{2.600540in}}%
\pgfpathlineto{\pgfqpoint{2.780117in}{2.588078in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{1.894908in}}%
\pgfpathlineto{\pgfqpoint{2.781019in}{2.238772in}}%
\pgfpathlineto{\pgfqpoint{2.781470in}{2.433784in}}%
\pgfpathlineto{\pgfqpoint{2.781921in}{2.199808in}}%
\pgfpathlineto{\pgfqpoint{2.782372in}{2.202162in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{2.248388in}}%
\pgfpathlineto{\pgfqpoint{2.783274in}{2.480146in}}%
\pgfpathlineto{\pgfqpoint{2.783725in}{1.798272in}}%
\pgfpathlineto{\pgfqpoint{2.784176in}{2.417903in}}%
\pgfpathlineto{\pgfqpoint{2.785529in}{2.704757in}}%
\pgfpathlineto{\pgfqpoint{2.785980in}{2.996043in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{1.992417in}}%
\pgfpathlineto{\pgfqpoint{2.787333in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{2.787784in}{2.508004in}}%
\pgfpathlineto{\pgfqpoint{2.788685in}{2.461373in}}%
\pgfpathlineto{\pgfqpoint{2.789136in}{2.396365in}}%
\pgfpathlineto{\pgfqpoint{2.790489in}{2.024580in}}%
\pgfpathlineto{\pgfqpoint{2.790940in}{2.011792in}}%
\pgfpathlineto{\pgfqpoint{2.792293in}{2.176883in}}%
\pgfpathlineto{\pgfqpoint{2.792744in}{2.141942in}}%
\pgfpathlineto{\pgfqpoint{2.793195in}{2.259319in}}%
\pgfpathlineto{\pgfqpoint{2.793646in}{1.520055in}}%
\pgfpathlineto{\pgfqpoint{2.794097in}{2.202458in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{2.013765in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{2.770016in}}%
\pgfpathlineto{\pgfqpoint{2.796352in}{2.741399in}}%
\pgfpathlineto{\pgfqpoint{2.797254in}{2.929626in}}%
\pgfpathlineto{\pgfqpoint{2.797704in}{2.810759in}}%
\pgfpathlineto{\pgfqpoint{2.799057in}{2.232201in}}%
\pgfpathlineto{\pgfqpoint{2.800410in}{3.289556in}}%
\pgfpathlineto{\pgfqpoint{2.800861in}{3.221618in}}%
\pgfpathlineto{\pgfqpoint{2.801312in}{2.962789in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{3.468362in}}%
\pgfpathlineto{\pgfqpoint{2.802214in}{2.561943in}}%
\pgfpathlineto{\pgfqpoint{2.803116in}{2.972885in}}%
\pgfpathlineto{\pgfqpoint{2.803567in}{3.088145in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{2.922660in}}%
\pgfpathlineto{\pgfqpoint{2.804469in}{2.456546in}}%
\pgfpathlineto{\pgfqpoint{2.804920in}{3.065420in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{3.291260in}}%
\pgfpathlineto{\pgfqpoint{2.805822in}{2.844349in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{3.042963in}}%
\pgfpathlineto{\pgfqpoint{2.807175in}{3.834360in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.230268in}}%
\pgfpathlineto{\pgfqpoint{2.809880in}{2.127771in}}%
\pgfpathlineto{\pgfqpoint{2.810782in}{2.595402in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.948321in}}%
\pgfpathlineto{\pgfqpoint{2.812586in}{2.434290in}}%
\pgfpathlineto{\pgfqpoint{2.813488in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{2.814390in}{1.697305in}}%
\pgfpathlineto{\pgfqpoint{2.814841in}{2.090220in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{1.969783in}}%
\pgfpathlineto{\pgfqpoint{2.816645in}{2.524703in}}%
\pgfpathlineto{\pgfqpoint{2.817997in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{2.818448in}{1.931759in}}%
\pgfpathlineto{\pgfqpoint{2.818899in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.819350in}{1.364190in}}%
\pgfpathlineto{\pgfqpoint{2.819801in}{2.096662in}}%
\pgfpathlineto{\pgfqpoint{2.820703in}{2.045654in}}%
\pgfpathlineto{\pgfqpoint{2.821154in}{2.049220in}}%
\pgfpathlineto{\pgfqpoint{2.821605in}{2.243888in}}%
\pgfpathlineto{\pgfqpoint{2.822056in}{1.732228in}}%
\pgfpathlineto{\pgfqpoint{2.822507in}{2.378578in}}%
\pgfpathlineto{\pgfqpoint{2.822958in}{1.886191in}}%
\pgfpathlineto{\pgfqpoint{2.823860in}{1.843797in}}%
\pgfpathlineto{\pgfqpoint{2.824311in}{2.134633in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{2.109461in}}%
\pgfpathlineto{\pgfqpoint{2.825213in}{2.442762in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{2.294520in}}%
\pgfpathlineto{\pgfqpoint{2.826115in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{2.039220in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{2.280037in}}%
\pgfpathlineto{\pgfqpoint{2.828369in}{1.858835in}}%
\pgfpathlineto{\pgfqpoint{2.828820in}{2.072339in}}%
\pgfpathlineto{\pgfqpoint{2.829722in}{2.355870in}}%
\pgfpathlineto{\pgfqpoint{2.830173in}{2.022257in}}%
\pgfpathlineto{\pgfqpoint{2.830624in}{2.876691in}}%
\pgfpathlineto{\pgfqpoint{2.831075in}{2.390368in}}%
\pgfpathlineto{\pgfqpoint{2.832428in}{2.006551in}}%
\pgfpathlineto{\pgfqpoint{2.833781in}{3.204207in}}%
\pgfpathlineto{\pgfqpoint{2.834683in}{3.065268in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{3.128145in}}%
\pgfpathlineto{\pgfqpoint{2.835585in}{3.420866in}}%
\pgfpathlineto{\pgfqpoint{2.836938in}{2.740224in}}%
\pgfpathlineto{\pgfqpoint{2.837388in}{2.751813in}}%
\pgfpathlineto{\pgfqpoint{2.839192in}{2.165370in}}%
\pgfpathlineto{\pgfqpoint{2.839643in}{2.972996in}}%
\pgfpathlineto{\pgfqpoint{2.840094in}{2.440596in}}%
\pgfpathlineto{\pgfqpoint{2.840996in}{2.773104in}}%
\pgfpathlineto{\pgfqpoint{2.841898in}{2.757571in}}%
\pgfpathlineto{\pgfqpoint{2.844153in}{1.994965in}}%
\pgfpathlineto{\pgfqpoint{2.844604in}{2.179583in}}%
\pgfpathlineto{\pgfqpoint{2.845957in}{1.564288in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{2.383578in}}%
\pgfpathlineto{\pgfqpoint{2.848662in}{2.109680in}}%
\pgfpathlineto{\pgfqpoint{2.849564in}{2.646732in}}%
\pgfpathlineto{\pgfqpoint{2.850015in}{2.351251in}}%
\pgfpathlineto{\pgfqpoint{2.850466in}{2.364729in}}%
\pgfpathlineto{\pgfqpoint{2.850917in}{1.640295in}}%
\pgfpathlineto{\pgfqpoint{2.851368in}{2.853801in}}%
\pgfpathlineto{\pgfqpoint{2.852270in}{2.529883in}}%
\pgfpathlineto{\pgfqpoint{2.853172in}{2.581582in}}%
\pgfpathlineto{\pgfqpoint{2.853623in}{2.241575in}}%
\pgfpathlineto{\pgfqpoint{2.854074in}{2.886949in}}%
\pgfpathlineto{\pgfqpoint{2.854525in}{2.324856in}}%
\pgfpathlineto{\pgfqpoint{2.854976in}{1.952879in}}%
\pgfpathlineto{\pgfqpoint{2.855427in}{2.705009in}}%
\pgfpathlineto{\pgfqpoint{2.856329in}{2.517877in}}%
\pgfpathlineto{\pgfqpoint{2.856779in}{2.827667in}}%
\pgfpathlineto{\pgfqpoint{2.857230in}{2.754707in}}%
\pgfpathlineto{\pgfqpoint{2.857681in}{2.337419in}}%
\pgfpathlineto{\pgfqpoint{2.858132in}{2.674347in}}%
\pgfpathlineto{\pgfqpoint{2.858583in}{2.854140in}}%
\pgfpathlineto{\pgfqpoint{2.859485in}{2.188971in}}%
\pgfpathlineto{\pgfqpoint{2.859936in}{2.549340in}}%
\pgfpathlineto{\pgfqpoint{2.860387in}{2.877750in}}%
\pgfpathlineto{\pgfqpoint{2.860838in}{2.639074in}}%
\pgfpathlineto{\pgfqpoint{2.861740in}{2.149248in}}%
\pgfpathlineto{\pgfqpoint{2.862642in}{2.673936in}}%
\pgfpathlineto{\pgfqpoint{2.863093in}{2.642537in}}%
\pgfpathlineto{\pgfqpoint{2.863544in}{1.726590in}}%
\pgfpathlineto{\pgfqpoint{2.863995in}{2.769854in}}%
\pgfpathlineto{\pgfqpoint{2.864446in}{2.799847in}}%
\pgfpathlineto{\pgfqpoint{2.865799in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{2.866250in}{2.502683in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{2.442414in}}%
\pgfpathlineto{\pgfqpoint{2.867602in}{2.342426in}}%
\pgfpathlineto{\pgfqpoint{2.868053in}{2.443147in}}%
\pgfpathlineto{\pgfqpoint{2.868504in}{2.618758in}}%
\pgfpathlineto{\pgfqpoint{2.870308in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.567989in}}%
\pgfpathlineto{\pgfqpoint{2.871661in}{2.266652in}}%
\pgfpathlineto{\pgfqpoint{2.872112in}{2.032852in}}%
\pgfpathlineto{\pgfqpoint{2.872563in}{2.200344in}}%
\pgfpathlineto{\pgfqpoint{2.873014in}{2.157707in}}%
\pgfpathlineto{\pgfqpoint{2.873465in}{2.604181in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{1.999008in}}%
\pgfpathlineto{\pgfqpoint{2.874367in}{2.276866in}}%
\pgfpathlineto{\pgfqpoint{2.874818in}{2.193999in}}%
\pgfpathlineto{\pgfqpoint{2.875269in}{1.820830in}}%
\pgfpathlineto{\pgfqpoint{2.876171in}{2.469999in}}%
\pgfpathlineto{\pgfqpoint{2.876621in}{2.372974in}}%
\pgfpathlineto{\pgfqpoint{2.877072in}{2.611611in}}%
\pgfpathlineto{\pgfqpoint{2.877523in}{2.490908in}}%
\pgfpathlineto{\pgfqpoint{2.878425in}{2.308370in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{2.355164in}}%
\pgfpathlineto{\pgfqpoint{2.879327in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{2.186405in}}%
\pgfpathlineto{\pgfqpoint{2.880229in}{2.288077in}}%
\pgfpathlineto{\pgfqpoint{2.881131in}{2.744977in}}%
\pgfpathlineto{\pgfqpoint{2.882033in}{2.102276in}}%
\pgfpathlineto{\pgfqpoint{2.882484in}{2.125677in}}%
\pgfpathlineto{\pgfqpoint{2.882935in}{1.798566in}}%
\pgfpathlineto{\pgfqpoint{2.883386in}{1.927869in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{2.519069in}}%
\pgfpathlineto{\pgfqpoint{2.886092in}{2.562140in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.735490in}}%
\pgfpathlineto{\pgfqpoint{2.887895in}{2.501166in}}%
\pgfpathlineto{\pgfqpoint{2.888346in}{1.823290in}}%
\pgfpathlineto{\pgfqpoint{2.888797in}{2.032317in}}%
\pgfpathlineto{\pgfqpoint{2.891052in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{2.891503in}{2.398540in}}%
\pgfpathlineto{\pgfqpoint{2.891954in}{2.425639in}}%
\pgfpathlineto{\pgfqpoint{2.892405in}{2.788850in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.210535in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{2.299641in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{2.034251in}}%
\pgfpathlineto{\pgfqpoint{2.895111in}{2.356235in}}%
\pgfpathlineto{\pgfqpoint{2.895562in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{2.896013in}{1.997250in}}%
\pgfpathlineto{\pgfqpoint{2.896463in}{2.221471in}}%
\pgfpathlineto{\pgfqpoint{2.896914in}{2.079006in}}%
\pgfpathlineto{\pgfqpoint{2.897816in}{1.800023in}}%
\pgfpathlineto{\pgfqpoint{2.898267in}{2.056228in}}%
\pgfpathlineto{\pgfqpoint{2.898718in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{2.899169in}{1.611297in}}%
\pgfpathlineto{\pgfqpoint{2.899620in}{1.979831in}}%
\pgfpathlineto{\pgfqpoint{2.900973in}{2.502733in}}%
\pgfpathlineto{\pgfqpoint{2.901424in}{2.367618in}}%
\pgfpathlineto{\pgfqpoint{2.902777in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{2.903679in}{2.047729in}}%
\pgfpathlineto{\pgfqpoint{2.904130in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{2.904581in}{1.778160in}}%
\pgfpathlineto{\pgfqpoint{2.905934in}{2.421134in}}%
\pgfpathlineto{\pgfqpoint{2.906384in}{2.291805in}}%
\pgfpathlineto{\pgfqpoint{2.907286in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{2.907737in}{2.621993in}}%
\pgfpathlineto{\pgfqpoint{2.908639in}{2.078850in}}%
\pgfpathlineto{\pgfqpoint{2.909992in}{2.947812in}}%
\pgfpathlineto{\pgfqpoint{2.910894in}{2.222036in}}%
\pgfpathlineto{\pgfqpoint{2.911345in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{2.911796in}{2.324819in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{2.365313in}}%
\pgfpathlineto{\pgfqpoint{2.912698in}{2.445312in}}%
\pgfpathlineto{\pgfqpoint{2.913149in}{2.829017in}}%
\pgfpathlineto{\pgfqpoint{2.914051in}{2.663614in}}%
\pgfpathlineto{\pgfqpoint{2.916305in}{2.210216in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.214134in}}%
\pgfpathlineto{\pgfqpoint{2.918109in}{2.786719in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{2.048574in}}%
\pgfpathlineto{\pgfqpoint{2.919011in}{2.856808in}}%
\pgfpathlineto{\pgfqpoint{2.919462in}{2.390245in}}%
\pgfpathlineto{\pgfqpoint{2.919913in}{2.349949in}}%
\pgfpathlineto{\pgfqpoint{2.920364in}{2.364178in}}%
\pgfpathlineto{\pgfqpoint{2.920815in}{2.903410in}}%
\pgfpathlineto{\pgfqpoint{2.921266in}{2.493987in}}%
\pgfpathlineto{\pgfqpoint{2.921717in}{2.618692in}}%
\pgfpathlineto{\pgfqpoint{2.922619in}{2.155786in}}%
\pgfpathlineto{\pgfqpoint{2.923070in}{2.228190in}}%
\pgfpathlineto{\pgfqpoint{2.924874in}{3.757428in}}%
\pgfpathlineto{\pgfqpoint{2.927128in}{2.860052in}}%
\pgfpathlineto{\pgfqpoint{2.927579in}{3.488813in}}%
\pgfpathlineto{\pgfqpoint{2.928030in}{3.437745in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{2.993666in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{3.052491in}}%
\pgfpathlineto{\pgfqpoint{2.930285in}{3.538749in}}%
\pgfpathlineto{\pgfqpoint{2.930736in}{3.489475in}}%
\pgfpathlineto{\pgfqpoint{2.931187in}{3.520049in}}%
\pgfpathlineto{\pgfqpoint{2.932991in}{2.678353in}}%
\pgfpathlineto{\pgfqpoint{2.934795in}{3.003351in}}%
\pgfpathlineto{\pgfqpoint{2.935246in}{2.282349in}}%
\pgfpathlineto{\pgfqpoint{2.936147in}{2.323405in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{2.141466in}}%
\pgfpathlineto{\pgfqpoint{2.937951in}{2.891999in}}%
\pgfpathlineto{\pgfqpoint{2.939304in}{1.948404in}}%
\pgfpathlineto{\pgfqpoint{2.941559in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{2.943363in}{1.970353in}}%
\pgfpathlineto{\pgfqpoint{2.943814in}{2.320866in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{1.628528in}}%
\pgfpathlineto{\pgfqpoint{2.946519in}{1.805968in}}%
\pgfpathlineto{\pgfqpoint{2.947421in}{2.586849in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{2.184736in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{2.748687in}}%
\pgfpathlineto{\pgfqpoint{2.950578in}{1.995354in}}%
\pgfpathlineto{\pgfqpoint{2.951029in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{2.951931in}{2.418491in}}%
\pgfpathlineto{\pgfqpoint{2.952833in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{2.954637in}{2.792081in}}%
\pgfpathlineto{\pgfqpoint{2.955088in}{1.911187in}}%
\pgfpathlineto{\pgfqpoint{2.955538in}{2.132538in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{2.907599in}}%
\pgfpathlineto{\pgfqpoint{2.957793in}{1.884898in}}%
\pgfpathlineto{\pgfqpoint{2.959597in}{2.378108in}}%
\pgfpathlineto{\pgfqpoint{2.960048in}{2.275424in}}%
\pgfpathlineto{\pgfqpoint{2.960950in}{1.879463in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{2.374977in}}%
\pgfpathlineto{\pgfqpoint{2.962303in}{2.290645in}}%
\pgfpathlineto{\pgfqpoint{2.962754in}{2.055617in}}%
\pgfpathlineto{\pgfqpoint{2.963656in}{2.071539in}}%
\pgfpathlineto{\pgfqpoint{2.964107in}{2.069122in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{1.886314in}}%
\pgfpathlineto{\pgfqpoint{2.965009in}{2.354211in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{2.023736in}}%
\pgfpathlineto{\pgfqpoint{2.965910in}{1.638700in}}%
\pgfpathlineto{\pgfqpoint{2.967263in}{2.398468in}}%
\pgfpathlineto{\pgfqpoint{2.967714in}{2.091487in}}%
\pgfpathlineto{\pgfqpoint{2.968165in}{2.465056in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{2.757509in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{2.575872in}}%
\pgfpathlineto{\pgfqpoint{2.970420in}{2.904023in}}%
\pgfpathlineto{\pgfqpoint{2.971322in}{2.772013in}}%
\pgfpathlineto{\pgfqpoint{2.971773in}{2.541363in}}%
\pgfpathlineto{\pgfqpoint{2.972675in}{2.479278in}}%
\pgfpathlineto{\pgfqpoint{2.973126in}{3.076344in}}%
\pgfpathlineto{\pgfqpoint{2.973577in}{2.495421in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{2.823907in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{2.811994in}}%
\pgfpathlineto{\pgfqpoint{2.974929in}{2.762797in}}%
\pgfpathlineto{\pgfqpoint{2.976282in}{3.093348in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{2.976039in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{3.045505in}}%
\pgfpathlineto{\pgfqpoint{2.977635in}{3.171253in}}%
\pgfpathlineto{\pgfqpoint{2.978086in}{2.844014in}}%
\pgfpathlineto{\pgfqpoint{2.978537in}{3.475460in}}%
\pgfpathlineto{\pgfqpoint{2.978988in}{3.053974in}}%
\pgfpathlineto{\pgfqpoint{2.979890in}{3.211105in}}%
\pgfpathlineto{\pgfqpoint{2.981694in}{2.643938in}}%
\pgfpathlineto{\pgfqpoint{2.983047in}{3.196720in}}%
\pgfpathlineto{\pgfqpoint{2.983498in}{2.588305in}}%
\pgfpathlineto{\pgfqpoint{2.984400in}{2.640808in}}%
\pgfpathlineto{\pgfqpoint{2.984850in}{2.989652in}}%
\pgfpathlineto{\pgfqpoint{2.985752in}{2.837632in}}%
\pgfpathlineto{\pgfqpoint{2.986203in}{2.998674in}}%
\pgfpathlineto{\pgfqpoint{2.986654in}{2.367422in}}%
\pgfpathlineto{\pgfqpoint{2.987556in}{2.609023in}}%
\pgfpathlineto{\pgfqpoint{2.988007in}{2.756263in}}%
\pgfpathlineto{\pgfqpoint{2.988458in}{2.648253in}}%
\pgfpathlineto{\pgfqpoint{2.988909in}{2.443729in}}%
\pgfpathlineto{\pgfqpoint{2.989360in}{2.515510in}}%
\pgfpathlineto{\pgfqpoint{2.990262in}{3.045810in}}%
\pgfpathlineto{\pgfqpoint{2.991615in}{2.310847in}}%
\pgfpathlineto{\pgfqpoint{2.992066in}{2.999933in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{2.721930in}}%
\pgfpathlineto{\pgfqpoint{2.992968in}{2.679529in}}%
\pgfpathlineto{\pgfqpoint{2.994321in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{2.995673in}{3.108322in}}%
\pgfpathlineto{\pgfqpoint{2.996124in}{3.074631in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{2.998379in}{1.783347in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{2.999281in}{2.233957in}}%
\pgfpathlineto{\pgfqpoint{2.999732in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{2.189991in}}%
\pgfpathlineto{\pgfqpoint{3.000634in}{2.158572in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{1.731947in}}%
\pgfpathlineto{\pgfqpoint{3.001987in}{1.720166in}}%
\pgfpathlineto{\pgfqpoint{3.002438in}{2.571605in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{2.116045in}}%
\pgfpathlineto{\pgfqpoint{3.003791in}{2.139753in}}%
\pgfpathlineto{\pgfqpoint{3.004242in}{2.351831in}}%
\pgfpathlineto{\pgfqpoint{3.004692in}{2.317366in}}%
\pgfpathlineto{\pgfqpoint{3.005143in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{3.006045in}{2.794863in}}%
\pgfpathlineto{\pgfqpoint{3.006496in}{2.393347in}}%
\pgfpathlineto{\pgfqpoint{3.007849in}{1.695846in}}%
\pgfpathlineto{\pgfqpoint{3.008300in}{2.236452in}}%
\pgfpathlineto{\pgfqpoint{3.008751in}{1.813617in}}%
\pgfpathlineto{\pgfqpoint{3.009202in}{1.682835in}}%
\pgfpathlineto{\pgfqpoint{3.009653in}{2.070527in}}%
\pgfpathlineto{\pgfqpoint{3.010104in}{1.486338in}}%
\pgfpathlineto{\pgfqpoint{3.010555in}{2.139456in}}%
\pgfpathlineto{\pgfqpoint{3.011457in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.012810in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{3.013261in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{3.013712in}{2.491257in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{1.937582in}}%
\pgfpathlineto{\pgfqpoint{3.014613in}{1.929572in}}%
\pgfpathlineto{\pgfqpoint{3.015064in}{2.094557in}}%
\pgfpathlineto{\pgfqpoint{3.015966in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{3.016417in}{2.272162in}}%
\pgfpathlineto{\pgfqpoint{3.017319in}{2.102341in}}%
\pgfpathlineto{\pgfqpoint{3.017770in}{1.997817in}}%
\pgfpathlineto{\pgfqpoint{3.018221in}{2.435552in}}%
\pgfpathlineto{\pgfqpoint{3.018672in}{2.147621in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.655686in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.965910in}}%
\pgfpathlineto{\pgfqpoint{3.020927in}{1.870942in}}%
\pgfpathlineto{\pgfqpoint{3.021378in}{2.422355in}}%
\pgfpathlineto{\pgfqpoint{3.021829in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{3.022280in}{1.996411in}}%
\pgfpathlineto{\pgfqpoint{3.022731in}{1.892641in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{1.728334in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{3.024534in}{2.130104in}}%
\pgfpathlineto{\pgfqpoint{3.024985in}{1.882808in}}%
\pgfpathlineto{\pgfqpoint{3.025887in}{2.542356in}}%
\pgfpathlineto{\pgfqpoint{3.027240in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{3.028142in}{2.234598in}}%
\pgfpathlineto{\pgfqpoint{3.028593in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{1.922376in}}%
\pgfpathlineto{\pgfqpoint{3.029946in}{1.732839in}}%
\pgfpathlineto{\pgfqpoint{3.030397in}{1.967525in}}%
\pgfpathlineto{\pgfqpoint{3.030848in}{2.007290in}}%
\pgfpathlineto{\pgfqpoint{3.031299in}{1.783175in}}%
\pgfpathlineto{\pgfqpoint{3.031750in}{2.658444in}}%
\pgfpathlineto{\pgfqpoint{3.032201in}{2.223507in}}%
\pgfpathlineto{\pgfqpoint{3.033103in}{2.075169in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{3.034906in}{2.439787in}}%
\pgfpathlineto{\pgfqpoint{3.035357in}{2.449209in}}%
\pgfpathlineto{\pgfqpoint{3.035808in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{3.036259in}{2.464489in}}%
\pgfpathlineto{\pgfqpoint{3.036710in}{2.418991in}}%
\pgfpathlineto{\pgfqpoint{3.037612in}{1.879944in}}%
\pgfpathlineto{\pgfqpoint{3.038514in}{3.146880in}}%
\pgfpathlineto{\pgfqpoint{3.039867in}{2.009896in}}%
\pgfpathlineto{\pgfqpoint{3.040318in}{1.998547in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{2.820254in}}%
\pgfpathlineto{\pgfqpoint{3.041220in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{3.042573in}{2.099746in}}%
\pgfpathlineto{\pgfqpoint{3.043475in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{3.044376in}{2.546131in}}%
\pgfpathlineto{\pgfqpoint{3.045278in}{2.509899in}}%
\pgfpathlineto{\pgfqpoint{3.046180in}{1.742020in}}%
\pgfpathlineto{\pgfqpoint{3.046631in}{1.783752in}}%
\pgfpathlineto{\pgfqpoint{3.047082in}{2.260065in}}%
\pgfpathlineto{\pgfqpoint{3.047984in}{2.136813in}}%
\pgfpathlineto{\pgfqpoint{3.048435in}{1.943965in}}%
\pgfpathlineto{\pgfqpoint{3.048886in}{2.595872in}}%
\pgfpathlineto{\pgfqpoint{3.049337in}{1.950690in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{2.790171in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{2.603278in}}%
\pgfpathlineto{\pgfqpoint{3.051592in}{2.521132in}}%
\pgfpathlineto{\pgfqpoint{3.052043in}{2.915167in}}%
\pgfpathlineto{\pgfqpoint{3.052494in}{2.882020in}}%
\pgfpathlineto{\pgfqpoint{3.054748in}{1.854534in}}%
\pgfpathlineto{\pgfqpoint{3.055199in}{1.967118in}}%
\pgfpathlineto{\pgfqpoint{3.055650in}{1.524646in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{2.048071in}}%
\pgfpathlineto{\pgfqpoint{3.057003in}{2.527487in}}%
\pgfpathlineto{\pgfqpoint{3.057454in}{2.177347in}}%
\pgfpathlineto{\pgfqpoint{3.057905in}{3.059377in}}%
\pgfpathlineto{\pgfqpoint{3.058356in}{2.004192in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{2.574641in}}%
\pgfpathlineto{\pgfqpoint{3.059258in}{2.076200in}}%
\pgfpathlineto{\pgfqpoint{3.059709in}{2.074855in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{2.989648in}}%
\pgfpathlineto{\pgfqpoint{3.060611in}{2.140758in}}%
\pgfpathlineto{\pgfqpoint{3.061062in}{2.117940in}}%
\pgfpathlineto{\pgfqpoint{3.061513in}{2.124029in}}%
\pgfpathlineto{\pgfqpoint{3.061964in}{2.171253in}}%
\pgfpathlineto{\pgfqpoint{3.062415in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{3.062866in}{2.093768in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{2.677471in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.756704in}}%
\pgfpathlineto{\pgfqpoint{3.066924in}{2.608492in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{2.575197in}}%
\pgfpathlineto{\pgfqpoint{3.067826in}{2.232930in}}%
\pgfpathlineto{\pgfqpoint{3.068728in}{2.318995in}}%
\pgfpathlineto{\pgfqpoint{3.070532in}{2.879872in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{2.808566in}}%
\pgfpathlineto{\pgfqpoint{3.071434in}{2.572350in}}%
\pgfpathlineto{\pgfqpoint{3.071885in}{2.750648in}}%
\pgfpathlineto{\pgfqpoint{3.072336in}{2.815759in}}%
\pgfpathlineto{\pgfqpoint{3.072787in}{2.644170in}}%
\pgfpathlineto{\pgfqpoint{3.073238in}{2.776106in}}%
\pgfpathlineto{\pgfqpoint{3.073688in}{3.015938in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.255043in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{3.005266in}}%
\pgfpathlineto{\pgfqpoint{3.076394in}{2.830323in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.945488in}}%
\pgfpathlineto{\pgfqpoint{3.078198in}{2.782096in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{2.576113in}}%
\pgfpathlineto{\pgfqpoint{3.079551in}{1.841824in}}%
\pgfpathlineto{\pgfqpoint{3.080002in}{2.146893in}}%
\pgfpathlineto{\pgfqpoint{3.081355in}{2.513521in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.895659in}}%
\pgfpathlineto{\pgfqpoint{3.082708in}{2.098835in}}%
\pgfpathlineto{\pgfqpoint{3.083609in}{2.346198in}}%
\pgfpathlineto{\pgfqpoint{3.084060in}{2.186532in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.837676in}}%
\pgfpathlineto{\pgfqpoint{3.086766in}{2.661051in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{3.087668in}{1.805060in}}%
\pgfpathlineto{\pgfqpoint{3.088119in}{2.459306in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{3.090374in}{2.232243in}}%
\pgfpathlineto{\pgfqpoint{3.090825in}{2.032319in}}%
\pgfpathlineto{\pgfqpoint{3.091727in}{2.397731in}}%
\pgfpathlineto{\pgfqpoint{3.093079in}{1.719199in}}%
\pgfpathlineto{\pgfqpoint{3.093981in}{2.578158in}}%
\pgfpathlineto{\pgfqpoint{3.094432in}{2.218529in}}%
\pgfpathlineto{\pgfqpoint{3.094883in}{1.950207in}}%
\pgfpathlineto{\pgfqpoint{3.095334in}{2.469789in}}%
\pgfpathlineto{\pgfqpoint{3.095785in}{2.400062in}}%
\pgfpathlineto{\pgfqpoint{3.096236in}{2.120698in}}%
\pgfpathlineto{\pgfqpoint{3.096687in}{2.727881in}}%
\pgfpathlineto{\pgfqpoint{3.097138in}{2.407582in}}%
\pgfpathlineto{\pgfqpoint{3.098040in}{2.181869in}}%
\pgfpathlineto{\pgfqpoint{3.098491in}{2.215729in}}%
\pgfpathlineto{\pgfqpoint{3.099844in}{2.061099in}}%
\pgfpathlineto{\pgfqpoint{3.100295in}{2.095182in}}%
\pgfpathlineto{\pgfqpoint{3.100746in}{2.233059in}}%
\pgfpathlineto{\pgfqpoint{3.101197in}{1.922844in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{2.167694in}}%
\pgfpathlineto{\pgfqpoint{3.102099in}{2.555842in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{2.058508in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{1.909870in}}%
\pgfpathlineto{\pgfqpoint{3.103451in}{2.677950in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.692770in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{2.088977in}}%
\pgfpathlineto{\pgfqpoint{3.105255in}{1.495393in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{1.671991in}}%
\pgfpathlineto{\pgfqpoint{3.106157in}{2.211586in}}%
\pgfpathlineto{\pgfqpoint{3.106608in}{1.940947in}}%
\pgfpathlineto{\pgfqpoint{3.107059in}{1.631774in}}%
\pgfpathlineto{\pgfqpoint{3.107510in}{1.888263in}}%
\pgfpathlineto{\pgfqpoint{3.108412in}{2.366694in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{1.944696in}}%
\pgfpathlineto{\pgfqpoint{3.109765in}{2.085679in}}%
\pgfpathlineto{\pgfqpoint{3.111118in}{2.870903in}}%
\pgfpathlineto{\pgfqpoint{3.111569in}{2.096627in}}%
\pgfpathlineto{\pgfqpoint{3.112471in}{2.151729in}}%
\pgfpathlineto{\pgfqpoint{3.114274in}{1.459824in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{1.584679in}}%
\pgfpathlineto{\pgfqpoint{3.115176in}{1.660027in}}%
\pgfpathlineto{\pgfqpoint{3.116078in}{2.121590in}}%
\pgfpathlineto{\pgfqpoint{3.116529in}{1.660811in}}%
\pgfpathlineto{\pgfqpoint{3.116980in}{2.316599in}}%
\pgfpathlineto{\pgfqpoint{3.118333in}{1.812760in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{2.290021in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{1.908729in}}%
\pgfpathlineto{\pgfqpoint{3.121039in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{3.121941in}{1.744810in}}%
\pgfpathlineto{\pgfqpoint{3.122392in}{1.948548in}}%
\pgfpathlineto{\pgfqpoint{3.123293in}{2.267263in}}%
\pgfpathlineto{\pgfqpoint{3.123744in}{1.718910in}}%
\pgfpathlineto{\pgfqpoint{3.124195in}{1.902495in}}%
\pgfpathlineto{\pgfqpoint{3.124646in}{2.102591in}}%
\pgfpathlineto{\pgfqpoint{3.125097in}{1.613683in}}%
\pgfpathlineto{\pgfqpoint{3.126450in}{2.772476in}}%
\pgfpathlineto{\pgfqpoint{3.127352in}{2.526006in}}%
\pgfpathlineto{\pgfqpoint{3.127803in}{2.642445in}}%
\pgfpathlineto{\pgfqpoint{3.128254in}{2.580208in}}%
\pgfpathlineto{\pgfqpoint{3.129156in}{1.998173in}}%
\pgfpathlineto{\pgfqpoint{3.129607in}{2.121291in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{1.850632in}}%
\pgfpathlineto{\pgfqpoint{3.130960in}{2.386984in}}%
\pgfpathlineto{\pgfqpoint{3.131862in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{3.132763in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{3.133214in}{2.308710in}}%
\pgfpathlineto{\pgfqpoint{3.133665in}{1.654854in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{3.134567in}{2.221509in}}%
\pgfpathlineto{\pgfqpoint{3.135469in}{2.110809in}}%
\pgfpathlineto{\pgfqpoint{3.135920in}{2.097732in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{2.308093in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{2.135314in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{2.160913in}}%
\pgfpathlineto{\pgfqpoint{3.137724in}{2.296162in}}%
\pgfpathlineto{\pgfqpoint{3.138175in}{2.058971in}}%
\pgfpathlineto{\pgfqpoint{3.138626in}{2.496966in}}%
\pgfpathlineto{\pgfqpoint{3.139077in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{3.139528in}{2.356664in}}%
\pgfpathlineto{\pgfqpoint{3.140881in}{2.572107in}}%
\pgfpathlineto{\pgfqpoint{3.141332in}{2.549511in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{1.926050in}}%
\pgfpathlineto{\pgfqpoint{3.143586in}{2.658681in}}%
\pgfpathlineto{\pgfqpoint{3.144037in}{2.261010in}}%
\pgfpathlineto{\pgfqpoint{3.144488in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{3.145841in}{2.671897in}}%
\pgfpathlineto{\pgfqpoint{3.146743in}{2.527099in}}%
\pgfpathlineto{\pgfqpoint{3.147194in}{2.893006in}}%
\pgfpathlineto{\pgfqpoint{3.147645in}{2.497951in}}%
\pgfpathlineto{\pgfqpoint{3.148096in}{2.633631in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{2.389170in}}%
\pgfpathlineto{\pgfqpoint{3.148998in}{2.865297in}}%
\pgfpathlineto{\pgfqpoint{3.149449in}{2.414950in}}%
\pgfpathlineto{\pgfqpoint{3.149900in}{2.312379in}}%
\pgfpathlineto{\pgfqpoint{3.150351in}{2.770038in}}%
\pgfpathlineto{\pgfqpoint{3.151704in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{3.152154in}{2.257617in}}%
\pgfpathlineto{\pgfqpoint{3.153056in}{1.933775in}}%
\pgfpathlineto{\pgfqpoint{3.153507in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{3.153958in}{1.825105in}}%
\pgfpathlineto{\pgfqpoint{3.154409in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{3.154860in}{1.947472in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.928226in}}%
\pgfpathlineto{\pgfqpoint{3.155762in}{1.309420in}}%
\pgfpathlineto{\pgfqpoint{3.156213in}{2.284435in}}%
\pgfpathlineto{\pgfqpoint{3.156664in}{1.848203in}}%
\pgfpathlineto{\pgfqpoint{3.158017in}{1.602139in}}%
\pgfpathlineto{\pgfqpoint{3.158468in}{1.980400in}}%
\pgfpathlineto{\pgfqpoint{3.158919in}{1.903340in}}%
\pgfpathlineto{\pgfqpoint{3.159821in}{1.520351in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{2.061980in}}%
\pgfpathlineto{\pgfqpoint{3.162977in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{3.164330in}{2.097054in}}%
\pgfpathlineto{\pgfqpoint{3.165232in}{2.021020in}}%
\pgfpathlineto{\pgfqpoint{3.165683in}{2.412871in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{2.129312in}}%
\pgfpathlineto{\pgfqpoint{3.167036in}{2.172088in}}%
\pgfpathlineto{\pgfqpoint{3.167487in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{2.283389in}}%
\pgfpathlineto{\pgfqpoint{3.168389in}{1.901404in}}%
\pgfpathlineto{\pgfqpoint{3.168840in}{2.634761in}}%
\pgfpathlineto{\pgfqpoint{3.169742in}{2.416309in}}%
\pgfpathlineto{\pgfqpoint{3.170193in}{2.219890in}}%
\pgfpathlineto{\pgfqpoint{3.170644in}{2.566517in}}%
\pgfpathlineto{\pgfqpoint{3.171095in}{2.384163in}}%
\pgfpathlineto{\pgfqpoint{3.171546in}{2.211520in}}%
\pgfpathlineto{\pgfqpoint{3.171996in}{2.361155in}}%
\pgfpathlineto{\pgfqpoint{3.172447in}{2.742893in}}%
\pgfpathlineto{\pgfqpoint{3.172898in}{2.537535in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{1.997315in}}%
\pgfpathlineto{\pgfqpoint{3.175153in}{2.370682in}}%
\pgfpathlineto{\pgfqpoint{3.176506in}{1.773038in}}%
\pgfpathlineto{\pgfqpoint{3.177408in}{1.768062in}}%
\pgfpathlineto{\pgfqpoint{3.177859in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{3.178310in}{1.533161in}}%
\pgfpathlineto{\pgfqpoint{3.179212in}{1.902657in}}%
\pgfpathlineto{\pgfqpoint{3.179663in}{2.437047in}}%
\pgfpathlineto{\pgfqpoint{3.180114in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{3.180565in}{1.918535in}}%
\pgfpathlineto{\pgfqpoint{3.181016in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{3.181467in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{3.182819in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{3.184172in}{2.106539in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{1.589900in}}%
\pgfpathlineto{\pgfqpoint{3.186878in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{3.187329in}{1.706887in}}%
\pgfpathlineto{\pgfqpoint{3.188231in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{3.189584in}{2.556286in}}%
\pgfpathlineto{\pgfqpoint{3.190486in}{2.304175in}}%
\pgfpathlineto{\pgfqpoint{3.190937in}{2.923178in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{2.352696in}}%
\pgfpathlineto{\pgfqpoint{3.192289in}{2.702470in}}%
\pgfpathlineto{\pgfqpoint{3.193642in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{3.194093in}{2.525616in}}%
\pgfpathlineto{\pgfqpoint{3.194995in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{3.195446in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{3.195897in}{2.237062in}}%
\pgfpathlineto{\pgfqpoint{3.196348in}{2.068076in}}%
\pgfpathlineto{\pgfqpoint{3.196799in}{2.230909in}}%
\pgfpathlineto{\pgfqpoint{3.197250in}{2.648146in}}%
\pgfpathlineto{\pgfqpoint{3.197701in}{1.824060in}}%
\pgfpathlineto{\pgfqpoint{3.198152in}{2.302412in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{3.199054in}{2.592363in}}%
\pgfpathlineto{\pgfqpoint{3.199505in}{1.961540in}}%
\pgfpathlineto{\pgfqpoint{3.199956in}{2.206260in}}%
\pgfpathlineto{\pgfqpoint{3.200407in}{2.551532in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{2.194814in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{1.820820in}}%
\pgfpathlineto{\pgfqpoint{3.202210in}{2.194483in}}%
\pgfpathlineto{\pgfqpoint{3.203112in}{2.130880in}}%
\pgfpathlineto{\pgfqpoint{3.204465in}{1.739945in}}%
\pgfpathlineto{\pgfqpoint{3.205818in}{2.378740in}}%
\pgfpathlineto{\pgfqpoint{3.206269in}{2.378612in}}%
\pgfpathlineto{\pgfqpoint{3.206720in}{2.345603in}}%
\pgfpathlineto{\pgfqpoint{3.208073in}{1.933906in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.475713in}}%
\pgfpathlineto{\pgfqpoint{3.209877in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{3.210328in}{2.237718in}}%
\pgfpathlineto{\pgfqpoint{3.210779in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{3.211680in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{2.053479in}}%
\pgfpathlineto{\pgfqpoint{3.212582in}{2.219395in}}%
\pgfpathlineto{\pgfqpoint{3.213484in}{1.693349in}}%
\pgfpathlineto{\pgfqpoint{3.213935in}{2.132029in}}%
\pgfpathlineto{\pgfqpoint{3.214837in}{2.083102in}}%
\pgfpathlineto{\pgfqpoint{3.215288in}{2.089607in}}%
\pgfpathlineto{\pgfqpoint{3.215739in}{2.381325in}}%
\pgfpathlineto{\pgfqpoint{3.216641in}{1.834967in}}%
\pgfpathlineto{\pgfqpoint{3.217092in}{1.915523in}}%
\pgfpathlineto{\pgfqpoint{3.217543in}{1.652663in}}%
\pgfpathlineto{\pgfqpoint{3.217994in}{2.058559in}}%
\pgfpathlineto{\pgfqpoint{3.218445in}{1.695916in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{1.741899in}}%
\pgfpathlineto{\pgfqpoint{3.219798in}{2.392673in}}%
\pgfpathlineto{\pgfqpoint{3.220249in}{1.307802in}}%
\pgfpathlineto{\pgfqpoint{3.221150in}{1.328232in}}%
\pgfpathlineto{\pgfqpoint{3.221601in}{1.365371in}}%
\pgfpathlineto{\pgfqpoint{3.222954in}{2.113769in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{1.435669in}}%
\pgfpathlineto{\pgfqpoint{3.224307in}{1.984223in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{3.225209in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{3.226562in}{2.473522in}}%
\pgfpathlineto{\pgfqpoint{3.227013in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{3.227464in}{2.621898in}}%
\pgfpathlineto{\pgfqpoint{3.228817in}{2.255761in}}%
\pgfpathlineto{\pgfqpoint{3.230170in}{3.077403in}}%
\pgfpathlineto{\pgfqpoint{3.231973in}{2.459245in}}%
\pgfpathlineto{\pgfqpoint{3.233326in}{1.949139in}}%
\pgfpathlineto{\pgfqpoint{3.234679in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{2.501908in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{2.491634in}}%
\pgfpathlineto{\pgfqpoint{3.236032in}{2.154824in}}%
\pgfpathlineto{\pgfqpoint{3.236483in}{2.338312in}}%
\pgfpathlineto{\pgfqpoint{3.236934in}{2.321356in}}%
\pgfpathlineto{\pgfqpoint{3.237385in}{2.550879in}}%
\pgfpathlineto{\pgfqpoint{3.238287in}{2.502063in}}%
\pgfpathlineto{\pgfqpoint{3.239640in}{1.803372in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{2.447985in}}%
\pgfpathlineto{\pgfqpoint{3.240992in}{2.368530in}}%
\pgfpathlineto{\pgfqpoint{3.242345in}{2.648300in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{2.510001in}}%
\pgfpathlineto{\pgfqpoint{3.243247in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{3.243698in}{2.396883in}}%
\pgfpathlineto{\pgfqpoint{3.244149in}{2.382301in}}%
\pgfpathlineto{\pgfqpoint{3.245502in}{1.673905in}}%
\pgfpathlineto{\pgfqpoint{3.245953in}{2.168947in}}%
\pgfpathlineto{\pgfqpoint{3.246855in}{2.159949in}}%
\pgfpathlineto{\pgfqpoint{3.247306in}{2.142592in}}%
\pgfpathlineto{\pgfqpoint{3.247757in}{2.149479in}}%
\pgfpathlineto{\pgfqpoint{3.248659in}{1.812463in}}%
\pgfpathlineto{\pgfqpoint{3.249110in}{1.983308in}}%
\pgfpathlineto{\pgfqpoint{3.249561in}{2.243668in}}%
\pgfpathlineto{\pgfqpoint{3.250012in}{2.112213in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{1.824378in}}%
\pgfpathlineto{\pgfqpoint{3.251815in}{2.033117in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{1.970477in}}%
\pgfpathlineto{\pgfqpoint{3.253168in}{2.060348in}}%
\pgfpathlineto{\pgfqpoint{3.253619in}{1.753907in}}%
\pgfpathlineto{\pgfqpoint{3.254972in}{2.236835in}}%
\pgfpathlineto{\pgfqpoint{3.255423in}{2.215197in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{2.459487in}}%
\pgfpathlineto{\pgfqpoint{3.256325in}{2.123731in}}%
\pgfpathlineto{\pgfqpoint{3.256776in}{2.449460in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{2.444476in}}%
\pgfpathlineto{\pgfqpoint{3.257678in}{2.073746in}}%
\pgfpathlineto{\pgfqpoint{3.258129in}{2.814693in}}%
\pgfpathlineto{\pgfqpoint{3.259031in}{2.639629in}}%
\pgfpathlineto{\pgfqpoint{3.259933in}{1.660491in}}%
\pgfpathlineto{\pgfqpoint{3.260383in}{2.223295in}}%
\pgfpathlineto{\pgfqpoint{3.260834in}{1.936438in}}%
\pgfpathlineto{\pgfqpoint{3.261736in}{2.578571in}}%
\pgfpathlineto{\pgfqpoint{3.262187in}{2.282880in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{2.441798in}}%
\pgfpathlineto{\pgfqpoint{3.263089in}{2.251105in}}%
\pgfpathlineto{\pgfqpoint{3.263540in}{2.292804in}}%
\pgfpathlineto{\pgfqpoint{3.263991in}{2.275288in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{2.283895in}}%
\pgfpathlineto{\pgfqpoint{3.265344in}{1.698340in}}%
\pgfpathlineto{\pgfqpoint{3.266697in}{2.531712in}}%
\pgfpathlineto{\pgfqpoint{3.267599in}{1.663032in}}%
\pgfpathlineto{\pgfqpoint{3.268050in}{2.148991in}}%
\pgfpathlineto{\pgfqpoint{3.269403in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{3.270304in}{2.808534in}}%
\pgfpathlineto{\pgfqpoint{3.270755in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{3.271206in}{2.158414in}}%
\pgfpathlineto{\pgfqpoint{3.271657in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{3.272559in}{1.999849in}}%
\pgfpathlineto{\pgfqpoint{3.273010in}{2.691842in}}%
\pgfpathlineto{\pgfqpoint{3.273461in}{2.202869in}}%
\pgfpathlineto{\pgfqpoint{3.273912in}{2.107184in}}%
\pgfpathlineto{\pgfqpoint{3.274814in}{2.988203in}}%
\pgfpathlineto{\pgfqpoint{3.275265in}{2.277595in}}%
\pgfpathlineto{\pgfqpoint{3.276167in}{2.253581in}}%
\pgfpathlineto{\pgfqpoint{3.276618in}{2.726776in}}%
\pgfpathlineto{\pgfqpoint{3.277971in}{2.203833in}}%
\pgfpathlineto{\pgfqpoint{3.278422in}{2.326835in}}%
\pgfpathlineto{\pgfqpoint{3.278873in}{2.321646in}}%
\pgfpathlineto{\pgfqpoint{3.279324in}{1.817411in}}%
\pgfpathlineto{\pgfqpoint{3.279775in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{3.280676in}{2.224975in}}%
\pgfpathlineto{\pgfqpoint{3.281127in}{1.898315in}}%
\pgfpathlineto{\pgfqpoint{3.282029in}{1.914469in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{1.827636in}}%
\pgfpathlineto{\pgfqpoint{3.283833in}{2.426944in}}%
\pgfpathlineto{\pgfqpoint{3.284284in}{2.420671in}}%
\pgfpathlineto{\pgfqpoint{3.285186in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{3.285637in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{3.286990in}{2.521918in}}%
\pgfpathlineto{\pgfqpoint{3.288794in}{1.698457in}}%
\pgfpathlineto{\pgfqpoint{3.290146in}{2.121393in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{1.493088in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{2.577974in}}%
\pgfpathlineto{\pgfqpoint{3.291950in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{3.292401in}{1.888829in}}%
\pgfpathlineto{\pgfqpoint{3.292852in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{3.295107in}{1.781492in}}%
\pgfpathlineto{\pgfqpoint{3.295558in}{1.974983in}}%
\pgfpathlineto{\pgfqpoint{3.296009in}{2.840836in}}%
\pgfpathlineto{\pgfqpoint{3.296460in}{2.182864in}}%
\pgfpathlineto{\pgfqpoint{3.296911in}{2.066241in}}%
\pgfpathlineto{\pgfqpoint{3.297362in}{2.389525in}}%
\pgfpathlineto{\pgfqpoint{3.297813in}{2.327723in}}%
\pgfpathlineto{\pgfqpoint{3.298264in}{2.211037in}}%
\pgfpathlineto{\pgfqpoint{3.298715in}{2.467452in}}%
\pgfpathlineto{\pgfqpoint{3.299166in}{2.329610in}}%
\pgfpathlineto{\pgfqpoint{3.300067in}{1.991282in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.900077in}}%
\pgfpathlineto{\pgfqpoint{3.303224in}{2.219731in}}%
\pgfpathlineto{\pgfqpoint{3.303675in}{2.569207in}}%
\pgfpathlineto{\pgfqpoint{3.304126in}{2.390494in}}%
\pgfpathlineto{\pgfqpoint{3.304577in}{2.673884in}}%
\pgfpathlineto{\pgfqpoint{3.305028in}{2.511889in}}%
\pgfpathlineto{\pgfqpoint{3.305479in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{3.305930in}{2.202887in}}%
\pgfpathlineto{\pgfqpoint{3.306381in}{2.381486in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{2.372122in}}%
\pgfpathlineto{\pgfqpoint{3.308185in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{3.308636in}{2.374810in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{1.896799in}}%
\pgfpathlineto{\pgfqpoint{3.309537in}{1.846959in}}%
\pgfpathlineto{\pgfqpoint{3.309988in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{2.357792in}}%
\pgfpathlineto{\pgfqpoint{3.311341in}{2.364400in}}%
\pgfpathlineto{\pgfqpoint{3.311792in}{2.088260in}}%
\pgfpathlineto{\pgfqpoint{3.312243in}{2.641267in}}%
\pgfpathlineto{\pgfqpoint{3.312694in}{2.404118in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{1.811586in}}%
\pgfpathlineto{\pgfqpoint{3.314047in}{1.886622in}}%
\pgfpathlineto{\pgfqpoint{3.314498in}{2.255822in}}%
\pgfpathlineto{\pgfqpoint{3.314949in}{2.232296in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.975268in}}%
\pgfpathlineto{\pgfqpoint{3.315851in}{2.339328in}}%
\pgfpathlineto{\pgfqpoint{3.316302in}{2.056391in}}%
\pgfpathlineto{\pgfqpoint{3.316753in}{1.952889in}}%
\pgfpathlineto{\pgfqpoint{3.319008in}{2.580598in}}%
\pgfpathlineto{\pgfqpoint{3.319458in}{2.579026in}}%
\pgfpathlineto{\pgfqpoint{3.319909in}{2.503603in}}%
\pgfpathlineto{\pgfqpoint{3.320811in}{2.655538in}}%
\pgfpathlineto{\pgfqpoint{3.322615in}{2.068980in}}%
\pgfpathlineto{\pgfqpoint{3.323066in}{2.144624in}}%
\pgfpathlineto{\pgfqpoint{3.323517in}{2.020201in}}%
\pgfpathlineto{\pgfqpoint{3.323968in}{2.023805in}}%
\pgfpathlineto{\pgfqpoint{3.324419in}{2.317568in}}%
\pgfpathlineto{\pgfqpoint{3.324870in}{1.956031in}}%
\pgfpathlineto{\pgfqpoint{3.325321in}{1.932732in}}%
\pgfpathlineto{\pgfqpoint{3.326223in}{1.927573in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{3.047126in}}%
\pgfpathlineto{\pgfqpoint{3.328027in}{2.448192in}}%
\pgfpathlineto{\pgfqpoint{3.328478in}{2.617285in}}%
\pgfpathlineto{\pgfqpoint{3.329379in}{3.088913in}}%
\pgfpathlineto{\pgfqpoint{3.329830in}{2.823607in}}%
\pgfpathlineto{\pgfqpoint{3.330281in}{2.987167in}}%
\pgfpathlineto{\pgfqpoint{3.330732in}{2.901007in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{2.787321in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{2.724632in}}%
\pgfpathlineto{\pgfqpoint{3.333438in}{3.313950in}}%
\pgfpathlineto{\pgfqpoint{3.335242in}{2.149287in}}%
\pgfpathlineto{\pgfqpoint{3.336595in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{3.337046in}{2.344429in}}%
\pgfpathlineto{\pgfqpoint{3.337948in}{2.248258in}}%
\pgfpathlineto{\pgfqpoint{3.338399in}{1.967281in}}%
\pgfpathlineto{\pgfqpoint{3.338850in}{2.343927in}}%
\pgfpathlineto{\pgfqpoint{3.340202in}{2.732935in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{3.341104in}{2.545691in}}%
\pgfpathlineto{\pgfqpoint{3.341555in}{2.503237in}}%
\pgfpathlineto{\pgfqpoint{3.343810in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{3.345163in}{2.156912in}}%
\pgfpathlineto{\pgfqpoint{3.346065in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{3.347418in}{2.476570in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.506242in}}%
\pgfpathlineto{\pgfqpoint{3.348771in}{2.119269in}}%
\pgfpathlineto{\pgfqpoint{3.349221in}{2.039489in}}%
\pgfpathlineto{\pgfqpoint{3.349672in}{1.732891in}}%
\pgfpathlineto{\pgfqpoint{3.350123in}{1.877424in}}%
\pgfpathlineto{\pgfqpoint{3.351025in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{2.575607in}}%
\pgfpathlineto{\pgfqpoint{3.351927in}{2.917167in}}%
\pgfpathlineto{\pgfqpoint{3.352378in}{2.472447in}}%
\pgfpathlineto{\pgfqpoint{3.352829in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{3.353731in}{2.641323in}}%
\pgfpathlineto{\pgfqpoint{3.354182in}{2.508620in}}%
\pgfpathlineto{\pgfqpoint{3.354633in}{2.781871in}}%
\pgfpathlineto{\pgfqpoint{3.355084in}{2.337030in}}%
\pgfpathlineto{\pgfqpoint{3.355986in}{2.536788in}}%
\pgfpathlineto{\pgfqpoint{3.356888in}{2.587021in}}%
\pgfpathlineto{\pgfqpoint{3.357339in}{2.277491in}}%
\pgfpathlineto{\pgfqpoint{3.357790in}{2.292745in}}%
\pgfpathlineto{\pgfqpoint{3.358241in}{2.039859in}}%
\pgfpathlineto{\pgfqpoint{3.358692in}{2.724314in}}%
\pgfpathlineto{\pgfqpoint{3.359142in}{1.956561in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{2.575631in}}%
\pgfpathlineto{\pgfqpoint{3.360495in}{2.839765in}}%
\pgfpathlineto{\pgfqpoint{3.360946in}{2.568271in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{2.759810in}}%
\pgfpathlineto{\pgfqpoint{3.362750in}{3.034692in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{2.529476in}}%
\pgfpathlineto{\pgfqpoint{3.364103in}{2.614691in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{2.591729in}}%
\pgfpathlineto{\pgfqpoint{3.365907in}{1.933869in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{1.968658in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{1.752678in}}%
\pgfpathlineto{\pgfqpoint{3.367711in}{2.493693in}}%
\pgfpathlineto{\pgfqpoint{3.368162in}{2.061934in}}%
\pgfpathlineto{\pgfqpoint{3.368612in}{1.900616in}}%
\pgfpathlineto{\pgfqpoint{3.369063in}{2.305767in}}%
\pgfpathlineto{\pgfqpoint{3.369965in}{2.174432in}}%
\pgfpathlineto{\pgfqpoint{3.370867in}{2.169495in}}%
\pgfpathlineto{\pgfqpoint{3.371318in}{2.269617in}}%
\pgfpathlineto{\pgfqpoint{3.372671in}{1.915674in}}%
\pgfpathlineto{\pgfqpoint{3.374024in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{3.374475in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{3.374926in}{1.748872in}}%
\pgfpathlineto{\pgfqpoint{3.375377in}{2.430052in}}%
\pgfpathlineto{\pgfqpoint{3.376730in}{2.082455in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{2.388792in}}%
\pgfpathlineto{\pgfqpoint{3.378083in}{2.336796in}}%
\pgfpathlineto{\pgfqpoint{3.378533in}{2.384917in}}%
\pgfpathlineto{\pgfqpoint{3.379886in}{2.794552in}}%
\pgfpathlineto{\pgfqpoint{3.380788in}{2.810557in}}%
\pgfpathlineto{\pgfqpoint{3.381239in}{2.148140in}}%
\pgfpathlineto{\pgfqpoint{3.382141in}{2.558926in}}%
\pgfpathlineto{\pgfqpoint{3.382592in}{2.324036in}}%
\pgfpathlineto{\pgfqpoint{3.383043in}{3.255291in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{2.738891in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.097329in}}%
\pgfpathlineto{\pgfqpoint{3.384396in}{2.646440in}}%
\pgfpathlineto{\pgfqpoint{3.384847in}{2.765881in}}%
\pgfpathlineto{\pgfqpoint{3.385749in}{2.778506in}}%
\pgfpathlineto{\pgfqpoint{3.386200in}{2.429855in}}%
\pgfpathlineto{\pgfqpoint{3.386651in}{2.512103in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.072404in}}%
\pgfpathlineto{\pgfqpoint{3.388454in}{2.853107in}}%
\pgfpathlineto{\pgfqpoint{3.389356in}{2.881527in}}%
\pgfpathlineto{\pgfqpoint{3.389807in}{2.131812in}}%
\pgfpathlineto{\pgfqpoint{3.391160in}{3.102185in}}%
\pgfpathlineto{\pgfqpoint{3.391611in}{2.066036in}}%
\pgfpathlineto{\pgfqpoint{3.392513in}{2.498971in}}%
\pgfpathlineto{\pgfqpoint{3.392964in}{2.785342in}}%
\pgfpathlineto{\pgfqpoint{3.393415in}{2.103084in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{2.826560in}}%
\pgfpathlineto{\pgfqpoint{3.394317in}{2.876681in}}%
\pgfpathlineto{\pgfqpoint{3.395219in}{2.452634in}}%
\pgfpathlineto{\pgfqpoint{3.395670in}{2.578120in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{2.482323in}}%
\pgfpathlineto{\pgfqpoint{3.396572in}{2.744655in}}%
\pgfpathlineto{\pgfqpoint{3.397474in}{2.707427in}}%
\pgfpathlineto{\pgfqpoint{3.398375in}{2.711376in}}%
\pgfpathlineto{\pgfqpoint{3.399277in}{2.344492in}}%
\pgfpathlineto{\pgfqpoint{3.399728in}{2.540752in}}%
\pgfpathlineto{\pgfqpoint{3.400179in}{2.519489in}}%
\pgfpathlineto{\pgfqpoint{3.401081in}{1.864026in}}%
\pgfpathlineto{\pgfqpoint{3.401983in}{2.574290in}}%
\pgfpathlineto{\pgfqpoint{3.402434in}{2.493918in}}%
\pgfpathlineto{\pgfqpoint{3.402885in}{1.697181in}}%
\pgfpathlineto{\pgfqpoint{3.403336in}{2.740439in}}%
\pgfpathlineto{\pgfqpoint{3.404238in}{2.364082in}}%
\pgfpathlineto{\pgfqpoint{3.405140in}{3.020591in}}%
\pgfpathlineto{\pgfqpoint{3.405591in}{2.572297in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{2.161524in}}%
\pgfpathlineto{\pgfqpoint{3.406944in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{3.407395in}{2.308786in}}%
\pgfpathlineto{\pgfqpoint{3.407846in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{3.408296in}{2.163045in}}%
\pgfpathlineto{\pgfqpoint{3.410100in}{2.650228in}}%
\pgfpathlineto{\pgfqpoint{3.411453in}{1.830362in}}%
\pgfpathlineto{\pgfqpoint{3.411904in}{2.513362in}}%
\pgfpathlineto{\pgfqpoint{3.412806in}{2.330481in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{2.042342in}}%
\pgfpathlineto{\pgfqpoint{3.413708in}{2.127542in}}%
\pgfpathlineto{\pgfqpoint{3.414610in}{2.323289in}}%
\pgfpathlineto{\pgfqpoint{3.415061in}{2.242802in}}%
\pgfpathlineto{\pgfqpoint{3.415512in}{2.109496in}}%
\pgfpathlineto{\pgfqpoint{3.416414in}{2.819748in}}%
\pgfpathlineto{\pgfqpoint{3.416865in}{1.824774in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{2.556067in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{2.247645in}}%
\pgfpathlineto{\pgfqpoint{3.419570in}{2.726476in}}%
\pgfpathlineto{\pgfqpoint{3.420021in}{2.278333in}}%
\pgfpathlineto{\pgfqpoint{3.420472in}{2.446245in}}%
\pgfpathlineto{\pgfqpoint{3.420923in}{2.402738in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{2.148632in}}%
\pgfpathlineto{\pgfqpoint{3.423178in}{2.644835in}}%
\pgfpathlineto{\pgfqpoint{3.423629in}{2.068480in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{2.313546in}}%
\pgfpathlineto{\pgfqpoint{3.424531in}{2.490829in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{2.200543in}}%
\pgfpathlineto{\pgfqpoint{3.425433in}{2.630208in}}%
\pgfpathlineto{\pgfqpoint{3.425884in}{2.177817in}}%
\pgfpathlineto{\pgfqpoint{3.426335in}{2.474564in}}%
\pgfpathlineto{\pgfqpoint{3.427687in}{2.649519in}}%
\pgfpathlineto{\pgfqpoint{3.428589in}{2.233712in}}%
\pgfpathlineto{\pgfqpoint{3.430393in}{2.871290in}}%
\pgfpathlineto{\pgfqpoint{3.431746in}{2.273274in}}%
\pgfpathlineto{\pgfqpoint{3.432197in}{2.358504in}}%
\pgfpathlineto{\pgfqpoint{3.432648in}{2.154713in}}%
\pgfpathlineto{\pgfqpoint{3.433099in}{2.379023in}}%
\pgfpathlineto{\pgfqpoint{3.434001in}{2.355010in}}%
\pgfpathlineto{\pgfqpoint{3.434452in}{2.770095in}}%
\pgfpathlineto{\pgfqpoint{3.434903in}{2.264588in}}%
\pgfpathlineto{\pgfqpoint{3.435805in}{2.492314in}}%
\pgfpathlineto{\pgfqpoint{3.436256in}{2.595801in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{1.860931in}}%
\pgfpathlineto{\pgfqpoint{3.438059in}{1.917358in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{2.131442in}}%
\pgfpathlineto{\pgfqpoint{3.438961in}{2.087524in}}%
\pgfpathlineto{\pgfqpoint{3.439412in}{2.009474in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{2.070004in}}%
\pgfpathlineto{\pgfqpoint{3.441667in}{2.571697in}}%
\pgfpathlineto{\pgfqpoint{3.442118in}{2.369196in}}%
\pgfpathlineto{\pgfqpoint{3.442569in}{2.603367in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{3.033178in}}%
\pgfpathlineto{\pgfqpoint{3.444373in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{3.444824in}{2.721267in}}%
\pgfpathlineto{\pgfqpoint{3.446628in}{2.009759in}}%
\pgfpathlineto{\pgfqpoint{3.447079in}{1.880235in}}%
\pgfpathlineto{\pgfqpoint{3.447529in}{1.908733in}}%
\pgfpathlineto{\pgfqpoint{3.449333in}{2.735634in}}%
\pgfpathlineto{\pgfqpoint{3.451137in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{3.452490in}{2.718227in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{1.938810in}}%
\pgfpathlineto{\pgfqpoint{3.453392in}{2.017030in}}%
\pgfpathlineto{\pgfqpoint{3.453843in}{2.694694in}}%
\pgfpathlineto{\pgfqpoint{3.454294in}{2.125896in}}%
\pgfpathlineto{\pgfqpoint{3.454745in}{1.969251in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{2.446594in}}%
\pgfpathlineto{\pgfqpoint{3.456098in}{2.343874in}}%
\pgfpathlineto{\pgfqpoint{3.456549in}{1.923047in}}%
\pgfpathlineto{\pgfqpoint{3.457000in}{2.588132in}}%
\pgfpathlineto{\pgfqpoint{3.457901in}{2.469172in}}%
\pgfpathlineto{\pgfqpoint{3.458352in}{2.198705in}}%
\pgfpathlineto{\pgfqpoint{3.458803in}{2.673485in}}%
\pgfpathlineto{\pgfqpoint{3.459254in}{2.032382in}}%
\pgfpathlineto{\pgfqpoint{3.459705in}{2.608073in}}%
\pgfpathlineto{\pgfqpoint{3.460156in}{1.788475in}}%
\pgfpathlineto{\pgfqpoint{3.460607in}{2.116545in}}%
\pgfpathlineto{\pgfqpoint{3.461509in}{2.407550in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{1.978922in}}%
\pgfpathlineto{\pgfqpoint{3.463764in}{2.573787in}}%
\pgfpathlineto{\pgfqpoint{3.464215in}{2.176716in}}%
\pgfpathlineto{\pgfqpoint{3.465117in}{2.269225in}}%
\pgfpathlineto{\pgfqpoint{3.465568in}{1.937516in}}%
\pgfpathlineto{\pgfqpoint{3.466019in}{2.687024in}}%
\pgfpathlineto{\pgfqpoint{3.466470in}{1.953526in}}%
\pgfpathlineto{\pgfqpoint{3.466921in}{2.140142in}}%
\pgfpathlineto{\pgfqpoint{3.467371in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{3.468273in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{3.469626in}{2.635382in}}%
\pgfpathlineto{\pgfqpoint{3.470979in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{3.471881in}{2.001727in}}%
\pgfpathlineto{\pgfqpoint{3.472332in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{3.474136in}{2.556546in}}%
\pgfpathlineto{\pgfqpoint{3.474587in}{2.516291in}}%
\pgfpathlineto{\pgfqpoint{3.475940in}{1.790051in}}%
\pgfpathlineto{\pgfqpoint{3.476391in}{2.258481in}}%
\pgfpathlineto{\pgfqpoint{3.477292in}{2.095163in}}%
\pgfpathlineto{\pgfqpoint{3.477743in}{1.959543in}}%
\pgfpathlineto{\pgfqpoint{3.479096in}{2.277183in}}%
\pgfpathlineto{\pgfqpoint{3.479998in}{1.718581in}}%
\pgfpathlineto{\pgfqpoint{3.480449in}{2.240363in}}%
\pgfpathlineto{\pgfqpoint{3.480900in}{1.830190in}}%
\pgfpathlineto{\pgfqpoint{3.481802in}{2.124177in}}%
\pgfpathlineto{\pgfqpoint{3.482253in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{3.482704in}{2.071134in}}%
\pgfpathlineto{\pgfqpoint{3.483606in}{1.971467in}}%
\pgfpathlineto{\pgfqpoint{3.484057in}{2.689215in}}%
\pgfpathlineto{\pgfqpoint{3.484508in}{1.846693in}}%
\pgfpathlineto{\pgfqpoint{3.485410in}{1.889399in}}%
\pgfpathlineto{\pgfqpoint{3.485861in}{2.586894in}}%
\pgfpathlineto{\pgfqpoint{3.486312in}{2.162533in}}%
\pgfpathlineto{\pgfqpoint{3.486762in}{2.053142in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{3.488115in}{1.791517in}}%
\pgfpathlineto{\pgfqpoint{3.488566in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{3.489919in}{2.482476in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{1.841338in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.973460in}}%
\pgfpathlineto{\pgfqpoint{3.491723in}{2.506632in}}%
\pgfpathlineto{\pgfqpoint{3.492174in}{2.093281in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{2.364970in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{2.018672in}}%
\pgfpathlineto{\pgfqpoint{3.493978in}{2.372681in}}%
\pgfpathlineto{\pgfqpoint{3.494429in}{2.432345in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{2.412515in}}%
\pgfpathlineto{\pgfqpoint{3.495331in}{3.170655in}}%
\pgfpathlineto{\pgfqpoint{3.495782in}{2.879112in}}%
\pgfpathlineto{\pgfqpoint{3.497134in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{2.049584in}}%
\pgfpathlineto{\pgfqpoint{3.498487in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{3.498938in}{2.019371in}}%
\pgfpathlineto{\pgfqpoint{3.499389in}{1.652836in}}%
\pgfpathlineto{\pgfqpoint{3.499840in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{3.500742in}{2.156749in}}%
\pgfpathlineto{\pgfqpoint{3.502095in}{1.734597in}}%
\pgfpathlineto{\pgfqpoint{3.503448in}{2.158957in}}%
\pgfpathlineto{\pgfqpoint{3.503899in}{1.976341in}}%
\pgfpathlineto{\pgfqpoint{3.504350in}{2.460562in}}%
\pgfpathlineto{\pgfqpoint{3.504801in}{1.972870in}}%
\pgfpathlineto{\pgfqpoint{3.506604in}{2.323052in}}%
\pgfpathlineto{\pgfqpoint{3.507055in}{2.303714in}}%
\pgfpathlineto{\pgfqpoint{3.507506in}{2.360766in}}%
\pgfpathlineto{\pgfqpoint{3.507957in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{1.964598in}}%
\pgfpathlineto{\pgfqpoint{3.509761in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{3.510212in}{2.905128in}}%
\pgfpathlineto{\pgfqpoint{3.510663in}{2.686487in}}%
\pgfpathlineto{\pgfqpoint{3.511114in}{2.323173in}}%
\pgfpathlineto{\pgfqpoint{3.511565in}{2.513585in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{3.350723in}}%
\pgfpathlineto{\pgfqpoint{3.512467in}{2.492889in}}%
\pgfpathlineto{\pgfqpoint{3.512918in}{2.490087in}}%
\pgfpathlineto{\pgfqpoint{3.514271in}{1.770307in}}%
\pgfpathlineto{\pgfqpoint{3.514722in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{3.515173in}{2.623082in}}%
\pgfpathlineto{\pgfqpoint{3.515624in}{2.240137in}}%
\pgfpathlineto{\pgfqpoint{3.516976in}{3.077486in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{2.291174in}}%
\pgfpathlineto{\pgfqpoint{3.518329in}{2.638522in}}%
\pgfpathlineto{\pgfqpoint{3.518780in}{2.563806in}}%
\pgfpathlineto{\pgfqpoint{3.519231in}{2.571572in}}%
\pgfpathlineto{\pgfqpoint{3.521035in}{2.926353in}}%
\pgfpathlineto{\pgfqpoint{3.521486in}{2.856962in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{2.451618in}}%
\pgfpathlineto{\pgfqpoint{3.523290in}{2.520948in}}%
\pgfpathlineto{\pgfqpoint{3.525094in}{2.008062in}}%
\pgfpathlineto{\pgfqpoint{3.525545in}{2.720403in}}%
\pgfpathlineto{\pgfqpoint{3.526897in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{2.573478in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{1.409599in}}%
\pgfpathlineto{\pgfqpoint{3.529603in}{2.167765in}}%
\pgfpathlineto{\pgfqpoint{3.530054in}{2.261141in}}%
\pgfpathlineto{\pgfqpoint{3.530505in}{1.820654in}}%
\pgfpathlineto{\pgfqpoint{3.530956in}{2.244447in}}%
\pgfpathlineto{\pgfqpoint{3.531407in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{3.532309in}{2.764298in}}%
\pgfpathlineto{\pgfqpoint{3.534113in}{1.758885in}}%
\pgfpathlineto{\pgfqpoint{3.535466in}{2.465128in}}%
\pgfpathlineto{\pgfqpoint{3.535917in}{2.890353in}}%
\pgfpathlineto{\pgfqpoint{3.536367in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{3.537269in}{2.373021in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{2.628974in}}%
\pgfpathlineto{\pgfqpoint{3.538171in}{1.829521in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{2.054421in}}%
\pgfpathlineto{\pgfqpoint{3.540877in}{1.496139in}}%
\pgfpathlineto{\pgfqpoint{3.541328in}{2.593579in}}%
\pgfpathlineto{\pgfqpoint{3.541779in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{3.542230in}{2.010025in}}%
\pgfpathlineto{\pgfqpoint{3.542681in}{2.124329in}}%
\pgfpathlineto{\pgfqpoint{3.543132in}{1.975058in}}%
\pgfpathlineto{\pgfqpoint{3.543583in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{3.544034in}{2.015204in}}%
\pgfpathlineto{\pgfqpoint{3.544485in}{1.634779in}}%
\pgfpathlineto{\pgfqpoint{3.544936in}{1.756274in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{2.279667in}}%
\pgfpathlineto{\pgfqpoint{3.546739in}{2.102372in}}%
\pgfpathlineto{\pgfqpoint{3.547190in}{2.340904in}}%
\pgfpathlineto{\pgfqpoint{3.547641in}{2.660799in}}%
\pgfpathlineto{\pgfqpoint{3.548994in}{1.889688in}}%
\pgfpathlineto{\pgfqpoint{3.549445in}{2.174646in}}%
\pgfpathlineto{\pgfqpoint{3.549896in}{1.428822in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.017515in}}%
\pgfpathlineto{\pgfqpoint{3.551249in}{1.929694in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{1.989552in}}%
\pgfpathlineto{\pgfqpoint{3.552151in}{1.609616in}}%
\pgfpathlineto{\pgfqpoint{3.552602in}{2.154776in}}%
\pgfpathlineto{\pgfqpoint{3.553053in}{2.232333in}}%
\pgfpathlineto{\pgfqpoint{3.553955in}{2.290121in}}%
\pgfpathlineto{\pgfqpoint{3.554406in}{2.030180in}}%
\pgfpathlineto{\pgfqpoint{3.555308in}{2.522737in}}%
\pgfpathlineto{\pgfqpoint{3.555758in}{3.168426in}}%
\pgfpathlineto{\pgfqpoint{3.556660in}{2.911414in}}%
\pgfpathlineto{\pgfqpoint{3.558013in}{2.210297in}}%
\pgfpathlineto{\pgfqpoint{3.558464in}{2.508031in}}%
\pgfpathlineto{\pgfqpoint{3.558915in}{2.541346in}}%
\pgfpathlineto{\pgfqpoint{3.559366in}{1.851427in}}%
\pgfpathlineto{\pgfqpoint{3.559817in}{2.846024in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{2.242073in}}%
\pgfpathlineto{\pgfqpoint{3.562523in}{2.619039in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{2.595045in}}%
\pgfpathlineto{\pgfqpoint{3.565679in}{1.601980in}}%
\pgfpathlineto{\pgfqpoint{3.566581in}{2.614624in}}%
\pgfpathlineto{\pgfqpoint{3.567032in}{1.608185in}}%
\pgfpathlineto{\pgfqpoint{3.567934in}{1.664758in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{2.473082in}}%
\pgfpathlineto{\pgfqpoint{3.569287in}{2.099588in}}%
\pgfpathlineto{\pgfqpoint{3.569738in}{1.631771in}}%
\pgfpathlineto{\pgfqpoint{3.570189in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{3.571993in}{2.637345in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{2.009132in}}%
\pgfpathlineto{\pgfqpoint{3.573346in}{2.156989in}}%
\pgfpathlineto{\pgfqpoint{3.574248in}{2.526171in}}%
\pgfpathlineto{\pgfqpoint{3.575600in}{1.886520in}}%
\pgfpathlineto{\pgfqpoint{3.576953in}{2.430896in}}%
\pgfpathlineto{\pgfqpoint{3.577404in}{1.851193in}}%
\pgfpathlineto{\pgfqpoint{3.577855in}{2.191686in}}%
\pgfpathlineto{\pgfqpoint{3.578306in}{2.376825in}}%
\pgfpathlineto{\pgfqpoint{3.578757in}{1.955316in}}%
\pgfpathlineto{\pgfqpoint{3.579208in}{2.418485in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{2.881655in}}%
\pgfpathlineto{\pgfqpoint{3.580561in}{2.307686in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{2.308473in}}%
\pgfpathlineto{\pgfqpoint{3.581463in}{2.744292in}}%
\pgfpathlineto{\pgfqpoint{3.581914in}{2.284118in}}%
\pgfpathlineto{\pgfqpoint{3.583267in}{1.753655in}}%
\pgfpathlineto{\pgfqpoint{3.584620in}{2.957012in}}%
\pgfpathlineto{\pgfqpoint{3.585071in}{2.235419in}}%
\pgfpathlineto{\pgfqpoint{3.585972in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{3.586423in}{2.564482in}}%
\pgfpathlineto{\pgfqpoint{3.586874in}{2.759467in}}%
\pgfpathlineto{\pgfqpoint{3.588227in}{2.088986in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{3.268205in}}%
\pgfpathlineto{\pgfqpoint{3.592286in}{2.668813in}}%
\pgfpathlineto{\pgfqpoint{3.592737in}{2.819918in}}%
\pgfpathlineto{\pgfqpoint{3.593639in}{2.045167in}}%
\pgfpathlineto{\pgfqpoint{3.594090in}{2.082683in}}%
\pgfpathlineto{\pgfqpoint{3.594541in}{2.443080in}}%
\pgfpathlineto{\pgfqpoint{3.594991in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{3.595442in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{3.595893in}{1.801185in}}%
\pgfpathlineto{\pgfqpoint{3.596344in}{2.428840in}}%
\pgfpathlineto{\pgfqpoint{3.596795in}{1.509919in}}%
\pgfpathlineto{\pgfqpoint{3.597246in}{2.318188in}}%
\pgfpathlineto{\pgfqpoint{3.599501in}{1.710904in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{1.796758in}}%
\pgfpathlineto{\pgfqpoint{3.600854in}{2.409963in}}%
\pgfpathlineto{\pgfqpoint{3.601305in}{2.210008in}}%
\pgfpathlineto{\pgfqpoint{3.602207in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{3.603109in}{2.486542in}}%
\pgfpathlineto{\pgfqpoint{3.603560in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{3.604011in}{1.492276in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{1.737919in}}%
\pgfpathlineto{\pgfqpoint{3.605363in}{2.245949in}}%
\pgfpathlineto{\pgfqpoint{3.605814in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{3.606265in}{1.915348in}}%
\pgfpathlineto{\pgfqpoint{3.607618in}{2.362535in}}%
\pgfpathlineto{\pgfqpoint{3.608069in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{2.354923in}}%
\pgfpathlineto{\pgfqpoint{3.608971in}{2.466723in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{1.895171in}}%
\pgfpathlineto{\pgfqpoint{3.611677in}{2.644652in}}%
\pgfpathlineto{\pgfqpoint{3.613030in}{2.138267in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{2.421757in}}%
\pgfpathlineto{\pgfqpoint{3.614833in}{2.192940in}}%
\pgfpathlineto{\pgfqpoint{3.615735in}{2.253923in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{2.004257in}}%
\pgfpathlineto{\pgfqpoint{3.618892in}{2.314856in}}%
\pgfpathlineto{\pgfqpoint{3.619794in}{2.317818in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{1.838895in}}%
\pgfpathlineto{\pgfqpoint{3.621147in}{2.220991in}}%
\pgfpathlineto{\pgfqpoint{3.621598in}{2.086201in}}%
\pgfpathlineto{\pgfqpoint{3.622049in}{1.425505in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{1.961312in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{2.026390in}}%
\pgfpathlineto{\pgfqpoint{3.623402in}{1.963551in}}%
\pgfpathlineto{\pgfqpoint{3.623853in}{1.984103in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{2.100359in}}%
\pgfpathlineto{\pgfqpoint{3.625205in}{1.770138in}}%
\pgfpathlineto{\pgfqpoint{3.625656in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{3.627009in}{1.896621in}}%
\pgfpathlineto{\pgfqpoint{3.628362in}{2.636296in}}%
\pgfpathlineto{\pgfqpoint{3.628813in}{1.966227in}}%
\pgfpathlineto{\pgfqpoint{3.629264in}{2.239789in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{2.560283in}}%
\pgfpathlineto{\pgfqpoint{3.630166in}{2.279768in}}%
\pgfpathlineto{\pgfqpoint{3.630617in}{1.994280in}}%
\pgfpathlineto{\pgfqpoint{3.631068in}{2.227213in}}%
\pgfpathlineto{\pgfqpoint{3.631519in}{2.204063in}}%
\pgfpathlineto{\pgfqpoint{3.631970in}{1.939784in}}%
\pgfpathlineto{\pgfqpoint{3.632421in}{2.261311in}}%
\pgfpathlineto{\pgfqpoint{3.632872in}{2.471184in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{2.204006in}}%
\pgfpathlineto{\pgfqpoint{3.633774in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{3.634225in}{1.798588in}}%
\pgfpathlineto{\pgfqpoint{3.634675in}{2.541637in}}%
\pgfpathlineto{\pgfqpoint{3.635126in}{2.458534in}}%
\pgfpathlineto{\pgfqpoint{3.635577in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{3.636479in}{1.817423in}}%
\pgfpathlineto{\pgfqpoint{3.636930in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{3.637381in}{2.134487in}}%
\pgfpathlineto{\pgfqpoint{3.637832in}{2.041727in}}%
\pgfpathlineto{\pgfqpoint{3.638283in}{1.679305in}}%
\pgfpathlineto{\pgfqpoint{3.638734in}{2.328967in}}%
\pgfpathlineto{\pgfqpoint{3.639185in}{2.322984in}}%
\pgfpathlineto{\pgfqpoint{3.640087in}{1.818696in}}%
\pgfpathlineto{\pgfqpoint{3.640538in}{1.976816in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{2.190783in}}%
\pgfpathlineto{\pgfqpoint{3.641891in}{2.138653in}}%
\pgfpathlineto{\pgfqpoint{3.642342in}{1.750732in}}%
\pgfpathlineto{\pgfqpoint{3.642793in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{3.643695in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{3.644596in}{2.336478in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.947158in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{1.950990in}}%
\pgfpathlineto{\pgfqpoint{3.645949in}{2.190472in}}%
\pgfpathlineto{\pgfqpoint{3.646400in}{1.309145in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{3.648655in}{2.598533in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{2.041064in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{2.641261in}}%
\pgfpathlineto{\pgfqpoint{3.652263in}{2.428069in}}%
\pgfpathlineto{\pgfqpoint{3.652714in}{2.407160in}}%
\pgfpathlineto{\pgfqpoint{3.654066in}{2.670961in}}%
\pgfpathlineto{\pgfqpoint{3.654517in}{2.280342in}}%
\pgfpathlineto{\pgfqpoint{3.654968in}{2.290733in}}%
\pgfpathlineto{\pgfqpoint{3.656321in}{3.016532in}}%
\pgfpathlineto{\pgfqpoint{3.657223in}{2.359924in}}%
\pgfpathlineto{\pgfqpoint{3.657674in}{2.619477in}}%
\pgfpathlineto{\pgfqpoint{3.658125in}{2.736184in}}%
\pgfpathlineto{\pgfqpoint{3.659027in}{2.268979in}}%
\pgfpathlineto{\pgfqpoint{3.660380in}{2.869112in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{2.869413in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{2.305105in}}%
\pgfpathlineto{\pgfqpoint{3.662635in}{3.017316in}}%
\pgfpathlineto{\pgfqpoint{3.663086in}{2.472598in}}%
\pgfpathlineto{\pgfqpoint{3.663537in}{2.082868in}}%
\pgfpathlineto{\pgfqpoint{3.663987in}{2.674304in}}%
\pgfpathlineto{\pgfqpoint{3.664438in}{2.195716in}}%
\pgfpathlineto{\pgfqpoint{3.664889in}{1.823556in}}%
\pgfpathlineto{\pgfqpoint{3.665340in}{1.993400in}}%
\pgfpathlineto{\pgfqpoint{3.666242in}{2.085089in}}%
\pgfpathlineto{\pgfqpoint{3.666693in}{2.766978in}}%
\pgfpathlineto{\pgfqpoint{3.667595in}{2.718258in}}%
\pgfpathlineto{\pgfqpoint{3.668046in}{3.052806in}}%
\pgfpathlineto{\pgfqpoint{3.668497in}{2.421828in}}%
\pgfpathlineto{\pgfqpoint{3.669399in}{2.531777in}}%
\pgfpathlineto{\pgfqpoint{3.670301in}{3.042339in}}%
\pgfpathlineto{\pgfqpoint{3.670752in}{2.814958in}}%
\pgfpathlineto{\pgfqpoint{3.672556in}{2.508476in}}%
\pgfpathlineto{\pgfqpoint{3.673458in}{3.221776in}}%
\pgfpathlineto{\pgfqpoint{3.674810in}{2.455427in}}%
\pgfpathlineto{\pgfqpoint{3.675261in}{2.683712in}}%
\pgfpathlineto{\pgfqpoint{3.675712in}{2.363057in}}%
\pgfpathlineto{\pgfqpoint{3.676163in}{2.413666in}}%
\pgfpathlineto{\pgfqpoint{3.676614in}{2.838383in}}%
\pgfpathlineto{\pgfqpoint{3.677065in}{2.647087in}}%
\pgfpathlineto{\pgfqpoint{3.677967in}{2.553329in}}%
\pgfpathlineto{\pgfqpoint{3.678418in}{3.177384in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{3.007160in}}%
\pgfpathlineto{\pgfqpoint{3.680222in}{2.616698in}}%
\pgfpathlineto{\pgfqpoint{3.681124in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{2.787007in}}%
\pgfpathlineto{\pgfqpoint{3.682026in}{2.596343in}}%
\pgfpathlineto{\pgfqpoint{3.682928in}{2.677660in}}%
\pgfpathlineto{\pgfqpoint{3.683379in}{2.783456in}}%
\pgfpathlineto{\pgfqpoint{3.683829in}{2.770210in}}%
\pgfpathlineto{\pgfqpoint{3.685182in}{1.980691in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{2.640296in}}%
\pgfpathlineto{\pgfqpoint{3.686084in}{2.534333in}}%
\pgfpathlineto{\pgfqpoint{3.686986in}{2.614094in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{2.099950in}}%
\pgfpathlineto{\pgfqpoint{3.688339in}{2.582548in}}%
\pgfpathlineto{\pgfqpoint{3.688790in}{2.489158in}}%
\pgfpathlineto{\pgfqpoint{3.689692in}{2.024355in}}%
\pgfpathlineto{\pgfqpoint{3.690143in}{2.331618in}}%
\pgfpathlineto{\pgfqpoint{3.690594in}{2.191572in}}%
\pgfpathlineto{\pgfqpoint{3.691947in}{1.936836in}}%
\pgfpathlineto{\pgfqpoint{3.692398in}{2.484043in}}%
\pgfpathlineto{\pgfqpoint{3.692849in}{2.015749in}}%
\pgfpathlineto{\pgfqpoint{3.693750in}{2.225109in}}%
\pgfpathlineto{\pgfqpoint{3.694201in}{1.700498in}}%
\pgfpathlineto{\pgfqpoint{3.694652in}{2.400501in}}%
\pgfpathlineto{\pgfqpoint{3.695103in}{2.275268in}}%
\pgfpathlineto{\pgfqpoint{3.695554in}{1.803286in}}%
\pgfpathlineto{\pgfqpoint{3.696005in}{2.448309in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{1.974908in}}%
\pgfpathlineto{\pgfqpoint{3.696907in}{2.722169in}}%
\pgfpathlineto{\pgfqpoint{3.697809in}{2.672070in}}%
\pgfpathlineto{\pgfqpoint{3.699613in}{2.072913in}}%
\pgfpathlineto{\pgfqpoint{3.700064in}{2.087693in}}%
\pgfpathlineto{\pgfqpoint{3.700515in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{3.700966in}{1.915828in}}%
\pgfpathlineto{\pgfqpoint{3.703671in}{2.636459in}}%
\pgfpathlineto{\pgfqpoint{3.705024in}{2.098610in}}%
\pgfpathlineto{\pgfqpoint{3.705475in}{2.315575in}}%
\pgfpathlineto{\pgfqpoint{3.705926in}{2.614912in}}%
\pgfpathlineto{\pgfqpoint{3.706377in}{2.424083in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{2.180599in}}%
\pgfpathlineto{\pgfqpoint{3.707279in}{2.782665in}}%
\pgfpathlineto{\pgfqpoint{3.708181in}{2.685609in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{2.108120in}}%
\pgfpathlineto{\pgfqpoint{3.709083in}{2.427632in}}%
\pgfpathlineto{\pgfqpoint{3.709534in}{2.688113in}}%
\pgfpathlineto{\pgfqpoint{3.709985in}{2.401164in}}%
\pgfpathlineto{\pgfqpoint{3.710436in}{1.949132in}}%
\pgfpathlineto{\pgfqpoint{3.711789in}{2.766461in}}%
\pgfpathlineto{\pgfqpoint{3.713141in}{2.113136in}}%
\pgfpathlineto{\pgfqpoint{3.714043in}{2.519733in}}%
\pgfpathlineto{\pgfqpoint{3.714494in}{2.351804in}}%
\pgfpathlineto{\pgfqpoint{3.714945in}{2.002102in}}%
\pgfpathlineto{\pgfqpoint{3.715396in}{2.056632in}}%
\pgfpathlineto{\pgfqpoint{3.716298in}{2.817791in}}%
\pgfpathlineto{\pgfqpoint{3.716749in}{2.723232in}}%
\pgfpathlineto{\pgfqpoint{3.717651in}{2.689975in}}%
\pgfpathlineto{\pgfqpoint{3.718102in}{3.020746in}}%
\pgfpathlineto{\pgfqpoint{3.718553in}{2.752015in}}%
\pgfpathlineto{\pgfqpoint{3.719004in}{2.779604in}}%
\pgfpathlineto{\pgfqpoint{3.719455in}{3.282103in}}%
\pgfpathlineto{\pgfqpoint{3.719906in}{2.877118in}}%
\pgfpathlineto{\pgfqpoint{3.720357in}{2.823989in}}%
\pgfpathlineto{\pgfqpoint{3.720808in}{2.375893in}}%
\pgfpathlineto{\pgfqpoint{3.721259in}{2.773633in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{2.917592in}}%
\pgfpathlineto{\pgfqpoint{3.722161in}{2.764964in}}%
\pgfpathlineto{\pgfqpoint{3.722612in}{2.659323in}}%
\pgfpathlineto{\pgfqpoint{3.723964in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{3.724415in}{2.835222in}}%
\pgfpathlineto{\pgfqpoint{3.725317in}{2.444786in}}%
\pgfpathlineto{\pgfqpoint{3.726670in}{2.115441in}}%
\pgfpathlineto{\pgfqpoint{3.727572in}{2.538420in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{3.729376in}{1.875379in}}%
\pgfpathlineto{\pgfqpoint{3.729827in}{1.398844in}}%
\pgfpathlineto{\pgfqpoint{3.730278in}{1.833203in}}%
\pgfpathlineto{\pgfqpoint{3.730729in}{1.784020in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{2.184967in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{3.732533in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{3.733434in}{2.301934in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{2.205523in}}%
\pgfpathlineto{\pgfqpoint{3.734336in}{2.057427in}}%
\pgfpathlineto{\pgfqpoint{3.735689in}{2.814502in}}%
\pgfpathlineto{\pgfqpoint{3.736140in}{2.626523in}}%
\pgfpathlineto{\pgfqpoint{3.737042in}{2.451901in}}%
\pgfpathlineto{\pgfqpoint{3.737493in}{2.023028in}}%
\pgfpathlineto{\pgfqpoint{3.737944in}{2.509980in}}%
\pgfpathlineto{\pgfqpoint{3.738395in}{2.215155in}}%
\pgfpathlineto{\pgfqpoint{3.739748in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{3.741101in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{3.742003in}{1.888168in}}%
\pgfpathlineto{\pgfqpoint{3.742454in}{2.725346in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{2.708801in}}%
\pgfpathlineto{\pgfqpoint{3.743806in}{2.153934in}}%
\pgfpathlineto{\pgfqpoint{3.744708in}{2.320674in}}%
\pgfpathlineto{\pgfqpoint{3.745159in}{2.124303in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.330042in}}%
\pgfpathlineto{\pgfqpoint{3.746061in}{2.257223in}}%
\pgfpathlineto{\pgfqpoint{3.746512in}{2.419838in}}%
\pgfpathlineto{\pgfqpoint{3.747865in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{2.282531in}}%
\pgfpathlineto{\pgfqpoint{3.749218in}{2.076733in}}%
\pgfpathlineto{\pgfqpoint{3.749669in}{1.935377in}}%
\pgfpathlineto{\pgfqpoint{3.750571in}{2.383824in}}%
\pgfpathlineto{\pgfqpoint{3.751022in}{2.361844in}}%
\pgfpathlineto{\pgfqpoint{3.751473in}{2.068497in}}%
\pgfpathlineto{\pgfqpoint{3.751924in}{2.155401in}}%
\pgfpathlineto{\pgfqpoint{3.752375in}{2.491195in}}%
\pgfpathlineto{\pgfqpoint{3.752825in}{2.023627in}}%
\pgfpathlineto{\pgfqpoint{3.753276in}{2.489130in}}%
\pgfpathlineto{\pgfqpoint{3.753727in}{2.500447in}}%
\pgfpathlineto{\pgfqpoint{3.755080in}{2.063405in}}%
\pgfpathlineto{\pgfqpoint{3.755982in}{2.820035in}}%
\pgfpathlineto{\pgfqpoint{3.756884in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{3.757335in}{2.406564in}}%
\pgfpathlineto{\pgfqpoint{3.757786in}{2.471803in}}%
\pgfpathlineto{\pgfqpoint{3.758237in}{2.798923in}}%
\pgfpathlineto{\pgfqpoint{3.758688in}{2.401345in}}%
\pgfpathlineto{\pgfqpoint{3.759139in}{2.484522in}}%
\pgfpathlineto{\pgfqpoint{3.760041in}{1.754315in}}%
\pgfpathlineto{\pgfqpoint{3.760943in}{2.238787in}}%
\pgfpathlineto{\pgfqpoint{3.762746in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{3.765452in}{2.356789in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{1.795963in}}%
\pgfpathlineto{\pgfqpoint{3.767256in}{2.268296in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.077649in}}%
\pgfpathlineto{\pgfqpoint{3.768158in}{1.982060in}}%
\pgfpathlineto{\pgfqpoint{3.768609in}{2.272004in}}%
\pgfpathlineto{\pgfqpoint{3.769060in}{1.571202in}}%
\pgfpathlineto{\pgfqpoint{3.769511in}{2.030769in}}%
\pgfpathlineto{\pgfqpoint{3.769962in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{3.770413in}{2.848789in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{1.850780in}}%
\pgfpathlineto{\pgfqpoint{3.771766in}{1.820142in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{2.028603in}}%
\pgfpathlineto{\pgfqpoint{3.772667in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{3.773118in}{2.007721in}}%
\pgfpathlineto{\pgfqpoint{3.774020in}{2.688287in}}%
\pgfpathlineto{\pgfqpoint{3.774922in}{2.678769in}}%
\pgfpathlineto{\pgfqpoint{3.776726in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{2.424232in}}%
\pgfpathlineto{\pgfqpoint{3.778079in}{2.067863in}}%
\pgfpathlineto{\pgfqpoint{3.778530in}{2.316839in}}%
\pgfpathlineto{\pgfqpoint{3.778981in}{2.491032in}}%
\pgfpathlineto{\pgfqpoint{3.779883in}{2.130382in}}%
\pgfpathlineto{\pgfqpoint{3.780334in}{2.270177in}}%
\pgfpathlineto{\pgfqpoint{3.781236in}{2.297746in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{2.140682in}}%
\pgfpathlineto{\pgfqpoint{3.782137in}{2.234394in}}%
\pgfpathlineto{\pgfqpoint{3.782588in}{2.456393in}}%
\pgfpathlineto{\pgfqpoint{3.783039in}{1.788800in}}%
\pgfpathlineto{\pgfqpoint{3.783490in}{1.950739in}}%
\pgfpathlineto{\pgfqpoint{3.783941in}{2.408676in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{2.350600in}}%
\pgfpathlineto{\pgfqpoint{3.784843in}{2.084427in}}%
\pgfpathlineto{\pgfqpoint{3.785745in}{2.172336in}}%
\pgfpathlineto{\pgfqpoint{3.787549in}{2.845938in}}%
\pgfpathlineto{\pgfqpoint{3.788451in}{2.751062in}}%
\pgfpathlineto{\pgfqpoint{3.788902in}{2.799839in}}%
\pgfpathlineto{\pgfqpoint{3.789353in}{2.961631in}}%
\pgfpathlineto{\pgfqpoint{3.791157in}{1.877370in}}%
\pgfpathlineto{\pgfqpoint{3.792058in}{2.900200in}}%
\pgfpathlineto{\pgfqpoint{3.792509in}{2.466939in}}%
\pgfpathlineto{\pgfqpoint{3.793411in}{2.132846in}}%
\pgfpathlineto{\pgfqpoint{3.793862in}{2.582473in}}%
\pgfpathlineto{\pgfqpoint{3.794313in}{2.178562in}}%
\pgfpathlineto{\pgfqpoint{3.794764in}{2.277880in}}%
\pgfpathlineto{\pgfqpoint{3.795215in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{3.795666in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{3.796568in}{1.787726in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{2.649665in}}%
\pgfpathlineto{\pgfqpoint{3.797470in}{2.079335in}}%
\pgfpathlineto{\pgfqpoint{3.797921in}{1.868271in}}%
\pgfpathlineto{\pgfqpoint{3.798823in}{2.505377in}}%
\pgfpathlineto{\pgfqpoint{3.799274in}{2.187152in}}%
\pgfpathlineto{\pgfqpoint{3.800176in}{2.181141in}}%
\pgfpathlineto{\pgfqpoint{3.800627in}{2.363596in}}%
\pgfpathlineto{\pgfqpoint{3.801979in}{2.015377in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{2.439291in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{1.915517in}}%
\pgfpathlineto{\pgfqpoint{3.804234in}{2.108084in}}%
\pgfpathlineto{\pgfqpoint{3.806038in}{2.488093in}}%
\pgfpathlineto{\pgfqpoint{3.806489in}{2.495507in}}%
\pgfpathlineto{\pgfqpoint{3.806940in}{2.626414in}}%
\pgfpathlineto{\pgfqpoint{3.807391in}{2.290728in}}%
\pgfpathlineto{\pgfqpoint{3.807842in}{2.481268in}}%
\pgfpathlineto{\pgfqpoint{3.808293in}{2.483111in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{2.011910in}}%
\pgfpathlineto{\pgfqpoint{3.809646in}{2.317635in}}%
\pgfpathlineto{\pgfqpoint{3.811900in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{3.812802in}{2.286640in}}%
\pgfpathlineto{\pgfqpoint{3.813253in}{2.103607in}}%
\pgfpathlineto{\pgfqpoint{3.814155in}{3.318286in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{1.981582in}}%
\pgfpathlineto{\pgfqpoint{3.815508in}{2.174571in}}%
\pgfpathlineto{\pgfqpoint{3.815959in}{1.959030in}}%
\pgfpathlineto{\pgfqpoint{3.816410in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{3.818214in}{2.456674in}}%
\pgfpathlineto{\pgfqpoint{3.819567in}{2.137350in}}%
\pgfpathlineto{\pgfqpoint{3.820018in}{2.054696in}}%
\pgfpathlineto{\pgfqpoint{3.820920in}{2.457123in}}%
\pgfpathlineto{\pgfqpoint{3.821821in}{2.286875in}}%
\pgfpathlineto{\pgfqpoint{3.822272in}{1.977034in}}%
\pgfpathlineto{\pgfqpoint{3.822723in}{2.294949in}}%
\pgfpathlineto{\pgfqpoint{3.823174in}{2.101449in}}%
\pgfpathlineto{\pgfqpoint{3.823625in}{2.791426in}}%
\pgfpathlineto{\pgfqpoint{3.824527in}{2.532812in}}%
\pgfpathlineto{\pgfqpoint{3.824978in}{2.042394in}}%
\pgfpathlineto{\pgfqpoint{3.825429in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{3.825880in}{2.345288in}}%
\pgfpathlineto{\pgfqpoint{3.826331in}{2.508173in}}%
\pgfpathlineto{\pgfqpoint{3.827233in}{2.754269in}}%
\pgfpathlineto{\pgfqpoint{3.827684in}{2.751333in}}%
\pgfpathlineto{\pgfqpoint{3.828135in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{3.829037in}{2.133351in}}%
\pgfpathlineto{\pgfqpoint{3.829939in}{2.827534in}}%
\pgfpathlineto{\pgfqpoint{3.831291in}{2.296291in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{3.004520in}}%
\pgfpathlineto{\pgfqpoint{3.832193in}{2.543404in}}%
\pgfpathlineto{\pgfqpoint{3.833997in}{2.790565in}}%
\pgfpathlineto{\pgfqpoint{3.834448in}{2.728072in}}%
\pgfpathlineto{\pgfqpoint{3.835350in}{3.107567in}}%
\pgfpathlineto{\pgfqpoint{3.836252in}{3.244406in}}%
\pgfpathlineto{\pgfqpoint{3.837154in}{2.335614in}}%
\pgfpathlineto{\pgfqpoint{3.837605in}{3.007119in}}%
\pgfpathlineto{\pgfqpoint{3.838507in}{2.998881in}}%
\pgfpathlineto{\pgfqpoint{3.838958in}{2.465068in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{2.718260in}}%
\pgfpathlineto{\pgfqpoint{3.839860in}{2.773544in}}%
\pgfpathlineto{\pgfqpoint{3.841212in}{2.393280in}}%
\pgfpathlineto{\pgfqpoint{3.842114in}{2.476951in}}%
\pgfpathlineto{\pgfqpoint{3.842565in}{2.974189in}}%
\pgfpathlineto{\pgfqpoint{3.843016in}{2.448022in}}%
\pgfpathlineto{\pgfqpoint{3.843467in}{2.128612in}}%
\pgfpathlineto{\pgfqpoint{3.843918in}{2.524012in}}%
\pgfpathlineto{\pgfqpoint{3.844369in}{2.217786in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{2.519736in}}%
\pgfpathlineto{\pgfqpoint{3.845722in}{2.505679in}}%
\pgfpathlineto{\pgfqpoint{3.846173in}{2.666609in}}%
\pgfpathlineto{\pgfqpoint{3.846624in}{2.377877in}}%
\pgfpathlineto{\pgfqpoint{3.847075in}{2.495074in}}%
\pgfpathlineto{\pgfqpoint{3.847526in}{2.552051in}}%
\pgfpathlineto{\pgfqpoint{3.848879in}{1.928792in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.998658in}}%
\pgfpathlineto{\pgfqpoint{3.849781in}{2.263941in}}%
\pgfpathlineto{\pgfqpoint{3.850232in}{1.746769in}}%
\pgfpathlineto{\pgfqpoint{3.850683in}{2.150272in}}%
\pgfpathlineto{\pgfqpoint{3.851133in}{2.373988in}}%
\pgfpathlineto{\pgfqpoint{3.851584in}{1.771270in}}%
\pgfpathlineto{\pgfqpoint{3.852486in}{1.939316in}}%
\pgfpathlineto{\pgfqpoint{3.852937in}{1.719191in}}%
\pgfpathlineto{\pgfqpoint{3.853839in}{2.373543in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{2.121725in}}%
\pgfpathlineto{\pgfqpoint{3.855192in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{3.855643in}{2.350141in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{2.724366in}}%
\pgfpathlineto{\pgfqpoint{3.857447in}{1.911885in}}%
\pgfpathlineto{\pgfqpoint{3.857898in}{2.716243in}}%
\pgfpathlineto{\pgfqpoint{3.858800in}{1.971076in}}%
\pgfpathlineto{\pgfqpoint{3.859251in}{2.794173in}}%
\pgfpathlineto{\pgfqpoint{3.860153in}{2.561520in}}%
\pgfpathlineto{\pgfqpoint{3.860604in}{2.002210in}}%
\pgfpathlineto{\pgfqpoint{3.861054in}{3.021878in}}%
\pgfpathlineto{\pgfqpoint{3.861956in}{2.829736in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{2.538126in}}%
\pgfpathlineto{\pgfqpoint{3.862858in}{3.191946in}}%
\pgfpathlineto{\pgfqpoint{3.863309in}{2.632034in}}%
\pgfpathlineto{\pgfqpoint{3.864211in}{2.596803in}}%
\pgfpathlineto{\pgfqpoint{3.864662in}{3.259989in}}%
\pgfpathlineto{\pgfqpoint{3.865113in}{2.456194in}}%
\pgfpathlineto{\pgfqpoint{3.866015in}{2.549963in}}%
\pgfpathlineto{\pgfqpoint{3.866917in}{3.239100in}}%
\pgfpathlineto{\pgfqpoint{3.867368in}{2.120727in}}%
\pgfpathlineto{\pgfqpoint{3.867819in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{3.868270in}{2.751398in}}%
\pgfpathlineto{\pgfqpoint{3.869623in}{2.109501in}}%
\pgfpathlineto{\pgfqpoint{3.870525in}{2.207076in}}%
\pgfpathlineto{\pgfqpoint{3.870975in}{2.615234in}}%
\pgfpathlineto{\pgfqpoint{3.871426in}{2.048353in}}%
\pgfpathlineto{\pgfqpoint{3.871877in}{2.114899in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{2.617453in}}%
\pgfpathlineto{\pgfqpoint{3.872779in}{2.478218in}}%
\pgfpathlineto{\pgfqpoint{3.873681in}{2.582007in}}%
\pgfpathlineto{\pgfqpoint{3.874583in}{1.753732in}}%
\pgfpathlineto{\pgfqpoint{3.875936in}{2.379133in}}%
\pgfpathlineto{\pgfqpoint{3.876387in}{1.667323in}}%
\pgfpathlineto{\pgfqpoint{3.876838in}{2.596876in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.192997in}}%
\pgfpathlineto{\pgfqpoint{3.878191in}{2.198739in}}%
\pgfpathlineto{\pgfqpoint{3.879544in}{2.552770in}}%
\pgfpathlineto{\pgfqpoint{3.879995in}{2.491612in}}%
\pgfpathlineto{\pgfqpoint{3.880896in}{2.092919in}}%
\pgfpathlineto{\pgfqpoint{3.881347in}{2.380102in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{1.974188in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.941515in}}%
\pgfpathlineto{\pgfqpoint{3.882700in}{2.010566in}}%
\pgfpathlineto{\pgfqpoint{3.883151in}{2.560785in}}%
\pgfpathlineto{\pgfqpoint{3.884053in}{2.464226in}}%
\pgfpathlineto{\pgfqpoint{3.885406in}{1.864111in}}%
\pgfpathlineto{\pgfqpoint{3.885857in}{1.949485in}}%
\pgfpathlineto{\pgfqpoint{3.886308in}{1.816553in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{3.887210in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{3.887661in}{1.729900in}}%
\pgfpathlineto{\pgfqpoint{3.889465in}{2.218614in}}%
\pgfpathlineto{\pgfqpoint{3.891719in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{1.900966in}}%
\pgfpathlineto{\pgfqpoint{3.893072in}{1.730158in}}%
\pgfpathlineto{\pgfqpoint{3.893974in}{1.825199in}}%
\pgfpathlineto{\pgfqpoint{3.894425in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{3.894876in}{1.903545in}}%
\pgfpathlineto{\pgfqpoint{3.895778in}{1.564134in}}%
\pgfpathlineto{\pgfqpoint{3.896229in}{1.623440in}}%
\pgfpathlineto{\pgfqpoint{3.897582in}{2.702696in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{2.625899in}}%
\pgfpathlineto{\pgfqpoint{3.898935in}{1.939590in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{2.200011in}}%
\pgfpathlineto{\pgfqpoint{3.900287in}{1.843699in}}%
\pgfpathlineto{\pgfqpoint{3.901189in}{2.254624in}}%
\pgfpathlineto{\pgfqpoint{3.902542in}{1.603634in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.476867in}}%
\pgfpathlineto{\pgfqpoint{3.904797in}{1.978535in}}%
\pgfpathlineto{\pgfqpoint{3.906601in}{2.678381in}}%
\pgfpathlineto{\pgfqpoint{3.907954in}{1.947709in}}%
\pgfpathlineto{\pgfqpoint{3.908405in}{2.555595in}}%
\pgfpathlineto{\pgfqpoint{3.908856in}{2.210700in}}%
\pgfpathlineto{\pgfqpoint{3.909307in}{1.595403in}}%
\pgfpathlineto{\pgfqpoint{3.909758in}{2.301497in}}%
\pgfpathlineto{\pgfqpoint{3.911561in}{2.654944in}}%
\pgfpathlineto{\pgfqpoint{3.912012in}{2.346888in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{2.529959in}}%
\pgfpathlineto{\pgfqpoint{3.912914in}{2.585006in}}%
\pgfpathlineto{\pgfqpoint{3.913365in}{2.504115in}}%
\pgfpathlineto{\pgfqpoint{3.914718in}{2.930347in}}%
\pgfpathlineto{\pgfqpoint{3.915169in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{3.915620in}{2.940805in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{2.731447in}}%
\pgfpathlineto{\pgfqpoint{3.916522in}{2.718251in}}%
\pgfpathlineto{\pgfqpoint{3.916973in}{2.606956in}}%
\pgfpathlineto{\pgfqpoint{3.917424in}{3.256223in}}%
\pgfpathlineto{\pgfqpoint{3.917875in}{2.641518in}}%
\pgfpathlineto{\pgfqpoint{3.918777in}{3.471002in}}%
\pgfpathlineto{\pgfqpoint{3.919228in}{3.011569in}}%
\pgfpathlineto{\pgfqpoint{3.919679in}{3.067786in}}%
\pgfpathlineto{\pgfqpoint{3.920129in}{3.277908in}}%
\pgfpathlineto{\pgfqpoint{3.920580in}{2.822105in}}%
\pgfpathlineto{\pgfqpoint{3.921031in}{2.832596in}}%
\pgfpathlineto{\pgfqpoint{3.921482in}{3.134606in}}%
\pgfpathlineto{\pgfqpoint{3.922835in}{2.312758in}}%
\pgfpathlineto{\pgfqpoint{3.924639in}{3.012355in}}%
\pgfpathlineto{\pgfqpoint{3.925541in}{2.871763in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.743388in}}%
\pgfpathlineto{\pgfqpoint{3.927345in}{3.023054in}}%
\pgfpathlineto{\pgfqpoint{3.927796in}{2.159485in}}%
\pgfpathlineto{\pgfqpoint{3.929600in}{1.854427in}}%
\pgfpathlineto{\pgfqpoint{3.930952in}{2.525137in}}%
\pgfpathlineto{\pgfqpoint{3.931403in}{2.466243in}}%
\pgfpathlineto{\pgfqpoint{3.931854in}{2.007000in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{2.854434in}}%
\pgfpathlineto{\pgfqpoint{3.932756in}{2.082083in}}%
\pgfpathlineto{\pgfqpoint{3.935011in}{2.886075in}}%
\pgfpathlineto{\pgfqpoint{3.935913in}{1.881773in}}%
\pgfpathlineto{\pgfqpoint{3.936364in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{2.458411in}}%
\pgfpathlineto{\pgfqpoint{3.937717in}{2.057185in}}%
\pgfpathlineto{\pgfqpoint{3.939070in}{2.499206in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{3.079672in}}%
\pgfpathlineto{\pgfqpoint{3.940873in}{2.767863in}}%
\pgfpathlineto{\pgfqpoint{3.941324in}{2.951169in}}%
\pgfpathlineto{\pgfqpoint{3.941775in}{3.120661in}}%
\pgfpathlineto{\pgfqpoint{3.942677in}{2.097843in}}%
\pgfpathlineto{\pgfqpoint{3.943128in}{2.517368in}}%
\pgfpathlineto{\pgfqpoint{3.943579in}{2.908001in}}%
\pgfpathlineto{\pgfqpoint{3.944030in}{2.347489in}}%
\pgfpathlineto{\pgfqpoint{3.944481in}{2.683396in}}%
\pgfpathlineto{\pgfqpoint{3.944932in}{2.635585in}}%
\pgfpathlineto{\pgfqpoint{3.945383in}{2.356720in}}%
\pgfpathlineto{\pgfqpoint{3.945834in}{2.852836in}}%
\pgfpathlineto{\pgfqpoint{3.946285in}{2.804904in}}%
\pgfpathlineto{\pgfqpoint{3.947187in}{2.028204in}}%
\pgfpathlineto{\pgfqpoint{3.947638in}{2.391219in}}%
\pgfpathlineto{\pgfqpoint{3.948540in}{2.208628in}}%
\pgfpathlineto{\pgfqpoint{3.949441in}{2.710541in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{2.709794in}}%
\pgfpathlineto{\pgfqpoint{3.951245in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{3.951696in}{1.864239in}}%
\pgfpathlineto{\pgfqpoint{3.952147in}{2.638759in}}%
\pgfpathlineto{\pgfqpoint{3.952598in}{2.217982in}}%
\pgfpathlineto{\pgfqpoint{3.953951in}{1.820018in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{2.249052in}}%
\pgfpathlineto{\pgfqpoint{3.955755in}{2.008505in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{2.431942in}}%
\pgfpathlineto{\pgfqpoint{3.956657in}{1.901811in}}%
\pgfpathlineto{\pgfqpoint{3.957108in}{2.031154in}}%
\pgfpathlineto{\pgfqpoint{3.958461in}{2.682537in}}%
\pgfpathlineto{\pgfqpoint{3.958912in}{2.669018in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{2.258095in}}%
\pgfpathlineto{\pgfqpoint{3.959813in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{3.960264in}{2.530897in}}%
\pgfpathlineto{\pgfqpoint{3.960715in}{2.833386in}}%
\pgfpathlineto{\pgfqpoint{3.961166in}{2.759046in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{2.232405in}}%
\pgfpathlineto{\pgfqpoint{3.962519in}{2.462264in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{2.287898in}}%
\pgfpathlineto{\pgfqpoint{3.963421in}{2.425282in}}%
\pgfpathlineto{\pgfqpoint{3.963872in}{2.395186in}}%
\pgfpathlineto{\pgfqpoint{3.964323in}{2.625042in}}%
\pgfpathlineto{\pgfqpoint{3.965676in}{2.016902in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{2.075787in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{2.711383in}}%
\pgfpathlineto{\pgfqpoint{3.967931in}{2.093498in}}%
\pgfpathlineto{\pgfqpoint{3.968833in}{2.281530in}}%
\pgfpathlineto{\pgfqpoint{3.970185in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{3.971087in}{2.847863in}}%
\pgfpathlineto{\pgfqpoint{3.971538in}{2.710580in}}%
\pgfpathlineto{\pgfqpoint{3.971989in}{2.390185in}}%
\pgfpathlineto{\pgfqpoint{3.973342in}{3.187778in}}%
\pgfpathlineto{\pgfqpoint{3.973793in}{2.606272in}}%
\pgfpathlineto{\pgfqpoint{3.974244in}{2.831411in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{2.939378in}}%
\pgfpathlineto{\pgfqpoint{3.976048in}{2.294188in}}%
\pgfpathlineto{\pgfqpoint{3.976950in}{2.778887in}}%
\pgfpathlineto{\pgfqpoint{3.977852in}{2.050246in}}%
\pgfpathlineto{\pgfqpoint{3.978303in}{2.294106in}}%
\pgfpathlineto{\pgfqpoint{3.979204in}{1.858908in}}%
\pgfpathlineto{\pgfqpoint{3.979655in}{2.109150in}}%
\pgfpathlineto{\pgfqpoint{3.980106in}{2.090736in}}%
\pgfpathlineto{\pgfqpoint{3.981910in}{2.664083in}}%
\pgfpathlineto{\pgfqpoint{3.982812in}{2.137115in}}%
\pgfpathlineto{\pgfqpoint{3.983263in}{2.933464in}}%
\pgfpathlineto{\pgfqpoint{3.983714in}{2.191873in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{2.353840in}}%
\pgfpathlineto{\pgfqpoint{3.985518in}{2.390329in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.146169in}}%
\pgfpathlineto{\pgfqpoint{3.986420in}{2.096672in}}%
\pgfpathlineto{\pgfqpoint{3.986871in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{3.987773in}{2.244102in}}%
\pgfpathlineto{\pgfqpoint{3.988224in}{1.817382in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{1.943135in}}%
\pgfpathlineto{\pgfqpoint{3.990478in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{3.990929in}{2.170276in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.212526in}}%
\pgfpathlineto{\pgfqpoint{3.992282in}{2.164171in}}%
\pgfpathlineto{\pgfqpoint{3.992733in}{1.873105in}}%
\pgfpathlineto{\pgfqpoint{3.994086in}{2.798680in}}%
\pgfpathlineto{\pgfqpoint{3.994537in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{3.994988in}{2.434580in}}%
\pgfpathlineto{\pgfqpoint{3.995439in}{2.614605in}}%
\pgfpathlineto{\pgfqpoint{3.995890in}{1.875114in}}%
\pgfpathlineto{\pgfqpoint{3.996341in}{2.226066in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{2.553594in}}%
\pgfpathlineto{\pgfqpoint{3.997243in}{2.526751in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{2.224749in}}%
\pgfpathlineto{\pgfqpoint{3.998145in}{2.511631in}}%
\pgfpathlineto{\pgfqpoint{3.999046in}{2.792594in}}%
\pgfpathlineto{\pgfqpoint{3.999497in}{2.668305in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{4.000399in}{2.753749in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{2.669273in}}%
\pgfpathlineto{\pgfqpoint{4.002203in}{2.687325in}}%
\pgfpathlineto{\pgfqpoint{4.002654in}{2.370008in}}%
\pgfpathlineto{\pgfqpoint{4.004007in}{2.804469in}}%
\pgfpathlineto{\pgfqpoint{4.005360in}{2.162473in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{4.006262in}{2.415334in}}%
\pgfpathlineto{\pgfqpoint{4.007615in}{1.834002in}}%
\pgfpathlineto{\pgfqpoint{4.009418in}{2.444981in}}%
\pgfpathlineto{\pgfqpoint{4.009869in}{1.775733in}}%
\pgfpathlineto{\pgfqpoint{4.010320in}{2.211224in}}%
\pgfpathlineto{\pgfqpoint{4.010771in}{2.353306in}}%
\pgfpathlineto{\pgfqpoint{4.012124in}{1.896935in}}%
\pgfpathlineto{\pgfqpoint{4.012575in}{1.927071in}}%
\pgfpathlineto{\pgfqpoint{4.013026in}{2.471573in}}%
\pgfpathlineto{\pgfqpoint{4.013477in}{1.984394in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{2.045816in}}%
\pgfpathlineto{\pgfqpoint{4.014379in}{2.613311in}}%
\pgfpathlineto{\pgfqpoint{4.014830in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{4.016183in}{2.200889in}}%
\pgfpathlineto{\pgfqpoint{4.016634in}{2.285546in}}%
\pgfpathlineto{\pgfqpoint{4.017085in}{1.970344in}}%
\pgfpathlineto{\pgfqpoint{4.017536in}{2.280445in}}%
\pgfpathlineto{\pgfqpoint{4.018888in}{2.630852in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{2.352266in}}%
\pgfpathlineto{\pgfqpoint{4.019790in}{2.651232in}}%
\pgfpathlineto{\pgfqpoint{4.020241in}{3.013001in}}%
\pgfpathlineto{\pgfqpoint{4.020692in}{2.441033in}}%
\pgfpathlineto{\pgfqpoint{4.021594in}{2.480321in}}%
\pgfpathlineto{\pgfqpoint{4.022045in}{2.181325in}}%
\pgfpathlineto{\pgfqpoint{4.022496in}{2.425834in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{2.556204in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{4.024300in}{2.248800in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.320325in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{3.305400in}}%
\pgfpathlineto{\pgfqpoint{4.027457in}{2.474646in}}%
\pgfpathlineto{\pgfqpoint{4.027908in}{2.807355in}}%
\pgfpathlineto{\pgfqpoint{4.028358in}{2.441940in}}%
\pgfpathlineto{\pgfqpoint{4.029260in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{4.029711in}{2.435257in}}%
\pgfpathlineto{\pgfqpoint{4.030162in}{1.931210in}}%
\pgfpathlineto{\pgfqpoint{4.030613in}{2.671954in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{2.336753in}}%
\pgfpathlineto{\pgfqpoint{4.031966in}{2.377793in}}%
\pgfpathlineto{\pgfqpoint{4.032417in}{2.532758in}}%
\pgfpathlineto{\pgfqpoint{4.032868in}{2.319980in}}%
\pgfpathlineto{\pgfqpoint{4.033319in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{4.035123in}{2.808997in}}%
\pgfpathlineto{\pgfqpoint{4.036476in}{1.982047in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{2.303962in}}%
\pgfpathlineto{\pgfqpoint{4.037829in}{2.279548in}}%
\pgfpathlineto{\pgfqpoint{4.038279in}{1.821236in}}%
\pgfpathlineto{\pgfqpoint{4.038730in}{2.399345in}}%
\pgfpathlineto{\pgfqpoint{4.039181in}{2.136853in}}%
\pgfpathlineto{\pgfqpoint{4.039632in}{2.260450in}}%
\pgfpathlineto{\pgfqpoint{4.040985in}{2.700284in}}%
\pgfpathlineto{\pgfqpoint{4.041887in}{1.991920in}}%
\pgfpathlineto{\pgfqpoint{4.042338in}{2.020787in}}%
\pgfpathlineto{\pgfqpoint{4.042789in}{2.127645in}}%
\pgfpathlineto{\pgfqpoint{4.043240in}{1.798050in}}%
\pgfpathlineto{\pgfqpoint{4.043691in}{2.233777in}}%
\pgfpathlineto{\pgfqpoint{4.044593in}{2.621274in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{2.003812in}}%
\pgfpathlineto{\pgfqpoint{4.045946in}{2.287523in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{1.985750in}}%
\pgfpathlineto{\pgfqpoint{4.047299in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{1.993137in}}%
\pgfpathlineto{\pgfqpoint{4.048200in}{1.920701in}}%
\pgfpathlineto{\pgfqpoint{4.049102in}{2.506035in}}%
\pgfpathlineto{\pgfqpoint{4.049553in}{2.410206in}}%
\pgfpathlineto{\pgfqpoint{4.050004in}{2.339271in}}%
\pgfpathlineto{\pgfqpoint{4.050455in}{2.007628in}}%
\pgfpathlineto{\pgfqpoint{4.051357in}{2.036741in}}%
\pgfpathlineto{\pgfqpoint{4.051808in}{2.377726in}}%
\pgfpathlineto{\pgfqpoint{4.052259in}{2.059653in}}%
\pgfpathlineto{\pgfqpoint{4.052710in}{2.038616in}}%
\pgfpathlineto{\pgfqpoint{4.053161in}{2.188061in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{1.598000in}}%
\pgfpathlineto{\pgfqpoint{4.055416in}{1.564998in}}%
\pgfpathlineto{\pgfqpoint{4.057670in}{2.484738in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{2.332528in}}%
\pgfpathlineto{\pgfqpoint{4.058572in}{2.834255in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.481708in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{2.500440in}}%
\pgfpathlineto{\pgfqpoint{4.059925in}{2.856828in}}%
\pgfpathlineto{\pgfqpoint{4.060376in}{2.475873in}}%
\pgfpathlineto{\pgfqpoint{4.063082in}{3.064449in}}%
\pgfpathlineto{\pgfqpoint{4.065788in}{2.337444in}}%
\pgfpathlineto{\pgfqpoint{4.066239in}{2.929745in}}%
\pgfpathlineto{\pgfqpoint{4.066690in}{2.550297in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{2.593675in}}%
\pgfpathlineto{\pgfqpoint{4.067591in}{2.754947in}}%
\pgfpathlineto{\pgfqpoint{4.068042in}{2.341002in}}%
\pgfpathlineto{\pgfqpoint{4.068493in}{2.784877in}}%
\pgfpathlineto{\pgfqpoint{4.068944in}{2.400528in}}%
\pgfpathlineto{\pgfqpoint{4.069846in}{2.383846in}}%
\pgfpathlineto{\pgfqpoint{4.070297in}{2.518437in}}%
\pgfpathlineto{\pgfqpoint{4.071199in}{2.424956in}}%
\pgfpathlineto{\pgfqpoint{4.072101in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{4.073003in}{2.764157in}}%
\pgfpathlineto{\pgfqpoint{4.073454in}{2.274857in}}%
\pgfpathlineto{\pgfqpoint{4.073905in}{2.769822in}}%
\pgfpathlineto{\pgfqpoint{4.074356in}{3.112105in}}%
\pgfpathlineto{\pgfqpoint{4.075258in}{2.224642in}}%
\pgfpathlineto{\pgfqpoint{4.075709in}{3.031185in}}%
\pgfpathlineto{\pgfqpoint{4.076611in}{2.795795in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.770887in}}%
\pgfpathlineto{\pgfqpoint{4.077512in}{2.378138in}}%
\pgfpathlineto{\pgfqpoint{4.078414in}{2.548254in}}%
\pgfpathlineto{\pgfqpoint{4.078865in}{2.572006in}}%
\pgfpathlineto{\pgfqpoint{4.079316in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{4.080669in}{2.122777in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{2.216837in}}%
\pgfpathlineto{\pgfqpoint{4.081571in}{2.247370in}}%
\pgfpathlineto{\pgfqpoint{4.082924in}{2.607208in}}%
\pgfpathlineto{\pgfqpoint{4.083375in}{2.309053in}}%
\pgfpathlineto{\pgfqpoint{4.083826in}{2.819748in}}%
\pgfpathlineto{\pgfqpoint{4.084277in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{4.084728in}{2.578290in}}%
\pgfpathlineto{\pgfqpoint{4.085179in}{3.293519in}}%
\pgfpathlineto{\pgfqpoint{4.085630in}{2.852889in}}%
\pgfpathlineto{\pgfqpoint{4.086532in}{1.825731in}}%
\pgfpathlineto{\pgfqpoint{4.086983in}{2.643582in}}%
\pgfpathlineto{\pgfqpoint{4.087884in}{2.299730in}}%
\pgfpathlineto{\pgfqpoint{4.088335in}{2.306309in}}%
\pgfpathlineto{\pgfqpoint{4.088786in}{2.136949in}}%
\pgfpathlineto{\pgfqpoint{4.089688in}{2.675427in}}%
\pgfpathlineto{\pgfqpoint{4.090139in}{2.172512in}}%
\pgfpathlineto{\pgfqpoint{4.090590in}{2.522647in}}%
\pgfpathlineto{\pgfqpoint{4.091041in}{2.568468in}}%
\pgfpathlineto{\pgfqpoint{4.091943in}{1.960232in}}%
\pgfpathlineto{\pgfqpoint{4.092394in}{2.321853in}}%
\pgfpathlineto{\pgfqpoint{4.092845in}{2.769757in}}%
\pgfpathlineto{\pgfqpoint{4.093296in}{1.775066in}}%
\pgfpathlineto{\pgfqpoint{4.094198in}{2.047574in}}%
\pgfpathlineto{\pgfqpoint{4.094649in}{2.207033in}}%
\pgfpathlineto{\pgfqpoint{4.095100in}{1.873185in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{1.877636in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{2.065519in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{1.697730in}}%
\pgfpathlineto{\pgfqpoint{4.099158in}{2.458351in}}%
\pgfpathlineto{\pgfqpoint{4.100060in}{2.166709in}}%
\pgfpathlineto{\pgfqpoint{4.101864in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{4.102315in}{2.445130in}}%
\pgfpathlineto{\pgfqpoint{4.103217in}{2.295170in}}%
\pgfpathlineto{\pgfqpoint{4.104119in}{2.535129in}}%
\pgfpathlineto{\pgfqpoint{4.104570in}{2.362928in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{2.240729in}}%
\pgfpathlineto{\pgfqpoint{4.105472in}{2.645388in}}%
\pgfpathlineto{\pgfqpoint{4.105923in}{2.467051in}}%
\pgfpathlineto{\pgfqpoint{4.106374in}{2.419585in}}%
\pgfpathlineto{\pgfqpoint{4.107275in}{1.957089in}}%
\pgfpathlineto{\pgfqpoint{4.107726in}{2.138483in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{1.931919in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{2.653843in}}%
\pgfpathlineto{\pgfqpoint{4.109530in}{2.453963in}}%
\pgfpathlineto{\pgfqpoint{4.109981in}{2.264613in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{2.577538in}}%
\pgfpathlineto{\pgfqpoint{4.110883in}{2.145304in}}%
\pgfpathlineto{\pgfqpoint{4.111785in}{2.532739in}}%
\pgfpathlineto{\pgfqpoint{4.112687in}{2.519733in}}%
\pgfpathlineto{\pgfqpoint{4.113589in}{2.309616in}}%
\pgfpathlineto{\pgfqpoint{4.114942in}{2.703787in}}%
\pgfpathlineto{\pgfqpoint{4.115393in}{2.359231in}}%
\pgfpathlineto{\pgfqpoint{4.115844in}{2.604708in}}%
\pgfpathlineto{\pgfqpoint{4.116295in}{2.801516in}}%
\pgfpathlineto{\pgfqpoint{4.116745in}{2.668316in}}%
\pgfpathlineto{\pgfqpoint{4.119451in}{1.802654in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{4.120353in}{2.323532in}}%
\pgfpathlineto{\pgfqpoint{4.121255in}{2.288334in}}%
\pgfpathlineto{\pgfqpoint{4.122157in}{1.898743in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{2.271587in}}%
\pgfpathlineto{\pgfqpoint{4.123961in}{2.036839in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{2.140281in}}%
\pgfpathlineto{\pgfqpoint{4.125314in}{2.065044in}}%
\pgfpathlineto{\pgfqpoint{4.125765in}{2.245908in}}%
\pgfpathlineto{\pgfqpoint{4.127117in}{1.551499in}}%
\pgfpathlineto{\pgfqpoint{4.128019in}{1.541828in}}%
\pgfpathlineto{\pgfqpoint{4.128470in}{2.487045in}}%
\pgfpathlineto{\pgfqpoint{4.128921in}{1.952211in}}%
\pgfpathlineto{\pgfqpoint{4.129372in}{2.026389in}}%
\pgfpathlineto{\pgfqpoint{4.130274in}{2.470334in}}%
\pgfpathlineto{\pgfqpoint{4.131627in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{4.132980in}{2.123280in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{4.134333in}{1.504347in}}%
\pgfpathlineto{\pgfqpoint{4.136587in}{1.907633in}}%
\pgfpathlineto{\pgfqpoint{4.137038in}{1.654776in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{1.716151in}}%
\pgfpathlineto{\pgfqpoint{4.137940in}{2.031845in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{1.924135in}}%
\pgfpathlineto{\pgfqpoint{4.139744in}{2.508967in}}%
\pgfpathlineto{\pgfqpoint{4.140195in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{4.140646in}{1.828334in}}%
\pgfpathlineto{\pgfqpoint{4.141097in}{1.993990in}}%
\pgfpathlineto{\pgfqpoint{4.141548in}{2.105058in}}%
\pgfpathlineto{\pgfqpoint{4.141999in}{1.832147in}}%
\pgfpathlineto{\pgfqpoint{4.142450in}{2.051171in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.923468in}}%
\pgfpathlineto{\pgfqpoint{4.144254in}{2.502241in}}%
\pgfpathlineto{\pgfqpoint{4.145607in}{1.752099in}}%
\pgfpathlineto{\pgfqpoint{4.146508in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{4.147410in}{2.206564in}}%
\pgfpathlineto{\pgfqpoint{4.148312in}{1.675845in}}%
\pgfpathlineto{\pgfqpoint{4.148763in}{1.801539in}}%
\pgfpathlineto{\pgfqpoint{4.149665in}{2.004606in}}%
\pgfpathlineto{\pgfqpoint{4.151469in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{4.151920in}{2.280864in}}%
\pgfpathlineto{\pgfqpoint{4.152371in}{2.589421in}}%
\pgfpathlineto{\pgfqpoint{4.152822in}{2.537649in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.072496in}}%
\pgfpathlineto{\pgfqpoint{4.154626in}{2.615970in}}%
\pgfpathlineto{\pgfqpoint{4.155077in}{1.985257in}}%
\pgfpathlineto{\pgfqpoint{4.155528in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{1.970816in}}%
\pgfpathlineto{\pgfqpoint{4.157331in}{2.375184in}}%
\pgfpathlineto{\pgfqpoint{4.157782in}{1.995558in}}%
\pgfpathlineto{\pgfqpoint{4.158233in}{2.277818in}}%
\pgfpathlineto{\pgfqpoint{4.158684in}{2.220070in}}%
\pgfpathlineto{\pgfqpoint{4.159135in}{1.966847in}}%
\pgfpathlineto{\pgfqpoint{4.159586in}{2.572488in}}%
\pgfpathlineto{\pgfqpoint{4.160037in}{2.378958in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{1.823511in}}%
\pgfpathlineto{\pgfqpoint{4.161390in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{4.161841in}{1.765501in}}%
\pgfpathlineto{\pgfqpoint{4.162292in}{1.799749in}}%
\pgfpathlineto{\pgfqpoint{4.163194in}{2.687855in}}%
\pgfpathlineto{\pgfqpoint{4.163645in}{2.456379in}}%
\pgfpathlineto{\pgfqpoint{4.164096in}{2.352768in}}%
\pgfpathlineto{\pgfqpoint{4.164547in}{3.031059in}}%
\pgfpathlineto{\pgfqpoint{4.164998in}{2.297238in}}%
\pgfpathlineto{\pgfqpoint{4.165449in}{1.689591in}}%
\pgfpathlineto{\pgfqpoint{4.165899in}{2.292205in}}%
\pgfpathlineto{\pgfqpoint{4.166350in}{2.350129in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{2.568844in}}%
\pgfpathlineto{\pgfqpoint{4.167252in}{2.290842in}}%
\pgfpathlineto{\pgfqpoint{4.167703in}{2.504849in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.515256in}}%
\pgfpathlineto{\pgfqpoint{4.168605in}{2.370655in}}%
\pgfpathlineto{\pgfqpoint{4.169056in}{2.395696in}}%
\pgfpathlineto{\pgfqpoint{4.169507in}{2.458626in}}%
\pgfpathlineto{\pgfqpoint{4.169958in}{2.745812in}}%
\pgfpathlineto{\pgfqpoint{4.171311in}{2.007658in}}%
\pgfpathlineto{\pgfqpoint{4.171762in}{1.920381in}}%
\pgfpathlineto{\pgfqpoint{4.172213in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{4.172664in}{1.689579in}}%
\pgfpathlineto{\pgfqpoint{4.173115in}{1.856377in}}%
\pgfpathlineto{\pgfqpoint{4.174919in}{2.421723in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{2.165009in}}%
\pgfpathlineto{\pgfqpoint{4.175820in}{2.368220in}}%
\pgfpathlineto{\pgfqpoint{4.176271in}{2.445944in}}%
\pgfpathlineto{\pgfqpoint{4.178075in}{1.925882in}}%
\pgfpathlineto{\pgfqpoint{4.178977in}{2.433637in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{2.274273in}}%
\pgfpathlineto{\pgfqpoint{4.179879in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{4.180330in}{2.229232in}}%
\pgfpathlineto{\pgfqpoint{4.180781in}{2.530901in}}%
\pgfpathlineto{\pgfqpoint{4.181232in}{1.977409in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{2.137675in}}%
\pgfpathlineto{\pgfqpoint{4.182585in}{2.009109in}}%
\pgfpathlineto{\pgfqpoint{4.183036in}{2.287181in}}%
\pgfpathlineto{\pgfqpoint{4.183487in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{4.183938in}{2.135807in}}%
\pgfpathlineto{\pgfqpoint{4.184389in}{2.130177in}}%
\pgfpathlineto{\pgfqpoint{4.184840in}{2.137090in}}%
\pgfpathlineto{\pgfqpoint{4.185291in}{2.799976in}}%
\pgfpathlineto{\pgfqpoint{4.185741in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{4.186643in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{4.187545in}{2.427823in}}%
\pgfpathlineto{\pgfqpoint{4.188898in}{1.960992in}}%
\pgfpathlineto{\pgfqpoint{4.189800in}{1.504742in}}%
\pgfpathlineto{\pgfqpoint{4.190251in}{2.028717in}}%
\pgfpathlineto{\pgfqpoint{4.191153in}{1.868517in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{4.192055in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{2.911938in}}%
\pgfpathlineto{\pgfqpoint{4.194761in}{1.780729in}}%
\pgfpathlineto{\pgfqpoint{4.195212in}{2.023604in}}%
\pgfpathlineto{\pgfqpoint{4.195662in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{4.196113in}{2.002727in}}%
\pgfpathlineto{\pgfqpoint{4.196564in}{2.118090in}}%
\pgfpathlineto{\pgfqpoint{4.197015in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{4.197466in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{4.197917in}{2.259552in}}%
\pgfpathlineto{\pgfqpoint{4.198368in}{1.993412in}}%
\pgfpathlineto{\pgfqpoint{4.199270in}{1.699995in}}%
\pgfpathlineto{\pgfqpoint{4.199721in}{1.731043in}}%
\pgfpathlineto{\pgfqpoint{4.200623in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{4.201074in}{2.191632in}}%
\pgfpathlineto{\pgfqpoint{4.201525in}{1.728171in}}%
\pgfpathlineto{\pgfqpoint{4.201976in}{1.821140in}}%
\pgfpathlineto{\pgfqpoint{4.204231in}{2.378417in}}%
\pgfpathlineto{\pgfqpoint{4.204682in}{2.003620in}}%
\pgfpathlineto{\pgfqpoint{4.205133in}{3.047864in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{2.491878in}}%
\pgfpathlineto{\pgfqpoint{4.206034in}{2.443376in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{2.722666in}}%
\pgfpathlineto{\pgfqpoint{4.206936in}{2.669995in}}%
\pgfpathlineto{\pgfqpoint{4.207838in}{2.174914in}}%
\pgfpathlineto{\pgfqpoint{4.209191in}{2.692573in}}%
\pgfpathlineto{\pgfqpoint{4.210995in}{1.984738in}}%
\pgfpathlineto{\pgfqpoint{4.212799in}{2.678949in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{2.173851in}}%
\pgfpathlineto{\pgfqpoint{4.214603in}{2.352892in}}%
\pgfpathlineto{\pgfqpoint{4.215054in}{1.912763in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{2.379676in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{2.163891in}}%
\pgfpathlineto{\pgfqpoint{4.216857in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{4.217759in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{4.218210in}{2.029141in}}%
\pgfpathlineto{\pgfqpoint{4.219112in}{2.791888in}}%
\pgfpathlineto{\pgfqpoint{4.219563in}{2.440788in}}%
\pgfpathlineto{\pgfqpoint{4.220014in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{4.220465in}{3.125678in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{4.222269in}{2.066750in}}%
\pgfpathlineto{\pgfqpoint{4.222720in}{2.221396in}}%
\pgfpathlineto{\pgfqpoint{4.223171in}{2.134374in}}%
\pgfpathlineto{\pgfqpoint{4.223622in}{2.250625in}}%
\pgfpathlineto{\pgfqpoint{4.224524in}{1.542584in}}%
\pgfpathlineto{\pgfqpoint{4.224974in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{4.225425in}{2.247966in}}%
\pgfpathlineto{\pgfqpoint{4.225876in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{4.226778in}{1.906042in}}%
\pgfpathlineto{\pgfqpoint{4.227229in}{2.455042in}}%
\pgfpathlineto{\pgfqpoint{4.227680in}{2.064970in}}%
\pgfpathlineto{\pgfqpoint{4.228582in}{1.599787in}}%
\pgfpathlineto{\pgfqpoint{4.229033in}{1.733802in}}%
\pgfpathlineto{\pgfqpoint{4.229484in}{1.741270in}}%
\pgfpathlineto{\pgfqpoint{4.229935in}{1.810755in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{2.357812in}}%
\pgfpathlineto{\pgfqpoint{4.230837in}{1.805100in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{1.708006in}}%
\pgfpathlineto{\pgfqpoint{4.231739in}{1.878444in}}%
\pgfpathlineto{\pgfqpoint{4.232190in}{1.734367in}}%
\pgfpathlineto{\pgfqpoint{4.232641in}{1.492633in}}%
\pgfpathlineto{\pgfqpoint{4.233092in}{1.700794in}}%
\pgfpathlineto{\pgfqpoint{4.234895in}{2.402198in}}%
\pgfpathlineto{\pgfqpoint{4.236699in}{1.425108in}}%
\pgfpathlineto{\pgfqpoint{4.237150in}{2.036861in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{4.239405in}{1.272047in}}%
\pgfpathlineto{\pgfqpoint{4.241209in}{2.092437in}}%
\pgfpathlineto{\pgfqpoint{4.241660in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{4.242111in}{1.659919in}}%
\pgfpathlineto{\pgfqpoint{4.243013in}{2.485258in}}%
\pgfpathlineto{\pgfqpoint{4.243464in}{1.876221in}}%
\pgfpathlineto{\pgfqpoint{4.244366in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{4.244816in}{2.055245in}}%
\pgfpathlineto{\pgfqpoint{4.245267in}{2.274407in}}%
\pgfpathlineto{\pgfqpoint{4.246169in}{2.263791in}}%
\pgfpathlineto{\pgfqpoint{4.246620in}{1.727041in}}%
\pgfpathlineto{\pgfqpoint{4.247071in}{1.982524in}}%
\pgfpathlineto{\pgfqpoint{4.247522in}{2.523547in}}%
\pgfpathlineto{\pgfqpoint{4.248424in}{2.386211in}}%
\pgfpathlineto{\pgfqpoint{4.249326in}{2.104375in}}%
\pgfpathlineto{\pgfqpoint{4.250679in}{2.847125in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.100765in}}%
\pgfpathlineto{\pgfqpoint{4.252032in}{2.255430in}}%
\pgfpathlineto{\pgfqpoint{4.253385in}{2.768723in}}%
\pgfpathlineto{\pgfqpoint{4.253836in}{2.608934in}}%
\pgfpathlineto{\pgfqpoint{4.254287in}{3.217764in}}%
\pgfpathlineto{\pgfqpoint{4.254737in}{2.575740in}}%
\pgfpathlineto{\pgfqpoint{4.255188in}{2.306714in}}%
\pgfpathlineto{\pgfqpoint{4.255639in}{2.659541in}}%
\pgfpathlineto{\pgfqpoint{4.257894in}{2.052567in}}%
\pgfpathlineto{\pgfqpoint{4.258796in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{4.259247in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{4.259698in}{1.682206in}}%
\pgfpathlineto{\pgfqpoint{4.260149in}{2.711569in}}%
\pgfpathlineto{\pgfqpoint{4.261051in}{2.367457in}}%
\pgfpathlineto{\pgfqpoint{4.261953in}{2.113849in}}%
\pgfpathlineto{\pgfqpoint{4.263306in}{3.245211in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{2.946261in}}%
\pgfpathlineto{\pgfqpoint{4.264208in}{2.879797in}}%
\pgfpathlineto{\pgfqpoint{4.266011in}{3.608430in}}%
\pgfpathlineto{\pgfqpoint{4.266913in}{3.627812in}}%
\pgfpathlineto{\pgfqpoint{4.267364in}{3.131223in}}%
\pgfpathlineto{\pgfqpoint{4.269168in}{1.881246in}}%
\pgfpathlineto{\pgfqpoint{4.270972in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{4.271874in}{2.983579in}}%
\pgfpathlineto{\pgfqpoint{4.273227in}{2.148902in}}%
\pgfpathlineto{\pgfqpoint{4.273678in}{2.299013in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{1.766580in}}%
\pgfpathlineto{\pgfqpoint{4.274579in}{2.391965in}}%
\pgfpathlineto{\pgfqpoint{4.275030in}{2.413535in}}%
\pgfpathlineto{\pgfqpoint{4.275481in}{2.522289in}}%
\pgfpathlineto{\pgfqpoint{4.275932in}{2.330622in}}%
\pgfpathlineto{\pgfqpoint{4.276383in}{2.633501in}}%
\pgfpathlineto{\pgfqpoint{4.276834in}{2.374582in}}%
\pgfpathlineto{\pgfqpoint{4.277285in}{2.053610in}}%
\pgfpathlineto{\pgfqpoint{4.278187in}{2.202490in}}%
\pgfpathlineto{\pgfqpoint{4.278638in}{2.058120in}}%
\pgfpathlineto{\pgfqpoint{4.279089in}{2.666433in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{2.628721in}}%
\pgfpathlineto{\pgfqpoint{4.279991in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{4.280442in}{2.367302in}}%
\pgfpathlineto{\pgfqpoint{4.280893in}{2.768328in}}%
\pgfpathlineto{\pgfqpoint{4.281795in}{2.062796in}}%
\pgfpathlineto{\pgfqpoint{4.282246in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{4.282697in}{2.036597in}}%
\pgfpathlineto{\pgfqpoint{4.284500in}{2.838776in}}%
\pgfpathlineto{\pgfqpoint{4.284951in}{2.814594in}}%
\pgfpathlineto{\pgfqpoint{4.285853in}{2.341104in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{2.445542in}}%
\pgfpathlineto{\pgfqpoint{4.286755in}{2.309204in}}%
\pgfpathlineto{\pgfqpoint{4.287206in}{2.339831in}}%
\pgfpathlineto{\pgfqpoint{4.287657in}{2.375096in}}%
\pgfpathlineto{\pgfqpoint{4.288108in}{2.040485in}}%
\pgfpathlineto{\pgfqpoint{4.288559in}{2.148324in}}%
\pgfpathlineto{\pgfqpoint{4.289461in}{2.702628in}}%
\pgfpathlineto{\pgfqpoint{4.289912in}{2.471044in}}%
\pgfpathlineto{\pgfqpoint{4.290363in}{2.094315in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{2.134234in}}%
\pgfpathlineto{\pgfqpoint{4.292167in}{1.754667in}}%
\pgfpathlineto{\pgfqpoint{4.293520in}{2.546253in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{1.816901in}}%
\pgfpathlineto{\pgfqpoint{4.294872in}{2.047441in}}%
\pgfpathlineto{\pgfqpoint{4.295774in}{2.855932in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{2.100314in}}%
\pgfpathlineto{\pgfqpoint{4.296676in}{2.792418in}}%
\pgfpathlineto{\pgfqpoint{4.297127in}{2.715426in}}%
\pgfpathlineto{\pgfqpoint{4.297578in}{3.015703in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{2.875340in}}%
\pgfpathlineto{\pgfqpoint{4.299833in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{4.300735in}{2.191602in}}%
\pgfpathlineto{\pgfqpoint{4.301186in}{1.716853in}}%
\pgfpathlineto{\pgfqpoint{4.301637in}{2.517762in}}%
\pgfpathlineto{\pgfqpoint{4.302088in}{2.259110in}}%
\pgfpathlineto{\pgfqpoint{4.302990in}{1.786583in}}%
\pgfpathlineto{\pgfqpoint{4.303441in}{2.488906in}}%
\pgfpathlineto{\pgfqpoint{4.303891in}{1.839493in}}%
\pgfpathlineto{\pgfqpoint{4.304342in}{1.917788in}}%
\pgfpathlineto{\pgfqpoint{4.304793in}{1.565110in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.614375in}}%
\pgfpathlineto{\pgfqpoint{4.306597in}{2.362269in}}%
\pgfpathlineto{\pgfqpoint{4.307048in}{1.809049in}}%
\pgfpathlineto{\pgfqpoint{4.307499in}{2.052738in}}%
\pgfpathlineto{\pgfqpoint{4.307950in}{2.351068in}}%
\pgfpathlineto{\pgfqpoint{4.308401in}{2.206729in}}%
\pgfpathlineto{\pgfqpoint{4.308852in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{4.309303in}{2.187905in}}%
\pgfpathlineto{\pgfqpoint{4.309754in}{2.113721in}}%
\pgfpathlineto{\pgfqpoint{4.310205in}{2.122529in}}%
\pgfpathlineto{\pgfqpoint{4.310656in}{1.619358in}}%
\pgfpathlineto{\pgfqpoint{4.311107in}{2.050922in}}%
\pgfpathlineto{\pgfqpoint{4.312009in}{2.271144in}}%
\pgfpathlineto{\pgfqpoint{4.312460in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{4.312911in}{2.055109in}}%
\pgfpathlineto{\pgfqpoint{4.313812in}{2.716682in}}%
\pgfpathlineto{\pgfqpoint{4.314263in}{2.087575in}}%
\pgfpathlineto{\pgfqpoint{4.314714in}{2.469743in}}%
\pgfpathlineto{\pgfqpoint{4.315165in}{2.441097in}}%
\pgfpathlineto{\pgfqpoint{4.315616in}{2.011149in}}%
\pgfpathlineto{\pgfqpoint{4.316518in}{2.064163in}}%
\pgfpathlineto{\pgfqpoint{4.318322in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{4.320577in}{2.171684in}}%
\pgfpathlineto{\pgfqpoint{4.321028in}{1.857996in}}%
\pgfpathlineto{\pgfqpoint{4.321479in}{2.696296in}}%
\pgfpathlineto{\pgfqpoint{4.322381in}{2.329551in}}%
\pgfpathlineto{\pgfqpoint{4.322832in}{2.921296in}}%
\pgfpathlineto{\pgfqpoint{4.324184in}{1.925864in}}%
\pgfpathlineto{\pgfqpoint{4.324635in}{2.273400in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{4.325537in}{1.712191in}}%
\pgfpathlineto{\pgfqpoint{4.325988in}{1.960960in}}%
\pgfpathlineto{\pgfqpoint{4.326890in}{1.887339in}}%
\pgfpathlineto{\pgfqpoint{4.327341in}{1.944417in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{1.860696in}}%
\pgfpathlineto{\pgfqpoint{4.328243in}{2.248244in}}%
\pgfpathlineto{\pgfqpoint{4.329145in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{4.330047in}{2.867641in}}%
\pgfpathlineto{\pgfqpoint{4.330949in}{2.681532in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{2.363994in}}%
\pgfpathlineto{\pgfqpoint{4.331851in}{2.584791in}}%
\pgfpathlineto{\pgfqpoint{4.333204in}{2.319575in}}%
\pgfpathlineto{\pgfqpoint{4.334556in}{1.982205in}}%
\pgfpathlineto{\pgfqpoint{4.335007in}{1.926172in}}%
\pgfpathlineto{\pgfqpoint{4.335458in}{1.610988in}}%
\pgfpathlineto{\pgfqpoint{4.335909in}{1.958449in}}%
\pgfpathlineto{\pgfqpoint{4.336360in}{1.942334in}}%
\pgfpathlineto{\pgfqpoint{4.337713in}{2.117980in}}%
\pgfpathlineto{\pgfqpoint{4.338164in}{1.698579in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{1.856752in}}%
\pgfpathlineto{\pgfqpoint{4.339517in}{2.070310in}}%
\pgfpathlineto{\pgfqpoint{4.340870in}{2.369967in}}%
\pgfpathlineto{\pgfqpoint{4.341772in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{2.016102in}}%
\pgfpathlineto{\pgfqpoint{4.342674in}{2.242678in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{2.036767in}}%
\pgfpathlineto{\pgfqpoint{4.344477in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{4.344928in}{2.382423in}}%
\pgfpathlineto{\pgfqpoint{4.345379in}{1.814722in}}%
\pgfpathlineto{\pgfqpoint{4.345830in}{1.720517in}}%
\pgfpathlineto{\pgfqpoint{4.346281in}{1.325819in}}%
\pgfpathlineto{\pgfqpoint{4.346732in}{1.403864in}}%
\pgfpathlineto{\pgfqpoint{4.347183in}{1.763115in}}%
\pgfpathlineto{\pgfqpoint{4.347634in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{4.348085in}{1.071078in}}%
\pgfpathlineto{\pgfqpoint{4.348536in}{1.390027in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{2.271247in}}%
\pgfpathlineto{\pgfqpoint{4.350791in}{2.300643in}}%
\pgfpathlineto{\pgfqpoint{4.351693in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.804898in}}%
\pgfpathlineto{\pgfqpoint{4.352595in}{1.763158in}}%
\pgfpathlineto{\pgfqpoint{4.353045in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{4.354398in}{2.458342in}}%
\pgfpathlineto{\pgfqpoint{4.355300in}{1.791547in}}%
\pgfpathlineto{\pgfqpoint{4.355751in}{2.082476in}}%
\pgfpathlineto{\pgfqpoint{4.356202in}{1.786350in}}%
\pgfpathlineto{\pgfqpoint{4.356653in}{2.176625in}}%
\pgfpathlineto{\pgfqpoint{4.357104in}{2.291917in}}%
\pgfpathlineto{\pgfqpoint{4.357555in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{4.358006in}{2.227510in}}%
\pgfpathlineto{\pgfqpoint{4.358908in}{2.153416in}}%
\pgfpathlineto{\pgfqpoint{4.359359in}{2.297614in}}%
\pgfpathlineto{\pgfqpoint{4.359810in}{2.151867in}}%
\pgfpathlineto{\pgfqpoint{4.360261in}{1.782088in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{2.615706in}}%
\pgfpathlineto{\pgfqpoint{4.361614in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{4.362065in}{2.096114in}}%
\pgfpathlineto{\pgfqpoint{4.362516in}{2.389314in}}%
\pgfpathlineto{\pgfqpoint{4.362966in}{1.909233in}}%
\pgfpathlineto{\pgfqpoint{4.363868in}{2.094561in}}%
\pgfpathlineto{\pgfqpoint{4.364319in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{4.364770in}{2.360233in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{2.116404in}}%
\pgfpathlineto{\pgfqpoint{4.365672in}{2.516184in}}%
\pgfpathlineto{\pgfqpoint{4.366574in}{1.853569in}}%
\pgfpathlineto{\pgfqpoint{4.367025in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{4.368378in}{2.582604in}}%
\pgfpathlineto{\pgfqpoint{4.368829in}{1.937314in}}%
\pgfpathlineto{\pgfqpoint{4.369731in}{2.137364in}}%
\pgfpathlineto{\pgfqpoint{4.371084in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{4.372437in}{2.525627in}}%
\pgfpathlineto{\pgfqpoint{4.372887in}{1.874216in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{2.376268in}}%
\pgfpathlineto{\pgfqpoint{4.375142in}{2.086877in}}%
\pgfpathlineto{\pgfqpoint{4.375593in}{2.188117in}}%
\pgfpathlineto{\pgfqpoint{4.376495in}{1.851776in}}%
\pgfpathlineto{\pgfqpoint{4.376946in}{2.009189in}}%
\pgfpathlineto{\pgfqpoint{4.377397in}{2.153725in}}%
\pgfpathlineto{\pgfqpoint{4.378750in}{1.887576in}}%
\pgfpathlineto{\pgfqpoint{4.379652in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.380103in}{2.254233in}}%
\pgfpathlineto{\pgfqpoint{4.380554in}{2.127694in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{4.381456in}{2.532073in}}%
\pgfpathlineto{\pgfqpoint{4.381907in}{1.927618in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.392358in}}%
\pgfpathlineto{\pgfqpoint{4.382808in}{1.546026in}}%
\pgfpathlineto{\pgfqpoint{4.383259in}{2.166693in}}%
\pgfpathlineto{\pgfqpoint{4.383710in}{2.603049in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{1.922837in}}%
\pgfpathlineto{\pgfqpoint{4.385063in}{1.960848in}}%
\pgfpathlineto{\pgfqpoint{4.385514in}{2.252315in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{2.148938in}}%
\pgfpathlineto{\pgfqpoint{4.386416in}{1.808058in}}%
\pgfpathlineto{\pgfqpoint{4.386867in}{2.226936in}}%
\pgfpathlineto{\pgfqpoint{4.387318in}{2.185871in}}%
\pgfpathlineto{\pgfqpoint{4.388671in}{2.524499in}}%
\pgfpathlineto{\pgfqpoint{4.389122in}{2.393506in}}%
\pgfpathlineto{\pgfqpoint{4.389573in}{1.653401in}}%
\pgfpathlineto{\pgfqpoint{4.390024in}{2.573679in}}%
\pgfpathlineto{\pgfqpoint{4.390475in}{2.850275in}}%
\pgfpathlineto{\pgfqpoint{4.390926in}{2.518237in}}%
\pgfpathlineto{\pgfqpoint{4.391377in}{2.535785in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{2.410994in}}%
\pgfpathlineto{\pgfqpoint{4.392729in}{2.437393in}}%
\pgfpathlineto{\pgfqpoint{4.393180in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{4.394082in}{1.925411in}}%
\pgfpathlineto{\pgfqpoint{4.394533in}{2.056590in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{1.829692in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{4.396337in}{2.187955in}}%
\pgfpathlineto{\pgfqpoint{4.396788in}{1.949755in}}%
\pgfpathlineto{\pgfqpoint{4.397239in}{2.477921in}}%
\pgfpathlineto{\pgfqpoint{4.397690in}{2.392985in}}%
\pgfpathlineto{\pgfqpoint{4.398592in}{1.876159in}}%
\pgfpathlineto{\pgfqpoint{4.399043in}{2.024090in}}%
\pgfpathlineto{\pgfqpoint{4.399494in}{2.524396in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{2.313082in}}%
\pgfpathlineto{\pgfqpoint{4.400396in}{1.986612in}}%
\pgfpathlineto{\pgfqpoint{4.400847in}{2.730656in}}%
\pgfpathlineto{\pgfqpoint{4.401298in}{2.676781in}}%
\pgfpathlineto{\pgfqpoint{4.401749in}{2.161495in}}%
\pgfpathlineto{\pgfqpoint{4.402650in}{2.270592in}}%
\pgfpathlineto{\pgfqpoint{4.403101in}{2.181771in}}%
\pgfpathlineto{\pgfqpoint{4.403552in}{2.352300in}}%
\pgfpathlineto{\pgfqpoint{4.404003in}{2.253249in}}%
\pgfpathlineto{\pgfqpoint{4.404454in}{2.032493in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{2.088608in}}%
\pgfpathlineto{\pgfqpoint{4.405356in}{2.744662in}}%
\pgfpathlineto{\pgfqpoint{4.406258in}{1.515553in}}%
\pgfpathlineto{\pgfqpoint{4.407611in}{2.425781in}}%
\pgfpathlineto{\pgfqpoint{4.409415in}{1.892926in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{2.233294in}}%
\pgfpathlineto{\pgfqpoint{4.410768in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{4.411670in}{1.868498in}}%
\pgfpathlineto{\pgfqpoint{4.412571in}{2.079568in}}%
\pgfpathlineto{\pgfqpoint{4.413022in}{2.033036in}}%
\pgfpathlineto{\pgfqpoint{4.414375in}{1.792640in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{2.312320in}}%
\pgfpathlineto{\pgfqpoint{4.415277in}{1.937738in}}%
\pgfpathlineto{\pgfqpoint{4.416179in}{1.736757in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{2.368646in}}%
\pgfpathlineto{\pgfqpoint{4.417532in}{2.082678in}}%
\pgfpathlineto{\pgfqpoint{4.417983in}{2.645998in}}%
\pgfpathlineto{\pgfqpoint{4.418434in}{1.531809in}}%
\pgfpathlineto{\pgfqpoint{4.418885in}{2.623431in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{1.957926in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{2.740469in}}%
\pgfpathlineto{\pgfqpoint{4.422041in}{2.015731in}}%
\pgfpathlineto{\pgfqpoint{4.422492in}{2.218400in}}%
\pgfpathlineto{\pgfqpoint{4.423394in}{2.089162in}}%
\pgfpathlineto{\pgfqpoint{4.423845in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{2.174585in}}%
\pgfpathlineto{\pgfqpoint{4.424747in}{1.823424in}}%
\pgfpathlineto{\pgfqpoint{4.425198in}{1.897876in}}%
\pgfpathlineto{\pgfqpoint{4.425649in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{1.825762in}}%
\pgfpathlineto{\pgfqpoint{4.426551in}{1.693644in}}%
\pgfpathlineto{\pgfqpoint{4.427002in}{1.894130in}}%
\pgfpathlineto{\pgfqpoint{4.427904in}{1.803090in}}%
\pgfpathlineto{\pgfqpoint{4.428806in}{2.001130in}}%
\pgfpathlineto{\pgfqpoint{4.429257in}{1.647123in}}%
\pgfpathlineto{\pgfqpoint{4.429708in}{2.069483in}}%
\pgfpathlineto{\pgfqpoint{4.430159in}{2.413658in}}%
\pgfpathlineto{\pgfqpoint{4.430610in}{2.257420in}}%
\pgfpathlineto{\pgfqpoint{4.431061in}{2.051189in}}%
\pgfpathlineto{\pgfqpoint{4.431512in}{2.077964in}}%
\pgfpathlineto{\pgfqpoint{4.431962in}{2.473094in}}%
\pgfpathlineto{\pgfqpoint{4.432413in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{4.433315in}{1.867758in}}%
\pgfpathlineto{\pgfqpoint{4.433766in}{2.358635in}}%
\pgfpathlineto{\pgfqpoint{4.434217in}{1.505127in}}%
\pgfpathlineto{\pgfqpoint{4.434668in}{2.420265in}}%
\pgfpathlineto{\pgfqpoint{4.435119in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{2.347117in}}%
\pgfpathlineto{\pgfqpoint{4.436472in}{2.147070in}}%
\pgfpathlineto{\pgfqpoint{4.437374in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{1.756201in}}%
\pgfpathlineto{\pgfqpoint{4.439629in}{2.194226in}}%
\pgfpathlineto{\pgfqpoint{4.440080in}{2.150705in}}%
\pgfpathlineto{\pgfqpoint{4.440531in}{2.445639in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.746845in}}%
\pgfpathlineto{\pgfqpoint{4.441883in}{1.966581in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{2.005776in}}%
\pgfpathlineto{\pgfqpoint{4.442785in}{1.675274in}}%
\pgfpathlineto{\pgfqpoint{4.443236in}{2.200850in}}%
\pgfpathlineto{\pgfqpoint{4.444138in}{1.993763in}}%
\pgfpathlineto{\pgfqpoint{4.445040in}{1.759765in}}%
\pgfpathlineto{\pgfqpoint{4.446393in}{2.322009in}}%
\pgfpathlineto{\pgfqpoint{4.446844in}{2.277941in}}%
\pgfpathlineto{\pgfqpoint{4.447295in}{2.143239in}}%
\pgfpathlineto{\pgfqpoint{4.448197in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{4.448648in}{2.608343in}}%
\pgfpathlineto{\pgfqpoint{4.449099in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{4.449550in}{2.200353in}}%
\pgfpathlineto{\pgfqpoint{4.450452in}{2.522706in}}%
\pgfpathlineto{\pgfqpoint{4.450903in}{2.363613in}}%
\pgfpathlineto{\pgfqpoint{4.451353in}{2.361260in}}%
\pgfpathlineto{\pgfqpoint{4.451804in}{2.595469in}}%
\pgfpathlineto{\pgfqpoint{4.452706in}{2.573490in}}%
\pgfpathlineto{\pgfqpoint{4.453157in}{2.571148in}}%
\pgfpathlineto{\pgfqpoint{4.453608in}{2.552513in}}%
\pgfpathlineto{\pgfqpoint{4.454059in}{2.608002in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{2.858183in}}%
\pgfpathlineto{\pgfqpoint{4.454961in}{2.530058in}}%
\pgfpathlineto{\pgfqpoint{4.456314in}{3.097220in}}%
\pgfpathlineto{\pgfqpoint{4.457216in}{2.996165in}}%
\pgfpathlineto{\pgfqpoint{4.457667in}{2.455749in}}%
\pgfpathlineto{\pgfqpoint{4.458118in}{2.787278in}}%
\pgfpathlineto{\pgfqpoint{4.459922in}{3.202510in}}%
\pgfpathlineto{\pgfqpoint{4.460824in}{3.220098in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{3.025593in}}%
\pgfpathlineto{\pgfqpoint{4.461725in}{3.731040in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{3.148635in}}%
\pgfpathlineto{\pgfqpoint{4.462627in}{3.268235in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{3.833715in}}%
\pgfpathlineto{\pgfqpoint{4.463980in}{3.689754in}}%
\pgfpathlineto{\pgfqpoint{4.465333in}{3.125240in}}%
\pgfpathlineto{\pgfqpoint{4.466235in}{3.646672in}}%
\pgfpathlineto{\pgfqpoint{4.466686in}{3.140591in}}%
\pgfpathlineto{\pgfqpoint{4.467588in}{3.293184in}}%
\pgfpathlineto{\pgfqpoint{4.468039in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{4.468490in}{3.472601in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{2.777603in}}%
\pgfpathlineto{\pgfqpoint{4.469843in}{2.829765in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{2.874718in}}%
\pgfpathlineto{\pgfqpoint{4.470745in}{2.801609in}}%
\pgfpathlineto{\pgfqpoint{4.471195in}{3.320065in}}%
\pgfpathlineto{\pgfqpoint{4.471646in}{2.852803in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{1.957354in}}%
\pgfpathlineto{\pgfqpoint{4.473901in}{1.980887in}}%
\pgfpathlineto{\pgfqpoint{4.475254in}{3.000508in}}%
\pgfpathlineto{\pgfqpoint{4.475705in}{2.738755in}}%
\pgfpathlineto{\pgfqpoint{4.476156in}{2.783075in}}%
\pgfpathlineto{\pgfqpoint{4.476607in}{2.631574in}}%
\pgfpathlineto{\pgfqpoint{4.477058in}{1.923891in}}%
\pgfpathlineto{\pgfqpoint{4.477509in}{2.718908in}}%
\pgfpathlineto{\pgfqpoint{4.477960in}{2.839220in}}%
\pgfpathlineto{\pgfqpoint{4.479313in}{2.053821in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{2.632529in}}%
\pgfpathlineto{\pgfqpoint{4.482018in}{2.376950in}}%
\pgfpathlineto{\pgfqpoint{4.482469in}{3.146723in}}%
\pgfpathlineto{\pgfqpoint{4.482920in}{2.326609in}}%
\pgfpathlineto{\pgfqpoint{4.483822in}{2.554450in}}%
\pgfpathlineto{\pgfqpoint{4.484724in}{1.752836in}}%
\pgfpathlineto{\pgfqpoint{4.485175in}{1.831143in}}%
\pgfpathlineto{\pgfqpoint{4.485626in}{2.249324in}}%
\pgfpathlineto{\pgfqpoint{4.486528in}{2.192962in}}%
\pgfpathlineto{\pgfqpoint{4.486979in}{2.151675in}}%
\pgfpathlineto{\pgfqpoint{4.487881in}{2.475397in}}%
\pgfpathlineto{\pgfqpoint{4.488332in}{2.024126in}}%
\pgfpathlineto{\pgfqpoint{4.488783in}{2.616229in}}%
\pgfpathlineto{\pgfqpoint{4.489234in}{2.249459in}}%
\pgfpathlineto{\pgfqpoint{4.489685in}{2.673912in}}%
\pgfpathlineto{\pgfqpoint{4.490136in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{4.490587in}{1.690845in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{1.956731in}}%
\pgfpathlineto{\pgfqpoint{4.491488in}{2.373893in}}%
\pgfpathlineto{\pgfqpoint{4.491939in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{4.492390in}{1.727396in}}%
\pgfpathlineto{\pgfqpoint{4.492841in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{4.493292in}{2.386428in}}%
\pgfpathlineto{\pgfqpoint{4.493743in}{2.187440in}}%
\pgfpathlineto{\pgfqpoint{4.494194in}{2.119522in}}%
\pgfpathlineto{\pgfqpoint{4.495096in}{2.104958in}}%
\pgfpathlineto{\pgfqpoint{4.495547in}{2.267774in}}%
\pgfpathlineto{\pgfqpoint{4.496449in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{4.496900in}{2.382700in}}%
\pgfpathlineto{\pgfqpoint{4.497802in}{2.345888in}}%
\pgfpathlineto{\pgfqpoint{4.498253in}{1.895095in}}%
\pgfpathlineto{\pgfqpoint{4.498704in}{2.013764in}}%
\pgfpathlineto{\pgfqpoint{4.500057in}{2.597680in}}%
\pgfpathlineto{\pgfqpoint{4.500508in}{2.335490in}}%
\pgfpathlineto{\pgfqpoint{4.500958in}{2.403358in}}%
\pgfpathlineto{\pgfqpoint{4.501409in}{1.853536in}}%
\pgfpathlineto{\pgfqpoint{4.501860in}{1.999779in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{2.414077in}}%
\pgfpathlineto{\pgfqpoint{4.503213in}{2.225016in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{2.004697in}}%
\pgfpathlineto{\pgfqpoint{4.504115in}{2.141288in}}%
\pgfpathlineto{\pgfqpoint{4.505468in}{2.518994in}}%
\pgfpathlineto{\pgfqpoint{4.506370in}{2.219317in}}%
\pgfpathlineto{\pgfqpoint{4.506821in}{2.739754in}}%
\pgfpathlineto{\pgfqpoint{4.507723in}{2.734143in}}%
\pgfpathlineto{\pgfqpoint{4.508174in}{1.856170in}}%
\pgfpathlineto{\pgfqpoint{4.509076in}{2.148089in}}%
\pgfpathlineto{\pgfqpoint{4.509978in}{2.605506in}}%
\pgfpathlineto{\pgfqpoint{4.510428in}{2.821786in}}%
\pgfpathlineto{\pgfqpoint{4.510879in}{2.666267in}}%
\pgfpathlineto{\pgfqpoint{4.512683in}{2.028063in}}%
\pgfpathlineto{\pgfqpoint{4.514036in}{2.552059in}}%
\pgfpathlineto{\pgfqpoint{4.514487in}{2.321914in}}%
\pgfpathlineto{\pgfqpoint{4.514938in}{2.220027in}}%
\pgfpathlineto{\pgfqpoint{4.515389in}{2.368834in}}%
\pgfpathlineto{\pgfqpoint{4.515840in}{2.267050in}}%
\pgfpathlineto{\pgfqpoint{4.516291in}{2.351028in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{2.656697in}}%
\pgfpathlineto{\pgfqpoint{4.517193in}{1.970274in}}%
\pgfpathlineto{\pgfqpoint{4.517644in}{2.748080in}}%
\pgfpathlineto{\pgfqpoint{4.518546in}{1.673865in}}%
\pgfpathlineto{\pgfqpoint{4.519448in}{2.172989in}}%
\pgfpathlineto{\pgfqpoint{4.519899in}{2.207644in}}%
\pgfpathlineto{\pgfqpoint{4.520349in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{4.520800in}{2.399283in}}%
\pgfpathlineto{\pgfqpoint{4.521251in}{2.045554in}}%
\pgfpathlineto{\pgfqpoint{4.521702in}{2.154768in}}%
\pgfpathlineto{\pgfqpoint{4.522153in}{1.973784in}}%
\pgfpathlineto{\pgfqpoint{4.522604in}{2.205514in}}%
\pgfpathlineto{\pgfqpoint{4.523055in}{2.321553in}}%
\pgfpathlineto{\pgfqpoint{4.523957in}{2.465628in}}%
\pgfpathlineto{\pgfqpoint{4.524859in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{4.525761in}{2.199363in}}%
\pgfpathlineto{\pgfqpoint{4.526212in}{1.928978in}}%
\pgfpathlineto{\pgfqpoint{4.527114in}{2.219721in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{2.028646in}}%
\pgfpathlineto{\pgfqpoint{4.528016in}{2.541051in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{4.528918in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{4.529820in}{2.079446in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{1.569139in}}%
\pgfpathlineto{\pgfqpoint{4.530721in}{1.861708in}}%
\pgfpathlineto{\pgfqpoint{4.531172in}{1.953423in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{4.533427in}{2.205636in}}%
\pgfpathlineto{\pgfqpoint{4.533878in}{2.092121in}}%
\pgfpathlineto{\pgfqpoint{4.534329in}{2.409625in}}%
\pgfpathlineto{\pgfqpoint{4.534780in}{1.606591in}}%
\pgfpathlineto{\pgfqpoint{4.535231in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{4.536133in}{2.923503in}}%
\pgfpathlineto{\pgfqpoint{4.537486in}{1.926558in}}%
\pgfpathlineto{\pgfqpoint{4.539741in}{3.089191in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{2.114588in}}%
\pgfpathlineto{\pgfqpoint{4.542446in}{1.871580in}}%
\pgfpathlineto{\pgfqpoint{4.542897in}{2.170762in}}%
\pgfpathlineto{\pgfqpoint{4.543348in}{1.934676in}}%
\pgfpathlineto{\pgfqpoint{4.543799in}{1.883106in}}%
\pgfpathlineto{\pgfqpoint{4.544701in}{2.281240in}}%
\pgfpathlineto{\pgfqpoint{4.545152in}{2.062879in}}%
\pgfpathlineto{\pgfqpoint{4.545603in}{2.095981in}}%
\pgfpathlineto{\pgfqpoint{4.546054in}{2.247479in}}%
\pgfpathlineto{\pgfqpoint{4.546505in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{1.904140in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{1.902177in}}%
\pgfpathlineto{\pgfqpoint{4.548760in}{2.699703in}}%
\pgfpathlineto{\pgfqpoint{4.549211in}{2.059074in}}%
\pgfpathlineto{\pgfqpoint{4.549662in}{2.605947in}}%
\pgfpathlineto{\pgfqpoint{4.551465in}{2.941484in}}%
\pgfpathlineto{\pgfqpoint{4.551916in}{2.756123in}}%
\pgfpathlineto{\pgfqpoint{4.552367in}{3.025052in}}%
\pgfpathlineto{\pgfqpoint{4.553269in}{2.667728in}}%
\pgfpathlineto{\pgfqpoint{4.553720in}{3.055649in}}%
\pgfpathlineto{\pgfqpoint{4.554171in}{2.647317in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{2.452954in}}%
\pgfpathlineto{\pgfqpoint{4.555073in}{2.907896in}}%
\pgfpathlineto{\pgfqpoint{4.555524in}{2.435489in}}%
\pgfpathlineto{\pgfqpoint{4.555975in}{2.797201in}}%
\pgfpathlineto{\pgfqpoint{4.558230in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{4.558681in}{2.342661in}}%
\pgfpathlineto{\pgfqpoint{4.559132in}{2.370631in}}%
\pgfpathlineto{\pgfqpoint{4.559583in}{2.456528in}}%
\pgfpathlineto{\pgfqpoint{4.560033in}{2.995674in}}%
\pgfpathlineto{\pgfqpoint{4.560484in}{2.895384in}}%
\pgfpathlineto{\pgfqpoint{4.561837in}{1.910097in}}%
\pgfpathlineto{\pgfqpoint{4.562288in}{1.893434in}}%
\pgfpathlineto{\pgfqpoint{4.562739in}{1.665503in}}%
\pgfpathlineto{\pgfqpoint{4.563190in}{1.964077in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{1.871829in}}%
\pgfpathlineto{\pgfqpoint{4.564092in}{2.008458in}}%
\pgfpathlineto{\pgfqpoint{4.564543in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{1.995344in}}%
\pgfpathlineto{\pgfqpoint{4.565445in}{2.222227in}}%
\pgfpathlineto{\pgfqpoint{4.566347in}{1.483971in}}%
\pgfpathlineto{\pgfqpoint{4.567249in}{1.543085in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{2.635271in}}%
\pgfpathlineto{\pgfqpoint{4.569053in}{2.385955in}}%
\pgfpathlineto{\pgfqpoint{4.569954in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{2.427761in}}%
\pgfpathlineto{\pgfqpoint{4.571307in}{2.540492in}}%
\pgfpathlineto{\pgfqpoint{4.571758in}{2.287542in}}%
\pgfpathlineto{\pgfqpoint{4.572209in}{2.596552in}}%
\pgfpathlineto{\pgfqpoint{4.572660in}{2.719170in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{4.574013in}{1.857517in}}%
\pgfpathlineto{\pgfqpoint{4.574464in}{2.030493in}}%
\pgfpathlineto{\pgfqpoint{4.574915in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{4.575366in}{2.395670in}}%
\pgfpathlineto{\pgfqpoint{4.575817in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{4.576268in}{2.147192in}}%
\pgfpathlineto{\pgfqpoint{4.576719in}{2.191232in}}%
\pgfpathlineto{\pgfqpoint{4.577621in}{2.903779in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{1.649308in}}%
\pgfpathlineto{\pgfqpoint{4.579875in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{1.930647in}}%
\pgfpathlineto{\pgfqpoint{4.581228in}{1.441205in}}%
\pgfpathlineto{\pgfqpoint{4.582130in}{1.932920in}}%
\pgfpathlineto{\pgfqpoint{4.582581in}{1.569685in}}%
\pgfpathlineto{\pgfqpoint{4.583032in}{2.370501in}}%
\pgfpathlineto{\pgfqpoint{4.583934in}{2.309517in}}%
\pgfpathlineto{\pgfqpoint{4.584836in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{4.585287in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{4.586189in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{4.587993in}{2.602750in}}%
\pgfpathlineto{\pgfqpoint{4.590247in}{1.660949in}}%
\pgfpathlineto{\pgfqpoint{4.591149in}{2.161418in}}%
\pgfpathlineto{\pgfqpoint{4.591600in}{1.971441in}}%
\pgfpathlineto{\pgfqpoint{4.592051in}{1.837207in}}%
\pgfpathlineto{\pgfqpoint{4.592502in}{1.944569in}}%
\pgfpathlineto{\pgfqpoint{4.592953in}{2.473544in}}%
\pgfpathlineto{\pgfqpoint{4.593404in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{4.593855in}{2.237906in}}%
\pgfpathlineto{\pgfqpoint{4.594306in}{2.440487in}}%
\pgfpathlineto{\pgfqpoint{4.594757in}{2.013669in}}%
\pgfpathlineto{\pgfqpoint{4.595659in}{2.038137in}}%
\pgfpathlineto{\pgfqpoint{4.596110in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{4.596561in}{1.945189in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{2.531972in}}%
\pgfpathlineto{\pgfqpoint{4.597914in}{1.965270in}}%
\pgfpathlineto{\pgfqpoint{4.598365in}{2.625421in}}%
\pgfpathlineto{\pgfqpoint{4.598816in}{3.115352in}}%
\pgfpathlineto{\pgfqpoint{4.600168in}{1.963921in}}%
\pgfpathlineto{\pgfqpoint{4.600619in}{1.816167in}}%
\pgfpathlineto{\pgfqpoint{4.601070in}{1.988340in}}%
\pgfpathlineto{\pgfqpoint{4.601521in}{2.228462in}}%
\pgfpathlineto{\pgfqpoint{4.601972in}{2.061695in}}%
\pgfpathlineto{\pgfqpoint{4.602874in}{1.544169in}}%
\pgfpathlineto{\pgfqpoint{4.603325in}{1.723670in}}%
\pgfpathlineto{\pgfqpoint{4.603776in}{2.145516in}}%
\pgfpathlineto{\pgfqpoint{4.604227in}{2.027442in}}%
\pgfpathlineto{\pgfqpoint{4.604678in}{1.830428in}}%
\pgfpathlineto{\pgfqpoint{4.605129in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{4.605580in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{4.606031in}{2.096397in}}%
\pgfpathlineto{\pgfqpoint{4.606482in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{4.606933in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{4.607384in}{2.044108in}}%
\pgfpathlineto{\pgfqpoint{4.607835in}{2.056328in}}%
\pgfpathlineto{\pgfqpoint{4.608286in}{2.523803in}}%
\pgfpathlineto{\pgfqpoint{4.608737in}{1.731832in}}%
\pgfpathlineto{\pgfqpoint{4.609187in}{2.414561in}}%
\pgfpathlineto{\pgfqpoint{4.610089in}{2.519612in}}%
\pgfpathlineto{\pgfqpoint{4.610540in}{2.182215in}}%
\pgfpathlineto{\pgfqpoint{4.610991in}{2.249495in}}%
\pgfpathlineto{\pgfqpoint{4.611442in}{2.526197in}}%
\pgfpathlineto{\pgfqpoint{4.612795in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{4.613246in}{2.496195in}}%
\pgfpathlineto{\pgfqpoint{4.614148in}{2.352057in}}%
\pgfpathlineto{\pgfqpoint{4.614599in}{2.096512in}}%
\pgfpathlineto{\pgfqpoint{4.615050in}{2.282790in}}%
\pgfpathlineto{\pgfqpoint{4.615501in}{2.323354in}}%
\pgfpathlineto{\pgfqpoint{4.615952in}{1.629743in}}%
\pgfpathlineto{\pgfqpoint{4.616403in}{2.437660in}}%
\pgfpathlineto{\pgfqpoint{4.616854in}{2.104317in}}%
\pgfpathlineto{\pgfqpoint{4.617305in}{2.645213in}}%
\pgfpathlineto{\pgfqpoint{4.617756in}{1.953444in}}%
\pgfpathlineto{\pgfqpoint{4.618207in}{2.347779in}}%
\pgfpathlineto{\pgfqpoint{4.618658in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{4.619108in}{1.854756in}}%
\pgfpathlineto{\pgfqpoint{4.619559in}{2.101588in}}%
\pgfpathlineto{\pgfqpoint{4.620010in}{2.257643in}}%
\pgfpathlineto{\pgfqpoint{4.620461in}{2.224722in}}%
\pgfpathlineto{\pgfqpoint{4.620912in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{4.621363in}{2.283278in}}%
\pgfpathlineto{\pgfqpoint{4.621814in}{2.442971in}}%
\pgfpathlineto{\pgfqpoint{4.622265in}{2.065529in}}%
\pgfpathlineto{\pgfqpoint{4.622716in}{2.766448in}}%
\pgfpathlineto{\pgfqpoint{4.623167in}{2.002694in}}%
\pgfpathlineto{\pgfqpoint{4.624069in}{2.367897in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{1.799551in}}%
\pgfpathlineto{\pgfqpoint{4.625873in}{1.861068in}}%
\pgfpathlineto{\pgfqpoint{4.626324in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{4.628128in}{2.978570in}}%
\pgfpathlineto{\pgfqpoint{4.628578in}{1.920522in}}%
\pgfpathlineto{\pgfqpoint{4.629480in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{4.631735in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{4.632186in}{3.303441in}}%
\pgfpathlineto{\pgfqpoint{4.633539in}{1.984114in}}%
\pgfpathlineto{\pgfqpoint{4.633990in}{2.157790in}}%
\pgfpathlineto{\pgfqpoint{4.634441in}{2.034793in}}%
\pgfpathlineto{\pgfqpoint{4.635343in}{2.041823in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{2.055774in}}%
\pgfpathlineto{\pgfqpoint{4.636245in}{2.000098in}}%
\pgfpathlineto{\pgfqpoint{4.636696in}{1.635700in}}%
\pgfpathlineto{\pgfqpoint{4.638049in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{4.638499in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{4.638950in}{2.361523in}}%
\pgfpathlineto{\pgfqpoint{4.639401in}{2.831300in}}%
\pgfpathlineto{\pgfqpoint{4.639852in}{2.497714in}}%
\pgfpathlineto{\pgfqpoint{4.640303in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{4.640754in}{2.929525in}}%
\pgfpathlineto{\pgfqpoint{4.641205in}{2.673601in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{2.771063in}}%
\pgfpathlineto{\pgfqpoint{4.643460in}{2.916720in}}%
\pgfpathlineto{\pgfqpoint{4.643911in}{2.433411in}}%
\pgfpathlineto{\pgfqpoint{4.644362in}{2.690339in}}%
\pgfpathlineto{\pgfqpoint{4.644813in}{3.031629in}}%
\pgfpathlineto{\pgfqpoint{4.645264in}{2.574329in}}%
\pgfpathlineto{\pgfqpoint{4.645715in}{2.570614in}}%
\pgfpathlineto{\pgfqpoint{4.646166in}{2.655977in}}%
\pgfpathlineto{\pgfqpoint{4.646617in}{2.588491in}}%
\pgfpathlineto{\pgfqpoint{4.647068in}{2.463259in}}%
\pgfpathlineto{\pgfqpoint{4.647519in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{4.647970in}{2.672861in}}%
\pgfpathlineto{\pgfqpoint{4.648420in}{2.252156in}}%
\pgfpathlineto{\pgfqpoint{4.649322in}{2.431324in}}%
\pgfpathlineto{\pgfqpoint{4.650675in}{2.018482in}}%
\pgfpathlineto{\pgfqpoint{4.652479in}{2.933072in}}%
\pgfpathlineto{\pgfqpoint{4.652930in}{3.248303in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{3.084419in}}%
\pgfpathlineto{\pgfqpoint{4.653832in}{2.709906in}}%
\pgfpathlineto{\pgfqpoint{4.654734in}{2.819937in}}%
\pgfpathlineto{\pgfqpoint{4.655185in}{2.519213in}}%
\pgfpathlineto{\pgfqpoint{4.655636in}{2.597213in}}%
\pgfpathlineto{\pgfqpoint{4.656087in}{2.700343in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{1.864949in}}%
\pgfpathlineto{\pgfqpoint{4.657440in}{2.206026in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{2.747650in}}%
\pgfpathlineto{\pgfqpoint{4.658341in}{2.727934in}}%
\pgfpathlineto{\pgfqpoint{4.659243in}{2.282583in}}%
\pgfpathlineto{\pgfqpoint{4.659694in}{2.780023in}}%
\pgfpathlineto{\pgfqpoint{4.660145in}{2.714755in}}%
\pgfpathlineto{\pgfqpoint{4.661498in}{1.910402in}}%
\pgfpathlineto{\pgfqpoint{4.661949in}{2.953787in}}%
\pgfpathlineto{\pgfqpoint{4.662400in}{2.314305in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{2.250520in}}%
\pgfpathlineto{\pgfqpoint{4.663302in}{1.730442in}}%
\pgfpathlineto{\pgfqpoint{4.663753in}{2.077229in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{2.435083in}}%
\pgfpathlineto{\pgfqpoint{4.664655in}{2.300508in}}%
\pgfpathlineto{\pgfqpoint{4.665106in}{2.237291in}}%
\pgfpathlineto{\pgfqpoint{4.665557in}{1.772695in}}%
\pgfpathlineto{\pgfqpoint{4.666008in}{2.310362in}}%
\pgfpathlineto{\pgfqpoint{4.666459in}{2.153430in}}%
\pgfpathlineto{\pgfqpoint{4.666910in}{2.786344in}}%
\pgfpathlineto{\pgfqpoint{4.667361in}{2.573941in}}%
\pgfpathlineto{\pgfqpoint{4.668262in}{2.639253in}}%
\pgfpathlineto{\pgfqpoint{4.668713in}{2.043075in}}%
\pgfpathlineto{\pgfqpoint{4.670517in}{2.265638in}}%
\pgfpathlineto{\pgfqpoint{4.670968in}{2.167176in}}%
\pgfpathlineto{\pgfqpoint{4.671870in}{2.435152in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{2.299832in}}%
\pgfpathlineto{\pgfqpoint{4.672772in}{2.225409in}}%
\pgfpathlineto{\pgfqpoint{4.673674in}{2.637217in}}%
\pgfpathlineto{\pgfqpoint{4.674125in}{2.613835in}}%
\pgfpathlineto{\pgfqpoint{4.674576in}{2.176257in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{2.691854in}}%
\pgfpathlineto{\pgfqpoint{4.675929in}{2.286821in}}%
\pgfpathlineto{\pgfqpoint{4.676380in}{2.353856in}}%
\pgfpathlineto{\pgfqpoint{4.677733in}{2.786031in}}%
\pgfpathlineto{\pgfqpoint{4.679085in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{4.679536in}{2.709318in}}%
\pgfpathlineto{\pgfqpoint{4.679987in}{2.009076in}}%
\pgfpathlineto{\pgfqpoint{4.680438in}{1.439412in}}%
\pgfpathlineto{\pgfqpoint{4.681791in}{2.947642in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{4.684046in}{1.855141in}}%
\pgfpathlineto{\pgfqpoint{4.684497in}{2.114139in}}%
\pgfpathlineto{\pgfqpoint{4.684948in}{1.727608in}}%
\pgfpathlineto{\pgfqpoint{4.685399in}{2.301168in}}%
\pgfpathlineto{\pgfqpoint{4.685850in}{2.105895in}}%
\pgfpathlineto{\pgfqpoint{4.686301in}{1.901470in}}%
\pgfpathlineto{\pgfqpoint{4.686752in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{4.687203in}{2.337887in}}%
\pgfpathlineto{\pgfqpoint{4.687653in}{1.889568in}}%
\pgfpathlineto{\pgfqpoint{4.688104in}{2.035836in}}%
\pgfpathlineto{\pgfqpoint{4.689006in}{2.068413in}}%
\pgfpathlineto{\pgfqpoint{4.689908in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{4.690359in}{1.670740in}}%
\pgfpathlineto{\pgfqpoint{4.690810in}{2.134231in}}%
\pgfpathlineto{\pgfqpoint{4.691261in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{4.692614in}{2.511417in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{2.338176in}}%
\pgfpathlineto{\pgfqpoint{4.694418in}{2.015996in}}%
\pgfpathlineto{\pgfqpoint{4.694869in}{2.225885in}}%
\pgfpathlineto{\pgfqpoint{4.695320in}{2.960652in}}%
\pgfpathlineto{\pgfqpoint{4.695771in}{2.475943in}}%
\pgfpathlineto{\pgfqpoint{4.697124in}{1.894635in}}%
\pgfpathlineto{\pgfqpoint{4.698476in}{2.413757in}}%
\pgfpathlineto{\pgfqpoint{4.698927in}{2.313214in}}%
\pgfpathlineto{\pgfqpoint{4.699378in}{1.885476in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{1.970139in}}%
\pgfpathlineto{\pgfqpoint{4.700731in}{1.850608in}}%
\pgfpathlineto{\pgfqpoint{4.702535in}{2.709220in}}%
\pgfpathlineto{\pgfqpoint{4.704339in}{1.943037in}}%
\pgfpathlineto{\pgfqpoint{4.704790in}{2.510185in}}%
\pgfpathlineto{\pgfqpoint{4.705241in}{1.776842in}}%
\pgfpathlineto{\pgfqpoint{4.706594in}{2.270686in}}%
\pgfpathlineto{\pgfqpoint{4.707045in}{2.211089in}}%
\pgfpathlineto{\pgfqpoint{4.708848in}{1.730221in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{2.132576in}}%
\pgfpathlineto{\pgfqpoint{4.710201in}{2.097520in}}%
\pgfpathlineto{\pgfqpoint{4.710652in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{4.711103in}{2.011517in}}%
\pgfpathlineto{\pgfqpoint{4.711554in}{2.657438in}}%
\pgfpathlineto{\pgfqpoint{4.712456in}{2.460640in}}%
\pgfpathlineto{\pgfqpoint{4.712907in}{2.297240in}}%
\pgfpathlineto{\pgfqpoint{4.713358in}{2.409307in}}%
\pgfpathlineto{\pgfqpoint{4.714260in}{2.825955in}}%
\pgfpathlineto{\pgfqpoint{4.716064in}{2.413128in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{2.855231in}}%
\pgfpathlineto{\pgfqpoint{4.716966in}{2.663687in}}%
\pgfpathlineto{\pgfqpoint{4.717867in}{2.113897in}}%
\pgfpathlineto{\pgfqpoint{4.718769in}{2.155676in}}%
\pgfpathlineto{\pgfqpoint{4.719671in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{4.720122in}{1.972044in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{3.230853in}}%
\pgfpathlineto{\pgfqpoint{4.722828in}{2.185794in}}%
\pgfpathlineto{\pgfqpoint{4.723279in}{2.837360in}}%
\pgfpathlineto{\pgfqpoint{4.724632in}{2.122399in}}%
\pgfpathlineto{\pgfqpoint{4.725083in}{2.371347in}}%
\pgfpathlineto{\pgfqpoint{4.725534in}{2.589347in}}%
\pgfpathlineto{\pgfqpoint{4.726887in}{1.845979in}}%
\pgfpathlineto{\pgfqpoint{4.727337in}{2.678757in}}%
\pgfpathlineto{\pgfqpoint{4.727788in}{2.614018in}}%
\pgfpathlineto{\pgfqpoint{4.728239in}{2.023132in}}%
\pgfpathlineto{\pgfqpoint{4.729141in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{4.730043in}{2.300657in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.824089in}}%
\pgfpathlineto{\pgfqpoint{4.730945in}{2.429010in}}%
\pgfpathlineto{\pgfqpoint{4.733200in}{2.764178in}}%
\pgfpathlineto{\pgfqpoint{4.733651in}{2.754614in}}%
\pgfpathlineto{\pgfqpoint{4.735906in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{4.736357in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{4.736807in}{2.097585in}}%
\pgfpathlineto{\pgfqpoint{4.738611in}{2.888150in}}%
\pgfpathlineto{\pgfqpoint{4.739062in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{4.739964in}{1.868380in}}%
\pgfpathlineto{\pgfqpoint{4.740866in}{2.379352in}}%
\pgfpathlineto{\pgfqpoint{4.741768in}{1.861958in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{2.042453in}}%
\pgfpathlineto{\pgfqpoint{4.742670in}{1.965923in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{2.031085in}}%
\pgfpathlineto{\pgfqpoint{4.743572in}{2.371850in}}%
\pgfpathlineto{\pgfqpoint{4.744023in}{1.861911in}}%
\pgfpathlineto{\pgfqpoint{4.744474in}{2.160688in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.627624in}}%
\pgfpathlineto{\pgfqpoint{4.745376in}{1.891361in}}%
\pgfpathlineto{\pgfqpoint{4.745827in}{2.461087in}}%
\pgfpathlineto{\pgfqpoint{4.747179in}{2.048710in}}%
\pgfpathlineto{\pgfqpoint{4.747630in}{2.632989in}}%
\pgfpathlineto{\pgfqpoint{4.748532in}{2.580697in}}%
\pgfpathlineto{\pgfqpoint{4.749434in}{2.275048in}}%
\pgfpathlineto{\pgfqpoint{4.749885in}{2.371956in}}%
\pgfpathlineto{\pgfqpoint{4.750336in}{3.011315in}}%
\pgfpathlineto{\pgfqpoint{4.750787in}{2.649463in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{2.388911in}}%
\pgfpathlineto{\pgfqpoint{4.751689in}{2.800604in}}%
\pgfpathlineto{\pgfqpoint{4.752591in}{2.628496in}}%
\pgfpathlineto{\pgfqpoint{4.753493in}{3.152703in}}%
\pgfpathlineto{\pgfqpoint{4.754846in}{2.377890in}}%
\pgfpathlineto{\pgfqpoint{4.756199in}{2.199824in}}%
\pgfpathlineto{\pgfqpoint{4.756649in}{2.577434in}}%
\pgfpathlineto{\pgfqpoint{4.757100in}{2.487000in}}%
\pgfpathlineto{\pgfqpoint{4.758002in}{2.054655in}}%
\pgfpathlineto{\pgfqpoint{4.758453in}{2.437428in}}%
\pgfpathlineto{\pgfqpoint{4.758904in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{4.759355in}{2.249276in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{2.840701in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{1.881470in}}%
\pgfpathlineto{\pgfqpoint{4.761159in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{4.763865in}{3.194354in}}%
\pgfpathlineto{\pgfqpoint{4.764767in}{2.676046in}}%
\pgfpathlineto{\pgfqpoint{4.765218in}{2.734594in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.793676in}}%
\pgfpathlineto{\pgfqpoint{4.766570in}{2.613372in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{2.837192in}}%
\pgfpathlineto{\pgfqpoint{4.767923in}{2.809886in}}%
\pgfpathlineto{\pgfqpoint{4.769727in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{4.770178in}{2.569165in}}%
\pgfpathlineto{\pgfqpoint{4.771080in}{2.322454in}}%
\pgfpathlineto{\pgfqpoint{4.771531in}{2.170213in}}%
\pgfpathlineto{\pgfqpoint{4.771982in}{2.373876in}}%
\pgfpathlineto{\pgfqpoint{4.772433in}{2.256650in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.351119in}}%
\pgfpathlineto{\pgfqpoint{4.773335in}{2.347298in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{2.088533in}}%
\pgfpathlineto{\pgfqpoint{4.774237in}{2.353601in}}%
\pgfpathlineto{\pgfqpoint{4.774688in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.775139in}{2.411324in}}%
\pgfpathlineto{\pgfqpoint{4.776041in}{2.320105in}}%
\pgfpathlineto{\pgfqpoint{4.776491in}{2.510969in}}%
\pgfpathlineto{\pgfqpoint{4.776942in}{2.145806in}}%
\pgfpathlineto{\pgfqpoint{4.777393in}{2.687115in}}%
\pgfpathlineto{\pgfqpoint{4.778295in}{2.479239in}}%
\pgfpathlineto{\pgfqpoint{4.778746in}{2.852615in}}%
\pgfpathlineto{\pgfqpoint{4.779197in}{2.113185in}}%
\pgfpathlineto{\pgfqpoint{4.779648in}{2.118351in}}%
\pgfpathlineto{\pgfqpoint{4.780099in}{2.959833in}}%
\pgfpathlineto{\pgfqpoint{4.780550in}{2.245017in}}%
\pgfpathlineto{\pgfqpoint{4.781001in}{2.165255in}}%
\pgfpathlineto{\pgfqpoint{4.781452in}{2.199305in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{2.898179in}}%
\pgfpathlineto{\pgfqpoint{4.782805in}{2.247053in}}%
\pgfpathlineto{\pgfqpoint{4.783256in}{2.403504in}}%
\pgfpathlineto{\pgfqpoint{4.783707in}{2.580953in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{1.575925in}}%
\pgfpathlineto{\pgfqpoint{4.784609in}{2.772848in}}%
\pgfpathlineto{\pgfqpoint{4.785060in}{2.002676in}}%
\pgfpathlineto{\pgfqpoint{4.785511in}{1.794864in}}%
\pgfpathlineto{\pgfqpoint{4.785962in}{1.861068in}}%
\pgfpathlineto{\pgfqpoint{4.786412in}{2.695418in}}%
\pgfpathlineto{\pgfqpoint{4.786863in}{2.478459in}}%
\pgfpathlineto{\pgfqpoint{4.787314in}{2.075493in}}%
\pgfpathlineto{\pgfqpoint{4.788216in}{2.200414in}}%
\pgfpathlineto{\pgfqpoint{4.788667in}{1.919068in}}%
\pgfpathlineto{\pgfqpoint{4.789118in}{2.655519in}}%
\pgfpathlineto{\pgfqpoint{4.789569in}{2.072760in}}%
\pgfpathlineto{\pgfqpoint{4.790471in}{2.347438in}}%
\pgfpathlineto{\pgfqpoint{4.790922in}{1.948400in}}%
\pgfpathlineto{\pgfqpoint{4.791824in}{2.061338in}}%
\pgfpathlineto{\pgfqpoint{4.792726in}{2.302675in}}%
\pgfpathlineto{\pgfqpoint{4.793177in}{1.924394in}}%
\pgfpathlineto{\pgfqpoint{4.793628in}{2.301080in}}%
\pgfpathlineto{\pgfqpoint{4.794079in}{2.351497in}}%
\pgfpathlineto{\pgfqpoint{4.794530in}{2.169221in}}%
\pgfpathlineto{\pgfqpoint{4.794981in}{2.514286in}}%
\pgfpathlineto{\pgfqpoint{4.795432in}{2.266099in}}%
\pgfpathlineto{\pgfqpoint{4.795882in}{2.131318in}}%
\pgfpathlineto{\pgfqpoint{4.796333in}{2.814647in}}%
\pgfpathlineto{\pgfqpoint{4.796784in}{2.462462in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{2.169003in}}%
\pgfpathlineto{\pgfqpoint{4.799490in}{2.848058in}}%
\pgfpathlineto{\pgfqpoint{4.799941in}{2.895338in}}%
\pgfpathlineto{\pgfqpoint{4.800843in}{2.889217in}}%
\pgfpathlineto{\pgfqpoint{4.801294in}{2.616419in}}%
\pgfpathlineto{\pgfqpoint{4.801745in}{3.010188in}}%
\pgfpathlineto{\pgfqpoint{4.802196in}{2.675642in}}%
\pgfpathlineto{\pgfqpoint{4.803098in}{3.048288in}}%
\pgfpathlineto{\pgfqpoint{4.803549in}{2.991548in}}%
\pgfpathlineto{\pgfqpoint{4.804000in}{2.665728in}}%
\pgfpathlineto{\pgfqpoint{4.804451in}{3.370006in}}%
\pgfpathlineto{\pgfqpoint{4.804902in}{2.890614in}}%
\pgfpathlineto{\pgfqpoint{4.805353in}{2.824685in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.527973in}}%
\pgfpathlineto{\pgfqpoint{4.806705in}{3.241391in}}%
\pgfpathlineto{\pgfqpoint{4.807156in}{3.022270in}}%
\pgfpathlineto{\pgfqpoint{4.809411in}{2.476124in}}%
\pgfpathlineto{\pgfqpoint{4.810313in}{3.097587in}}%
\pgfpathlineto{\pgfqpoint{4.810764in}{2.765575in}}%
\pgfpathlineto{\pgfqpoint{4.812117in}{2.214021in}}%
\pgfpathlineto{\pgfqpoint{4.812568in}{2.318581in}}%
\pgfpathlineto{\pgfqpoint{4.813019in}{2.415537in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{2.074356in}}%
\pgfpathlineto{\pgfqpoint{4.814372in}{2.443533in}}%
\pgfpathlineto{\pgfqpoint{4.815274in}{2.386873in}}%
\pgfpathlineto{\pgfqpoint{4.816175in}{1.989131in}}%
\pgfpathlineto{\pgfqpoint{4.817528in}{2.761880in}}%
\pgfpathlineto{\pgfqpoint{4.818881in}{2.109440in}}%
\pgfpathlineto{\pgfqpoint{4.820234in}{2.821692in}}%
\pgfpathlineto{\pgfqpoint{4.822940in}{1.923696in}}%
\pgfpathlineto{\pgfqpoint{4.823842in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{4.825195in}{1.772427in}}%
\pgfpathlineto{\pgfqpoint{4.826096in}{2.504100in}}%
\pgfpathlineto{\pgfqpoint{4.826547in}{1.905975in}}%
\pgfpathlineto{\pgfqpoint{4.826998in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{4.827449in}{2.314100in}}%
\pgfpathlineto{\pgfqpoint{4.828351in}{2.094354in}}%
\pgfpathlineto{\pgfqpoint{4.828802in}{2.166337in}}%
\pgfpathlineto{\pgfqpoint{4.829704in}{2.801588in}}%
\pgfpathlineto{\pgfqpoint{4.830155in}{2.430114in}}%
\pgfpathlineto{\pgfqpoint{4.831057in}{2.222123in}}%
\pgfpathlineto{\pgfqpoint{4.831508in}{2.554436in}}%
\pgfpathlineto{\pgfqpoint{4.832410in}{2.504906in}}%
\pgfpathlineto{\pgfqpoint{4.833763in}{1.569287in}}%
\pgfpathlineto{\pgfqpoint{4.835566in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{4.836017in}{1.800133in}}%
\pgfpathlineto{\pgfqpoint{4.836919in}{2.104346in}}%
\pgfpathlineto{\pgfqpoint{4.837370in}{2.153267in}}%
\pgfpathlineto{\pgfqpoint{4.838272in}{1.856079in}}%
\pgfpathlineto{\pgfqpoint{4.838723in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{4.840076in}{2.482748in}}%
\pgfpathlineto{\pgfqpoint{4.840978in}{2.203921in}}%
\pgfpathlineto{\pgfqpoint{4.841880in}{2.644565in}}%
\pgfpathlineto{\pgfqpoint{4.842331in}{2.053088in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{2.226213in}}%
\pgfpathlineto{\pgfqpoint{4.844586in}{3.061038in}}%
\pgfpathlineto{\pgfqpoint{4.845487in}{2.204491in}}%
\pgfpathlineto{\pgfqpoint{4.845938in}{2.615373in}}%
\pgfpathlineto{\pgfqpoint{4.846389in}{2.210919in}}%
\pgfpathlineto{\pgfqpoint{4.846840in}{2.424336in}}%
\pgfpathlineto{\pgfqpoint{4.847291in}{1.646567in}}%
\pgfpathlineto{\pgfqpoint{4.848193in}{1.775565in}}%
\pgfpathlineto{\pgfqpoint{4.848644in}{2.244803in}}%
\pgfpathlineto{\pgfqpoint{4.849546in}{2.109204in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.024496in}}%
\pgfpathlineto{\pgfqpoint{4.850448in}{2.356981in}}%
\pgfpathlineto{\pgfqpoint{4.850899in}{2.314223in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.193243in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{2.544063in}}%
\pgfpathlineto{\pgfqpoint{4.852252in}{2.231985in}}%
\pgfpathlineto{\pgfqpoint{4.852703in}{2.367674in}}%
\pgfpathlineto{\pgfqpoint{4.853154in}{2.268628in}}%
\pgfpathlineto{\pgfqpoint{4.853605in}{1.988870in}}%
\pgfpathlineto{\pgfqpoint{4.854507in}{2.620589in}}%
\pgfpathlineto{\pgfqpoint{4.854957in}{1.557449in}}%
\pgfpathlineto{\pgfqpoint{4.855859in}{1.978101in}}%
\pgfpathlineto{\pgfqpoint{4.856310in}{2.698447in}}%
\pgfpathlineto{\pgfqpoint{4.856761in}{2.140958in}}%
\pgfpathlineto{\pgfqpoint{4.858114in}{2.904010in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{2.877242in}}%
\pgfpathlineto{\pgfqpoint{4.860369in}{1.778596in}}%
\pgfpathlineto{\pgfqpoint{4.860820in}{2.648736in}}%
\pgfpathlineto{\pgfqpoint{4.861271in}{1.924919in}}%
\pgfpathlineto{\pgfqpoint{4.861722in}{2.238743in}}%
\pgfpathlineto{\pgfqpoint{4.862173in}{2.053642in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{1.740146in}}%
\pgfpathlineto{\pgfqpoint{4.863977in}{2.550198in}}%
\pgfpathlineto{\pgfqpoint{4.864428in}{2.234897in}}%
\pgfpathlineto{\pgfqpoint{4.865329in}{2.357806in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{4.867133in}{2.043522in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{2.634745in}}%
\pgfpathlineto{\pgfqpoint{4.868486in}{2.582235in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{1.928080in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{1.949402in}}%
\pgfpathlineto{\pgfqpoint{4.871192in}{2.294054in}}%
\pgfpathlineto{\pgfqpoint{4.872094in}{2.158397in}}%
\pgfpathlineto{\pgfqpoint{4.872996in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{4.873447in}{2.184817in}}%
\pgfpathlineto{\pgfqpoint{4.874349in}{2.064207in}}%
\pgfpathlineto{\pgfqpoint{4.874799in}{1.874387in}}%
\pgfpathlineto{\pgfqpoint{4.875250in}{2.596829in}}%
\pgfpathlineto{\pgfqpoint{4.875701in}{1.634854in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{2.302521in}}%
\pgfpathlineto{\pgfqpoint{4.877505in}{1.965239in}}%
\pgfpathlineto{\pgfqpoint{4.878407in}{2.729705in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{2.112402in}}%
\pgfpathlineto{\pgfqpoint{4.879309in}{2.269688in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{2.768215in}}%
\pgfpathlineto{\pgfqpoint{4.880211in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{4.881113in}{2.048939in}}%
\pgfpathlineto{\pgfqpoint{4.882015in}{2.513716in}}%
\pgfpathlineto{\pgfqpoint{4.882466in}{2.316444in}}%
\pgfpathlineto{\pgfqpoint{4.882917in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{4.883368in}{2.298730in}}%
\pgfpathlineto{\pgfqpoint{4.883819in}{2.396825in}}%
\pgfpathlineto{\pgfqpoint{4.884270in}{2.315656in}}%
\pgfpathlineto{\pgfqpoint{4.885171in}{2.154844in}}%
\pgfpathlineto{\pgfqpoint{4.886073in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{4.886524in}{1.934694in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{2.080325in}}%
\pgfpathlineto{\pgfqpoint{4.888328in}{2.663274in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{4.889681in}{2.231345in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{4.890583in}{2.280408in}}%
\pgfpathlineto{\pgfqpoint{4.891034in}{2.233793in}}%
\pgfpathlineto{\pgfqpoint{4.891485in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{4.891936in}{2.354259in}}%
\pgfpathlineto{\pgfqpoint{4.892387in}{2.612094in}}%
\pgfpathlineto{\pgfqpoint{4.892838in}{2.114794in}}%
\pgfpathlineto{\pgfqpoint{4.893740in}{2.311204in}}%
\pgfpathlineto{\pgfqpoint{4.894191in}{2.233559in}}%
\pgfpathlineto{\pgfqpoint{4.894641in}{2.516250in}}%
\pgfpathlineto{\pgfqpoint{4.895092in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{4.895994in}{2.530126in}}%
\pgfpathlineto{\pgfqpoint{4.896445in}{2.306516in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.043313in}}%
\pgfpathlineto{\pgfqpoint{4.897347in}{2.668420in}}%
\pgfpathlineto{\pgfqpoint{4.898249in}{2.424107in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{2.159031in}}%
\pgfpathlineto{\pgfqpoint{4.900504in}{2.309264in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{1.970363in}}%
\pgfpathlineto{\pgfqpoint{4.901406in}{2.137172in}}%
\pgfpathlineto{\pgfqpoint{4.902308in}{2.351043in}}%
\pgfpathlineto{\pgfqpoint{4.902759in}{2.066005in}}%
\pgfpathlineto{\pgfqpoint{4.903210in}{2.264119in}}%
\pgfpathlineto{\pgfqpoint{4.903661in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{4.904562in}{2.005722in}}%
\pgfpathlineto{\pgfqpoint{4.905013in}{2.125416in}}%
\pgfpathlineto{\pgfqpoint{4.905915in}{2.161107in}}%
\pgfpathlineto{\pgfqpoint{4.906817in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{4.907268in}{2.433874in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{2.231129in}}%
\pgfpathlineto{\pgfqpoint{4.908170in}{2.069471in}}%
\pgfpathlineto{\pgfqpoint{4.908621in}{2.364659in}}%
\pgfpathlineto{\pgfqpoint{4.909072in}{2.147840in}}%
\pgfpathlineto{\pgfqpoint{4.909523in}{2.138323in}}%
\pgfpathlineto{\pgfqpoint{4.909974in}{1.975007in}}%
\pgfpathlineto{\pgfqpoint{4.910876in}{2.507825in}}%
\pgfpathlineto{\pgfqpoint{4.911327in}{2.217990in}}%
\pgfpathlineto{\pgfqpoint{4.911778in}{2.045347in}}%
\pgfpathlineto{\pgfqpoint{4.912229in}{2.506152in}}%
\pgfpathlineto{\pgfqpoint{4.912680in}{2.048962in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{2.287166in}}%
\pgfpathlineto{\pgfqpoint{4.914032in}{2.169381in}}%
\pgfpathlineto{\pgfqpoint{4.914483in}{2.065109in}}%
\pgfpathlineto{\pgfqpoint{4.914934in}{2.159340in}}%
\pgfpathlineto{\pgfqpoint{4.915836in}{2.376685in}}%
\pgfpathlineto{\pgfqpoint{4.916738in}{2.363239in}}%
\pgfpathlineto{\pgfqpoint{4.917189in}{2.068536in}}%
\pgfpathlineto{\pgfqpoint{4.917640in}{2.808624in}}%
\pgfpathlineto{\pgfqpoint{4.918542in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{4.918993in}{2.276478in}}%
\pgfpathlineto{\pgfqpoint{4.919895in}{2.475548in}}%
\pgfpathlineto{\pgfqpoint{4.920346in}{2.863922in}}%
\pgfpathlineto{\pgfqpoint{4.921248in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{4.921699in}{2.565572in}}%
\pgfpathlineto{\pgfqpoint{4.922150in}{2.346672in}}%
\pgfpathlineto{\pgfqpoint{4.922601in}{2.214449in}}%
\pgfpathlineto{\pgfqpoint{4.923953in}{2.858832in}}%
\pgfpathlineto{\pgfqpoint{4.924855in}{2.597071in}}%
\pgfpathlineto{\pgfqpoint{4.925306in}{3.081359in}}%
\pgfpathlineto{\pgfqpoint{4.925757in}{2.905777in}}%
\pgfpathlineto{\pgfqpoint{4.926208in}{2.488054in}}%
\pgfpathlineto{\pgfqpoint{4.926659in}{3.178028in}}%
\pgfpathlineto{\pgfqpoint{4.927561in}{3.017065in}}%
\pgfpathlineto{\pgfqpoint{4.928012in}{2.426456in}}%
\pgfpathlineto{\pgfqpoint{4.928463in}{2.868179in}}%
\pgfpathlineto{\pgfqpoint{4.928914in}{3.060757in}}%
\pgfpathlineto{\pgfqpoint{4.929365in}{2.593125in}}%
\pgfpathlineto{\pgfqpoint{4.930267in}{2.678448in}}%
\pgfpathlineto{\pgfqpoint{4.931169in}{2.217856in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{3.336049in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{3.447354in}}%
\pgfpathlineto{\pgfqpoint{4.935678in}{2.502544in}}%
\pgfpathlineto{\pgfqpoint{4.936129in}{2.707755in}}%
\pgfpathlineto{\pgfqpoint{4.936580in}{2.989744in}}%
\pgfpathlineto{\pgfqpoint{4.937482in}{2.382394in}}%
\pgfpathlineto{\pgfqpoint{4.937933in}{2.599223in}}%
\pgfpathlineto{\pgfqpoint{4.938384in}{2.486655in}}%
\pgfpathlineto{\pgfqpoint{4.938835in}{2.635751in}}%
\pgfpathlineto{\pgfqpoint{4.939737in}{2.896077in}}%
\pgfpathlineto{\pgfqpoint{4.940188in}{2.358856in}}%
\pgfpathlineto{\pgfqpoint{4.940639in}{2.875744in}}%
\pgfpathlineto{\pgfqpoint{4.941541in}{2.310128in}}%
\pgfpathlineto{\pgfqpoint{4.942443in}{3.102506in}}%
\pgfpathlineto{\pgfqpoint{4.942894in}{2.711560in}}%
\pgfpathlineto{\pgfqpoint{4.943345in}{3.181348in}}%
\pgfpathlineto{\pgfqpoint{4.944246in}{3.119867in}}%
\pgfpathlineto{\pgfqpoint{4.945148in}{2.878955in}}%
\pgfpathlineto{\pgfqpoint{4.945599in}{3.140133in}}%
\pgfpathlineto{\pgfqpoint{4.946050in}{2.727408in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{2.823167in}}%
\pgfpathlineto{\pgfqpoint{4.946952in}{2.957818in}}%
\pgfpathlineto{\pgfqpoint{4.947403in}{2.870721in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{2.795139in}}%
\pgfpathlineto{\pgfqpoint{4.949658in}{3.491183in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{2.510275in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{4.951913in}{2.261972in}}%
\pgfpathlineto{\pgfqpoint{4.952364in}{2.613603in}}%
\pgfpathlineto{\pgfqpoint{4.952815in}{2.790450in}}%
\pgfpathlineto{\pgfqpoint{4.953266in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{4.953716in}{2.695991in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{1.934615in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{1.911758in}}%
\pgfpathlineto{\pgfqpoint{4.956873in}{2.125406in}}%
\pgfpathlineto{\pgfqpoint{4.957324in}{1.884657in}}%
\pgfpathlineto{\pgfqpoint{4.957775in}{2.134799in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{2.449830in}}%
\pgfpathlineto{\pgfqpoint{4.958677in}{2.027181in}}%
\pgfpathlineto{\pgfqpoint{4.960030in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{4.960481in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{4.960932in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{4.961383in}{2.309749in}}%
\pgfpathlineto{\pgfqpoint{4.961834in}{2.502953in}}%
\pgfpathlineto{\pgfqpoint{4.962285in}{2.417378in}}%
\pgfpathlineto{\pgfqpoint{4.962736in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{4.963637in}{2.041183in}}%
\pgfpathlineto{\pgfqpoint{4.964088in}{1.489121in}}%
\pgfpathlineto{\pgfqpoint{4.964539in}{2.159168in}}%
\pgfpathlineto{\pgfqpoint{4.965441in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{4.966794in}{2.574408in}}%
\pgfpathlineto{\pgfqpoint{4.967696in}{2.239557in}}%
\pgfpathlineto{\pgfqpoint{4.968147in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{4.968598in}{2.261091in}}%
\pgfpathlineto{\pgfqpoint{4.969049in}{2.011951in}}%
\pgfpathlineto{\pgfqpoint{4.969951in}{2.566237in}}%
\pgfpathlineto{\pgfqpoint{4.970853in}{2.021464in}}%
\pgfpathlineto{\pgfqpoint{4.971304in}{2.032781in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.904234in}}%
\pgfpathlineto{\pgfqpoint{4.973107in}{2.333232in}}%
\pgfpathlineto{\pgfqpoint{4.974009in}{2.356978in}}%
\pgfpathlineto{\pgfqpoint{4.974460in}{2.374060in}}%
\pgfpathlineto{\pgfqpoint{4.975362in}{2.678056in}}%
\pgfpathlineto{\pgfqpoint{4.975813in}{2.586538in}}%
\pgfpathlineto{\pgfqpoint{4.976264in}{2.741283in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{2.374784in}}%
\pgfpathlineto{\pgfqpoint{4.977166in}{2.935491in}}%
\pgfpathlineto{\pgfqpoint{4.978068in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{4.978519in}{2.515017in}}%
\pgfpathlineto{\pgfqpoint{4.978970in}{2.988051in}}%
\pgfpathlineto{\pgfqpoint{4.979421in}{2.571831in}}%
\pgfpathlineto{\pgfqpoint{4.980774in}{2.956898in}}%
\pgfpathlineto{\pgfqpoint{4.981225in}{2.766174in}}%
\pgfpathlineto{\pgfqpoint{4.981676in}{2.617088in}}%
\pgfpathlineto{\pgfqpoint{4.982127in}{2.091950in}}%
\pgfpathlineto{\pgfqpoint{4.982578in}{2.411431in}}%
\pgfpathlineto{\pgfqpoint{4.983930in}{3.087445in}}%
\pgfpathlineto{\pgfqpoint{4.984381in}{2.573033in}}%
\pgfpathlineto{\pgfqpoint{4.985283in}{2.629451in}}%
\pgfpathlineto{\pgfqpoint{4.985734in}{2.765854in}}%
\pgfpathlineto{\pgfqpoint{4.986185in}{2.452440in}}%
\pgfpathlineto{\pgfqpoint{4.987087in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{4.987538in}{2.488072in}}%
\pgfpathlineto{\pgfqpoint{4.987989in}{2.504527in}}%
\pgfpathlineto{\pgfqpoint{4.988891in}{1.986619in}}%
\pgfpathlineto{\pgfqpoint{4.989342in}{2.639254in}}%
\pgfpathlineto{\pgfqpoint{4.989793in}{2.475389in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{2.211489in}}%
\pgfpathlineto{\pgfqpoint{4.991146in}{2.328399in}}%
\pgfpathlineto{\pgfqpoint{4.991597in}{2.375273in}}%
\pgfpathlineto{\pgfqpoint{4.992048in}{1.593994in}}%
\pgfpathlineto{\pgfqpoint{4.992499in}{2.304427in}}%
\pgfpathlineto{\pgfqpoint{4.992949in}{2.031816in}}%
\pgfpathlineto{\pgfqpoint{4.993400in}{2.358694in}}%
\pgfpathlineto{\pgfqpoint{4.993851in}{2.598684in}}%
\pgfpathlineto{\pgfqpoint{4.994302in}{2.265349in}}%
\pgfpathlineto{\pgfqpoint{4.994753in}{1.891850in}}%
\pgfpathlineto{\pgfqpoint{4.995204in}{2.434417in}}%
\pgfpathlineto{\pgfqpoint{4.995655in}{2.506089in}}%
\pgfpathlineto{\pgfqpoint{4.996106in}{1.909438in}}%
\pgfpathlineto{\pgfqpoint{4.996557in}{2.480355in}}%
\pgfpathlineto{\pgfqpoint{4.998361in}{2.933422in}}%
\pgfpathlineto{\pgfqpoint{4.999263in}{3.278164in}}%
\pgfpathlineto{\pgfqpoint{4.999714in}{3.169450in}}%
\pgfpathlineto{\pgfqpoint{5.001067in}{2.883282in}}%
\pgfpathlineto{\pgfqpoint{5.001969in}{3.459823in}}%
\pgfpathlineto{\pgfqpoint{5.002870in}{3.344111in}}%
\pgfpathlineto{\pgfqpoint{5.003321in}{3.281164in}}%
\pgfpathlineto{\pgfqpoint{5.003772in}{2.722654in}}%
\pgfpathlineto{\pgfqpoint{5.004223in}{3.371980in}}%
\pgfpathlineto{\pgfqpoint{5.004674in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{5.005576in}{3.762597in}}%
\pgfpathlineto{\pgfqpoint{5.006929in}{3.208115in}}%
\pgfpathlineto{\pgfqpoint{5.008282in}{3.458707in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{2.995559in}}%
\pgfpathlineto{\pgfqpoint{5.009635in}{3.697755in}}%
\pgfpathlineto{\pgfqpoint{5.010086in}{3.353695in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{3.329033in}}%
\pgfpathlineto{\pgfqpoint{5.010988in}{3.674542in}}%
\pgfpathlineto{\pgfqpoint{5.012341in}{3.117313in}}%
\pgfpathlineto{\pgfqpoint{5.012791in}{3.766334in}}%
\pgfpathlineto{\pgfqpoint{5.013242in}{3.691449in}}%
\pgfpathlineto{\pgfqpoint{5.014595in}{2.817132in}}%
\pgfpathlineto{\pgfqpoint{5.015046in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{5.016399in}{2.231349in}}%
\pgfpathlineto{\pgfqpoint{5.017301in}{2.608280in}}%
\pgfpathlineto{\pgfqpoint{5.019105in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{5.020007in}{2.814561in}}%
\pgfpathlineto{\pgfqpoint{5.020458in}{2.398373in}}%
\pgfpathlineto{\pgfqpoint{5.021360in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{5.021811in}{2.691487in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{2.442258in}}%
\pgfpathlineto{\pgfqpoint{5.022712in}{2.175367in}}%
\pgfpathlineto{\pgfqpoint{5.023163in}{2.561972in}}%
\pgfpathlineto{\pgfqpoint{5.023614in}{2.653149in}}%
\pgfpathlineto{\pgfqpoint{5.024967in}{1.921541in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{2.558295in}}%
\pgfpathlineto{\pgfqpoint{5.026771in}{1.610107in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{2.444251in}}%
\pgfpathlineto{\pgfqpoint{5.028575in}{2.301502in}}%
\pgfpathlineto{\pgfqpoint{5.029026in}{2.496072in}}%
\pgfpathlineto{\pgfqpoint{5.029477in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{5.029928in}{2.209022in}}%
\pgfpathlineto{\pgfqpoint{5.030379in}{2.227103in}}%
\pgfpathlineto{\pgfqpoint{5.030830in}{2.615347in}}%
\pgfpathlineto{\pgfqpoint{5.031281in}{2.150076in}}%
\pgfpathlineto{\pgfqpoint{5.031732in}{2.240753in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{2.596802in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{1.914147in}}%
\pgfpathlineto{\pgfqpoint{5.033986in}{2.123137in}}%
\pgfpathlineto{\pgfqpoint{5.034888in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{5.036241in}{2.339752in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.992804in}}%
\pgfpathlineto{\pgfqpoint{5.037594in}{2.437118in}}%
\pgfpathlineto{\pgfqpoint{5.038045in}{1.794084in}}%
\pgfpathlineto{\pgfqpoint{5.038496in}{2.417484in}}%
\pgfpathlineto{\pgfqpoint{5.038947in}{2.117342in}}%
\pgfpathlineto{\pgfqpoint{5.039849in}{2.126777in}}%
\pgfpathlineto{\pgfqpoint{5.040751in}{2.451025in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.791426in}}%
\pgfpathlineto{\pgfqpoint{5.042103in}{1.893028in}}%
\pgfpathlineto{\pgfqpoint{5.043005in}{1.947988in}}%
\pgfpathlineto{\pgfqpoint{5.043907in}{1.954661in}}%
\pgfpathlineto{\pgfqpoint{5.044358in}{1.823445in}}%
\pgfpathlineto{\pgfqpoint{5.044809in}{2.026562in}}%
\pgfpathlineto{\pgfqpoint{5.046162in}{1.415906in}}%
\pgfpathlineto{\pgfqpoint{5.047515in}{2.353882in}}%
\pgfpathlineto{\pgfqpoint{5.047966in}{2.100471in}}%
\pgfpathlineto{\pgfqpoint{5.048868in}{2.159976in}}%
\pgfpathlineto{\pgfqpoint{5.049319in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{5.049770in}{2.079553in}}%
\pgfpathlineto{\pgfqpoint{5.050221in}{2.505384in}}%
\pgfpathlineto{\pgfqpoint{5.050672in}{2.356570in}}%
\pgfpathlineto{\pgfqpoint{5.052024in}{1.579672in}}%
\pgfpathlineto{\pgfqpoint{5.053828in}{2.346613in}}%
\pgfpathlineto{\pgfqpoint{5.056083in}{1.602845in}}%
\pgfpathlineto{\pgfqpoint{5.056985in}{2.441345in}}%
\pgfpathlineto{\pgfqpoint{5.057436in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{5.057887in}{2.204267in}}%
\pgfpathlineto{\pgfqpoint{5.058338in}{2.055348in}}%
\pgfpathlineto{\pgfqpoint{5.059240in}{1.488235in}}%
\pgfpathlineto{\pgfqpoint{5.059691in}{2.174637in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{5.061044in}{2.281195in}}%
\pgfpathlineto{\pgfqpoint{5.061495in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{5.062396in}{1.985670in}}%
\pgfpathlineto{\pgfqpoint{5.062847in}{1.693688in}}%
\pgfpathlineto{\pgfqpoint{5.063298in}{2.378126in}}%
\pgfpathlineto{\pgfqpoint{5.064200in}{2.265133in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{2.590789in}}%
\pgfpathlineto{\pgfqpoint{5.066004in}{1.835439in}}%
\pgfpathlineto{\pgfqpoint{5.066455in}{2.642112in}}%
\pgfpathlineto{\pgfqpoint{5.067357in}{2.910024in}}%
\pgfpathlineto{\pgfqpoint{5.068259in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{5.068710in}{2.949984in}}%
\pgfpathlineto{\pgfqpoint{5.069161in}{2.443409in}}%
\pgfpathlineto{\pgfqpoint{5.069612in}{2.796561in}}%
\pgfpathlineto{\pgfqpoint{5.070063in}{2.400521in}}%
\pgfpathlineto{\pgfqpoint{5.070514in}{2.948265in}}%
\pgfpathlineto{\pgfqpoint{5.070965in}{2.954633in}}%
\pgfpathlineto{\pgfqpoint{5.072768in}{2.315656in}}%
\pgfpathlineto{\pgfqpoint{5.073670in}{2.257994in}}%
\pgfpathlineto{\pgfqpoint{5.074572in}{2.724408in}}%
\pgfpathlineto{\pgfqpoint{5.075474in}{2.602406in}}%
\pgfpathlineto{\pgfqpoint{5.075925in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{5.076827in}{2.233650in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.552300in}}%
\pgfpathlineto{\pgfqpoint{5.079082in}{1.980015in}}%
\pgfpathlineto{\pgfqpoint{5.079533in}{1.989124in}}%
\pgfpathlineto{\pgfqpoint{5.080886in}{2.764607in}}%
\pgfpathlineto{\pgfqpoint{5.081336in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{2.549604in}}%
\pgfpathlineto{\pgfqpoint{5.082689in}{2.580844in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{2.123436in}}%
\pgfpathlineto{\pgfqpoint{5.084944in}{2.622729in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{1.866077in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{1.929043in}}%
\pgfpathlineto{\pgfqpoint{5.086297in}{2.455469in}}%
\pgfpathlineto{\pgfqpoint{5.086748in}{1.902108in}}%
\pgfpathlineto{\pgfqpoint{5.087199in}{1.747498in}}%
\pgfpathlineto{\pgfqpoint{5.087650in}{2.168141in}}%
\pgfpathlineto{\pgfqpoint{5.088552in}{2.151347in}}%
\pgfpathlineto{\pgfqpoint{5.089003in}{2.203349in}}%
\pgfpathlineto{\pgfqpoint{5.089454in}{1.728789in}}%
\pgfpathlineto{\pgfqpoint{5.089905in}{2.395298in}}%
\pgfpathlineto{\pgfqpoint{5.090807in}{1.947180in}}%
\pgfpathlineto{\pgfqpoint{5.091257in}{2.453657in}}%
\pgfpathlineto{\pgfqpoint{5.092159in}{2.279566in}}%
\pgfpathlineto{\pgfqpoint{5.092610in}{2.282925in}}%
\pgfpathlineto{\pgfqpoint{5.093061in}{2.031358in}}%
\pgfpathlineto{\pgfqpoint{5.093512in}{2.263947in}}%
\pgfpathlineto{\pgfqpoint{5.094865in}{2.841253in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{2.109534in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{2.407266in}}%
\pgfpathlineto{\pgfqpoint{5.096669in}{2.197339in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{3.314173in}}%
\pgfpathlineto{\pgfqpoint{5.098924in}{2.354864in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.437863in}}%
\pgfpathlineto{\pgfqpoint{5.101629in}{2.818845in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{2.379661in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{2.776875in}}%
\pgfpathlineto{\pgfqpoint{5.102982in}{3.101064in}}%
\pgfpathlineto{\pgfqpoint{5.103884in}{2.246940in}}%
\pgfpathlineto{\pgfqpoint{5.104335in}{2.442064in}}%
\pgfpathlineto{\pgfqpoint{5.104786in}{2.678322in}}%
\pgfpathlineto{\pgfqpoint{5.105237in}{2.406811in}}%
\pgfpathlineto{\pgfqpoint{5.105688in}{2.662548in}}%
\pgfpathlineto{\pgfqpoint{5.106590in}{2.543334in}}%
\pgfpathlineto{\pgfqpoint{5.107041in}{2.083282in}}%
\pgfpathlineto{\pgfqpoint{5.107492in}{2.197208in}}%
\pgfpathlineto{\pgfqpoint{5.107943in}{2.866790in}}%
\pgfpathlineto{\pgfqpoint{5.108845in}{2.615636in}}%
\pgfpathlineto{\pgfqpoint{5.110198in}{2.393916in}}%
\pgfpathlineto{\pgfqpoint{5.110649in}{2.627634in}}%
\pgfpathlineto{\pgfqpoint{5.111099in}{2.496120in}}%
\pgfpathlineto{\pgfqpoint{5.111550in}{2.155163in}}%
\pgfpathlineto{\pgfqpoint{5.112452in}{2.856863in}}%
\pgfpathlineto{\pgfqpoint{5.113805in}{1.993943in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{2.805381in}}%
\pgfpathlineto{\pgfqpoint{5.116060in}{2.761914in}}%
\pgfpathlineto{\pgfqpoint{5.117413in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{5.118315in}{2.680292in}}%
\pgfpathlineto{\pgfqpoint{5.118766in}{2.224308in}}%
\pgfpathlineto{\pgfqpoint{5.119217in}{2.397526in}}%
\pgfpathlineto{\pgfqpoint{5.119668in}{3.043167in}}%
\pgfpathlineto{\pgfqpoint{5.120119in}{2.431007in}}%
\pgfpathlineto{\pgfqpoint{5.120570in}{2.292946in}}%
\pgfpathlineto{\pgfqpoint{5.121020in}{2.946195in}}%
\pgfpathlineto{\pgfqpoint{5.121471in}{2.364603in}}%
\pgfpathlineto{\pgfqpoint{5.122373in}{2.372985in}}%
\pgfpathlineto{\pgfqpoint{5.123275in}{1.945636in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.937196in}}%
\pgfpathlineto{\pgfqpoint{5.126432in}{1.939118in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{2.524249in}}%
\pgfpathlineto{\pgfqpoint{5.127334in}{2.202878in}}%
\pgfpathlineto{\pgfqpoint{5.127785in}{1.714041in}}%
\pgfpathlineto{\pgfqpoint{5.128236in}{2.086313in}}%
\pgfpathlineto{\pgfqpoint{5.128687in}{2.555284in}}%
\pgfpathlineto{\pgfqpoint{5.129138in}{2.257556in}}%
\pgfpathlineto{\pgfqpoint{5.130040in}{2.338076in}}%
\pgfpathlineto{\pgfqpoint{5.130941in}{1.588383in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{2.234736in}}%
\pgfpathlineto{\pgfqpoint{5.132745in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{5.133196in}{2.316462in}}%
\pgfpathlineto{\pgfqpoint{5.133647in}{2.092819in}}%
\pgfpathlineto{\pgfqpoint{5.134098in}{2.076739in}}%
\pgfpathlineto{\pgfqpoint{5.134549in}{2.348572in}}%
\pgfpathlineto{\pgfqpoint{5.135000in}{1.847587in}}%
\pgfpathlineto{\pgfqpoint{5.135451in}{1.925030in}}%
\pgfpathlineto{\pgfqpoint{5.135902in}{2.684565in}}%
\pgfpathlineto{\pgfqpoint{5.136353in}{2.454859in}}%
\pgfpathlineto{\pgfqpoint{5.137706in}{2.071653in}}%
\pgfpathlineto{\pgfqpoint{5.138157in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{5.138608in}{1.853251in}}%
\pgfpathlineto{\pgfqpoint{5.139059in}{2.135221in}}%
\pgfpathlineto{\pgfqpoint{5.140411in}{2.321350in}}%
\pgfpathlineto{\pgfqpoint{5.140862in}{1.989581in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{2.330416in}}%
\pgfpathlineto{\pgfqpoint{5.142215in}{2.245986in}}%
\pgfpathlineto{\pgfqpoint{5.142666in}{2.757559in}}%
\pgfpathlineto{\pgfqpoint{5.143568in}{1.751729in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{1.933102in}}%
\pgfpathlineto{\pgfqpoint{5.145823in}{2.219493in}}%
\pgfpathlineto{\pgfqpoint{5.146274in}{1.936408in}}%
\pgfpathlineto{\pgfqpoint{5.146725in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{5.147627in}{2.520777in}}%
\pgfpathlineto{\pgfqpoint{5.148078in}{2.148546in}}%
\pgfpathlineto{\pgfqpoint{5.148529in}{2.260539in}}%
\pgfpathlineto{\pgfqpoint{5.150332in}{2.652723in}}%
\pgfpathlineto{\pgfqpoint{5.151234in}{1.848673in}}%
\pgfpathlineto{\pgfqpoint{5.151685in}{2.315076in}}%
\pgfpathlineto{\pgfqpoint{5.152136in}{2.172061in}}%
\pgfpathlineto{\pgfqpoint{5.153489in}{1.402460in}}%
\pgfpathlineto{\pgfqpoint{5.153940in}{2.145815in}}%
\pgfpathlineto{\pgfqpoint{5.154842in}{1.853138in}}%
\pgfpathlineto{\pgfqpoint{5.155293in}{1.780140in}}%
\pgfpathlineto{\pgfqpoint{5.155744in}{2.214425in}}%
\pgfpathlineto{\pgfqpoint{5.156195in}{1.946623in}}%
\pgfpathlineto{\pgfqpoint{5.156646in}{1.936637in}}%
\pgfpathlineto{\pgfqpoint{5.157097in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{5.157548in}{2.130863in}}%
\pgfpathlineto{\pgfqpoint{5.157999in}{2.050740in}}%
\pgfpathlineto{\pgfqpoint{5.158450in}{1.636841in}}%
\pgfpathlineto{\pgfqpoint{5.158901in}{2.086059in}}%
\pgfpathlineto{\pgfqpoint{5.160253in}{1.543041in}}%
\pgfpathlineto{\pgfqpoint{5.161155in}{2.211484in}}%
\pgfpathlineto{\pgfqpoint{5.161606in}{1.666234in}}%
\pgfpathlineto{\pgfqpoint{5.162057in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{5.162508in}{2.375290in}}%
\pgfpathlineto{\pgfqpoint{5.162959in}{1.677322in}}%
\pgfpathlineto{\pgfqpoint{5.163410in}{1.306766in}}%
\pgfpathlineto{\pgfqpoint{5.164312in}{2.199738in}}%
\pgfpathlineto{\pgfqpoint{5.164763in}{1.746379in}}%
\pgfpathlineto{\pgfqpoint{5.165214in}{1.984871in}}%
\pgfpathlineto{\pgfqpoint{5.166116in}{1.472133in}}%
\pgfpathlineto{\pgfqpoint{5.166567in}{1.678623in}}%
\pgfpathlineto{\pgfqpoint{5.167018in}{2.175306in}}%
\pgfpathlineto{\pgfqpoint{5.167469in}{1.594664in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{2.207884in}}%
\pgfpathlineto{\pgfqpoint{5.169724in}{2.084828in}}%
\pgfpathlineto{\pgfqpoint{5.170625in}{2.514584in}}%
\pgfpathlineto{\pgfqpoint{5.171076in}{2.431621in}}%
\pgfpathlineto{\pgfqpoint{5.172880in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{5.173331in}{2.487279in}}%
\pgfpathlineto{\pgfqpoint{5.173782in}{2.283245in}}%
\pgfpathlineto{\pgfqpoint{5.175135in}{1.864646in}}%
\pgfpathlineto{\pgfqpoint{5.175586in}{2.135566in}}%
\pgfpathlineto{\pgfqpoint{5.176488in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{5.177390in}{2.124060in}}%
\pgfpathlineto{\pgfqpoint{5.177841in}{1.785192in}}%
\pgfpathlineto{\pgfqpoint{5.178292in}{1.883550in}}%
\pgfpathlineto{\pgfqpoint{5.178743in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{5.179194in}{2.219104in}}%
\pgfpathlineto{\pgfqpoint{5.180095in}{1.826832in}}%
\pgfpathlineto{\pgfqpoint{5.180546in}{2.608932in}}%
\pgfpathlineto{\pgfqpoint{5.180997in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{5.181448in}{1.731866in}}%
\pgfpathlineto{\pgfqpoint{5.182350in}{2.104377in}}%
\pgfpathlineto{\pgfqpoint{5.183252in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{5.183703in}{1.859054in}}%
\pgfpathlineto{\pgfqpoint{5.185056in}{2.722049in}}%
\pgfpathlineto{\pgfqpoint{5.185507in}{2.816093in}}%
\pgfpathlineto{\pgfqpoint{5.185958in}{2.143019in}}%
\pgfpathlineto{\pgfqpoint{5.186860in}{2.235794in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.736956in}}%
\pgfpathlineto{\pgfqpoint{5.190918in}{2.912872in}}%
\pgfpathlineto{\pgfqpoint{5.191820in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{5.192271in}{2.673177in}}%
\pgfpathlineto{\pgfqpoint{5.192722in}{2.239110in}}%
\pgfpathlineto{\pgfqpoint{5.193173in}{2.154284in}}%
\pgfpathlineto{\pgfqpoint{5.194075in}{2.460823in}}%
\pgfpathlineto{\pgfqpoint{5.194526in}{1.917055in}}%
\pgfpathlineto{\pgfqpoint{5.195428in}{2.130783in}}%
\pgfpathlineto{\pgfqpoint{5.195879in}{1.889075in}}%
\pgfpathlineto{\pgfqpoint{5.196330in}{1.987308in}}%
\pgfpathlineto{\pgfqpoint{5.196781in}{2.283025in}}%
\pgfpathlineto{\pgfqpoint{5.197232in}{1.903154in}}%
\pgfpathlineto{\pgfqpoint{5.197683in}{2.171173in}}%
\pgfpathlineto{\pgfqpoint{5.198134in}{2.284813in}}%
\pgfpathlineto{\pgfqpoint{5.198585in}{2.216548in}}%
\pgfpathlineto{\pgfqpoint{5.199486in}{1.963530in}}%
\pgfpathlineto{\pgfqpoint{5.199937in}{2.234539in}}%
\pgfpathlineto{\pgfqpoint{5.200388in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{5.200839in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{5.201290in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{5.203094in}{2.852561in}}%
\pgfpathlineto{\pgfqpoint{5.204447in}{1.759132in}}%
\pgfpathlineto{\pgfqpoint{5.205349in}{3.012020in}}%
\pgfpathlineto{\pgfqpoint{5.206702in}{1.953888in}}%
\pgfpathlineto{\pgfqpoint{5.208957in}{2.458508in}}%
\pgfpathlineto{\pgfqpoint{5.209407in}{2.420740in}}%
\pgfpathlineto{\pgfqpoint{5.209858in}{2.111250in}}%
\pgfpathlineto{\pgfqpoint{5.210309in}{2.218145in}}%
\pgfpathlineto{\pgfqpoint{5.210760in}{2.457898in}}%
\pgfpathlineto{\pgfqpoint{5.211211in}{2.232549in}}%
\pgfpathlineto{\pgfqpoint{5.211662in}{2.340190in}}%
\pgfpathlineto{\pgfqpoint{5.212113in}{2.265839in}}%
\pgfpathlineto{\pgfqpoint{5.212564in}{2.282095in}}%
\pgfpathlineto{\pgfqpoint{5.213015in}{2.060311in}}%
\pgfpathlineto{\pgfqpoint{5.213466in}{2.360877in}}%
\pgfpathlineto{\pgfqpoint{5.214368in}{2.749299in}}%
\pgfpathlineto{\pgfqpoint{5.214819in}{2.449476in}}%
\pgfpathlineto{\pgfqpoint{5.215270in}{1.866101in}}%
\pgfpathlineto{\pgfqpoint{5.215721in}{1.883717in}}%
\pgfpathlineto{\pgfqpoint{5.216172in}{2.534008in}}%
\pgfpathlineto{\pgfqpoint{5.216623in}{1.790410in}}%
\pgfpathlineto{\pgfqpoint{5.217074in}{2.290146in}}%
\pgfpathlineto{\pgfqpoint{5.217525in}{2.050983in}}%
\pgfpathlineto{\pgfqpoint{5.217976in}{2.801144in}}%
\pgfpathlineto{\pgfqpoint{5.218427in}{2.201101in}}%
\pgfpathlineto{\pgfqpoint{5.218878in}{2.293542in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{3.012472in}}%
\pgfpathlineto{\pgfqpoint{5.219779in}{2.559575in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{1.812830in}}%
\pgfpathlineto{\pgfqpoint{5.222034in}{2.271409in}}%
\pgfpathlineto{\pgfqpoint{5.222485in}{2.004604in}}%
\pgfpathlineto{\pgfqpoint{5.222936in}{1.970842in}}%
\pgfpathlineto{\pgfqpoint{5.223838in}{1.949654in}}%
\pgfpathlineto{\pgfqpoint{5.224289in}{2.421069in}}%
\pgfpathlineto{\pgfqpoint{5.224740in}{2.469155in}}%
\pgfpathlineto{\pgfqpoint{5.225191in}{2.274464in}}%
\pgfpathlineto{\pgfqpoint{5.225642in}{2.682300in}}%
\pgfpathlineto{\pgfqpoint{5.226093in}{2.212947in}}%
\pgfpathlineto{\pgfqpoint{5.226544in}{2.263566in}}%
\pgfpathlineto{\pgfqpoint{5.227897in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{5.228348in}{1.636426in}}%
\pgfpathlineto{\pgfqpoint{5.228799in}{1.662387in}}%
\pgfpathlineto{\pgfqpoint{5.229249in}{2.097722in}}%
\pgfpathlineto{\pgfqpoint{5.229700in}{2.067463in}}%
\pgfpathlineto{\pgfqpoint{5.230151in}{1.677129in}}%
\pgfpathlineto{\pgfqpoint{5.230602in}{2.098451in}}%
\pgfpathlineto{\pgfqpoint{5.232406in}{2.379601in}}%
\pgfpathlineto{\pgfqpoint{5.232857in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{5.233308in}{2.655419in}}%
\pgfpathlineto{\pgfqpoint{5.235563in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{5.236916in}{2.606449in}}%
\pgfpathlineto{\pgfqpoint{5.237818in}{1.863674in}}%
\pgfpathlineto{\pgfqpoint{5.238269in}{2.214989in}}%
\pgfpathlineto{\pgfqpoint{5.238720in}{2.373514in}}%
\pgfpathlineto{\pgfqpoint{5.239170in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{5.239621in}{2.273915in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{3.123183in}}%
\pgfpathlineto{\pgfqpoint{5.240974in}{2.991984in}}%
\pgfpathlineto{\pgfqpoint{5.241425in}{2.751592in}}%
\pgfpathlineto{\pgfqpoint{5.241876in}{2.809517in}}%
\pgfpathlineto{\pgfqpoint{5.243229in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{5.243680in}{2.730609in}}%
\pgfpathlineto{\pgfqpoint{5.244131in}{2.816084in}}%
\pgfpathlineto{\pgfqpoint{5.245033in}{3.003792in}}%
\pgfpathlineto{\pgfqpoint{5.246386in}{2.239198in}}%
\pgfpathlineto{\pgfqpoint{5.247288in}{2.286283in}}%
\pgfpathlineto{\pgfqpoint{5.248190in}{2.342446in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.727605in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{2.851548in}}%
\pgfpathlineto{\pgfqpoint{5.250444in}{2.635004in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{2.827536in}}%
\pgfpathlineto{\pgfqpoint{5.252699in}{2.386491in}}%
\pgfpathlineto{\pgfqpoint{5.253150in}{2.480061in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{1.672684in}}%
\pgfpathlineto{\pgfqpoint{5.254052in}{2.374534in}}%
\pgfpathlineto{\pgfqpoint{5.254954in}{1.612292in}}%
\pgfpathlineto{\pgfqpoint{5.255405in}{1.762436in}}%
\pgfpathlineto{\pgfqpoint{5.257209in}{2.682380in}}%
\pgfpathlineto{\pgfqpoint{5.258111in}{1.622870in}}%
\pgfpathlineto{\pgfqpoint{5.258561in}{2.083649in}}%
\pgfpathlineto{\pgfqpoint{5.259012in}{2.211426in}}%
\pgfpathlineto{\pgfqpoint{5.259463in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{5.260816in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{5.261718in}{1.936568in}}%
\pgfpathlineto{\pgfqpoint{5.262620in}{2.446582in}}%
\pgfpathlineto{\pgfqpoint{5.263071in}{2.448429in}}%
\pgfpathlineto{\pgfqpoint{5.264424in}{1.627641in}}%
\pgfpathlineto{\pgfqpoint{5.265777in}{2.337179in}}%
\pgfpathlineto{\pgfqpoint{5.266228in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{5.267130in}{2.051066in}}%
\pgfpathlineto{\pgfqpoint{5.267581in}{2.139140in}}%
\pgfpathlineto{\pgfqpoint{5.268482in}{2.073122in}}%
\pgfpathlineto{\pgfqpoint{5.268933in}{2.713472in}}%
\pgfpathlineto{\pgfqpoint{5.269384in}{2.023866in}}%
\pgfpathlineto{\pgfqpoint{5.270286in}{2.062530in}}%
\pgfpathlineto{\pgfqpoint{5.270737in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{5.271188in}{2.497816in}}%
\pgfpathlineto{\pgfqpoint{5.272090in}{2.432817in}}%
\pgfpathlineto{\pgfqpoint{5.272541in}{1.604231in}}%
\pgfpathlineto{\pgfqpoint{5.272992in}{2.094237in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{2.361019in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{5.274796in}{1.745447in}}%
\pgfpathlineto{\pgfqpoint{5.275698in}{2.411364in}}%
\pgfpathlineto{\pgfqpoint{5.276149in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{5.276600in}{2.407129in}}%
\pgfpathlineto{\pgfqpoint{5.277051in}{2.123195in}}%
\pgfpathlineto{\pgfqpoint{5.277502in}{2.410027in}}%
\pgfpathlineto{\pgfqpoint{5.277953in}{2.132981in}}%
\pgfpathlineto{\pgfqpoint{5.278403in}{2.371777in}}%
\pgfpathlineto{\pgfqpoint{5.279756in}{1.948069in}}%
\pgfpathlineto{\pgfqpoint{5.280658in}{2.824651in}}%
\pgfpathlineto{\pgfqpoint{5.281109in}{2.504574in}}%
\pgfpathlineto{\pgfqpoint{5.281560in}{1.964374in}}%
\pgfpathlineto{\pgfqpoint{5.282011in}{2.017706in}}%
\pgfpathlineto{\pgfqpoint{5.283364in}{2.959237in}}%
\pgfpathlineto{\pgfqpoint{5.284717in}{2.250344in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{2.536119in}}%
\pgfpathlineto{\pgfqpoint{5.285619in}{1.623842in}}%
\pgfpathlineto{\pgfqpoint{5.286070in}{2.197769in}}%
\pgfpathlineto{\pgfqpoint{5.286521in}{2.216104in}}%
\pgfpathlineto{\pgfqpoint{5.286972in}{1.973858in}}%
\pgfpathlineto{\pgfqpoint{5.287423in}{2.067632in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{2.281804in}}%
\pgfpathlineto{\pgfqpoint{5.288775in}{2.566292in}}%
\pgfpathlineto{\pgfqpoint{5.289226in}{2.416152in}}%
\pgfpathlineto{\pgfqpoint{5.290579in}{2.006688in}}%
\pgfpathlineto{\pgfqpoint{5.291030in}{2.008304in}}%
\pgfpathlineto{\pgfqpoint{5.292383in}{2.481814in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{2.219553in}}%
\pgfpathlineto{\pgfqpoint{5.293736in}{2.396404in}}%
\pgfpathlineto{\pgfqpoint{5.294187in}{2.444584in}}%
\pgfpathlineto{\pgfqpoint{5.294638in}{2.759638in}}%
\pgfpathlineto{\pgfqpoint{5.295089in}{2.171616in}}%
\pgfpathlineto{\pgfqpoint{5.295540in}{2.905862in}}%
\pgfpathlineto{\pgfqpoint{5.295991in}{2.215915in}}%
\pgfpathlineto{\pgfqpoint{5.296893in}{2.886342in}}%
\pgfpathlineto{\pgfqpoint{5.297344in}{2.493464in}}%
\pgfpathlineto{\pgfqpoint{5.298696in}{2.193032in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{2.527895in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{2.231826in}}%
\pgfpathlineto{\pgfqpoint{5.300500in}{1.773957in}}%
\pgfpathlineto{\pgfqpoint{5.300951in}{2.464551in}}%
\pgfpathlineto{\pgfqpoint{5.301402in}{1.804031in}}%
\pgfpathlineto{\pgfqpoint{5.302755in}{2.433874in}}%
\pgfpathlineto{\pgfqpoint{5.303206in}{2.263484in}}%
\pgfpathlineto{\pgfqpoint{5.303657in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{2.375659in}}%
\pgfpathlineto{\pgfqpoint{5.305010in}{1.901489in}}%
\pgfpathlineto{\pgfqpoint{5.305912in}{1.948370in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{1.618729in}}%
\pgfpathlineto{\pgfqpoint{5.307715in}{2.056967in}}%
\pgfpathlineto{\pgfqpoint{5.308166in}{1.919081in}}%
\pgfpathlineto{\pgfqpoint{5.309068in}{1.874457in}}%
\pgfpathlineto{\pgfqpoint{5.309519in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{5.310421in}{2.489465in}}%
\pgfpathlineto{\pgfqpoint{5.310872in}{1.816623in}}%
\pgfpathlineto{\pgfqpoint{5.311774in}{2.014957in}}%
\pgfpathlineto{\pgfqpoint{5.312225in}{2.436763in}}%
\pgfpathlineto{\pgfqpoint{5.313127in}{2.280645in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{2.636499in}}%
\pgfpathlineto{\pgfqpoint{5.315833in}{2.147147in}}%
\pgfpathlineto{\pgfqpoint{5.316284in}{2.602702in}}%
\pgfpathlineto{\pgfqpoint{5.316735in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{5.318087in}{2.116123in}}%
\pgfpathlineto{\pgfqpoint{5.318538in}{2.725489in}}%
\pgfpathlineto{\pgfqpoint{5.318989in}{1.971540in}}%
\pgfpathlineto{\pgfqpoint{5.319440in}{2.248846in}}%
\pgfpathlineto{\pgfqpoint{5.319891in}{2.091614in}}%
\pgfpathlineto{\pgfqpoint{5.320342in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{5.321244in}{1.988601in}}%
\pgfpathlineto{\pgfqpoint{5.321695in}{2.144823in}}%
\pgfpathlineto{\pgfqpoint{5.322146in}{2.013119in}}%
\pgfpathlineto{\pgfqpoint{5.322597in}{1.563074in}}%
\pgfpathlineto{\pgfqpoint{5.323048in}{1.713658in}}%
\pgfpathlineto{\pgfqpoint{5.323950in}{2.393907in}}%
\pgfpathlineto{\pgfqpoint{5.324401in}{2.066620in}}%
\pgfpathlineto{\pgfqpoint{5.324852in}{2.029703in}}%
\pgfpathlineto{\pgfqpoint{5.325303in}{2.320112in}}%
\pgfpathlineto{\pgfqpoint{5.325754in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{5.327107in}{2.301813in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{1.933350in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.180310in}}%
\pgfpathlineto{\pgfqpoint{5.328008in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{5.328910in}{1.960664in}}%
\pgfpathlineto{\pgfqpoint{5.329361in}{2.202538in}}%
\pgfpathlineto{\pgfqpoint{5.329812in}{2.022157in}}%
\pgfpathlineto{\pgfqpoint{5.330263in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{5.330714in}{2.620788in}}%
\pgfpathlineto{\pgfqpoint{5.331165in}{1.917554in}}%
\pgfpathlineto{\pgfqpoint{5.331616in}{2.162234in}}%
\pgfpathlineto{\pgfqpoint{5.332518in}{2.145910in}}%
\pgfpathlineto{\pgfqpoint{5.333420in}{1.827435in}}%
\pgfpathlineto{\pgfqpoint{5.333871in}{2.048176in}}%
\pgfpathlineto{\pgfqpoint{5.334322in}{1.932777in}}%
\pgfpathlineto{\pgfqpoint{5.334773in}{1.342459in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{2.128985in}}%
\pgfpathlineto{\pgfqpoint{5.335675in}{2.244903in}}%
\pgfpathlineto{\pgfqpoint{5.336126in}{2.139244in}}%
\pgfpathlineto{\pgfqpoint{5.337028in}{2.179671in}}%
\pgfpathlineto{\pgfqpoint{5.338380in}{1.755675in}}%
\pgfpathlineto{\pgfqpoint{5.339733in}{2.450527in}}%
\pgfpathlineto{\pgfqpoint{5.340635in}{1.802583in}}%
\pgfpathlineto{\pgfqpoint{5.341086in}{2.856013in}}%
\pgfpathlineto{\pgfqpoint{5.341537in}{2.282031in}}%
\pgfpathlineto{\pgfqpoint{5.341988in}{2.112024in}}%
\pgfpathlineto{\pgfqpoint{5.342439in}{2.556893in}}%
\pgfpathlineto{\pgfqpoint{5.343341in}{2.440048in}}%
\pgfpathlineto{\pgfqpoint{5.343792in}{2.168246in}}%
\pgfpathlineto{\pgfqpoint{5.344243in}{2.502251in}}%
\pgfpathlineto{\pgfqpoint{5.344694in}{2.527753in}}%
\pgfpathlineto{\pgfqpoint{5.345145in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{5.345596in}{2.416367in}}%
\pgfpathlineto{\pgfqpoint{5.346047in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{5.346498in}{2.057674in}}%
\pgfpathlineto{\pgfqpoint{5.347399in}{2.353246in}}%
\pgfpathlineto{\pgfqpoint{5.347850in}{2.291391in}}%
\pgfpathlineto{\pgfqpoint{5.349203in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{5.349654in}{2.577836in}}%
\pgfpathlineto{\pgfqpoint{5.350105in}{2.777276in}}%
\pgfpathlineto{\pgfqpoint{5.350556in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.526126in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{2.555833in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{2.793229in}}%
\pgfpathlineto{\pgfqpoint{5.353713in}{1.951846in}}%
\pgfpathlineto{\pgfqpoint{5.354164in}{2.441825in}}%
\pgfpathlineto{\pgfqpoint{5.355066in}{2.359047in}}%
\pgfpathlineto{\pgfqpoint{5.356870in}{1.738954in}}%
\pgfpathlineto{\pgfqpoint{5.357771in}{2.651761in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{2.548236in}}%
\pgfpathlineto{\pgfqpoint{5.359575in}{1.984010in}}%
\pgfpathlineto{\pgfqpoint{5.360026in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{5.360477in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{5.360928in}{2.448171in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{2.865560in}}%
\pgfpathlineto{\pgfqpoint{5.362281in}{2.167353in}}%
\pgfpathlineto{\pgfqpoint{5.362732in}{2.394572in}}%
\pgfpathlineto{\pgfqpoint{5.363183in}{2.705270in}}%
\pgfpathlineto{\pgfqpoint{5.364536in}{1.802954in}}%
\pgfpathlineto{\pgfqpoint{5.365438in}{1.730231in}}%
\pgfpathlineto{\pgfqpoint{5.365889in}{2.219493in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{5.366790in}{2.179085in}}%
\pgfpathlineto{\pgfqpoint{5.367692in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{2.273037in}}%
\pgfpathlineto{\pgfqpoint{5.369045in}{2.245527in}}%
\pgfpathlineto{\pgfqpoint{5.369496in}{1.912689in}}%
\pgfpathlineto{\pgfqpoint{5.369947in}{2.520104in}}%
\pgfpathlineto{\pgfqpoint{5.370398in}{1.976731in}}%
\pgfpathlineto{\pgfqpoint{5.370849in}{2.037566in}}%
\pgfpathlineto{\pgfqpoint{5.371300in}{1.981254in}}%
\pgfpathlineto{\pgfqpoint{5.372202in}{1.983743in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{1.705992in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{2.605823in}}%
\pgfpathlineto{\pgfqpoint{5.374457in}{2.551633in}}%
\pgfpathlineto{\pgfqpoint{5.375359in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{5.376261in}{1.949129in}}%
\pgfpathlineto{\pgfqpoint{5.376711in}{1.836484in}}%
\pgfpathlineto{\pgfqpoint{5.378515in}{2.345551in}}%
\pgfpathlineto{\pgfqpoint{5.378966in}{2.553844in}}%
\pgfpathlineto{\pgfqpoint{5.379417in}{2.356600in}}%
\pgfpathlineto{\pgfqpoint{5.379868in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{5.380319in}{2.027538in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{2.286824in}}%
\pgfpathlineto{\pgfqpoint{5.381672in}{2.199932in}}%
\pgfpathlineto{\pgfqpoint{5.382574in}{1.910177in}}%
\pgfpathlineto{\pgfqpoint{5.383025in}{1.943081in}}%
\pgfpathlineto{\pgfqpoint{5.384829in}{2.779842in}}%
\pgfpathlineto{\pgfqpoint{5.385280in}{2.597160in}}%
\pgfpathlineto{\pgfqpoint{5.386632in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{5.387083in}{1.710278in}}%
\pgfpathlineto{\pgfqpoint{5.388436in}{2.845040in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{2.309450in}}%
\pgfpathlineto{\pgfqpoint{5.390240in}{2.617705in}}%
\pgfpathlineto{\pgfqpoint{5.390691in}{2.257691in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{2.151888in}}%
\pgfpathlineto{\pgfqpoint{5.391593in}{2.634642in}}%
\pgfpathlineto{\pgfqpoint{5.392044in}{1.697058in}}%
\pgfpathlineto{\pgfqpoint{5.392946in}{1.876919in}}%
\pgfpathlineto{\pgfqpoint{5.393397in}{2.331152in}}%
\pgfpathlineto{\pgfqpoint{5.394299in}{2.269520in}}%
\pgfpathlineto{\pgfqpoint{5.394750in}{2.514502in}}%
\pgfpathlineto{\pgfqpoint{5.395201in}{2.173059in}}%
\pgfpathlineto{\pgfqpoint{5.395652in}{2.190976in}}%
\pgfpathlineto{\pgfqpoint{5.397004in}{2.809072in}}%
\pgfpathlineto{\pgfqpoint{5.398808in}{2.183643in}}%
\pgfpathlineto{\pgfqpoint{5.399710in}{2.458640in}}%
\pgfpathlineto{\pgfqpoint{5.400161in}{2.233607in}}%
\pgfpathlineto{\pgfqpoint{5.400612in}{2.236735in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{2.704838in}}%
\pgfpathlineto{\pgfqpoint{5.401514in}{2.214032in}}%
\pgfpathlineto{\pgfqpoint{5.401965in}{2.107516in}}%
\pgfpathlineto{\pgfqpoint{5.403318in}{2.801237in}}%
\pgfpathlineto{\pgfqpoint{5.404220in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{5.404671in}{2.234864in}}%
\pgfpathlineto{\pgfqpoint{5.405122in}{2.580865in}}%
\pgfpathlineto{\pgfqpoint{5.405573in}{2.428849in}}%
\pgfpathlineto{\pgfqpoint{5.406925in}{1.707546in}}%
\pgfpathlineto{\pgfqpoint{5.408278in}{2.865081in}}%
\pgfpathlineto{\pgfqpoint{5.408729in}{2.391463in}}%
\pgfpathlineto{\pgfqpoint{5.409180in}{2.612671in}}%
\pgfpathlineto{\pgfqpoint{5.409631in}{3.155107in}}%
\pgfpathlineto{\pgfqpoint{5.410082in}{2.551248in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{2.549889in}}%
\pgfpathlineto{\pgfqpoint{5.410984in}{3.057253in}}%
\pgfpathlineto{\pgfqpoint{5.411435in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{5.411886in}{2.726454in}}%
\pgfpathlineto{\pgfqpoint{5.412337in}{1.802021in}}%
\pgfpathlineto{\pgfqpoint{5.412788in}{2.420464in}}%
\pgfpathlineto{\pgfqpoint{5.413690in}{2.622994in}}%
\pgfpathlineto{\pgfqpoint{5.414141in}{2.698201in}}%
\pgfpathlineto{\pgfqpoint{5.414592in}{2.592581in}}%
\pgfpathlineto{\pgfqpoint{5.415043in}{2.669185in}}%
\pgfpathlineto{\pgfqpoint{5.415945in}{2.505424in}}%
\pgfpathlineto{\pgfqpoint{5.416395in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{5.416846in}{2.505285in}}%
\pgfpathlineto{\pgfqpoint{5.417297in}{2.681597in}}%
\pgfpathlineto{\pgfqpoint{5.417748in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{5.418650in}{2.192513in}}%
\pgfpathlineto{\pgfqpoint{5.419101in}{2.280937in}}%
\pgfpathlineto{\pgfqpoint{5.419552in}{2.190205in}}%
\pgfpathlineto{\pgfqpoint{5.420003in}{2.711761in}}%
\pgfpathlineto{\pgfqpoint{5.420454in}{2.467968in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{2.358047in}}%
\pgfpathlineto{\pgfqpoint{5.422258in}{2.927513in}}%
\pgfpathlineto{\pgfqpoint{5.423611in}{2.133646in}}%
\pgfpathlineto{\pgfqpoint{5.424062in}{2.456668in}}%
\pgfpathlineto{\pgfqpoint{5.424513in}{2.434587in}}%
\pgfpathlineto{\pgfqpoint{5.425415in}{3.029853in}}%
\pgfpathlineto{\pgfqpoint{5.426316in}{2.750287in}}%
\pgfpathlineto{\pgfqpoint{5.426767in}{2.841745in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{3.653604in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{2.593224in}}%
\pgfpathlineto{\pgfqpoint{5.428120in}{2.424785in}}%
\pgfpathlineto{\pgfqpoint{5.429473in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{5.429924in}{2.678159in}}%
\pgfpathlineto{\pgfqpoint{5.430375in}{2.690290in}}%
\pgfpathlineto{\pgfqpoint{5.431728in}{3.336216in}}%
\pgfpathlineto{\pgfqpoint{5.432630in}{2.858864in}}%
\pgfpathlineto{\pgfqpoint{5.433081in}{3.071920in}}%
\pgfpathlineto{\pgfqpoint{5.434434in}{2.446869in}}%
\pgfpathlineto{\pgfqpoint{5.435336in}{2.453194in}}%
\pgfpathlineto{\pgfqpoint{5.436237in}{2.858125in}}%
\pgfpathlineto{\pgfqpoint{5.436688in}{2.540639in}}%
\pgfpathlineto{\pgfqpoint{5.437590in}{2.350443in}}%
\pgfpathlineto{\pgfqpoint{5.438041in}{2.704397in}}%
\pgfpathlineto{\pgfqpoint{5.438492in}{2.666873in}}%
\pgfpathlineto{\pgfqpoint{5.438943in}{2.442704in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{5.440296in}{2.663179in}}%
\pgfpathlineto{\pgfqpoint{5.441198in}{2.359332in}}%
\pgfpathlineto{\pgfqpoint{5.441649in}{2.976201in}}%
\pgfpathlineto{\pgfqpoint{5.442100in}{2.175832in}}%
\pgfpathlineto{\pgfqpoint{5.442551in}{2.476327in}}%
\pgfpathlineto{\pgfqpoint{5.443002in}{2.445563in}}%
\pgfpathlineto{\pgfqpoint{5.444806in}{1.899963in}}%
\pgfpathlineto{\pgfqpoint{5.445707in}{2.206249in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{2.074709in}}%
\pgfpathlineto{\pgfqpoint{5.446609in}{2.047127in}}%
\pgfpathlineto{\pgfqpoint{5.448413in}{2.809444in}}%
\pgfpathlineto{\pgfqpoint{5.449766in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{5.450668in}{2.277876in}}%
\pgfpathlineto{\pgfqpoint{5.451119in}{2.002267in}}%
\pgfpathlineto{\pgfqpoint{5.451570in}{1.782836in}}%
\pgfpathlineto{\pgfqpoint{5.452021in}{2.550196in}}%
\pgfpathlineto{\pgfqpoint{5.452923in}{2.510677in}}%
\pgfpathlineto{\pgfqpoint{5.453374in}{2.344668in}}%
\pgfpathlineto{\pgfqpoint{5.453825in}{2.946030in}}%
\pgfpathlineto{\pgfqpoint{5.454276in}{2.386140in}}%
\pgfpathlineto{\pgfqpoint{5.454727in}{2.303222in}}%
\pgfpathlineto{\pgfqpoint{5.455178in}{2.553418in}}%
\pgfpathlineto{\pgfqpoint{5.455628in}{2.295737in}}%
\pgfpathlineto{\pgfqpoint{5.457883in}{1.896974in}}%
\pgfpathlineto{\pgfqpoint{5.458334in}{2.609648in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{2.381707in}}%
\pgfpathlineto{\pgfqpoint{5.459687in}{1.923008in}}%
\pgfpathlineto{\pgfqpoint{5.460138in}{2.083263in}}%
\pgfpathlineto{\pgfqpoint{5.461491in}{2.954553in}}%
\pgfpathlineto{\pgfqpoint{5.461942in}{2.714781in}}%
\pgfpathlineto{\pgfqpoint{5.462393in}{2.704384in}}%
\pgfpathlineto{\pgfqpoint{5.464197in}{1.833018in}}%
\pgfpathlineto{\pgfqpoint{5.465099in}{2.267245in}}%
\pgfpathlineto{\pgfqpoint{5.465549in}{2.242061in}}%
\pgfpathlineto{\pgfqpoint{5.466451in}{2.047404in}}%
\pgfpathlineto{\pgfqpoint{5.466902in}{2.434282in}}%
\pgfpathlineto{\pgfqpoint{5.467353in}{1.781699in}}%
\pgfpathlineto{\pgfqpoint{5.467804in}{1.810159in}}%
\pgfpathlineto{\pgfqpoint{5.468255in}{2.502290in}}%
\pgfpathlineto{\pgfqpoint{5.468706in}{1.692902in}}%
\pgfpathlineto{\pgfqpoint{5.469157in}{2.319411in}}%
\pgfpathlineto{\pgfqpoint{5.469608in}{1.911680in}}%
\pgfpathlineto{\pgfqpoint{5.470059in}{2.761178in}}%
\pgfpathlineto{\pgfqpoint{5.470510in}{1.780560in}}%
\pgfpathlineto{\pgfqpoint{5.471412in}{2.223658in}}%
\pgfpathlineto{\pgfqpoint{5.471863in}{1.955757in}}%
\pgfpathlineto{\pgfqpoint{5.472765in}{2.125088in}}%
\pgfpathlineto{\pgfqpoint{5.473216in}{2.772046in}}%
\pgfpathlineto{\pgfqpoint{5.473667in}{2.181955in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{5.475921in}{2.387608in}}%
\pgfpathlineto{\pgfqpoint{5.476372in}{2.182758in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{2.047557in}}%
\pgfpathlineto{\pgfqpoint{5.477725in}{2.091692in}}%
\pgfpathlineto{\pgfqpoint{5.479078in}{1.692221in}}%
\pgfpathlineto{\pgfqpoint{5.480431in}{2.225560in}}%
\pgfpathlineto{\pgfqpoint{5.481784in}{1.448464in}}%
\pgfpathlineto{\pgfqpoint{5.483588in}{2.165629in}}%
\pgfpathlineto{\pgfqpoint{5.484490in}{2.331744in}}%
\pgfpathlineto{\pgfqpoint{5.485842in}{1.970874in}}%
\pgfpathlineto{\pgfqpoint{5.486744in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{5.487195in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{5.487646in}{2.089286in}}%
\pgfpathlineto{\pgfqpoint{5.488097in}{2.069147in}}%
\pgfpathlineto{\pgfqpoint{5.488548in}{2.279693in}}%
\pgfpathlineto{\pgfqpoint{5.488999in}{1.755717in}}%
\pgfpathlineto{\pgfqpoint{5.489901in}{1.864414in}}%
\pgfpathlineto{\pgfqpoint{5.490803in}{2.309382in}}%
\pgfpathlineto{\pgfqpoint{5.492607in}{3.157040in}}%
\pgfpathlineto{\pgfqpoint{5.494411in}{2.023439in}}%
\pgfpathlineto{\pgfqpoint{5.494861in}{2.930590in}}%
\pgfpathlineto{\pgfqpoint{5.495312in}{2.442482in}}%
\pgfpathlineto{\pgfqpoint{5.495763in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{5.496214in}{2.994624in}}%
\pgfpathlineto{\pgfqpoint{5.496665in}{2.327083in}}%
\pgfpathlineto{\pgfqpoint{5.497116in}{2.257778in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{2.588676in}}%
\pgfpathlineto{\pgfqpoint{5.498018in}{1.546269in}}%
\pgfpathlineto{\pgfqpoint{5.498469in}{2.489895in}}%
\pgfpathlineto{\pgfqpoint{5.500724in}{1.589797in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{1.667915in}}%
\pgfpathlineto{\pgfqpoint{5.502528in}{2.365479in}}%
\pgfpathlineto{\pgfqpoint{5.503881in}{1.784576in}}%
\pgfpathlineto{\pgfqpoint{5.504782in}{2.292999in}}%
\pgfpathlineto{\pgfqpoint{5.505233in}{2.013525in}}%
\pgfpathlineto{\pgfqpoint{5.505684in}{2.005043in}}%
\pgfpathlineto{\pgfqpoint{5.506135in}{1.799744in}}%
\pgfpathlineto{\pgfqpoint{5.506586in}{2.282244in}}%
\pgfpathlineto{\pgfqpoint{5.507488in}{2.136860in}}%
\pgfpathlineto{\pgfqpoint{5.507939in}{2.062337in}}%
\pgfpathlineto{\pgfqpoint{5.508841in}{2.018497in}}%
\pgfpathlineto{\pgfqpoint{5.509292in}{2.419727in}}%
\pgfpathlineto{\pgfqpoint{5.510194in}{2.140518in}}%
\pgfpathlineto{\pgfqpoint{5.510645in}{2.183314in}}%
\pgfpathlineto{\pgfqpoint{5.511096in}{2.422414in}}%
\pgfpathlineto{\pgfqpoint{5.511547in}{2.147847in}}%
\pgfpathlineto{\pgfqpoint{5.511998in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{5.512900in}{2.431564in}}%
\pgfpathlineto{\pgfqpoint{5.513351in}{2.145808in}}%
\pgfpathlineto{\pgfqpoint{5.513802in}{2.088165in}}%
\pgfpathlineto{\pgfqpoint{5.514253in}{1.762074in}}%
\pgfpathlineto{\pgfqpoint{5.514703in}{1.879628in}}%
\pgfpathlineto{\pgfqpoint{5.516507in}{2.154781in}}%
\pgfpathlineto{\pgfqpoint{5.517409in}{1.678838in}}%
\pgfpathlineto{\pgfqpoint{5.519213in}{2.622201in}}%
\pgfpathlineto{\pgfqpoint{5.519664in}{2.159705in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{2.633302in}}%
\pgfpathlineto{\pgfqpoint{5.520566in}{2.714923in}}%
\pgfpathlineto{\pgfqpoint{5.521017in}{2.476218in}}%
\pgfpathlineto{\pgfqpoint{5.521468in}{2.510675in}}%
\pgfpathlineto{\pgfqpoint{5.522821in}{2.712076in}}%
\pgfpathlineto{\pgfqpoint{5.523272in}{2.201792in}}%
\pgfpathlineto{\pgfqpoint{5.523723in}{2.282749in}}%
\pgfpathlineto{\pgfqpoint{5.524174in}{2.722790in}}%
\pgfpathlineto{\pgfqpoint{5.524624in}{1.810403in}}%
\pgfpathlineto{\pgfqpoint{5.525526in}{2.150966in}}%
\pgfpathlineto{\pgfqpoint{5.525977in}{2.923306in}}%
\pgfpathlineto{\pgfqpoint{5.526428in}{2.609141in}}%
\pgfpathlineto{\pgfqpoint{5.527330in}{2.250558in}}%
\pgfpathlineto{\pgfqpoint{5.527781in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{2.021502in}}%
\pgfpathlineto{\pgfqpoint{5.530487in}{2.884689in}}%
\pgfpathlineto{\pgfqpoint{5.531840in}{2.217616in}}%
\pgfpathlineto{\pgfqpoint{5.533193in}{2.352855in}}%
\pgfpathlineto{\pgfqpoint{5.533644in}{2.304415in}}%
\pgfpathlineto{\pgfqpoint{5.534095in}{2.197805in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.388796in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.388796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{2.832193in}}%
\pgfpathlineto{\pgfqpoint{1.025905in}{2.696444in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{3.276716in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{2.510529in}}%
\pgfpathlineto{\pgfqpoint{1.027258in}{2.419081in}}%
\pgfpathlineto{\pgfqpoint{1.027709in}{2.784793in}}%
\pgfpathlineto{\pgfqpoint{1.029513in}{1.708494in}}%
\pgfpathlineto{\pgfqpoint{1.029964in}{2.108331in}}%
\pgfpathlineto{\pgfqpoint{1.030415in}{2.099768in}}%
\pgfpathlineto{\pgfqpoint{1.031768in}{1.734079in}}%
\pgfpathlineto{\pgfqpoint{1.032670in}{2.182174in}}%
\pgfpathlineto{\pgfqpoint{1.033121in}{1.997831in}}%
\pgfpathlineto{\pgfqpoint{1.033572in}{2.260479in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{2.158373in}}%
\pgfpathlineto{\pgfqpoint{1.034474in}{1.980850in}}%
\pgfpathlineto{\pgfqpoint{1.034925in}{1.337268in}}%
\pgfpathlineto{\pgfqpoint{1.035376in}{2.404989in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{1.036728in}{1.710856in}}%
\pgfpathlineto{\pgfqpoint{1.037179in}{1.927589in}}%
\pgfpathlineto{\pgfqpoint{1.038532in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{1.040336in}{1.862279in}}%
\pgfpathlineto{\pgfqpoint{1.041238in}{2.151820in}}%
\pgfpathlineto{\pgfqpoint{1.041689in}{1.587100in}}%
\pgfpathlineto{\pgfqpoint{1.042140in}{1.610670in}}%
\pgfpathlineto{\pgfqpoint{1.043042in}{2.773262in}}%
\pgfpathlineto{\pgfqpoint{1.043493in}{2.177136in}}%
\pgfpathlineto{\pgfqpoint{1.043944in}{1.963986in}}%
\pgfpathlineto{\pgfqpoint{1.044395in}{2.088378in}}%
\pgfpathlineto{\pgfqpoint{1.045297in}{2.555043in}}%
\pgfpathlineto{\pgfqpoint{1.045747in}{2.476165in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{1.596814in}}%
\pgfpathlineto{\pgfqpoint{1.049355in}{2.826097in}}%
\pgfpathlineto{\pgfqpoint{1.050257in}{1.815383in}}%
\pgfpathlineto{\pgfqpoint{1.050708in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{1.051159in}{1.917641in}}%
\pgfpathlineto{\pgfqpoint{1.051610in}{2.143223in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{2.009445in}}%
\pgfpathlineto{\pgfqpoint{1.053865in}{1.445334in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.605620in}}%
\pgfpathlineto{\pgfqpoint{1.054767in}{1.485056in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{1.308657in}}%
\pgfpathlineto{\pgfqpoint{1.055668in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{1.056119in}{1.637106in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{1.057021in}{1.646591in}}%
\pgfpathlineto{\pgfqpoint{1.057472in}{1.672118in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.576032in}}%
\pgfpathlineto{\pgfqpoint{1.058825in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{1.060178in}{2.327259in}}%
\pgfpathlineto{\pgfqpoint{1.060629in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{1.061531in}{1.940789in}}%
\pgfpathlineto{\pgfqpoint{1.061982in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{1.062884in}{2.317267in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{1.672540in}}%
\pgfpathlineto{\pgfqpoint{1.063786in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{1.065139in}{2.965583in}}%
\pgfpathlineto{\pgfqpoint{1.065589in}{2.801800in}}%
\pgfpathlineto{\pgfqpoint{1.066040in}{2.313406in}}%
\pgfpathlineto{\pgfqpoint{1.066942in}{2.363284in}}%
\pgfpathlineto{\pgfqpoint{1.067844in}{1.912445in}}%
\pgfpathlineto{\pgfqpoint{1.068295in}{1.978060in}}%
\pgfpathlineto{\pgfqpoint{1.068746in}{2.439386in}}%
\pgfpathlineto{\pgfqpoint{1.069197in}{1.860522in}}%
\pgfpathlineto{\pgfqpoint{1.071452in}{2.600699in}}%
\pgfpathlineto{\pgfqpoint{1.072354in}{2.752873in}}%
\pgfpathlineto{\pgfqpoint{1.072805in}{2.590040in}}%
\pgfpathlineto{\pgfqpoint{1.073256in}{2.840664in}}%
\pgfpathlineto{\pgfqpoint{1.073707in}{2.729763in}}%
\pgfpathlineto{\pgfqpoint{1.074609in}{2.375907in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{2.591795in}}%
\pgfpathlineto{\pgfqpoint{1.075510in}{2.518634in}}%
\pgfpathlineto{\pgfqpoint{1.075961in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{1.077765in}{1.679853in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{1.079118in}{2.025428in}}%
\pgfpathlineto{\pgfqpoint{1.080020in}{2.473530in}}%
\pgfpathlineto{\pgfqpoint{1.081373in}{1.149780in}}%
\pgfpathlineto{\pgfqpoint{1.082275in}{2.189415in}}%
\pgfpathlineto{\pgfqpoint{1.082726in}{2.189368in}}%
\pgfpathlineto{\pgfqpoint{1.084530in}{1.497637in}}%
\pgfpathlineto{\pgfqpoint{1.085882in}{2.715037in}}%
\pgfpathlineto{\pgfqpoint{1.086333in}{2.630020in}}%
\pgfpathlineto{\pgfqpoint{1.086784in}{2.445352in}}%
\pgfpathlineto{\pgfqpoint{1.087235in}{2.610630in}}%
\pgfpathlineto{\pgfqpoint{1.087686in}{2.563475in}}%
\pgfpathlineto{\pgfqpoint{1.088137in}{2.730759in}}%
\pgfpathlineto{\pgfqpoint{1.088588in}{2.638331in}}%
\pgfpathlineto{\pgfqpoint{1.089490in}{2.670637in}}%
\pgfpathlineto{\pgfqpoint{1.089941in}{2.168187in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{1.090843in}{2.448681in}}%
\pgfpathlineto{\pgfqpoint{1.092196in}{2.046514in}}%
\pgfpathlineto{\pgfqpoint{1.093549in}{3.021347in}}%
\pgfpathlineto{\pgfqpoint{1.094901in}{1.904357in}}%
\pgfpathlineto{\pgfqpoint{1.095352in}{2.046739in}}%
\pgfpathlineto{\pgfqpoint{1.095803in}{2.682681in}}%
\pgfpathlineto{\pgfqpoint{1.096254in}{2.264880in}}%
\pgfpathlineto{\pgfqpoint{1.097156in}{2.556537in}}%
\pgfpathlineto{\pgfqpoint{1.098058in}{2.015924in}}%
\pgfpathlineto{\pgfqpoint{1.098960in}{2.440722in}}%
\pgfpathlineto{\pgfqpoint{1.100313in}{1.605365in}}%
\pgfpathlineto{\pgfqpoint{1.099862in}{2.493127in}}%
\pgfpathlineto{\pgfqpoint{1.100764in}{1.702270in}}%
\pgfpathlineto{\pgfqpoint{1.101215in}{1.824638in}}%
\pgfpathlineto{\pgfqpoint{1.102117in}{1.734243in}}%
\pgfpathlineto{\pgfqpoint{1.102568in}{2.398454in}}%
\pgfpathlineto{\pgfqpoint{1.103019in}{1.732505in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{1.997727in}}%
\pgfpathlineto{\pgfqpoint{1.104822in}{2.255588in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{1.874646in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{1.752639in}}%
\pgfpathlineto{\pgfqpoint{1.107979in}{2.041528in}}%
\pgfpathlineto{\pgfqpoint{1.108430in}{1.925868in}}%
\pgfpathlineto{\pgfqpoint{1.108881in}{1.859182in}}%
\pgfpathlineto{\pgfqpoint{1.109332in}{2.287042in}}%
\pgfpathlineto{\pgfqpoint{1.109783in}{2.077583in}}%
\pgfpathlineto{\pgfqpoint{1.111587in}{1.580741in}}%
\pgfpathlineto{\pgfqpoint{1.112489in}{1.958017in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{1.492067in}}%
\pgfpathlineto{\pgfqpoint{1.114743in}{2.544837in}}%
\pgfpathlineto{\pgfqpoint{1.115194in}{1.965401in}}%
\pgfpathlineto{\pgfqpoint{1.115645in}{1.618531in}}%
\pgfpathlineto{\pgfqpoint{1.116096in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.116998in}{1.824780in}}%
\pgfpathlineto{\pgfqpoint{1.117449in}{2.281691in}}%
\pgfpathlineto{\pgfqpoint{1.117900in}{1.990301in}}%
\pgfpathlineto{\pgfqpoint{1.118351in}{1.799208in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{2.345752in}}%
\pgfpathlineto{\pgfqpoint{1.119704in}{2.055587in}}%
\pgfpathlineto{\pgfqpoint{1.120606in}{2.251391in}}%
\pgfpathlineto{\pgfqpoint{1.121057in}{1.981412in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{2.326433in}}%
\pgfpathlineto{\pgfqpoint{1.121959in}{2.707418in}}%
\pgfpathlineto{\pgfqpoint{1.122410in}{2.197406in}}%
\pgfpathlineto{\pgfqpoint{1.122861in}{1.791116in}}%
\pgfpathlineto{\pgfqpoint{1.123312in}{2.329328in}}%
\pgfpathlineto{\pgfqpoint{1.124214in}{2.344698in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{1.125115in}{1.954331in}}%
\pgfpathlineto{\pgfqpoint{1.125566in}{2.759300in}}%
\pgfpathlineto{\pgfqpoint{1.126017in}{2.515797in}}%
\pgfpathlineto{\pgfqpoint{1.127370in}{1.935101in}}%
\pgfpathlineto{\pgfqpoint{1.128272in}{2.487535in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{2.167226in}}%
\pgfpathlineto{\pgfqpoint{1.129174in}{2.200926in}}%
\pgfpathlineto{\pgfqpoint{1.130076in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{1.130527in}{1.973502in}}%
\pgfpathlineto{\pgfqpoint{1.130978in}{2.204998in}}%
\pgfpathlineto{\pgfqpoint{1.131429in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{1.131880in}{2.035931in}}%
\pgfpathlineto{\pgfqpoint{1.132782in}{2.147662in}}%
\pgfpathlineto{\pgfqpoint{1.134135in}{1.753668in}}%
\pgfpathlineto{\pgfqpoint{1.135487in}{2.443814in}}%
\pgfpathlineto{\pgfqpoint{1.135938in}{2.070554in}}%
\pgfpathlineto{\pgfqpoint{1.136389in}{2.476739in}}%
\pgfpathlineto{\pgfqpoint{1.137742in}{3.046872in}}%
\pgfpathlineto{\pgfqpoint{1.138193in}{2.974075in}}%
\pgfpathlineto{\pgfqpoint{1.139546in}{2.474960in}}%
\pgfpathlineto{\pgfqpoint{1.139997in}{2.686658in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{2.173163in}}%
\pgfpathlineto{\pgfqpoint{1.142252in}{2.701614in}}%
\pgfpathlineto{\pgfqpoint{1.144055in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{1.145408in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{1.146310in}{1.860183in}}%
\pgfpathlineto{\pgfqpoint{1.146761in}{2.004151in}}%
\pgfpathlineto{\pgfqpoint{1.147663in}{1.603096in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{2.041037in}}%
\pgfpathlineto{\pgfqpoint{1.148565in}{1.986769in}}%
\pgfpathlineto{\pgfqpoint{1.149016in}{1.540574in}}%
\pgfpathlineto{\pgfqpoint{1.149467in}{1.732492in}}%
\pgfpathlineto{\pgfqpoint{1.151271in}{2.746527in}}%
\pgfpathlineto{\pgfqpoint{1.152624in}{1.898292in}}%
\pgfpathlineto{\pgfqpoint{1.153526in}{1.553558in}}%
\pgfpathlineto{\pgfqpoint{1.154427in}{1.868676in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{2.174669in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{2.008909in}}%
\pgfpathlineto{\pgfqpoint{1.156682in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{2.540487in}}%
\pgfpathlineto{\pgfqpoint{1.159839in}{1.923151in}}%
\pgfpathlineto{\pgfqpoint{1.160290in}{2.239220in}}%
\pgfpathlineto{\pgfqpoint{1.160741in}{1.863587in}}%
\pgfpathlineto{\pgfqpoint{1.161192in}{1.852372in}}%
\pgfpathlineto{\pgfqpoint{1.161643in}{1.804100in}}%
\pgfpathlineto{\pgfqpoint{1.162545in}{2.300948in}}%
\pgfpathlineto{\pgfqpoint{1.162996in}{2.164876in}}%
\pgfpathlineto{\pgfqpoint{1.163447in}{2.418956in}}%
\pgfpathlineto{\pgfqpoint{1.163897in}{2.173189in}}%
\pgfpathlineto{\pgfqpoint{1.165250in}{1.208817in}}%
\pgfpathlineto{\pgfqpoint{1.166152in}{2.168729in}}%
\pgfpathlineto{\pgfqpoint{1.166603in}{1.917787in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{2.077740in}}%
\pgfpathlineto{\pgfqpoint{1.167505in}{1.666657in}}%
\pgfpathlineto{\pgfqpoint{1.168407in}{1.719503in}}%
\pgfpathlineto{\pgfqpoint{1.168858in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{1.169309in}{1.788593in}}%
\pgfpathlineto{\pgfqpoint{1.169760in}{1.753990in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{1.170662in}{1.749470in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{1.171564in}{2.049537in}}%
\pgfpathlineto{\pgfqpoint{1.172015in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{1.172466in}{1.600054in}}%
\pgfpathlineto{\pgfqpoint{1.173368in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{1.969875in}}%
\pgfpathlineto{\pgfqpoint{1.174269in}{1.755161in}}%
\pgfpathlineto{\pgfqpoint{1.174720in}{2.324728in}}%
\pgfpathlineto{\pgfqpoint{1.175622in}{2.078673in}}%
\pgfpathlineto{\pgfqpoint{1.176073in}{2.134711in}}%
\pgfpathlineto{\pgfqpoint{1.176524in}{1.746041in}}%
\pgfpathlineto{\pgfqpoint{1.177426in}{1.839914in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{1.926347in}}%
\pgfpathlineto{\pgfqpoint{1.178328in}{1.550394in}}%
\pgfpathlineto{\pgfqpoint{1.178779in}{1.633173in}}%
\pgfpathlineto{\pgfqpoint{1.180583in}{2.263373in}}%
\pgfpathlineto{\pgfqpoint{1.182387in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{1.182838in}{2.017019in}}%
\pgfpathlineto{\pgfqpoint{1.183739in}{1.843328in}}%
\pgfpathlineto{\pgfqpoint{1.184190in}{2.128950in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{1.185994in}{1.366111in}}%
\pgfpathlineto{\pgfqpoint{1.186445in}{1.371313in}}%
\pgfpathlineto{\pgfqpoint{1.186896in}{1.519401in}}%
\pgfpathlineto{\pgfqpoint{1.187347in}{1.223384in}}%
\pgfpathlineto{\pgfqpoint{1.187798in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{1.697115in}}%
\pgfpathlineto{\pgfqpoint{1.191406in}{2.239765in}}%
\pgfpathlineto{\pgfqpoint{1.192308in}{1.776002in}}%
\pgfpathlineto{\pgfqpoint{1.192759in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{1.193210in}{2.141768in}}%
\pgfpathlineto{\pgfqpoint{1.193660in}{1.825653in}}%
\pgfpathlineto{\pgfqpoint{1.194111in}{1.587405in}}%
\pgfpathlineto{\pgfqpoint{1.194562in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{1.195013in}{1.858793in}}%
\pgfpathlineto{\pgfqpoint{1.195464in}{1.227703in}}%
\pgfpathlineto{\pgfqpoint{1.195915in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{1.196366in}{2.127912in}}%
\pgfpathlineto{\pgfqpoint{1.196817in}{1.464482in}}%
\pgfpathlineto{\pgfqpoint{1.197719in}{1.540441in}}%
\pgfpathlineto{\pgfqpoint{1.198170in}{2.279104in}}%
\pgfpathlineto{\pgfqpoint{1.198621in}{1.994049in}}%
\pgfpathlineto{\pgfqpoint{1.199974in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{1.201327in}{1.958727in}}%
\pgfpathlineto{\pgfqpoint{1.202229in}{2.012223in}}%
\pgfpathlineto{\pgfqpoint{1.202680in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{1.203130in}{1.994679in}}%
\pgfpathlineto{\pgfqpoint{1.203581in}{1.782888in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{1.204483in}{2.082995in}}%
\pgfpathlineto{\pgfqpoint{1.204934in}{1.895222in}}%
\pgfpathlineto{\pgfqpoint{1.205385in}{1.574312in}}%
\pgfpathlineto{\pgfqpoint{1.205836in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{1.206287in}{2.226675in}}%
\pgfpathlineto{\pgfqpoint{1.206738in}{1.833470in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{2.060695in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{2.057489in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{1.530950in}}%
\pgfpathlineto{\pgfqpoint{1.208993in}{1.837218in}}%
\pgfpathlineto{\pgfqpoint{1.209444in}{1.600858in}}%
\pgfpathlineto{\pgfqpoint{1.209895in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{1.210346in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{1.210797in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{1.212150in}{2.282465in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{2.064880in}}%
\pgfpathlineto{\pgfqpoint{1.213051in}{2.692775in}}%
\pgfpathlineto{\pgfqpoint{1.213502in}{2.379290in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{2.374050in}}%
\pgfpathlineto{\pgfqpoint{1.214404in}{2.381359in}}%
\pgfpathlineto{\pgfqpoint{1.214855in}{2.613998in}}%
\pgfpathlineto{\pgfqpoint{1.215306in}{2.389097in}}%
\pgfpathlineto{\pgfqpoint{1.217110in}{2.119599in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.004895in}}%
\pgfpathlineto{\pgfqpoint{1.218463in}{2.621575in}}%
\pgfpathlineto{\pgfqpoint{1.218914in}{2.320917in}}%
\pgfpathlineto{\pgfqpoint{1.219365in}{2.447323in}}%
\pgfpathlineto{\pgfqpoint{1.220267in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.221169in}{1.590190in}}%
\pgfpathlineto{\pgfqpoint{1.222972in}{2.437481in}}%
\pgfpathlineto{\pgfqpoint{1.223423in}{2.435217in}}%
\pgfpathlineto{\pgfqpoint{1.223874in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{1.224325in}{2.284900in}}%
\pgfpathlineto{\pgfqpoint{1.224776in}{2.350430in}}%
\pgfpathlineto{\pgfqpoint{1.225227in}{2.100533in}}%
\pgfpathlineto{\pgfqpoint{1.225678in}{2.373909in}}%
\pgfpathlineto{\pgfqpoint{1.226129in}{2.317992in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{2.729474in}}%
\pgfpathlineto{\pgfqpoint{1.227031in}{2.232309in}}%
\pgfpathlineto{\pgfqpoint{1.228384in}{1.471975in}}%
\pgfpathlineto{\pgfqpoint{1.228835in}{1.311566in}}%
\pgfpathlineto{\pgfqpoint{1.229286in}{2.017246in}}%
\pgfpathlineto{\pgfqpoint{1.229737in}{1.704187in}}%
\pgfpathlineto{\pgfqpoint{1.230188in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{1.231541in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{1.231992in}{1.988601in}}%
\pgfpathlineto{\pgfqpoint{1.232443in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{1.232893in}{2.044377in}}%
\pgfpathlineto{\pgfqpoint{1.234246in}{1.369606in}}%
\pgfpathlineto{\pgfqpoint{1.235599in}{2.321773in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{1.317530in}}%
\pgfpathlineto{\pgfqpoint{1.236050in}{2.210597in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.771917in}}%
\pgfpathlineto{\pgfqpoint{1.237854in}{1.861678in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{1.239207in}{1.663255in}}%
\pgfpathlineto{\pgfqpoint{1.239658in}{1.781989in}}%
\pgfpathlineto{\pgfqpoint{1.240109in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{1.241913in}{2.395182in}}%
\pgfpathlineto{\pgfqpoint{1.242814in}{1.424309in}}%
\pgfpathlineto{\pgfqpoint{1.243265in}{1.628189in}}%
\pgfpathlineto{\pgfqpoint{1.243716in}{1.587623in}}%
\pgfpathlineto{\pgfqpoint{1.244167in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.403691in}}%
\pgfpathlineto{\pgfqpoint{1.245069in}{1.821613in}}%
\pgfpathlineto{\pgfqpoint{1.245520in}{1.861319in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{1.493292in}}%
\pgfpathlineto{\pgfqpoint{1.249128in}{1.926384in}}%
\pgfpathlineto{\pgfqpoint{1.250030in}{0.964466in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{2.075800in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.943379in}}%
\pgfpathlineto{\pgfqpoint{1.252735in}{2.336601in}}%
\pgfpathlineto{\pgfqpoint{1.253186in}{2.358875in}}%
\pgfpathlineto{\pgfqpoint{1.253637in}{2.311878in}}%
\pgfpathlineto{\pgfqpoint{1.254088in}{2.101874in}}%
\pgfpathlineto{\pgfqpoint{1.254539in}{2.333806in}}%
\pgfpathlineto{\pgfqpoint{1.254990in}{2.124941in}}%
\pgfpathlineto{\pgfqpoint{1.255441in}{2.667834in}}%
\pgfpathlineto{\pgfqpoint{1.255892in}{2.057550in}}%
\pgfpathlineto{\pgfqpoint{1.256343in}{2.343439in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.103116in}}%
\pgfpathlineto{\pgfqpoint{1.257245in}{2.098042in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.986848in}}%
\pgfpathlineto{\pgfqpoint{1.258598in}{2.431914in}}%
\pgfpathlineto{\pgfqpoint{1.259951in}{1.696867in}}%
\pgfpathlineto{\pgfqpoint{1.260402in}{2.482373in}}%
\pgfpathlineto{\pgfqpoint{1.261304in}{2.399391in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{2.318157in}}%
\pgfpathlineto{\pgfqpoint{1.263558in}{2.978603in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{3.016567in}}%
\pgfpathlineto{\pgfqpoint{1.265362in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{1.266264in}{2.629087in}}%
\pgfpathlineto{\pgfqpoint{1.266715in}{2.733873in}}%
\pgfpathlineto{\pgfqpoint{1.267617in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{2.284695in}}%
\pgfpathlineto{\pgfqpoint{1.268519in}{2.124429in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{2.130636in}}%
\pgfpathlineto{\pgfqpoint{1.269421in}{2.248929in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{1.884511in}}%
\pgfpathlineto{\pgfqpoint{1.270774in}{1.982942in}}%
\pgfpathlineto{\pgfqpoint{1.271225in}{1.760937in}}%
\pgfpathlineto{\pgfqpoint{1.271676in}{1.936424in}}%
\pgfpathlineto{\pgfqpoint{1.272126in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{1.273028in}{2.303686in}}%
\pgfpathlineto{\pgfqpoint{1.274381in}{1.906165in}}%
\pgfpathlineto{\pgfqpoint{1.275283in}{2.337363in}}%
\pgfpathlineto{\pgfqpoint{1.275734in}{1.856883in}}%
\pgfpathlineto{\pgfqpoint{1.276185in}{2.056770in}}%
\pgfpathlineto{\pgfqpoint{1.276636in}{2.374051in}}%
\pgfpathlineto{\pgfqpoint{1.277087in}{2.326879in}}%
\pgfpathlineto{\pgfqpoint{1.277538in}{1.912316in}}%
\pgfpathlineto{\pgfqpoint{1.278440in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{1.280244in}{2.509682in}}%
\pgfpathlineto{\pgfqpoint{1.281146in}{2.367540in}}%
\pgfpathlineto{\pgfqpoint{1.281597in}{2.869920in}}%
\pgfpathlineto{\pgfqpoint{1.282047in}{2.185310in}}%
\pgfpathlineto{\pgfqpoint{1.282498in}{2.363932in}}%
\pgfpathlineto{\pgfqpoint{1.283400in}{2.986530in}}%
\pgfpathlineto{\pgfqpoint{1.283851in}{2.771610in}}%
\pgfpathlineto{\pgfqpoint{1.284302in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{1.284753in}{2.696397in}}%
\pgfpathlineto{\pgfqpoint{1.285655in}{3.232357in}}%
\pgfpathlineto{\pgfqpoint{1.287008in}{2.120341in}}%
\pgfpathlineto{\pgfqpoint{1.288812in}{3.116823in}}%
\pgfpathlineto{\pgfqpoint{1.289263in}{2.889894in}}%
\pgfpathlineto{\pgfqpoint{1.289714in}{2.838573in}}%
\pgfpathlineto{\pgfqpoint{1.290616in}{2.345339in}}%
\pgfpathlineto{\pgfqpoint{1.291067in}{2.419490in}}%
\pgfpathlineto{\pgfqpoint{1.291518in}{3.087674in}}%
\pgfpathlineto{\pgfqpoint{1.291968in}{2.624399in}}%
\pgfpathlineto{\pgfqpoint{1.292419in}{2.416950in}}%
\pgfpathlineto{\pgfqpoint{1.292870in}{2.437573in}}%
\pgfpathlineto{\pgfqpoint{1.293772in}{2.759221in}}%
\pgfpathlineto{\pgfqpoint{1.295576in}{1.837656in}}%
\pgfpathlineto{\pgfqpoint{1.296027in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{1.297380in}{1.957096in}}%
\pgfpathlineto{\pgfqpoint{1.297831in}{2.336061in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{2.176027in}}%
\pgfpathlineto{\pgfqpoint{1.298733in}{2.004476in}}%
\pgfpathlineto{\pgfqpoint{1.299184in}{2.043274in}}%
\pgfpathlineto{\pgfqpoint{1.299635in}{2.180407in}}%
\pgfpathlineto{\pgfqpoint{1.300086in}{2.110504in}}%
\pgfpathlineto{\pgfqpoint{1.300537in}{1.688607in}}%
\pgfpathlineto{\pgfqpoint{1.300988in}{1.873288in}}%
\pgfpathlineto{\pgfqpoint{1.301439in}{2.562341in}}%
\pgfpathlineto{\pgfqpoint{1.301889in}{2.067200in}}%
\pgfpathlineto{\pgfqpoint{1.302340in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{1.302791in}{2.599090in}}%
\pgfpathlineto{\pgfqpoint{1.303242in}{1.879494in}}%
\pgfpathlineto{\pgfqpoint{1.303693in}{1.866654in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.513738in}}%
\pgfpathlineto{\pgfqpoint{1.305046in}{2.355621in}}%
\pgfpathlineto{\pgfqpoint{1.305497in}{1.834696in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{1.812209in}}%
\pgfpathlineto{\pgfqpoint{1.306399in}{2.012078in}}%
\pgfpathlineto{\pgfqpoint{1.306850in}{1.990670in}}%
\pgfpathlineto{\pgfqpoint{1.307301in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{1.970432in}}%
\pgfpathlineto{\pgfqpoint{1.308203in}{2.318611in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{1.309105in}{1.860404in}}%
\pgfpathlineto{\pgfqpoint{1.310458in}{2.400683in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.507863in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.727922in}}%
\pgfpathlineto{\pgfqpoint{1.312261in}{1.698313in}}%
\pgfpathlineto{\pgfqpoint{1.313163in}{1.324267in}}%
\pgfpathlineto{\pgfqpoint{1.313614in}{1.485186in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{2.007099in}}%
\pgfpathlineto{\pgfqpoint{1.315418in}{1.775727in}}%
\pgfpathlineto{\pgfqpoint{1.315869in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.317222in}{2.217541in}}%
\pgfpathlineto{\pgfqpoint{1.319026in}{1.296589in}}%
\pgfpathlineto{\pgfqpoint{1.321280in}{2.635781in}}%
\pgfpathlineto{\pgfqpoint{1.322182in}{2.315430in}}%
\pgfpathlineto{\pgfqpoint{1.323535in}{2.806582in}}%
\pgfpathlineto{\pgfqpoint{1.323986in}{2.848752in}}%
\pgfpathlineto{\pgfqpoint{1.325790in}{2.319597in}}%
\pgfpathlineto{\pgfqpoint{1.326241in}{2.400297in}}%
\pgfpathlineto{\pgfqpoint{1.327143in}{3.342723in}}%
\pgfpathlineto{\pgfqpoint{1.328496in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{2.704840in}}%
\pgfpathlineto{\pgfqpoint{1.329398in}{2.125807in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{2.054559in}}%
\pgfpathlineto{\pgfqpoint{1.330300in}{1.726366in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{2.176858in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{2.454974in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{2.268373in}}%
\pgfpathlineto{\pgfqpoint{1.332103in}{2.247324in}}%
\pgfpathlineto{\pgfqpoint{1.333005in}{1.709311in}}%
\pgfpathlineto{\pgfqpoint{1.333456in}{2.419115in}}%
\pgfpathlineto{\pgfqpoint{1.333907in}{1.746728in}}%
\pgfpathlineto{\pgfqpoint{1.334809in}{1.987503in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{1.976812in}}%
\pgfpathlineto{\pgfqpoint{1.335711in}{1.842728in}}%
\pgfpathlineto{\pgfqpoint{1.336162in}{2.304847in}}%
\pgfpathlineto{\pgfqpoint{1.336613in}{2.277733in}}%
\pgfpathlineto{\pgfqpoint{1.337515in}{1.640917in}}%
\pgfpathlineto{\pgfqpoint{1.337966in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{1.338417in}{2.043186in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{1.859713in}}%
\pgfpathlineto{\pgfqpoint{1.340221in}{2.247014in}}%
\pgfpathlineto{\pgfqpoint{1.340672in}{1.771960in}}%
\pgfpathlineto{\pgfqpoint{1.341122in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.677147in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{2.284049in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{2.118664in}}%
\pgfpathlineto{\pgfqpoint{1.345181in}{1.918557in}}%
\pgfpathlineto{\pgfqpoint{1.345632in}{3.051594in}}%
\pgfpathlineto{\pgfqpoint{1.346083in}{2.046918in}}%
\pgfpathlineto{\pgfqpoint{1.346534in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{1.505295in}}%
\pgfpathlineto{\pgfqpoint{1.348789in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{1.349240in}{1.399049in}}%
\pgfpathlineto{\pgfqpoint{1.349691in}{2.020200in}}%
\pgfpathlineto{\pgfqpoint{1.350142in}{1.506619in}}%
\pgfpathlineto{\pgfqpoint{1.350593in}{1.497102in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.743658in}}%
\pgfpathlineto{\pgfqpoint{1.351494in}{1.517648in}}%
\pgfpathlineto{\pgfqpoint{1.351945in}{1.554312in}}%
\pgfpathlineto{\pgfqpoint{1.352847in}{2.631913in}}%
\pgfpathlineto{\pgfqpoint{1.353298in}{2.300815in}}%
\pgfpathlineto{\pgfqpoint{1.353749in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{1.354200in}{2.618419in}}%
\pgfpathlineto{\pgfqpoint{1.354651in}{2.001883in}}%
\pgfpathlineto{\pgfqpoint{1.355553in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{1.356004in}{2.484004in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{2.084230in}}%
\pgfpathlineto{\pgfqpoint{1.356906in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{2.121282in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{2.076391in}}%
\pgfpathlineto{\pgfqpoint{1.358259in}{2.235198in}}%
\pgfpathlineto{\pgfqpoint{1.358710in}{1.849985in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{2.104684in}}%
\pgfpathlineto{\pgfqpoint{1.359612in}{2.084413in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{2.242343in}}%
\pgfpathlineto{\pgfqpoint{1.360964in}{1.662780in}}%
\pgfpathlineto{\pgfqpoint{1.361415in}{1.738890in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{1.216181in}}%
\pgfpathlineto{\pgfqpoint{1.363219in}{2.129640in}}%
\pgfpathlineto{\pgfqpoint{1.364121in}{1.822882in}}%
\pgfpathlineto{\pgfqpoint{1.364572in}{1.947317in}}%
\pgfpathlineto{\pgfqpoint{1.365023in}{1.614172in}}%
\pgfpathlineto{\pgfqpoint{1.365474in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{1.365925in}{2.624349in}}%
\pgfpathlineto{\pgfqpoint{1.366376in}{2.234183in}}%
\pgfpathlineto{\pgfqpoint{1.366827in}{1.971691in}}%
\pgfpathlineto{\pgfqpoint{1.367278in}{2.314701in}}%
\pgfpathlineto{\pgfqpoint{1.367729in}{1.976085in}}%
\pgfpathlineto{\pgfqpoint{1.368180in}{2.131980in}}%
\pgfpathlineto{\pgfqpoint{1.368631in}{1.957239in}}%
\pgfpathlineto{\pgfqpoint{1.369984in}{1.653778in}}%
\pgfpathlineto{\pgfqpoint{1.370434in}{2.408420in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{1.815109in}}%
\pgfpathlineto{\pgfqpoint{1.371336in}{2.000596in}}%
\pgfpathlineto{\pgfqpoint{1.371787in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{1.372689in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.374042in}{1.994585in}}%
\pgfpathlineto{\pgfqpoint{1.374493in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{1.374944in}{1.362943in}}%
\pgfpathlineto{\pgfqpoint{1.375395in}{1.713597in}}%
\pgfpathlineto{\pgfqpoint{1.375846in}{1.912686in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.867516in}}%
\pgfpathlineto{\pgfqpoint{1.376748in}{1.492780in}}%
\pgfpathlineto{\pgfqpoint{1.377199in}{1.961721in}}%
\pgfpathlineto{\pgfqpoint{1.377650in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{1.937048in}}%
\pgfpathlineto{\pgfqpoint{1.379003in}{1.403312in}}%
\pgfpathlineto{\pgfqpoint{1.379454in}{1.930885in}}%
\pgfpathlineto{\pgfqpoint{1.379905in}{1.787358in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.281587in}}%
\pgfpathlineto{\pgfqpoint{1.382159in}{2.630670in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{2.055328in}}%
\pgfpathlineto{\pgfqpoint{1.383963in}{2.691911in}}%
\pgfpathlineto{\pgfqpoint{1.384414in}{2.314525in}}%
\pgfpathlineto{\pgfqpoint{1.384865in}{2.037377in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{2.614155in}}%
\pgfpathlineto{\pgfqpoint{1.386218in}{2.361973in}}%
\pgfpathlineto{\pgfqpoint{1.388022in}{1.677392in}}%
\pgfpathlineto{\pgfqpoint{1.388473in}{1.692061in}}%
\pgfpathlineto{\pgfqpoint{1.389826in}{2.988188in}}%
\pgfpathlineto{\pgfqpoint{1.390276in}{2.861525in}}%
\pgfpathlineto{\pgfqpoint{1.390727in}{2.388702in}}%
\pgfpathlineto{\pgfqpoint{1.391629in}{2.530060in}}%
\pgfpathlineto{\pgfqpoint{1.392080in}{2.506881in}}%
\pgfpathlineto{\pgfqpoint{1.392531in}{2.722635in}}%
\pgfpathlineto{\pgfqpoint{1.393884in}{1.639002in}}%
\pgfpathlineto{\pgfqpoint{1.394335in}{2.547721in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{1.209606in}}%
\pgfpathlineto{\pgfqpoint{1.396590in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{1.397041in}{2.086619in}}%
\pgfpathlineto{\pgfqpoint{1.397943in}{1.948804in}}%
\pgfpathlineto{\pgfqpoint{1.398394in}{1.337794in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.819748in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{2.029625in}}%
\pgfpathlineto{\pgfqpoint{1.399747in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{1.402001in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{1.402452in}{1.691032in}}%
\pgfpathlineto{\pgfqpoint{1.402903in}{1.704850in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{1.782591in}}%
\pgfpathlineto{\pgfqpoint{1.404256in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.405158in}{2.081896in}}%
\pgfpathlineto{\pgfqpoint{1.406511in}{2.050643in}}%
\pgfpathlineto{\pgfqpoint{1.408315in}{1.503126in}}%
\pgfpathlineto{\pgfqpoint{1.409217in}{2.261263in}}%
\pgfpathlineto{\pgfqpoint{1.409668in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{1.410118in}{1.687776in}}%
\pgfpathlineto{\pgfqpoint{1.411020in}{2.553693in}}%
\pgfpathlineto{\pgfqpoint{1.411471in}{2.232237in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{2.474117in}}%
\pgfpathlineto{\pgfqpoint{1.413275in}{2.037664in}}%
\pgfpathlineto{\pgfqpoint{1.414177in}{2.160548in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.271358in}}%
\pgfpathlineto{\pgfqpoint{1.415530in}{1.500990in}}%
\pgfpathlineto{\pgfqpoint{1.417334in}{2.390246in}}%
\pgfpathlineto{\pgfqpoint{1.419138in}{1.955095in}}%
\pgfpathlineto{\pgfqpoint{1.420490in}{2.218237in}}%
\pgfpathlineto{\pgfqpoint{1.420941in}{1.857824in}}%
\pgfpathlineto{\pgfqpoint{1.421392in}{1.892002in}}%
\pgfpathlineto{\pgfqpoint{1.421843in}{2.754218in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{2.388933in}}%
\pgfpathlineto{\pgfqpoint{1.423196in}{2.405470in}}%
\pgfpathlineto{\pgfqpoint{1.424549in}{1.730907in}}%
\pgfpathlineto{\pgfqpoint{1.425000in}{2.134562in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{2.044331in}}%
\pgfpathlineto{\pgfqpoint{1.426804in}{2.226798in}}%
\pgfpathlineto{\pgfqpoint{1.427255in}{1.278219in}}%
\pgfpathlineto{\pgfqpoint{1.428157in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{1.429960in}{1.569786in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{2.121321in}}%
\pgfpathlineto{\pgfqpoint{1.431313in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{1.431764in}{2.337192in}}%
\pgfpathlineto{\pgfqpoint{1.432215in}{2.321950in}}%
\pgfpathlineto{\pgfqpoint{1.432666in}{1.987276in}}%
\pgfpathlineto{\pgfqpoint{1.434470in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{1.436274in}{2.479527in}}%
\pgfpathlineto{\pgfqpoint{1.437627in}{2.941315in}}%
\pgfpathlineto{\pgfqpoint{1.438529in}{1.961755in}}%
\pgfpathlineto{\pgfqpoint{1.438980in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{1.439430in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{1.498791in}}%
\pgfpathlineto{\pgfqpoint{1.440783in}{2.348582in}}%
\pgfpathlineto{\pgfqpoint{1.441234in}{1.890332in}}%
\pgfpathlineto{\pgfqpoint{1.441685in}{1.751529in}}%
\pgfpathlineto{\pgfqpoint{1.442136in}{1.213624in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{1.246253in}}%
\pgfpathlineto{\pgfqpoint{1.444391in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{1.444842in}{1.897245in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{1.445744in}{2.127183in}}%
\pgfpathlineto{\pgfqpoint{1.446195in}{1.587975in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{1.971879in}}%
\pgfpathlineto{\pgfqpoint{1.447097in}{1.887724in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.505891in}}%
\pgfpathlineto{\pgfqpoint{1.447999in}{1.956290in}}%
\pgfpathlineto{\pgfqpoint{1.448901in}{1.479382in}}%
\pgfpathlineto{\pgfqpoint{1.449351in}{1.610427in}}%
\pgfpathlineto{\pgfqpoint{1.450704in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{1.453861in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.455214in}{1.359432in}}%
\pgfpathlineto{\pgfqpoint{1.456567in}{1.624740in}}%
\pgfpathlineto{\pgfqpoint{1.457469in}{1.356680in}}%
\pgfpathlineto{\pgfqpoint{1.459272in}{2.107636in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{2.058148in}}%
\pgfpathlineto{\pgfqpoint{1.460625in}{2.155394in}}%
\pgfpathlineto{\pgfqpoint{1.461076in}{1.641488in}}%
\pgfpathlineto{\pgfqpoint{1.461527in}{2.298217in}}%
\pgfpathlineto{\pgfqpoint{1.461978in}{2.267497in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{2.849211in}}%
\pgfpathlineto{\pgfqpoint{1.465135in}{1.214839in}}%
\pgfpathlineto{\pgfqpoint{1.466037in}{1.678183in}}%
\pgfpathlineto{\pgfqpoint{1.466488in}{1.475618in}}%
\pgfpathlineto{\pgfqpoint{1.467390in}{1.799625in}}%
\pgfpathlineto{\pgfqpoint{1.467841in}{1.792432in}}%
\pgfpathlineto{\pgfqpoint{1.468292in}{1.845701in}}%
\pgfpathlineto{\pgfqpoint{1.469193in}{0.931616in}}%
\pgfpathlineto{\pgfqpoint{1.469644in}{1.821136in}}%
\pgfpathlineto{\pgfqpoint{1.470546in}{1.548643in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{1.467325in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{2.489068in}}%
\pgfpathlineto{\pgfqpoint{1.473252in}{2.107416in}}%
\pgfpathlineto{\pgfqpoint{1.473703in}{2.248531in}}%
\pgfpathlineto{\pgfqpoint{1.474154in}{2.072735in}}%
\pgfpathlineto{\pgfqpoint{1.475507in}{2.358469in}}%
\pgfpathlineto{\pgfqpoint{1.475958in}{2.749585in}}%
\pgfpathlineto{\pgfqpoint{1.476409in}{2.216479in}}%
\pgfpathlineto{\pgfqpoint{1.476860in}{1.952886in}}%
\pgfpathlineto{\pgfqpoint{1.477311in}{2.754794in}}%
\pgfpathlineto{\pgfqpoint{1.477762in}{2.092628in}}%
\pgfpathlineto{\pgfqpoint{1.478213in}{2.052094in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{1.793722in}}%
\pgfpathlineto{\pgfqpoint{1.480467in}{1.965060in}}%
\pgfpathlineto{\pgfqpoint{1.481369in}{1.705673in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{2.352275in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.898119in}}%
\pgfpathlineto{\pgfqpoint{1.485428in}{2.340084in}}%
\pgfpathlineto{\pgfqpoint{1.485879in}{2.310981in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{1.833951in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{2.006211in}}%
\pgfpathlineto{\pgfqpoint{1.487232in}{2.671248in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{2.444990in}}%
\pgfpathlineto{\pgfqpoint{1.488584in}{2.756422in}}%
\pgfpathlineto{\pgfqpoint{1.489035in}{2.106684in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{2.611728in}}%
\pgfpathlineto{\pgfqpoint{1.489937in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.490839in}{2.914630in}}%
\pgfpathlineto{\pgfqpoint{1.491290in}{2.870025in}}%
\pgfpathlineto{\pgfqpoint{1.493094in}{2.122198in}}%
\pgfpathlineto{\pgfqpoint{1.494898in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{1.495349in}{1.758438in}}%
\pgfpathlineto{\pgfqpoint{1.495800in}{2.121683in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{2.082713in}}%
\pgfpathlineto{\pgfqpoint{1.497153in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{1.497604in}{2.215122in}}%
\pgfpathlineto{\pgfqpoint{1.498055in}{2.050025in}}%
\pgfpathlineto{\pgfqpoint{1.498505in}{2.356241in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{2.158163in}}%
\pgfpathlineto{\pgfqpoint{1.499407in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{1.499858in}{2.093539in}}%
\pgfpathlineto{\pgfqpoint{1.500760in}{2.430815in}}%
\pgfpathlineto{\pgfqpoint{1.501662in}{2.533936in}}%
\pgfpathlineto{\pgfqpoint{1.502113in}{1.989006in}}%
\pgfpathlineto{\pgfqpoint{1.502564in}{2.314662in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{2.131975in}}%
\pgfpathlineto{\pgfqpoint{1.503917in}{1.591837in}}%
\pgfpathlineto{\pgfqpoint{1.504368in}{2.271324in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{2.024788in}}%
\pgfpathlineto{\pgfqpoint{1.505270in}{1.924637in}}%
\pgfpathlineto{\pgfqpoint{1.506172in}{2.534182in}}%
\pgfpathlineto{\pgfqpoint{1.506623in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{2.754753in}}%
\pgfpathlineto{\pgfqpoint{1.507976in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{1.508426in}{2.343254in}}%
\pgfpathlineto{\pgfqpoint{1.508877in}{2.484808in}}%
\pgfpathlineto{\pgfqpoint{1.509328in}{2.471813in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{2.507806in}}%
\pgfpathlineto{\pgfqpoint{1.510230in}{2.927569in}}%
\pgfpathlineto{\pgfqpoint{1.510681in}{2.808318in}}%
\pgfpathlineto{\pgfqpoint{1.512485in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.512936in}{2.434305in}}%
\pgfpathlineto{\pgfqpoint{1.513387in}{2.518081in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{2.456468in}}%
\pgfpathlineto{\pgfqpoint{1.514289in}{2.332267in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{2.442682in}}%
\pgfpathlineto{\pgfqpoint{1.515191in}{2.507163in}}%
\pgfpathlineto{\pgfqpoint{1.515642in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{1.516544in}{2.714355in}}%
\pgfpathlineto{\pgfqpoint{1.517446in}{2.718735in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.376772in}}%
\pgfpathlineto{\pgfqpoint{1.518798in}{2.831650in}}%
\pgfpathlineto{\pgfqpoint{1.519249in}{2.588517in}}%
\pgfpathlineto{\pgfqpoint{1.520151in}{2.357256in}}%
\pgfpathlineto{\pgfqpoint{1.520602in}{2.671293in}}%
\pgfpathlineto{\pgfqpoint{1.521053in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{1.521504in}{2.639472in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{2.863303in}}%
\pgfpathlineto{\pgfqpoint{1.522857in}{2.181760in}}%
\pgfpathlineto{\pgfqpoint{1.523308in}{2.221083in}}%
\pgfpathlineto{\pgfqpoint{1.524210in}{2.122449in}}%
\pgfpathlineto{\pgfqpoint{1.524661in}{2.504850in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{2.453997in}}%
\pgfpathlineto{\pgfqpoint{1.527367in}{1.573455in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{2.198235in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{2.129337in}}%
\pgfpathlineto{\pgfqpoint{1.529621in}{2.105817in}}%
\pgfpathlineto{\pgfqpoint{1.530523in}{0.882581in}}%
\pgfpathlineto{\pgfqpoint{1.530974in}{1.790829in}}%
\pgfpathlineto{\pgfqpoint{1.531425in}{1.729523in}}%
\pgfpathlineto{\pgfqpoint{1.532327in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.533229in}{2.134553in}}%
\pgfpathlineto{\pgfqpoint{1.533680in}{1.771839in}}%
\pgfpathlineto{\pgfqpoint{1.534131in}{2.201705in}}%
\pgfpathlineto{\pgfqpoint{1.534582in}{2.151452in}}%
\pgfpathlineto{\pgfqpoint{1.535484in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{1.535935in}{1.968974in}}%
\pgfpathlineto{\pgfqpoint{1.536837in}{2.363150in}}%
\pgfpathlineto{\pgfqpoint{1.537288in}{2.233451in}}%
\pgfpathlineto{\pgfqpoint{1.537739in}{2.212227in}}%
\pgfpathlineto{\pgfqpoint{1.538189in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.539542in}{1.779104in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{1.540895in}{2.039991in}}%
\pgfpathlineto{\pgfqpoint{1.541346in}{1.753098in}}%
\pgfpathlineto{\pgfqpoint{1.541797in}{2.070505in}}%
\pgfpathlineto{\pgfqpoint{1.542248in}{2.385943in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{2.245634in}}%
\pgfpathlineto{\pgfqpoint{1.544954in}{1.641664in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{2.439304in}}%
\pgfpathlineto{\pgfqpoint{1.546307in}{2.067436in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{2.540494in}}%
\pgfpathlineto{\pgfqpoint{1.548561in}{2.054079in}}%
\pgfpathlineto{\pgfqpoint{1.549012in}{2.107858in}}%
\pgfpathlineto{\pgfqpoint{1.549463in}{2.501524in}}%
\pgfpathlineto{\pgfqpoint{1.549914in}{1.919448in}}%
\pgfpathlineto{\pgfqpoint{1.550816in}{2.142811in}}%
\pgfpathlineto{\pgfqpoint{1.551267in}{2.211464in}}%
\pgfpathlineto{\pgfqpoint{1.553071in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{1.553973in}{1.902543in}}%
\pgfpathlineto{\pgfqpoint{1.554424in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{1.673128in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{2.370142in}}%
\pgfpathlineto{\pgfqpoint{1.555777in}{1.558853in}}%
\pgfpathlineto{\pgfqpoint{1.556228in}{2.278611in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{2.656811in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{2.309392in}}%
\pgfpathlineto{\pgfqpoint{1.558482in}{2.381374in}}%
\pgfpathlineto{\pgfqpoint{1.558933in}{2.314857in}}%
\pgfpathlineto{\pgfqpoint{1.560737in}{3.116067in}}%
\pgfpathlineto{\pgfqpoint{1.561188in}{2.979895in}}%
\pgfpathlineto{\pgfqpoint{1.561639in}{3.417019in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{2.680922in}}%
\pgfpathlineto{\pgfqpoint{1.562541in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{3.372714in}}%
\pgfpathlineto{\pgfqpoint{1.563443in}{3.073594in}}%
\pgfpathlineto{\pgfqpoint{1.564345in}{3.099836in}}%
\pgfpathlineto{\pgfqpoint{1.564796in}{2.685786in}}%
\pgfpathlineto{\pgfqpoint{1.566600in}{3.200367in}}%
\pgfpathlineto{\pgfqpoint{1.567051in}{2.923291in}}%
\pgfpathlineto{\pgfqpoint{1.567501in}{3.304643in}}%
\pgfpathlineto{\pgfqpoint{1.567952in}{3.323065in}}%
\pgfpathlineto{\pgfqpoint{1.569305in}{2.120404in}}%
\pgfpathlineto{\pgfqpoint{1.570207in}{2.105572in}}%
\pgfpathlineto{\pgfqpoint{1.571109in}{2.645556in}}%
\pgfpathlineto{\pgfqpoint{1.571560in}{2.338920in}}%
\pgfpathlineto{\pgfqpoint{1.572462in}{2.383391in}}%
\pgfpathlineto{\pgfqpoint{1.573364in}{2.599322in}}%
\pgfpathlineto{\pgfqpoint{1.574266in}{2.657081in}}%
\pgfpathlineto{\pgfqpoint{1.575168in}{1.693956in}}%
\pgfpathlineto{\pgfqpoint{1.575619in}{2.439667in}}%
\pgfpathlineto{\pgfqpoint{1.576521in}{2.236529in}}%
\pgfpathlineto{\pgfqpoint{1.576972in}{2.047832in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{2.058914in}}%
\pgfpathlineto{\pgfqpoint{1.578775in}{2.359817in}}%
\pgfpathlineto{\pgfqpoint{1.579226in}{2.305337in}}%
\pgfpathlineto{\pgfqpoint{1.579677in}{1.851448in}}%
\pgfpathlineto{\pgfqpoint{1.580128in}{2.263217in}}%
\pgfpathlineto{\pgfqpoint{1.581481in}{2.622073in}}%
\pgfpathlineto{\pgfqpoint{1.581030in}{2.232443in}}%
\pgfpathlineto{\pgfqpoint{1.581932in}{2.519620in}}%
\pgfpathlineto{\pgfqpoint{1.582834in}{2.210452in}}%
\pgfpathlineto{\pgfqpoint{1.583285in}{2.727880in}}%
\pgfpathlineto{\pgfqpoint{1.583736in}{2.062299in}}%
\pgfpathlineto{\pgfqpoint{1.584187in}{2.156658in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{2.668078in}}%
\pgfpathlineto{\pgfqpoint{1.586442in}{1.692650in}}%
\pgfpathlineto{\pgfqpoint{1.586893in}{2.382534in}}%
\pgfpathlineto{\pgfqpoint{1.587794in}{2.361133in}}%
\pgfpathlineto{\pgfqpoint{1.588696in}{2.277861in}}%
\pgfpathlineto{\pgfqpoint{1.589147in}{2.236660in}}%
\pgfpathlineto{\pgfqpoint{1.589598in}{2.328694in}}%
\pgfpathlineto{\pgfqpoint{1.590500in}{1.498151in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.806999in}}%
\pgfpathlineto{\pgfqpoint{1.591402in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{1.592304in}{2.029356in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{2.786157in}}%
\pgfpathlineto{\pgfqpoint{1.595461in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{1.595912in}{2.087357in}}%
\pgfpathlineto{\pgfqpoint{1.597715in}{1.966058in}}%
\pgfpathlineto{\pgfqpoint{1.598166in}{1.702763in}}%
\pgfpathlineto{\pgfqpoint{1.598617in}{1.817922in}}%
\pgfpathlineto{\pgfqpoint{1.599970in}{2.279292in}}%
\pgfpathlineto{\pgfqpoint{1.600421in}{1.837861in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{1.927811in}}%
\pgfpathlineto{\pgfqpoint{1.602676in}{2.335025in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{1.643420in}}%
\pgfpathlineto{\pgfqpoint{1.604480in}{2.042687in}}%
\pgfpathlineto{\pgfqpoint{1.604931in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{1.605382in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{1.605833in}{1.959271in}}%
\pgfpathlineto{\pgfqpoint{1.606734in}{1.371950in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{1.711792in}}%
\pgfpathlineto{\pgfqpoint{1.607636in}{1.715866in}}%
\pgfpathlineto{\pgfqpoint{1.608087in}{1.540221in}}%
\pgfpathlineto{\pgfqpoint{1.609440in}{2.089005in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{1.876066in}}%
\pgfpathlineto{\pgfqpoint{1.611244in}{2.318053in}}%
\pgfpathlineto{\pgfqpoint{1.611695in}{2.178850in}}%
\pgfpathlineto{\pgfqpoint{1.612146in}{2.366210in}}%
\pgfpathlineto{\pgfqpoint{1.612597in}{2.302654in}}%
\pgfpathlineto{\pgfqpoint{1.613048in}{2.485419in}}%
\pgfpathlineto{\pgfqpoint{1.613499in}{2.231210in}}%
\pgfpathlineto{\pgfqpoint{1.613950in}{1.970089in}}%
\pgfpathlineto{\pgfqpoint{1.614401in}{2.086539in}}%
\pgfpathlineto{\pgfqpoint{1.614852in}{2.154293in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{1.851820in}}%
\pgfpathlineto{\pgfqpoint{1.615754in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{1.616205in}{2.524471in}}%
\pgfpathlineto{\pgfqpoint{1.617106in}{2.371176in}}%
\pgfpathlineto{\pgfqpoint{1.617557in}{2.584927in}}%
\pgfpathlineto{\pgfqpoint{1.618008in}{2.567811in}}%
\pgfpathlineto{\pgfqpoint{1.618459in}{2.053064in}}%
\pgfpathlineto{\pgfqpoint{1.618910in}{2.244147in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{2.453123in}}%
\pgfpathlineto{\pgfqpoint{1.620263in}{2.329190in}}%
\pgfpathlineto{\pgfqpoint{1.620714in}{1.751085in}}%
\pgfpathlineto{\pgfqpoint{1.621165in}{2.512593in}}%
\pgfpathlineto{\pgfqpoint{1.622969in}{1.970743in}}%
\pgfpathlineto{\pgfqpoint{1.623420in}{2.232528in}}%
\pgfpathlineto{\pgfqpoint{1.623871in}{2.065014in}}%
\pgfpathlineto{\pgfqpoint{1.624322in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{1.624773in}{1.958351in}}%
\pgfpathlineto{\pgfqpoint{1.626126in}{2.486716in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{2.261351in}}%
\pgfpathlineto{\pgfqpoint{1.627478in}{2.091304in}}%
\pgfpathlineto{\pgfqpoint{1.627929in}{2.147008in}}%
\pgfpathlineto{\pgfqpoint{1.628831in}{2.475160in}}%
\pgfpathlineto{\pgfqpoint{1.629282in}{2.294042in}}%
\pgfpathlineto{\pgfqpoint{1.630184in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{1.631086in}{1.778590in}}%
\pgfpathlineto{\pgfqpoint{1.631537in}{2.211279in}}%
\pgfpathlineto{\pgfqpoint{1.631988in}{2.096255in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{1.614633in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{2.181075in}}%
\pgfpathlineto{\pgfqpoint{1.634243in}{2.053436in}}%
\pgfpathlineto{\pgfqpoint{1.635145in}{2.316565in}}%
\pgfpathlineto{\pgfqpoint{1.635596in}{2.489275in}}%
\pgfpathlineto{\pgfqpoint{1.636948in}{1.750294in}}%
\pgfpathlineto{\pgfqpoint{1.638301in}{2.508698in}}%
\pgfpathlineto{\pgfqpoint{1.638752in}{2.276022in}}%
\pgfpathlineto{\pgfqpoint{1.639203in}{2.303416in}}%
\pgfpathlineto{\pgfqpoint{1.639654in}{2.413584in}}%
\pgfpathlineto{\pgfqpoint{1.640556in}{2.136479in}}%
\pgfpathlineto{\pgfqpoint{1.641007in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{1.641458in}{2.000899in}}%
\pgfpathlineto{\pgfqpoint{1.641909in}{2.093976in}}%
\pgfpathlineto{\pgfqpoint{1.642360in}{2.190336in}}%
\pgfpathlineto{\pgfqpoint{1.643262in}{1.683543in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{1.712545in}}%
\pgfpathlineto{\pgfqpoint{1.644615in}{2.238940in}}%
\pgfpathlineto{\pgfqpoint{1.645517in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{2.196282in}}%
\pgfpathlineto{\pgfqpoint{1.646418in}{1.590485in}}%
\pgfpathlineto{\pgfqpoint{1.646869in}{2.140918in}}%
\pgfpathlineto{\pgfqpoint{1.647320in}{1.894499in}}%
\pgfpathlineto{\pgfqpoint{1.647771in}{2.105085in}}%
\pgfpathlineto{\pgfqpoint{1.648222in}{2.105297in}}%
\pgfpathlineto{\pgfqpoint{1.648673in}{1.715797in}}%
\pgfpathlineto{\pgfqpoint{1.649124in}{2.265156in}}%
\pgfpathlineto{\pgfqpoint{1.649575in}{2.450092in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{2.388666in}}%
\pgfpathlineto{\pgfqpoint{1.650477in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{1.650928in}{2.257208in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{2.568957in}}%
\pgfpathlineto{\pgfqpoint{1.652281in}{2.096740in}}%
\pgfpathlineto{\pgfqpoint{1.653183in}{2.231489in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{1.795873in}}%
\pgfpathlineto{\pgfqpoint{1.654987in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{1.656339in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{1.657241in}{1.801529in}}%
\pgfpathlineto{\pgfqpoint{1.657692in}{2.448333in}}%
\pgfpathlineto{\pgfqpoint{1.658143in}{2.122853in}}%
\pgfpathlineto{\pgfqpoint{1.658594in}{1.831577in}}%
\pgfpathlineto{\pgfqpoint{1.659045in}{1.874429in}}%
\pgfpathlineto{\pgfqpoint{1.660398in}{2.431382in}}%
\pgfpathlineto{\pgfqpoint{1.660849in}{2.393523in}}%
\pgfpathlineto{\pgfqpoint{1.661751in}{1.714581in}}%
\pgfpathlineto{\pgfqpoint{1.662202in}{2.089908in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{2.195184in}}%
\pgfpathlineto{\pgfqpoint{1.663104in}{2.125567in}}%
\pgfpathlineto{\pgfqpoint{1.664457in}{2.012475in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{2.393588in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{2.357374in}}%
\pgfpathlineto{\pgfqpoint{1.666260in}{2.292511in}}%
\pgfpathlineto{\pgfqpoint{1.666711in}{1.899202in}}%
\pgfpathlineto{\pgfqpoint{1.667162in}{2.211683in}}%
\pgfpathlineto{\pgfqpoint{1.668064in}{2.375362in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.861485in}}%
\pgfpathlineto{\pgfqpoint{1.669417in}{2.648728in}}%
\pgfpathlineto{\pgfqpoint{1.670319in}{2.366710in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{2.301394in}}%
\pgfpathlineto{\pgfqpoint{1.671221in}{2.388298in}}%
\pgfpathlineto{\pgfqpoint{1.671672in}{2.326190in}}%
\pgfpathlineto{\pgfqpoint{1.672123in}{2.315588in}}%
\pgfpathlineto{\pgfqpoint{1.672574in}{2.270455in}}%
\pgfpathlineto{\pgfqpoint{1.673476in}{2.317682in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{1.965094in}}%
\pgfpathlineto{\pgfqpoint{1.674378in}{2.103676in}}%
\pgfpathlineto{\pgfqpoint{1.674829in}{1.299131in}}%
\pgfpathlineto{\pgfqpoint{1.675280in}{2.654803in}}%
\pgfpathlineto{\pgfqpoint{1.676181in}{2.055607in}}%
\pgfpathlineto{\pgfqpoint{1.676632in}{2.500168in}}%
\pgfpathlineto{\pgfqpoint{1.677083in}{1.933374in}}%
\pgfpathlineto{\pgfqpoint{1.677534in}{2.471937in}}%
\pgfpathlineto{\pgfqpoint{1.678887in}{2.844694in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{2.255143in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{2.802331in}}%
\pgfpathlineto{\pgfqpoint{1.680691in}{2.125027in}}%
\pgfpathlineto{\pgfqpoint{1.681142in}{2.661925in}}%
\pgfpathlineto{\pgfqpoint{1.682495in}{2.400216in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{2.465544in}}%
\pgfpathlineto{\pgfqpoint{1.683397in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{1.683848in}{2.425859in}}%
\pgfpathlineto{\pgfqpoint{1.684750in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{1.685201in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{1.686102in}{3.032798in}}%
\pgfpathlineto{\pgfqpoint{1.686553in}{2.334927in}}%
\pgfpathlineto{\pgfqpoint{1.687004in}{2.543586in}}%
\pgfpathlineto{\pgfqpoint{1.687455in}{2.314849in}}%
\pgfpathlineto{\pgfqpoint{1.687906in}{2.206471in}}%
\pgfpathlineto{\pgfqpoint{1.688808in}{2.529722in}}%
\pgfpathlineto{\pgfqpoint{1.690161in}{2.112269in}}%
\pgfpathlineto{\pgfqpoint{1.690612in}{2.261146in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.029863in}}%
\pgfpathlineto{\pgfqpoint{1.691514in}{2.312687in}}%
\pgfpathlineto{\pgfqpoint{1.691965in}{2.422520in}}%
\pgfpathlineto{\pgfqpoint{1.692416in}{2.053930in}}%
\pgfpathlineto{\pgfqpoint{1.692867in}{2.095575in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{2.675655in}}%
\pgfpathlineto{\pgfqpoint{1.693769in}{1.968625in}}%
\pgfpathlineto{\pgfqpoint{1.694220in}{1.715504in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{2.488911in}}%
\pgfpathlineto{\pgfqpoint{1.695572in}{2.321890in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{2.058677in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{2.166510in}}%
\pgfpathlineto{\pgfqpoint{1.699180in}{1.364142in}}%
\pgfpathlineto{\pgfqpoint{1.699631in}{1.527814in}}%
\pgfpathlineto{\pgfqpoint{1.700082in}{1.096423in}}%
\pgfpathlineto{\pgfqpoint{1.701886in}{2.298478in}}%
\pgfpathlineto{\pgfqpoint{1.702788in}{2.054795in}}%
\pgfpathlineto{\pgfqpoint{1.703239in}{2.433252in}}%
\pgfpathlineto{\pgfqpoint{1.703690in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{1.704141in}{2.426504in}}%
\pgfpathlineto{\pgfqpoint{1.705944in}{2.761012in}}%
\pgfpathlineto{\pgfqpoint{1.707748in}{1.450725in}}%
\pgfpathlineto{\pgfqpoint{1.709101in}{2.518761in}}%
\pgfpathlineto{\pgfqpoint{1.709552in}{2.567605in}}%
\pgfpathlineto{\pgfqpoint{1.710003in}{2.285822in}}%
\pgfpathlineto{\pgfqpoint{1.710454in}{2.456227in}}%
\pgfpathlineto{\pgfqpoint{1.711356in}{2.537791in}}%
\pgfpathlineto{\pgfqpoint{1.711807in}{2.435533in}}%
\pgfpathlineto{\pgfqpoint{1.712258in}{2.537747in}}%
\pgfpathlineto{\pgfqpoint{1.712709in}{2.835648in}}%
\pgfpathlineto{\pgfqpoint{1.713160in}{2.689951in}}%
\pgfpathlineto{\pgfqpoint{1.715414in}{2.068417in}}%
\pgfpathlineto{\pgfqpoint{1.716316in}{2.727247in}}%
\pgfpathlineto{\pgfqpoint{1.717218in}{2.268618in}}%
\pgfpathlineto{\pgfqpoint{1.717669in}{2.443912in}}%
\pgfpathlineto{\pgfqpoint{1.719022in}{1.135891in}}%
\pgfpathlineto{\pgfqpoint{1.719473in}{1.790419in}}%
\pgfpathlineto{\pgfqpoint{1.719924in}{2.150331in}}%
\pgfpathlineto{\pgfqpoint{1.720375in}{2.101509in}}%
\pgfpathlineto{\pgfqpoint{1.721277in}{1.614383in}}%
\pgfpathlineto{\pgfqpoint{1.722630in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{1.723081in}{2.152500in}}%
\pgfpathlineto{\pgfqpoint{1.723983in}{2.540913in}}%
\pgfpathlineto{\pgfqpoint{1.724434in}{2.401053in}}%
\pgfpathlineto{\pgfqpoint{1.724884in}{2.017740in}}%
\pgfpathlineto{\pgfqpoint{1.725335in}{2.236521in}}%
\pgfpathlineto{\pgfqpoint{1.725786in}{2.696567in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.826289in}}%
\pgfpathlineto{\pgfqpoint{1.727139in}{1.839678in}}%
\pgfpathlineto{\pgfqpoint{1.727590in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{1.728041in}{1.927562in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{1.729394in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.730296in}{1.222104in}}%
\pgfpathlineto{\pgfqpoint{1.730747in}{1.775025in}}%
\pgfpathlineto{\pgfqpoint{1.731198in}{1.780508in}}%
\pgfpathlineto{\pgfqpoint{1.731649in}{1.850395in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.732551in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{1.733002in}{1.984773in}}%
\pgfpathlineto{\pgfqpoint{1.733904in}{2.046199in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.746733in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{2.254708in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{1.644079in}}%
\pgfpathlineto{\pgfqpoint{1.735707in}{2.088749in}}%
\pgfpathlineto{\pgfqpoint{1.737060in}{2.541084in}}%
\pgfpathlineto{\pgfqpoint{1.738413in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{2.072987in}}%
\pgfpathlineto{\pgfqpoint{1.740668in}{2.584823in}}%
\pgfpathlineto{\pgfqpoint{1.741119in}{2.040981in}}%
\pgfpathlineto{\pgfqpoint{1.742021in}{2.236983in}}%
\pgfpathlineto{\pgfqpoint{1.742472in}{2.473798in}}%
\pgfpathlineto{\pgfqpoint{1.743825in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{2.413894in}}%
\pgfpathlineto{\pgfqpoint{1.745628in}{1.552270in}}%
\pgfpathlineto{\pgfqpoint{1.746530in}{1.743464in}}%
\pgfpathlineto{\pgfqpoint{1.746981in}{1.597230in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{2.149606in}}%
\pgfpathlineto{\pgfqpoint{1.748334in}{1.868617in}}%
\pgfpathlineto{\pgfqpoint{1.748785in}{1.955235in}}%
\pgfpathlineto{\pgfqpoint{1.749236in}{1.932784in}}%
\pgfpathlineto{\pgfqpoint{1.749687in}{1.907735in}}%
\pgfpathlineto{\pgfqpoint{1.750138in}{1.453004in}}%
\pgfpathlineto{\pgfqpoint{1.750589in}{1.932808in}}%
\pgfpathlineto{\pgfqpoint{1.751040in}{1.622133in}}%
\pgfpathlineto{\pgfqpoint{1.751491in}{1.557875in}}%
\pgfpathlineto{\pgfqpoint{1.752393in}{2.439040in}}%
\pgfpathlineto{\pgfqpoint{1.753295in}{2.132165in}}%
\pgfpathlineto{\pgfqpoint{1.753746in}{2.109050in}}%
\pgfpathlineto{\pgfqpoint{1.754647in}{1.716908in}}%
\pgfpathlineto{\pgfqpoint{1.756902in}{2.835043in}}%
\pgfpathlineto{\pgfqpoint{1.757353in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{1.757804in}{2.486161in}}%
\pgfpathlineto{\pgfqpoint{1.758255in}{2.504506in}}%
\pgfpathlineto{\pgfqpoint{1.760059in}{2.035088in}}%
\pgfpathlineto{\pgfqpoint{1.761863in}{2.810347in}}%
\pgfpathlineto{\pgfqpoint{1.762314in}{2.799972in}}%
\pgfpathlineto{\pgfqpoint{1.763216in}{2.440313in}}%
\pgfpathlineto{\pgfqpoint{1.764118in}{3.048747in}}%
\pgfpathlineto{\pgfqpoint{1.764568in}{2.228845in}}%
\pgfpathlineto{\pgfqpoint{1.765470in}{2.378293in}}%
\pgfpathlineto{\pgfqpoint{1.766372in}{1.892168in}}%
\pgfpathlineto{\pgfqpoint{1.766823in}{2.220148in}}%
\pgfpathlineto{\pgfqpoint{1.767274in}{2.111481in}}%
\pgfpathlineto{\pgfqpoint{1.768627in}{1.861968in}}%
\pgfpathlineto{\pgfqpoint{1.769078in}{1.945920in}}%
\pgfpathlineto{\pgfqpoint{1.770882in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{1.773588in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{1.774038in}{2.217398in}}%
\pgfpathlineto{\pgfqpoint{1.775842in}{1.586212in}}%
\pgfpathlineto{\pgfqpoint{1.776293in}{1.432095in}}%
\pgfpathlineto{\pgfqpoint{1.776744in}{1.669619in}}%
\pgfpathlineto{\pgfqpoint{1.777195in}{1.487410in}}%
\pgfpathlineto{\pgfqpoint{1.778097in}{1.131842in}}%
\pgfpathlineto{\pgfqpoint{1.778548in}{1.238918in}}%
\pgfpathlineto{\pgfqpoint{1.780352in}{1.925615in}}%
\pgfpathlineto{\pgfqpoint{1.781705in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{2.059681in}}%
\pgfpathlineto{\pgfqpoint{1.783509in}{1.205636in}}%
\pgfpathlineto{\pgfqpoint{1.784861in}{2.214400in}}%
\pgfpathlineto{\pgfqpoint{1.785312in}{1.725082in}}%
\pgfpathlineto{\pgfqpoint{1.785763in}{2.397755in}}%
\pgfpathlineto{\pgfqpoint{1.786214in}{2.067602in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{2.565952in}}%
\pgfpathlineto{\pgfqpoint{1.787567in}{2.388993in}}%
\pgfpathlineto{\pgfqpoint{1.788469in}{2.954225in}}%
\pgfpathlineto{\pgfqpoint{1.788920in}{2.563620in}}%
\pgfpathlineto{\pgfqpoint{1.789822in}{2.571992in}}%
\pgfpathlineto{\pgfqpoint{1.790724in}{2.089024in}}%
\pgfpathlineto{\pgfqpoint{1.791626in}{3.043451in}}%
\pgfpathlineto{\pgfqpoint{1.792077in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{1.792528in}{2.818625in}}%
\pgfpathlineto{\pgfqpoint{1.792979in}{3.476184in}}%
\pgfpathlineto{\pgfqpoint{1.793430in}{2.782010in}}%
\pgfpathlineto{\pgfqpoint{1.793880in}{2.245915in}}%
\pgfpathlineto{\pgfqpoint{1.794331in}{2.705206in}}%
\pgfpathlineto{\pgfqpoint{1.794782in}{2.809099in}}%
\pgfpathlineto{\pgfqpoint{1.795684in}{2.850006in}}%
\pgfpathlineto{\pgfqpoint{1.796586in}{2.411300in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{2.689746in}}%
\pgfpathlineto{\pgfqpoint{1.798841in}{2.221477in}}%
\pgfpathlineto{\pgfqpoint{1.799292in}{2.239422in}}%
\pgfpathlineto{\pgfqpoint{1.800645in}{2.781105in}}%
\pgfpathlineto{\pgfqpoint{1.801096in}{2.726300in}}%
\pgfpathlineto{\pgfqpoint{1.801547in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{2.358444in}}%
\pgfpathlineto{\pgfqpoint{1.802900in}{2.411852in}}%
\pgfpathlineto{\pgfqpoint{1.804252in}{2.936725in}}%
\pgfpathlineto{\pgfqpoint{1.805154in}{1.830095in}}%
\pgfpathlineto{\pgfqpoint{1.806056in}{1.927893in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{2.641297in}}%
\pgfpathlineto{\pgfqpoint{1.806958in}{2.085421in}}%
\pgfpathlineto{\pgfqpoint{1.807409in}{1.875142in}}%
\pgfpathlineto{\pgfqpoint{1.807860in}{2.829128in}}%
\pgfpathlineto{\pgfqpoint{1.808311in}{2.422356in}}%
\pgfpathlineto{\pgfqpoint{1.809213in}{2.070189in}}%
\pgfpathlineto{\pgfqpoint{1.809664in}{2.159776in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{2.240129in}}%
\pgfpathlineto{\pgfqpoint{1.810566in}{2.882603in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.991869in}}%
\pgfpathlineto{\pgfqpoint{1.811468in}{2.147104in}}%
\pgfpathlineto{\pgfqpoint{1.812370in}{2.145363in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{2.151878in}}%
\pgfpathlineto{\pgfqpoint{1.813272in}{2.090603in}}%
\pgfpathlineto{\pgfqpoint{1.813722in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{1.814173in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{1.814624in}{2.208242in}}%
\pgfpathlineto{\pgfqpoint{1.815075in}{2.057810in}}%
\pgfpathlineto{\pgfqpoint{1.815526in}{2.227566in}}%
\pgfpathlineto{\pgfqpoint{1.816428in}{2.266524in}}%
\pgfpathlineto{\pgfqpoint{1.816879in}{1.805121in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{2.388144in}}%
\pgfpathlineto{\pgfqpoint{1.817781in}{2.340206in}}%
\pgfpathlineto{\pgfqpoint{1.818232in}{2.558416in}}%
\pgfpathlineto{\pgfqpoint{1.818683in}{2.269556in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.748053in}}%
\pgfpathlineto{\pgfqpoint{1.819585in}{2.276185in}}%
\pgfpathlineto{\pgfqpoint{1.820487in}{1.962292in}}%
\pgfpathlineto{\pgfqpoint{1.820938in}{1.977413in}}%
\pgfpathlineto{\pgfqpoint{1.821389in}{2.020183in}}%
\pgfpathlineto{\pgfqpoint{1.821840in}{2.429889in}}%
\pgfpathlineto{\pgfqpoint{1.822291in}{1.847931in}}%
\pgfpathlineto{\pgfqpoint{1.823643in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{1.824545in}{2.116374in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{1.132710in}}%
\pgfpathlineto{\pgfqpoint{1.827251in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{1.827702in}{1.303068in}}%
\pgfpathlineto{\pgfqpoint{1.828153in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{1.828604in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{1.829055in}{1.347268in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.374979in}}%
\pgfpathlineto{\pgfqpoint{1.830408in}{1.080565in}}%
\pgfpathlineto{\pgfqpoint{1.832212in}{2.245493in}}%
\pgfpathlineto{\pgfqpoint{1.833113in}{2.536261in}}%
\pgfpathlineto{\pgfqpoint{1.835368in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{1.837172in}{2.370815in}}%
\pgfpathlineto{\pgfqpoint{1.838074in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.839427in}{2.382701in}}%
\pgfpathlineto{\pgfqpoint{1.839878in}{2.357382in}}%
\pgfpathlineto{\pgfqpoint{1.840329in}{1.583175in}}%
\pgfpathlineto{\pgfqpoint{1.840780in}{2.425082in}}%
\pgfpathlineto{\pgfqpoint{1.841231in}{2.481589in}}%
\pgfpathlineto{\pgfqpoint{1.841682in}{2.395231in}}%
\pgfpathlineto{\pgfqpoint{1.842133in}{2.790028in}}%
\pgfpathlineto{\pgfqpoint{1.842584in}{2.639177in}}%
\pgfpathlineto{\pgfqpoint{1.843034in}{2.600084in}}%
\pgfpathlineto{\pgfqpoint{1.843485in}{2.738191in}}%
\pgfpathlineto{\pgfqpoint{1.843936in}{2.496561in}}%
\pgfpathlineto{\pgfqpoint{1.844387in}{2.858265in}}%
\pgfpathlineto{\pgfqpoint{1.845289in}{1.778515in}}%
\pgfpathlineto{\pgfqpoint{1.845740in}{2.153156in}}%
\pgfpathlineto{\pgfqpoint{1.846191in}{2.208623in}}%
\pgfpathlineto{\pgfqpoint{1.846642in}{2.158655in}}%
\pgfpathlineto{\pgfqpoint{1.847995in}{1.492447in}}%
\pgfpathlineto{\pgfqpoint{1.848446in}{1.642671in}}%
\pgfpathlineto{\pgfqpoint{1.849799in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{1.851603in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{1.852505in}{2.196521in}}%
\pgfpathlineto{\pgfqpoint{1.852955in}{2.081522in}}%
\pgfpathlineto{\pgfqpoint{1.853857in}{1.815035in}}%
\pgfpathlineto{\pgfqpoint{1.854308in}{2.417514in}}%
\pgfpathlineto{\pgfqpoint{1.854759in}{1.589851in}}%
\pgfpathlineto{\pgfqpoint{1.855661in}{2.017707in}}%
\pgfpathlineto{\pgfqpoint{1.857014in}{1.548018in}}%
\pgfpathlineto{\pgfqpoint{1.857465in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{1.857916in}{1.337685in}}%
\pgfpathlineto{\pgfqpoint{1.858367in}{1.374404in}}%
\pgfpathlineto{\pgfqpoint{1.860622in}{2.838604in}}%
\pgfpathlineto{\pgfqpoint{1.861524in}{1.653540in}}%
\pgfpathlineto{\pgfqpoint{1.861975in}{1.997749in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{2.029520in}}%
\pgfpathlineto{\pgfqpoint{1.863327in}{1.366004in}}%
\pgfpathlineto{\pgfqpoint{1.863778in}{2.304493in}}%
\pgfpathlineto{\pgfqpoint{1.864680in}{1.617940in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.837880in}}%
\pgfpathlineto{\pgfqpoint{1.865582in}{2.083412in}}%
\pgfpathlineto{\pgfqpoint{1.866033in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{1.866935in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{1.869190in}{3.176866in}}%
\pgfpathlineto{\pgfqpoint{1.870543in}{1.950068in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{2.343570in}}%
\pgfpathlineto{\pgfqpoint{1.871445in}{2.416341in}}%
\pgfpathlineto{\pgfqpoint{1.871896in}{2.262196in}}%
\pgfpathlineto{\pgfqpoint{1.872347in}{2.424643in}}%
\pgfpathlineto{\pgfqpoint{1.872797in}{2.382846in}}%
\pgfpathlineto{\pgfqpoint{1.873248in}{1.892786in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{1.874150in}{2.405596in}}%
\pgfpathlineto{\pgfqpoint{1.875503in}{2.211373in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{2.890387in}}%
\pgfpathlineto{\pgfqpoint{1.877758in}{2.495498in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{2.839849in}}%
\pgfpathlineto{\pgfqpoint{1.879111in}{2.757737in}}%
\pgfpathlineto{\pgfqpoint{1.880013in}{3.304021in}}%
\pgfpathlineto{\pgfqpoint{1.880464in}{2.934529in}}%
\pgfpathlineto{\pgfqpoint{1.880915in}{3.120408in}}%
\pgfpathlineto{\pgfqpoint{1.881366in}{2.896632in}}%
\pgfpathlineto{\pgfqpoint{1.883169in}{3.359734in}}%
\pgfpathlineto{\pgfqpoint{1.884071in}{3.278997in}}%
\pgfpathlineto{\pgfqpoint{1.884973in}{2.770433in}}%
\pgfpathlineto{\pgfqpoint{1.885424in}{2.989336in}}%
\pgfpathlineto{\pgfqpoint{1.887228in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{1.887679in}{3.604776in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{3.640042in}}%
\pgfpathlineto{\pgfqpoint{1.889032in}{3.728495in}}%
\pgfpathlineto{\pgfqpoint{1.890836in}{3.279541in}}%
\pgfpathlineto{\pgfqpoint{1.891738in}{3.908499in}}%
\pgfpathlineto{\pgfqpoint{1.892188in}{3.671299in}}%
\pgfpathlineto{\pgfqpoint{1.892639in}{3.524595in}}%
\pgfpathlineto{\pgfqpoint{1.893090in}{3.758686in}}%
\pgfpathlineto{\pgfqpoint{1.893992in}{2.976452in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{3.434378in}}%
\pgfpathlineto{\pgfqpoint{1.895345in}{3.292800in}}%
\pgfpathlineto{\pgfqpoint{1.895796in}{3.106932in}}%
\pgfpathlineto{\pgfqpoint{1.896247in}{3.390373in}}%
\pgfpathlineto{\pgfqpoint{1.896698in}{3.103312in}}%
\pgfpathlineto{\pgfqpoint{1.897149in}{3.384198in}}%
\pgfpathlineto{\pgfqpoint{1.898502in}{2.663976in}}%
\pgfpathlineto{\pgfqpoint{1.898953in}{2.664035in}}%
\pgfpathlineto{\pgfqpoint{1.900306in}{2.308105in}}%
\pgfpathlineto{\pgfqpoint{1.900757in}{2.758319in}}%
\pgfpathlineto{\pgfqpoint{1.901208in}{2.299229in}}%
\pgfpathlineto{\pgfqpoint{1.901659in}{1.874609in}}%
\pgfpathlineto{\pgfqpoint{1.902109in}{1.981878in}}%
\pgfpathlineto{\pgfqpoint{1.903462in}{2.636043in}}%
\pgfpathlineto{\pgfqpoint{1.903011in}{1.949663in}}%
\pgfpathlineto{\pgfqpoint{1.903913in}{2.364746in}}%
\pgfpathlineto{\pgfqpoint{1.904815in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{2.156080in}}%
\pgfpathlineto{\pgfqpoint{1.906619in}{1.412486in}}%
\pgfpathlineto{\pgfqpoint{1.907521in}{1.880385in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{1.575201in}}%
\pgfpathlineto{\pgfqpoint{1.908423in}{1.978368in}}%
\pgfpathlineto{\pgfqpoint{1.909776in}{1.635170in}}%
\pgfpathlineto{\pgfqpoint{1.910227in}{1.963881in}}%
\pgfpathlineto{\pgfqpoint{1.910678in}{1.051458in}}%
\pgfpathlineto{\pgfqpoint{1.911129in}{1.698862in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{2.223572in}}%
\pgfpathlineto{\pgfqpoint{1.912481in}{1.958734in}}%
\pgfpathlineto{\pgfqpoint{1.912932in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{1.913383in}{1.886052in}}%
\pgfpathlineto{\pgfqpoint{1.913834in}{1.784650in}}%
\pgfpathlineto{\pgfqpoint{1.914285in}{1.909360in}}%
\pgfpathlineto{\pgfqpoint{1.914736in}{1.912110in}}%
\pgfpathlineto{\pgfqpoint{1.915187in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.916089in}{1.602202in}}%
\pgfpathlineto{\pgfqpoint{1.917442in}{2.393660in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{2.201880in}}%
\pgfpathlineto{\pgfqpoint{1.918795in}{2.653465in}}%
\pgfpathlineto{\pgfqpoint{1.919697in}{2.467486in}}%
\pgfpathlineto{\pgfqpoint{1.920148in}{2.591904in}}%
\pgfpathlineto{\pgfqpoint{1.921050in}{2.221237in}}%
\pgfpathlineto{\pgfqpoint{1.921501in}{2.347607in}}%
\pgfpathlineto{\pgfqpoint{1.922853in}{2.840488in}}%
\pgfpathlineto{\pgfqpoint{1.923304in}{2.275242in}}%
\pgfpathlineto{\pgfqpoint{1.923755in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{1.924206in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{1.924657in}{2.857666in}}%
\pgfpathlineto{\pgfqpoint{1.925108in}{2.735307in}}%
\pgfpathlineto{\pgfqpoint{1.926010in}{2.142783in}}%
\pgfpathlineto{\pgfqpoint{1.926461in}{2.346729in}}%
\pgfpathlineto{\pgfqpoint{1.926912in}{2.242490in}}%
\pgfpathlineto{\pgfqpoint{1.927363in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{1.927814in}{2.704120in}}%
\pgfpathlineto{\pgfqpoint{1.929167in}{1.005540in}}%
\pgfpathlineto{\pgfqpoint{1.929618in}{1.110357in}}%
\pgfpathlineto{\pgfqpoint{1.930069in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{1.930971in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{1.931422in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{1.932774in}{1.228035in}}%
\pgfpathlineto{\pgfqpoint{1.933225in}{1.574359in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{1.435687in}}%
\pgfpathlineto{\pgfqpoint{1.934578in}{1.598773in}}%
\pgfpathlineto{\pgfqpoint{1.935029in}{1.589417in}}%
\pgfpathlineto{\pgfqpoint{1.935480in}{1.368904in}}%
\pgfpathlineto{\pgfqpoint{1.935931in}{1.403766in}}%
\pgfpathlineto{\pgfqpoint{1.936382in}{1.494119in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.203197in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.822194in}}%
\pgfpathlineto{\pgfqpoint{1.938637in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.941793in}{2.903093in}}%
\pgfpathlineto{\pgfqpoint{1.942244in}{2.585400in}}%
\pgfpathlineto{\pgfqpoint{1.943146in}{2.655572in}}%
\pgfpathlineto{\pgfqpoint{1.944499in}{3.269589in}}%
\pgfpathlineto{\pgfqpoint{1.946303in}{1.898908in}}%
\pgfpathlineto{\pgfqpoint{1.946754in}{2.491047in}}%
\pgfpathlineto{\pgfqpoint{1.947205in}{1.792697in}}%
\pgfpathlineto{\pgfqpoint{1.947656in}{1.715910in}}%
\pgfpathlineto{\pgfqpoint{1.949460in}{2.310155in}}%
\pgfpathlineto{\pgfqpoint{1.949911in}{1.950381in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{2.237747in}}%
\pgfpathlineto{\pgfqpoint{1.950813in}{2.454192in}}%
\pgfpathlineto{\pgfqpoint{1.952165in}{1.625797in}}%
\pgfpathlineto{\pgfqpoint{1.953067in}{2.078345in}}%
\pgfpathlineto{\pgfqpoint{1.953518in}{1.585154in}}%
\pgfpathlineto{\pgfqpoint{1.953969in}{2.176019in}}%
\pgfpathlineto{\pgfqpoint{1.955322in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{1.956224in}{2.247577in}}%
\pgfpathlineto{\pgfqpoint{1.956675in}{1.897449in}}%
\pgfpathlineto{\pgfqpoint{1.957126in}{1.490738in}}%
\pgfpathlineto{\pgfqpoint{1.957577in}{1.777229in}}%
\pgfpathlineto{\pgfqpoint{1.959381in}{2.396357in}}%
\pgfpathlineto{\pgfqpoint{1.959832in}{2.070750in}}%
\pgfpathlineto{\pgfqpoint{1.960734in}{2.206370in}}%
\pgfpathlineto{\pgfqpoint{1.961635in}{2.151895in}}%
\pgfpathlineto{\pgfqpoint{1.962988in}{1.671237in}}%
\pgfpathlineto{\pgfqpoint{1.964341in}{2.783721in}}%
\pgfpathlineto{\pgfqpoint{1.964792in}{2.505837in}}%
\pgfpathlineto{\pgfqpoint{1.965243in}{3.196095in}}%
\pgfpathlineto{\pgfqpoint{1.965694in}{2.967628in}}%
\pgfpathlineto{\pgfqpoint{1.966145in}{2.796201in}}%
\pgfpathlineto{\pgfqpoint{1.966596in}{3.117892in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{2.693001in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{2.723124in}}%
\pgfpathlineto{\pgfqpoint{1.968400in}{2.543007in}}%
\pgfpathlineto{\pgfqpoint{1.969753in}{3.385254in}}%
\pgfpathlineto{\pgfqpoint{1.970204in}{2.899184in}}%
\pgfpathlineto{\pgfqpoint{1.971105in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{1.971556in}{2.828618in}}%
\pgfpathlineto{\pgfqpoint{1.972458in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{1.972909in}{2.037909in}}%
\pgfpathlineto{\pgfqpoint{1.973360in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{1.973811in}{1.949052in}}%
\pgfpathlineto{\pgfqpoint{1.974262in}{2.033450in}}%
\pgfpathlineto{\pgfqpoint{1.974713in}{1.955961in}}%
\pgfpathlineto{\pgfqpoint{1.975164in}{1.982420in}}%
\pgfpathlineto{\pgfqpoint{1.975615in}{1.968912in}}%
\pgfpathlineto{\pgfqpoint{1.976066in}{2.539049in}}%
\pgfpathlineto{\pgfqpoint{1.976968in}{2.386718in}}%
\pgfpathlineto{\pgfqpoint{1.977419in}{2.411933in}}%
\pgfpathlineto{\pgfqpoint{1.977870in}{2.573629in}}%
\pgfpathlineto{\pgfqpoint{1.978321in}{2.143566in}}%
\pgfpathlineto{\pgfqpoint{1.978772in}{2.441198in}}%
\pgfpathlineto{\pgfqpoint{1.979223in}{2.454406in}}%
\pgfpathlineto{\pgfqpoint{1.979674in}{2.274322in}}%
\pgfpathlineto{\pgfqpoint{1.980125in}{2.314583in}}%
\pgfpathlineto{\pgfqpoint{1.980576in}{2.381190in}}%
\pgfpathlineto{\pgfqpoint{1.981026in}{2.115464in}}%
\pgfpathlineto{\pgfqpoint{1.981477in}{2.328102in}}%
\pgfpathlineto{\pgfqpoint{1.981928in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{1.982379in}{2.148156in}}%
\pgfpathlineto{\pgfqpoint{1.983281in}{2.228148in}}%
\pgfpathlineto{\pgfqpoint{1.984183in}{2.225965in}}%
\pgfpathlineto{\pgfqpoint{1.984634in}{2.427604in}}%
\pgfpathlineto{\pgfqpoint{1.985536in}{1.978804in}}%
\pgfpathlineto{\pgfqpoint{1.986438in}{1.828497in}}%
\pgfpathlineto{\pgfqpoint{1.987340in}{2.689662in}}%
\pgfpathlineto{\pgfqpoint{1.988242in}{2.170541in}}%
\pgfpathlineto{\pgfqpoint{1.989144in}{2.711110in}}%
\pgfpathlineto{\pgfqpoint{1.989595in}{2.530500in}}%
\pgfpathlineto{\pgfqpoint{1.990497in}{2.286213in}}%
\pgfpathlineto{\pgfqpoint{1.990947in}{2.568336in}}%
\pgfpathlineto{\pgfqpoint{1.991849in}{1.799993in}}%
\pgfpathlineto{\pgfqpoint{1.992300in}{1.896328in}}%
\pgfpathlineto{\pgfqpoint{1.992751in}{1.996371in}}%
\pgfpathlineto{\pgfqpoint{1.993202in}{1.973481in}}%
\pgfpathlineto{\pgfqpoint{1.993653in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.994104in}{2.147433in}}%
\pgfpathlineto{\pgfqpoint{1.995006in}{1.920077in}}%
\pgfpathlineto{\pgfqpoint{1.996359in}{2.539023in}}%
\pgfpathlineto{\pgfqpoint{1.996810in}{2.341081in}}%
\pgfpathlineto{\pgfqpoint{1.997261in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{1.997712in}{2.487592in}}%
\pgfpathlineto{\pgfqpoint{1.998163in}{2.475115in}}%
\pgfpathlineto{\pgfqpoint{1.998614in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{2.115287in}}%
\pgfpathlineto{\pgfqpoint{1.999516in}{2.807371in}}%
\pgfpathlineto{\pgfqpoint{1.999967in}{2.134706in}}%
\pgfpathlineto{\pgfqpoint{2.001319in}{2.491157in}}%
\pgfpathlineto{\pgfqpoint{2.001770in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{2.002672in}{1.920786in}}%
\pgfpathlineto{\pgfqpoint{2.003574in}{2.835790in}}%
\pgfpathlineto{\pgfqpoint{2.004025in}{2.612899in}}%
\pgfpathlineto{\pgfqpoint{2.004476in}{2.306862in}}%
\pgfpathlineto{\pgfqpoint{2.004927in}{2.449601in}}%
\pgfpathlineto{\pgfqpoint{2.005378in}{2.492909in}}%
\pgfpathlineto{\pgfqpoint{2.005829in}{2.771741in}}%
\pgfpathlineto{\pgfqpoint{2.006280in}{2.199126in}}%
\pgfpathlineto{\pgfqpoint{2.006731in}{2.521454in}}%
\pgfpathlineto{\pgfqpoint{2.007182in}{2.643684in}}%
\pgfpathlineto{\pgfqpoint{2.008084in}{1.919629in}}%
\pgfpathlineto{\pgfqpoint{2.008535in}{2.905009in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{1.918197in}}%
\pgfpathlineto{\pgfqpoint{2.009888in}{2.208732in}}%
\pgfpathlineto{\pgfqpoint{2.011240in}{1.498192in}}%
\pgfpathlineto{\pgfqpoint{2.011691in}{1.739642in}}%
\pgfpathlineto{\pgfqpoint{2.012593in}{2.026903in}}%
\pgfpathlineto{\pgfqpoint{2.013044in}{1.380203in}}%
\pgfpathlineto{\pgfqpoint{2.013495in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{2.013946in}{1.847082in}}%
\pgfpathlineto{\pgfqpoint{2.014397in}{1.718197in}}%
\pgfpathlineto{\pgfqpoint{2.014848in}{1.502695in}}%
\pgfpathlineto{\pgfqpoint{2.015750in}{2.351204in}}%
\pgfpathlineto{\pgfqpoint{2.016201in}{1.469999in}}%
\pgfpathlineto{\pgfqpoint{2.016652in}{1.780791in}}%
\pgfpathlineto{\pgfqpoint{2.018456in}{2.311833in}}%
\pgfpathlineto{\pgfqpoint{2.020259in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{2.020710in}{2.343532in}}%
\pgfpathlineto{\pgfqpoint{2.021612in}{2.247395in}}%
\pgfpathlineto{\pgfqpoint{2.022063in}{2.359629in}}%
\pgfpathlineto{\pgfqpoint{2.022514in}{1.978003in}}%
\pgfpathlineto{\pgfqpoint{2.022965in}{2.331183in}}%
\pgfpathlineto{\pgfqpoint{2.023416in}{2.319291in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{2.175030in}}%
\pgfpathlineto{\pgfqpoint{2.024318in}{2.457504in}}%
\pgfpathlineto{\pgfqpoint{2.025220in}{1.878031in}}%
\pgfpathlineto{\pgfqpoint{2.025671in}{1.974054in}}%
\pgfpathlineto{\pgfqpoint{2.027926in}{2.777925in}}%
\pgfpathlineto{\pgfqpoint{2.029279in}{2.242025in}}%
\pgfpathlineto{\pgfqpoint{2.029730in}{2.634666in}}%
\pgfpathlineto{\pgfqpoint{2.030180in}{2.227147in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{2.031082in}{1.709140in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{2.009796in}}%
\pgfpathlineto{\pgfqpoint{2.032435in}{1.950764in}}%
\pgfpathlineto{\pgfqpoint{2.033337in}{2.381287in}}%
\pgfpathlineto{\pgfqpoint{2.034690in}{2.078486in}}%
\pgfpathlineto{\pgfqpoint{2.036043in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{2.036494in}{2.379389in}}%
\pgfpathlineto{\pgfqpoint{2.037396in}{2.126032in}}%
\pgfpathlineto{\pgfqpoint{2.037847in}{1.996242in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{2.536094in}}%
\pgfpathlineto{\pgfqpoint{2.039651in}{1.903891in}}%
\pgfpathlineto{\pgfqpoint{2.040101in}{2.043972in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{2.057404in}}%
\pgfpathlineto{\pgfqpoint{2.041454in}{2.125854in}}%
\pgfpathlineto{\pgfqpoint{2.041905in}{1.926975in}}%
\pgfpathlineto{\pgfqpoint{2.042356in}{2.099367in}}%
\pgfpathlineto{\pgfqpoint{2.042807in}{2.180187in}}%
\pgfpathlineto{\pgfqpoint{2.043258in}{2.073942in}}%
\pgfpathlineto{\pgfqpoint{2.043709in}{1.890488in}}%
\pgfpathlineto{\pgfqpoint{2.044611in}{1.970036in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{1.972816in}}%
\pgfpathlineto{\pgfqpoint{2.045513in}{1.788279in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{2.238366in}}%
\pgfpathlineto{\pgfqpoint{2.046415in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{2.046866in}{1.928459in}}%
\pgfpathlineto{\pgfqpoint{2.048219in}{1.781948in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{2.229588in}}%
\pgfpathlineto{\pgfqpoint{2.050924in}{2.349357in}}%
\pgfpathlineto{\pgfqpoint{2.051826in}{1.812955in}}%
\pgfpathlineto{\pgfqpoint{2.052277in}{2.275420in}}%
\pgfpathlineto{\pgfqpoint{2.054081in}{2.492179in}}%
\pgfpathlineto{\pgfqpoint{2.054532in}{2.501020in}}%
\pgfpathlineto{\pgfqpoint{2.054983in}{2.981434in}}%
\pgfpathlineto{\pgfqpoint{2.055434in}{2.716454in}}%
\pgfpathlineto{\pgfqpoint{2.056787in}{2.202641in}}%
\pgfpathlineto{\pgfqpoint{2.057238in}{2.294957in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.523846in}}%
\pgfpathlineto{\pgfqpoint{2.060394in}{2.721746in}}%
\pgfpathlineto{\pgfqpoint{2.061747in}{2.209806in}}%
\pgfpathlineto{\pgfqpoint{2.062198in}{2.388273in}}%
\pgfpathlineto{\pgfqpoint{2.062649in}{2.155441in}}%
\pgfpathlineto{\pgfqpoint{2.063100in}{2.162849in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{2.506715in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.267675in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{2.023248in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{2.089659in}}%
\pgfpathlineto{\pgfqpoint{2.065355in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{2.067159in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{2.068512in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{2.069864in}{1.833526in}}%
\pgfpathlineto{\pgfqpoint{2.070315in}{1.692386in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{2.273541in}}%
\pgfpathlineto{\pgfqpoint{2.071217in}{2.108380in}}%
\pgfpathlineto{\pgfqpoint{2.071668in}{1.756976in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{2.146534in}}%
\pgfpathlineto{\pgfqpoint{2.072570in}{1.838090in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{1.446450in}}%
\pgfpathlineto{\pgfqpoint{2.076629in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{2.077080in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{2.077531in}{1.788095in}}%
\pgfpathlineto{\pgfqpoint{2.078433in}{1.952098in}}%
\pgfpathlineto{\pgfqpoint{2.079785in}{2.797989in}}%
\pgfpathlineto{\pgfqpoint{2.080236in}{2.418693in}}%
\pgfpathlineto{\pgfqpoint{2.080687in}{2.849838in}}%
\pgfpathlineto{\pgfqpoint{2.081138in}{2.838339in}}%
\pgfpathlineto{\pgfqpoint{2.081589in}{2.579149in}}%
\pgfpathlineto{\pgfqpoint{2.082040in}{2.895051in}}%
\pgfpathlineto{\pgfqpoint{2.082491in}{3.071033in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{2.854434in}}%
\pgfpathlineto{\pgfqpoint{2.083393in}{3.047987in}}%
\pgfpathlineto{\pgfqpoint{2.083844in}{2.922690in}}%
\pgfpathlineto{\pgfqpoint{2.084295in}{3.277126in}}%
\pgfpathlineto{\pgfqpoint{2.084746in}{3.055877in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{2.830905in}}%
\pgfpathlineto{\pgfqpoint{2.086550in}{2.565037in}}%
\pgfpathlineto{\pgfqpoint{2.087001in}{2.751865in}}%
\pgfpathlineto{\pgfqpoint{2.087452in}{2.584849in}}%
\pgfpathlineto{\pgfqpoint{2.087903in}{2.417923in}}%
\pgfpathlineto{\pgfqpoint{2.088354in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{2.088805in}{2.127877in}}%
\pgfpathlineto{\pgfqpoint{2.089255in}{2.657557in}}%
\pgfpathlineto{\pgfqpoint{2.089706in}{3.144526in}}%
\pgfpathlineto{\pgfqpoint{2.090157in}{2.829521in}}%
\pgfpathlineto{\pgfqpoint{2.091059in}{2.631638in}}%
\pgfpathlineto{\pgfqpoint{2.091510in}{2.854536in}}%
\pgfpathlineto{\pgfqpoint{2.091961in}{2.682997in}}%
\pgfpathlineto{\pgfqpoint{2.092412in}{2.492739in}}%
\pgfpathlineto{\pgfqpoint{2.094216in}{3.359984in}}%
\pgfpathlineto{\pgfqpoint{2.095569in}{3.716021in}}%
\pgfpathlineto{\pgfqpoint{2.096020in}{3.686298in}}%
\pgfpathlineto{\pgfqpoint{2.096471in}{3.747769in}}%
\pgfpathlineto{\pgfqpoint{2.097373in}{3.568736in}}%
\pgfpathlineto{\pgfqpoint{2.097824in}{3.709681in}}%
\pgfpathlineto{\pgfqpoint{2.098726in}{3.763124in}}%
\pgfpathlineto{\pgfqpoint{2.099176in}{3.156893in}}%
\pgfpathlineto{\pgfqpoint{2.099627in}{3.213482in}}%
\pgfpathlineto{\pgfqpoint{2.100078in}{3.162928in}}%
\pgfpathlineto{\pgfqpoint{2.100529in}{3.184958in}}%
\pgfpathlineto{\pgfqpoint{2.100980in}{3.340342in}}%
\pgfpathlineto{\pgfqpoint{2.102784in}{2.685437in}}%
\pgfpathlineto{\pgfqpoint{2.103686in}{3.250537in}}%
\pgfpathlineto{\pgfqpoint{2.105039in}{1.827367in}}%
\pgfpathlineto{\pgfqpoint{2.105490in}{1.870680in}}%
\pgfpathlineto{\pgfqpoint{2.107294in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{2.108647in}{1.593676in}}%
\pgfpathlineto{\pgfqpoint{2.109097in}{1.343234in}}%
\pgfpathlineto{\pgfqpoint{2.109548in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{1.607401in}}%
\pgfpathlineto{\pgfqpoint{2.110450in}{1.095651in}}%
\pgfpathlineto{\pgfqpoint{2.110901in}{1.671006in}}%
\pgfpathlineto{\pgfqpoint{2.111352in}{1.811083in}}%
\pgfpathlineto{\pgfqpoint{2.112254in}{1.372393in}}%
\pgfpathlineto{\pgfqpoint{2.112705in}{1.926032in}}%
\pgfpathlineto{\pgfqpoint{2.113156in}{1.707412in}}%
\pgfpathlineto{\pgfqpoint{2.113607in}{1.476014in}}%
\pgfpathlineto{\pgfqpoint{2.114058in}{2.018690in}}%
\pgfpathlineto{\pgfqpoint{2.114509in}{1.946037in}}%
\pgfpathlineto{\pgfqpoint{2.114960in}{1.507635in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{2.115862in}{1.793943in}}%
\pgfpathlineto{\pgfqpoint{2.116313in}{1.467107in}}%
\pgfpathlineto{\pgfqpoint{2.118117in}{2.465839in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{1.773630in}}%
\pgfpathlineto{\pgfqpoint{2.119018in}{2.092176in}}%
\pgfpathlineto{\pgfqpoint{2.119920in}{2.265593in}}%
\pgfpathlineto{\pgfqpoint{2.120822in}{1.362622in}}%
\pgfpathlineto{\pgfqpoint{2.121273in}{2.105937in}}%
\pgfpathlineto{\pgfqpoint{2.122175in}{2.106677in}}%
\pgfpathlineto{\pgfqpoint{2.123528in}{1.521903in}}%
\pgfpathlineto{\pgfqpoint{2.123979in}{2.020792in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{2.124881in}{1.581466in}}%
\pgfpathlineto{\pgfqpoint{2.125332in}{1.238871in}}%
\pgfpathlineto{\pgfqpoint{2.125783in}{1.412971in}}%
\pgfpathlineto{\pgfqpoint{2.126685in}{1.757375in}}%
\pgfpathlineto{\pgfqpoint{2.127136in}{1.686977in}}%
\pgfpathlineto{\pgfqpoint{2.127587in}{1.289707in}}%
\pgfpathlineto{\pgfqpoint{2.128939in}{2.410929in}}%
\pgfpathlineto{\pgfqpoint{2.129390in}{2.516616in}}%
\pgfpathlineto{\pgfqpoint{2.131194in}{1.613279in}}%
\pgfpathlineto{\pgfqpoint{2.131645in}{1.891150in}}%
\pgfpathlineto{\pgfqpoint{2.132547in}{1.771616in}}%
\pgfpathlineto{\pgfqpoint{2.132998in}{1.806340in}}%
\pgfpathlineto{\pgfqpoint{2.134802in}{2.674881in}}%
\pgfpathlineto{\pgfqpoint{2.135704in}{2.114423in}}%
\pgfpathlineto{\pgfqpoint{2.136606in}{2.993793in}}%
\pgfpathlineto{\pgfqpoint{2.137057in}{2.608504in}}%
\pgfpathlineto{\pgfqpoint{2.139311in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{2.319895in}}%
\pgfpathlineto{\pgfqpoint{2.140213in}{2.036819in}}%
\pgfpathlineto{\pgfqpoint{2.141115in}{1.555890in}}%
\pgfpathlineto{\pgfqpoint{2.141566in}{2.019600in}}%
\pgfpathlineto{\pgfqpoint{2.142468in}{1.875096in}}%
\pgfpathlineto{\pgfqpoint{2.144272in}{2.429254in}}%
\pgfpathlineto{\pgfqpoint{2.144723in}{2.443632in}}%
\pgfpathlineto{\pgfqpoint{2.146076in}{2.099015in}}%
\pgfpathlineto{\pgfqpoint{2.146527in}{2.049076in}}%
\pgfpathlineto{\pgfqpoint{2.147429in}{2.285345in}}%
\pgfpathlineto{\pgfqpoint{2.147880in}{1.714368in}}%
\pgfpathlineto{\pgfqpoint{2.148330in}{2.293428in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{2.367405in}}%
\pgfpathlineto{\pgfqpoint{2.149232in}{1.657333in}}%
\pgfpathlineto{\pgfqpoint{2.149683in}{1.690103in}}%
\pgfpathlineto{\pgfqpoint{2.150134in}{2.286434in}}%
\pgfpathlineto{\pgfqpoint{2.150585in}{1.547651in}}%
\pgfpathlineto{\pgfqpoint{2.151036in}{1.631782in}}%
\pgfpathlineto{\pgfqpoint{2.151938in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{2.154193in}{2.599823in}}%
\pgfpathlineto{\pgfqpoint{2.154644in}{2.447771in}}%
\pgfpathlineto{\pgfqpoint{2.155095in}{2.661721in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{2.741233in}}%
\pgfpathlineto{\pgfqpoint{2.155997in}{2.216618in}}%
\pgfpathlineto{\pgfqpoint{2.156448in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{2.156899in}{2.478758in}}%
\pgfpathlineto{\pgfqpoint{2.157350in}{2.350859in}}%
\pgfpathlineto{\pgfqpoint{2.157801in}{2.135584in}}%
\pgfpathlineto{\pgfqpoint{2.158251in}{2.317499in}}%
\pgfpathlineto{\pgfqpoint{2.159153in}{2.561076in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{1.886911in}}%
\pgfpathlineto{\pgfqpoint{2.160957in}{2.690089in}}%
\pgfpathlineto{\pgfqpoint{2.161408in}{2.352717in}}%
\pgfpathlineto{\pgfqpoint{2.161859in}{2.214970in}}%
\pgfpathlineto{\pgfqpoint{2.162310in}{2.536919in}}%
\pgfpathlineto{\pgfqpoint{2.162761in}{2.264911in}}%
\pgfpathlineto{\pgfqpoint{2.163663in}{1.940330in}}%
\pgfpathlineto{\pgfqpoint{2.164114in}{2.292982in}}%
\pgfpathlineto{\pgfqpoint{2.164565in}{2.037314in}}%
\pgfpathlineto{\pgfqpoint{2.165016in}{1.726400in}}%
\pgfpathlineto{\pgfqpoint{2.165467in}{2.162412in}}%
\pgfpathlineto{\pgfqpoint{2.165918in}{2.162238in}}%
\pgfpathlineto{\pgfqpoint{2.167271in}{2.753034in}}%
\pgfpathlineto{\pgfqpoint{2.168623in}{2.393518in}}%
\pgfpathlineto{\pgfqpoint{2.169074in}{2.388949in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{2.677190in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{2.214320in}}%
\pgfpathlineto{\pgfqpoint{2.170878in}{2.249539in}}%
\pgfpathlineto{\pgfqpoint{2.174035in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.174937in}{2.641059in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{2.287135in}}%
\pgfpathlineto{\pgfqpoint{2.175839in}{2.476626in}}%
\pgfpathlineto{\pgfqpoint{2.176290in}{2.053814in}}%
\pgfpathlineto{\pgfqpoint{2.177192in}{2.235285in}}%
\pgfpathlineto{\pgfqpoint{2.177642in}{2.117001in}}%
\pgfpathlineto{\pgfqpoint{2.178093in}{2.200547in}}%
\pgfpathlineto{\pgfqpoint{2.178995in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{2.180348in}{1.556696in}}%
\pgfpathlineto{\pgfqpoint{2.181250in}{1.401688in}}%
\pgfpathlineto{\pgfqpoint{2.182603in}{2.172019in}}%
\pgfpathlineto{\pgfqpoint{2.183054in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.183956in}{1.736046in}}%
\pgfpathlineto{\pgfqpoint{2.184858in}{2.035718in}}%
\pgfpathlineto{\pgfqpoint{2.185309in}{1.676033in}}%
\pgfpathlineto{\pgfqpoint{2.185760in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{2.187563in}{2.286955in}}%
\pgfpathlineto{\pgfqpoint{2.188465in}{2.742318in}}%
\pgfpathlineto{\pgfqpoint{2.188916in}{2.517505in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{2.191171in}{2.333093in}}%
\pgfpathlineto{\pgfqpoint{2.192524in}{3.217818in}}%
\pgfpathlineto{\pgfqpoint{2.194328in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{2.195681in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{2.196132in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{2.196583in}{1.755144in}}%
\pgfpathlineto{\pgfqpoint{2.197484in}{1.719749in}}%
\pgfpathlineto{\pgfqpoint{2.198386in}{2.040461in}}%
\pgfpathlineto{\pgfqpoint{2.198837in}{1.551170in}}%
\pgfpathlineto{\pgfqpoint{2.199288in}{1.753247in}}%
\pgfpathlineto{\pgfqpoint{2.199739in}{2.389575in}}%
\pgfpathlineto{\pgfqpoint{2.200190in}{1.650441in}}%
\pgfpathlineto{\pgfqpoint{2.200641in}{1.999245in}}%
\pgfpathlineto{\pgfqpoint{2.201543in}{1.979619in}}%
\pgfpathlineto{\pgfqpoint{2.202445in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{2.202896in}{1.926760in}}%
\pgfpathlineto{\pgfqpoint{2.203798in}{1.813950in}}%
\pgfpathlineto{\pgfqpoint{2.204249in}{1.787961in}}%
\pgfpathlineto{\pgfqpoint{2.204700in}{2.079884in}}%
\pgfpathlineto{\pgfqpoint{2.205151in}{1.951207in}}%
\pgfpathlineto{\pgfqpoint{2.205602in}{1.452056in}}%
\pgfpathlineto{\pgfqpoint{2.206053in}{2.083822in}}%
\pgfpathlineto{\pgfqpoint{2.206504in}{1.819537in}}%
\pgfpathlineto{\pgfqpoint{2.206955in}{2.560862in}}%
\pgfpathlineto{\pgfqpoint{2.207405in}{2.405818in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.489774in}}%
\pgfpathlineto{\pgfqpoint{2.208307in}{2.316646in}}%
\pgfpathlineto{\pgfqpoint{2.209660in}{1.569606in}}%
\pgfpathlineto{\pgfqpoint{2.210111in}{1.923413in}}%
\pgfpathlineto{\pgfqpoint{2.210562in}{1.723077in}}%
\pgfpathlineto{\pgfqpoint{2.211013in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{2.211464in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{2.020112in}}%
\pgfpathlineto{\pgfqpoint{2.212817in}{1.993813in}}%
\pgfpathlineto{\pgfqpoint{2.213268in}{1.696361in}}%
\pgfpathlineto{\pgfqpoint{2.213719in}{2.107997in}}%
\pgfpathlineto{\pgfqpoint{2.214170in}{2.021160in}}%
\pgfpathlineto{\pgfqpoint{2.214621in}{2.149527in}}%
\pgfpathlineto{\pgfqpoint{2.215523in}{1.842448in}}%
\pgfpathlineto{\pgfqpoint{2.215974in}{2.113442in}}%
\pgfpathlineto{\pgfqpoint{2.216425in}{1.403066in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{2.028331in}}%
\pgfpathlineto{\pgfqpoint{2.217777in}{1.583020in}}%
\pgfpathlineto{\pgfqpoint{2.218228in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{2.218679in}{1.565213in}}%
\pgfpathlineto{\pgfqpoint{2.219130in}{1.578730in}}%
\pgfpathlineto{\pgfqpoint{2.221385in}{2.269860in}}%
\pgfpathlineto{\pgfqpoint{2.221836in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{2.222287in}{2.291617in}}%
\pgfpathlineto{\pgfqpoint{2.222738in}{2.193726in}}%
\pgfpathlineto{\pgfqpoint{2.223640in}{2.746573in}}%
\pgfpathlineto{\pgfqpoint{2.225444in}{1.906101in}}%
\pgfpathlineto{\pgfqpoint{2.226346in}{1.736627in}}%
\pgfpathlineto{\pgfqpoint{2.227247in}{2.326527in}}%
\pgfpathlineto{\pgfqpoint{2.227698in}{1.986899in}}%
\pgfpathlineto{\pgfqpoint{2.228149in}{1.633429in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{2.639725in}}%
\pgfpathlineto{\pgfqpoint{2.229502in}{2.089859in}}%
\pgfpathlineto{\pgfqpoint{2.230404in}{2.134588in}}%
\pgfpathlineto{\pgfqpoint{2.231306in}{1.893083in}}%
\pgfpathlineto{\pgfqpoint{2.231757in}{1.942083in}}%
\pgfpathlineto{\pgfqpoint{2.233561in}{2.565595in}}%
\pgfpathlineto{\pgfqpoint{2.234463in}{1.982285in}}%
\pgfpathlineto{\pgfqpoint{2.234914in}{2.415234in}}%
\pgfpathlineto{\pgfqpoint{2.235816in}{2.347028in}}%
\pgfpathlineto{\pgfqpoint{2.236267in}{2.279912in}}%
\pgfpathlineto{\pgfqpoint{2.236717in}{1.995990in}}%
\pgfpathlineto{\pgfqpoint{2.237168in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.691556in}}%
\pgfpathlineto{\pgfqpoint{2.239423in}{2.125123in}}%
\pgfpathlineto{\pgfqpoint{2.239874in}{1.551998in}}%
\pgfpathlineto{\pgfqpoint{2.240776in}{1.895495in}}%
\pgfpathlineto{\pgfqpoint{2.241227in}{1.320729in}}%
\pgfpathlineto{\pgfqpoint{2.241678in}{1.743028in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.857743in}}%
\pgfpathlineto{\pgfqpoint{2.242580in}{2.334959in}}%
\pgfpathlineto{\pgfqpoint{2.243031in}{2.264276in}}%
\pgfpathlineto{\pgfqpoint{2.243933in}{1.614432in}}%
\pgfpathlineto{\pgfqpoint{2.244384in}{1.755505in}}%
\pgfpathlineto{\pgfqpoint{2.245737in}{1.020635in}}%
\pgfpathlineto{\pgfqpoint{2.246188in}{1.525794in}}%
\pgfpathlineto{\pgfqpoint{2.247089in}{1.317961in}}%
\pgfpathlineto{\pgfqpoint{2.247540in}{0.941536in}}%
\pgfpathlineto{\pgfqpoint{2.248442in}{1.903817in}}%
\pgfpathlineto{\pgfqpoint{2.248893in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{2.249795in}{1.498757in}}%
\pgfpathlineto{\pgfqpoint{2.250246in}{1.224728in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{1.894905in}}%
\pgfpathlineto{\pgfqpoint{2.252501in}{1.863849in}}%
\pgfpathlineto{\pgfqpoint{2.252952in}{1.907480in}}%
\pgfpathlineto{\pgfqpoint{2.253403in}{1.876444in}}%
\pgfpathlineto{\pgfqpoint{2.253854in}{1.632379in}}%
\pgfpathlineto{\pgfqpoint{2.254305in}{1.903740in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{1.726073in}}%
\pgfpathlineto{\pgfqpoint{2.255207in}{1.709914in}}%
\pgfpathlineto{\pgfqpoint{2.257912in}{2.605408in}}%
\pgfpathlineto{\pgfqpoint{2.259265in}{2.239051in}}%
\pgfpathlineto{\pgfqpoint{2.260167in}{2.541888in}}%
\pgfpathlineto{\pgfqpoint{2.261520in}{1.905013in}}%
\pgfpathlineto{\pgfqpoint{2.261069in}{2.664454in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.991518in}}%
\pgfpathlineto{\pgfqpoint{2.262422in}{2.124850in}}%
\pgfpathlineto{\pgfqpoint{2.262873in}{2.086665in}}%
\pgfpathlineto{\pgfqpoint{2.263775in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{2.264226in}{1.677221in}}%
\pgfpathlineto{\pgfqpoint{2.266931in}{2.929919in}}%
\pgfpathlineto{\pgfqpoint{2.267382in}{2.610777in}}%
\pgfpathlineto{\pgfqpoint{2.267833in}{2.601516in}}%
\pgfpathlineto{\pgfqpoint{2.268735in}{1.679988in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.900145in}}%
\pgfpathlineto{\pgfqpoint{2.269637in}{1.598644in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.741537in}}%
\pgfpathlineto{\pgfqpoint{2.270990in}{1.751884in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{1.382552in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{2.123120in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{2.006659in}}%
\pgfpathlineto{\pgfqpoint{2.274147in}{2.190540in}}%
\pgfpathlineto{\pgfqpoint{2.274598in}{2.133430in}}%
\pgfpathlineto{\pgfqpoint{2.275500in}{1.895598in}}%
\pgfpathlineto{\pgfqpoint{2.276852in}{1.264704in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{2.102590in}}%
\pgfpathlineto{\pgfqpoint{2.278205in}{2.026378in}}%
\pgfpathlineto{\pgfqpoint{2.278656in}{1.823743in}}%
\pgfpathlineto{\pgfqpoint{2.279107in}{2.267083in}}%
\pgfpathlineto{\pgfqpoint{2.279558in}{2.022903in}}%
\pgfpathlineto{\pgfqpoint{2.280460in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{2.280911in}{1.474961in}}%
\pgfpathlineto{\pgfqpoint{2.281362in}{1.623929in}}%
\pgfpathlineto{\pgfqpoint{2.281813in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{2.282715in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{2.284068in}{2.256025in}}%
\pgfpathlineto{\pgfqpoint{2.284519in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{2.284970in}{1.516165in}}%
\pgfpathlineto{\pgfqpoint{2.285871in}{2.158100in}}%
\pgfpathlineto{\pgfqpoint{2.286322in}{2.006115in}}%
\pgfpathlineto{\pgfqpoint{2.286773in}{2.113336in}}%
\pgfpathlineto{\pgfqpoint{2.287224in}{2.597461in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{2.513920in}}%
\pgfpathlineto{\pgfqpoint{2.288577in}{2.551627in}}%
\pgfpathlineto{\pgfqpoint{2.289479in}{2.867221in}}%
\pgfpathlineto{\pgfqpoint{2.291283in}{1.681138in}}%
\pgfpathlineto{\pgfqpoint{2.293538in}{2.561821in}}%
\pgfpathlineto{\pgfqpoint{2.294440in}{1.937021in}}%
\pgfpathlineto{\pgfqpoint{2.294891in}{2.386861in}}%
\pgfpathlineto{\pgfqpoint{2.295342in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{2.296243in}{1.950370in}}%
\pgfpathlineto{\pgfqpoint{2.296694in}{1.967169in}}%
\pgfpathlineto{\pgfqpoint{2.297596in}{2.255761in}}%
\pgfpathlineto{\pgfqpoint{2.298047in}{2.253626in}}%
\pgfpathlineto{\pgfqpoint{2.298498in}{2.247623in}}%
\pgfpathlineto{\pgfqpoint{2.298949in}{1.903590in}}%
\pgfpathlineto{\pgfqpoint{2.299400in}{2.262933in}}%
\pgfpathlineto{\pgfqpoint{2.299851in}{2.299724in}}%
\pgfpathlineto{\pgfqpoint{2.300302in}{2.179696in}}%
\pgfpathlineto{\pgfqpoint{2.300753in}{2.515809in}}%
\pgfpathlineto{\pgfqpoint{2.302106in}{1.659808in}}%
\pgfpathlineto{\pgfqpoint{2.302557in}{1.668553in}}%
\pgfpathlineto{\pgfqpoint{2.303459in}{2.157609in}}%
\pgfpathlineto{\pgfqpoint{2.304812in}{1.326717in}}%
\pgfpathlineto{\pgfqpoint{2.306615in}{2.354272in}}%
\pgfpathlineto{\pgfqpoint{2.307066in}{2.137088in}}%
\pgfpathlineto{\pgfqpoint{2.307968in}{2.215205in}}%
\pgfpathlineto{\pgfqpoint{2.308870in}{1.885478in}}%
\pgfpathlineto{\pgfqpoint{2.309321in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{2.310223in}{1.483658in}}%
\pgfpathlineto{\pgfqpoint{2.310674in}{2.247490in}}%
\pgfpathlineto{\pgfqpoint{2.311576in}{2.047059in}}%
\pgfpathlineto{\pgfqpoint{2.312027in}{2.047019in}}%
\pgfpathlineto{\pgfqpoint{2.312929in}{2.376187in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{2.314282in}{2.095717in}}%
\pgfpathlineto{\pgfqpoint{2.314733in}{2.155343in}}%
\pgfpathlineto{\pgfqpoint{2.315184in}{2.228376in}}%
\pgfpathlineto{\pgfqpoint{2.316536in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{2.316987in}{1.693135in}}%
\pgfpathlineto{\pgfqpoint{2.317438in}{2.072746in}}%
\pgfpathlineto{\pgfqpoint{2.318340in}{2.055927in}}%
\pgfpathlineto{\pgfqpoint{2.318791in}{1.871132in}}%
\pgfpathlineto{\pgfqpoint{2.319242in}{2.481995in}}%
\pgfpathlineto{\pgfqpoint{2.320144in}{2.226953in}}%
\pgfpathlineto{\pgfqpoint{2.321497in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{2.322399in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{2.322850in}{1.880705in}}%
\pgfpathlineto{\pgfqpoint{2.323301in}{1.881776in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.863269in}}%
\pgfpathlineto{\pgfqpoint{2.324203in}{2.266013in}}%
\pgfpathlineto{\pgfqpoint{2.324654in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{2.238416in}}%
\pgfpathlineto{\pgfqpoint{2.325555in}{1.869005in}}%
\pgfpathlineto{\pgfqpoint{2.326457in}{1.941381in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{1.863437in}}%
\pgfpathlineto{\pgfqpoint{2.327359in}{2.320784in}}%
\pgfpathlineto{\pgfqpoint{2.327810in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{2.198911in}}%
\pgfpathlineto{\pgfqpoint{2.329163in}{1.498264in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{2.073993in}}%
\pgfpathlineto{\pgfqpoint{2.330065in}{1.843340in}}%
\pgfpathlineto{\pgfqpoint{2.330516in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.330967in}{2.266235in}}%
\pgfpathlineto{\pgfqpoint{2.331869in}{2.062568in}}%
\pgfpathlineto{\pgfqpoint{2.332320in}{1.798778in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{1.927251in}}%
\pgfpathlineto{\pgfqpoint{2.333222in}{2.017166in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{2.334575in}{1.912400in}}%
\pgfpathlineto{\pgfqpoint{2.335026in}{2.202563in}}%
\pgfpathlineto{\pgfqpoint{2.335476in}{1.869201in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{2.336378in}{1.781967in}}%
\pgfpathlineto{\pgfqpoint{2.336829in}{2.195380in}}%
\pgfpathlineto{\pgfqpoint{2.337280in}{1.328309in}}%
\pgfpathlineto{\pgfqpoint{2.337731in}{2.347455in}}%
\pgfpathlineto{\pgfqpoint{2.339084in}{1.775286in}}%
\pgfpathlineto{\pgfqpoint{2.340437in}{2.374784in}}%
\pgfpathlineto{\pgfqpoint{2.340888in}{1.870501in}}%
\pgfpathlineto{\pgfqpoint{2.341790in}{1.984066in}}%
\pgfpathlineto{\pgfqpoint{2.342241in}{1.922750in}}%
\pgfpathlineto{\pgfqpoint{2.342692in}{2.258106in}}%
\pgfpathlineto{\pgfqpoint{2.343143in}{1.787187in}}%
\pgfpathlineto{\pgfqpoint{2.343594in}{1.514965in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{2.344496in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.345397in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{2.346299in}{1.878974in}}%
\pgfpathlineto{\pgfqpoint{2.346750in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{2.347201in}{1.893562in}}%
\pgfpathlineto{\pgfqpoint{2.347652in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{2.348103in}{1.936003in}}%
\pgfpathlineto{\pgfqpoint{2.348554in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.349456in}{1.668305in}}%
\pgfpathlineto{\pgfqpoint{2.349907in}{1.347609in}}%
\pgfpathlineto{\pgfqpoint{2.350358in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{2.351260in}{1.457825in}}%
\pgfpathlineto{\pgfqpoint{2.351711in}{1.281765in}}%
\pgfpathlineto{\pgfqpoint{2.353064in}{2.128631in}}%
\pgfpathlineto{\pgfqpoint{2.353966in}{1.716255in}}%
\pgfpathlineto{\pgfqpoint{2.355769in}{2.614430in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{2.047696in}}%
\pgfpathlineto{\pgfqpoint{2.357573in}{1.520063in}}%
\pgfpathlineto{\pgfqpoint{2.358024in}{2.175212in}}%
\pgfpathlineto{\pgfqpoint{2.358475in}{2.519280in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.449231in}}%
\pgfpathlineto{\pgfqpoint{2.359377in}{2.113828in}}%
\pgfpathlineto{\pgfqpoint{2.360730in}{2.438331in}}%
\pgfpathlineto{\pgfqpoint{2.361181in}{2.304928in}}%
\pgfpathlineto{\pgfqpoint{2.361632in}{1.840482in}}%
\pgfpathlineto{\pgfqpoint{2.362083in}{2.027244in}}%
\pgfpathlineto{\pgfqpoint{2.362534in}{2.243239in}}%
\pgfpathlineto{\pgfqpoint{2.362985in}{2.052124in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{2.134815in}}%
\pgfpathlineto{\pgfqpoint{2.363887in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{1.898252in}}%
\pgfpathlineto{\pgfqpoint{2.366141in}{2.435178in}}%
\pgfpathlineto{\pgfqpoint{2.367494in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{2.368396in}{1.838823in}}%
\pgfpathlineto{\pgfqpoint{2.370200in}{2.488913in}}%
\pgfpathlineto{\pgfqpoint{2.370651in}{2.474249in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{1.886652in}}%
\pgfpathlineto{\pgfqpoint{2.372455in}{2.022605in}}%
\pgfpathlineto{\pgfqpoint{2.372906in}{2.605936in}}%
\pgfpathlineto{\pgfqpoint{2.373357in}{2.508720in}}%
\pgfpathlineto{\pgfqpoint{2.374259in}{2.083133in}}%
\pgfpathlineto{\pgfqpoint{2.374709in}{2.181020in}}%
\pgfpathlineto{\pgfqpoint{2.375160in}{2.678032in}}%
\pgfpathlineto{\pgfqpoint{2.375611in}{2.453530in}}%
\pgfpathlineto{\pgfqpoint{2.376062in}{2.156998in}}%
\pgfpathlineto{\pgfqpoint{2.376513in}{2.418083in}}%
\pgfpathlineto{\pgfqpoint{2.377415in}{2.515816in}}%
\pgfpathlineto{\pgfqpoint{2.378317in}{2.174493in}}%
\pgfpathlineto{\pgfqpoint{2.378768in}{1.650029in}}%
\pgfpathlineto{\pgfqpoint{2.379670in}{1.699485in}}%
\pgfpathlineto{\pgfqpoint{2.381023in}{1.386021in}}%
\pgfpathlineto{\pgfqpoint{2.381925in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{2.382376in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{2.382827in}{1.664417in}}%
\pgfpathlineto{\pgfqpoint{2.384180in}{2.350902in}}%
\pgfpathlineto{\pgfqpoint{2.385532in}{1.522960in}}%
\pgfpathlineto{\pgfqpoint{2.386885in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{2.388238in}{1.430738in}}%
\pgfpathlineto{\pgfqpoint{2.388689in}{1.948189in}}%
\pgfpathlineto{\pgfqpoint{2.389140in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{2.389591in}{1.267140in}}%
\pgfpathlineto{\pgfqpoint{2.390042in}{1.563407in}}%
\pgfpathlineto{\pgfqpoint{2.390493in}{1.119721in}}%
\pgfpathlineto{\pgfqpoint{2.390944in}{1.705831in}}%
\pgfpathlineto{\pgfqpoint{2.392297in}{2.293354in}}%
\pgfpathlineto{\pgfqpoint{2.393199in}{1.876977in}}%
\pgfpathlineto{\pgfqpoint{2.393650in}{1.950829in}}%
\pgfpathlineto{\pgfqpoint{2.394101in}{1.947572in}}%
\pgfpathlineto{\pgfqpoint{2.394551in}{2.193697in}}%
\pgfpathlineto{\pgfqpoint{2.395002in}{1.975744in}}%
\pgfpathlineto{\pgfqpoint{2.395453in}{1.971855in}}%
\pgfpathlineto{\pgfqpoint{2.395904in}{2.343670in}}%
\pgfpathlineto{\pgfqpoint{2.396355in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{2.396806in}{2.259540in}}%
\pgfpathlineto{\pgfqpoint{2.397708in}{1.724073in}}%
\pgfpathlineto{\pgfqpoint{2.398159in}{2.147390in}}%
\pgfpathlineto{\pgfqpoint{2.398610in}{1.828543in}}%
\pgfpathlineto{\pgfqpoint{2.399512in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{2.399963in}{2.179632in}}%
\pgfpathlineto{\pgfqpoint{2.400414in}{1.455392in}}%
\pgfpathlineto{\pgfqpoint{2.400865in}{1.619123in}}%
\pgfpathlineto{\pgfqpoint{2.402218in}{2.463973in}}%
\pgfpathlineto{\pgfqpoint{2.402669in}{1.467620in}}%
\pgfpathlineto{\pgfqpoint{2.403120in}{1.614644in}}%
\pgfpathlineto{\pgfqpoint{2.404923in}{2.678038in}}%
\pgfpathlineto{\pgfqpoint{2.406276in}{2.287224in}}%
\pgfpathlineto{\pgfqpoint{2.407178in}{2.564400in}}%
\pgfpathlineto{\pgfqpoint{2.408531in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{2.409433in}{2.261799in}}%
\pgfpathlineto{\pgfqpoint{2.409884in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{2.410335in}{2.643870in}}%
\pgfpathlineto{\pgfqpoint{2.410786in}{2.240600in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{2.213204in}}%
\pgfpathlineto{\pgfqpoint{2.413041in}{2.886423in}}%
\pgfpathlineto{\pgfqpoint{2.413942in}{2.519515in}}%
\pgfpathlineto{\pgfqpoint{2.414393in}{2.944030in}}%
\pgfpathlineto{\pgfqpoint{2.414844in}{2.598155in}}%
\pgfpathlineto{\pgfqpoint{2.415295in}{2.657438in}}%
\pgfpathlineto{\pgfqpoint{2.416197in}{2.262742in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{2.300344in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{2.346885in}}%
\pgfpathlineto{\pgfqpoint{2.418001in}{2.620891in}}%
\pgfpathlineto{\pgfqpoint{2.419354in}{2.121640in}}%
\pgfpathlineto{\pgfqpoint{2.419805in}{2.202342in}}%
\pgfpathlineto{\pgfqpoint{2.420256in}{2.398190in}}%
\pgfpathlineto{\pgfqpoint{2.421158in}{1.661202in}}%
\pgfpathlineto{\pgfqpoint{2.421609in}{1.813316in}}%
\pgfpathlineto{\pgfqpoint{2.422511in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{2.422962in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{2.423413in}{2.012369in}}%
\pgfpathlineto{\pgfqpoint{2.423863in}{2.153057in}}%
\pgfpathlineto{\pgfqpoint{2.424765in}{2.140357in}}%
\pgfpathlineto{\pgfqpoint{2.426118in}{1.998061in}}%
\pgfpathlineto{\pgfqpoint{2.426569in}{2.339044in}}%
\pgfpathlineto{\pgfqpoint{2.427020in}{2.059164in}}%
\pgfpathlineto{\pgfqpoint{2.427471in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{2.428373in}{1.934953in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.439598in}}%
\pgfpathlineto{\pgfqpoint{2.429275in}{1.904422in}}%
\pgfpathlineto{\pgfqpoint{2.429726in}{2.254545in}}%
\pgfpathlineto{\pgfqpoint{2.430628in}{2.381627in}}%
\pgfpathlineto{\pgfqpoint{2.431530in}{2.021006in}}%
\pgfpathlineto{\pgfqpoint{2.431981in}{2.451231in}}%
\pgfpathlineto{\pgfqpoint{2.432432in}{2.143116in}}%
\pgfpathlineto{\pgfqpoint{2.432883in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{2.433334in}{2.335052in}}%
\pgfpathlineto{\pgfqpoint{2.433784in}{1.815528in}}%
\pgfpathlineto{\pgfqpoint{2.434235in}{1.407183in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{1.724261in}}%
\pgfpathlineto{\pgfqpoint{2.435588in}{1.676705in}}%
\pgfpathlineto{\pgfqpoint{2.436039in}{1.433649in}}%
\pgfpathlineto{\pgfqpoint{2.436490in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{1.673753in}}%
\pgfpathlineto{\pgfqpoint{2.437392in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{2.437843in}{1.637010in}}%
\pgfpathlineto{\pgfqpoint{2.438294in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{2.438745in}{1.779948in}}%
\pgfpathlineto{\pgfqpoint{2.439196in}{1.589912in}}%
\pgfpathlineto{\pgfqpoint{2.439647in}{1.765210in}}%
\pgfpathlineto{\pgfqpoint{2.440549in}{1.844765in}}%
\pgfpathlineto{\pgfqpoint{2.441000in}{1.549227in}}%
\pgfpathlineto{\pgfqpoint{2.441902in}{1.559564in}}%
\pgfpathlineto{\pgfqpoint{2.442353in}{1.540114in}}%
\pgfpathlineto{\pgfqpoint{2.442804in}{1.634909in}}%
\pgfpathlineto{\pgfqpoint{2.443255in}{1.391263in}}%
\pgfpathlineto{\pgfqpoint{2.443705in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{2.444156in}{1.650255in}}%
\pgfpathlineto{\pgfqpoint{2.444607in}{1.210259in}}%
\pgfpathlineto{\pgfqpoint{2.445058in}{1.426590in}}%
\pgfpathlineto{\pgfqpoint{2.446862in}{1.759942in}}%
\pgfpathlineto{\pgfqpoint{2.447764in}{1.306863in}}%
\pgfpathlineto{\pgfqpoint{2.449117in}{1.988980in}}%
\pgfpathlineto{\pgfqpoint{2.449568in}{1.984688in}}%
\pgfpathlineto{\pgfqpoint{2.450019in}{1.724771in}}%
\pgfpathlineto{\pgfqpoint{2.450470in}{2.111224in}}%
\pgfpathlineto{\pgfqpoint{2.451823in}{1.390590in}}%
\pgfpathlineto{\pgfqpoint{2.452274in}{2.011674in}}%
\pgfpathlineto{\pgfqpoint{2.453175in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{2.453626in}{1.512178in}}%
\pgfpathlineto{\pgfqpoint{2.454528in}{2.351946in}}%
\pgfpathlineto{\pgfqpoint{2.454979in}{2.236260in}}%
\pgfpathlineto{\pgfqpoint{2.455430in}{2.378676in}}%
\pgfpathlineto{\pgfqpoint{2.455881in}{2.245823in}}%
\pgfpathlineto{\pgfqpoint{2.456332in}{2.143400in}}%
\pgfpathlineto{\pgfqpoint{2.456783in}{2.258455in}}%
\pgfpathlineto{\pgfqpoint{2.457234in}{2.495849in}}%
\pgfpathlineto{\pgfqpoint{2.457685in}{1.799822in}}%
\pgfpathlineto{\pgfqpoint{2.458136in}{2.575927in}}%
\pgfpathlineto{\pgfqpoint{2.458587in}{2.219470in}}%
\pgfpathlineto{\pgfqpoint{2.459489in}{2.321693in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{2.968377in}}%
\pgfpathlineto{\pgfqpoint{2.463096in}{2.417986in}}%
\pgfpathlineto{\pgfqpoint{2.463547in}{2.487137in}}%
\pgfpathlineto{\pgfqpoint{2.464449in}{3.020610in}}%
\pgfpathlineto{\pgfqpoint{2.464900in}{2.333553in}}%
\pgfpathlineto{\pgfqpoint{2.465802in}{2.576161in}}%
\pgfpathlineto{\pgfqpoint{2.466253in}{2.522340in}}%
\pgfpathlineto{\pgfqpoint{2.467606in}{3.304309in}}%
\pgfpathlineto{\pgfqpoint{2.468057in}{2.790920in}}%
\pgfpathlineto{\pgfqpoint{2.468508in}{3.059009in}}%
\pgfpathlineto{\pgfqpoint{2.468959in}{3.248439in}}%
\pgfpathlineto{\pgfqpoint{2.469861in}{2.832612in}}%
\pgfpathlineto{\pgfqpoint{2.470312in}{2.858509in}}%
\pgfpathlineto{\pgfqpoint{2.470763in}{2.973121in}}%
\pgfpathlineto{\pgfqpoint{2.471214in}{2.729351in}}%
\pgfpathlineto{\pgfqpoint{2.471665in}{3.160463in}}%
\pgfpathlineto{\pgfqpoint{2.472116in}{2.801416in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{2.951841in}}%
\pgfpathlineto{\pgfqpoint{2.473017in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{2.473468in}{2.819231in}}%
\pgfpathlineto{\pgfqpoint{2.474821in}{3.382275in}}%
\pgfpathlineto{\pgfqpoint{2.476174in}{2.677749in}}%
\pgfpathlineto{\pgfqpoint{2.477076in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{2.477527in}{2.223170in}}%
\pgfpathlineto{\pgfqpoint{2.477978in}{2.368754in}}%
\pgfpathlineto{\pgfqpoint{2.478429in}{2.868000in}}%
\pgfpathlineto{\pgfqpoint{2.479331in}{1.713075in}}%
\pgfpathlineto{\pgfqpoint{2.479782in}{2.269488in}}%
\pgfpathlineto{\pgfqpoint{2.480233in}{2.420456in}}%
\pgfpathlineto{\pgfqpoint{2.480684in}{2.379867in}}%
\pgfpathlineto{\pgfqpoint{2.482037in}{1.715542in}}%
\pgfpathlineto{\pgfqpoint{2.482938in}{1.915835in}}%
\pgfpathlineto{\pgfqpoint{2.483389in}{1.601645in}}%
\pgfpathlineto{\pgfqpoint{2.483840in}{1.830863in}}%
\pgfpathlineto{\pgfqpoint{2.484291in}{1.816606in}}%
\pgfpathlineto{\pgfqpoint{2.484742in}{1.654050in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{1.686518in}}%
\pgfpathlineto{\pgfqpoint{2.486095in}{1.905463in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{1.716488in}}%
\pgfpathlineto{\pgfqpoint{2.486997in}{1.745440in}}%
\pgfpathlineto{\pgfqpoint{2.487899in}{2.596212in}}%
\pgfpathlineto{\pgfqpoint{2.488350in}{2.466313in}}%
\pgfpathlineto{\pgfqpoint{2.489252in}{2.494480in}}%
\pgfpathlineto{\pgfqpoint{2.490154in}{2.634551in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{1.627087in}}%
\pgfpathlineto{\pgfqpoint{2.491958in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{2.492409in}{1.504183in}}%
\pgfpathlineto{\pgfqpoint{2.492859in}{1.926444in}}%
\pgfpathlineto{\pgfqpoint{2.493310in}{1.756802in}}%
\pgfpathlineto{\pgfqpoint{2.495114in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{2.495565in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{2.496016in}{2.535192in}}%
\pgfpathlineto{\pgfqpoint{2.496467in}{2.623785in}}%
\pgfpathlineto{\pgfqpoint{2.496918in}{2.432036in}}%
\pgfpathlineto{\pgfqpoint{2.498271in}{2.773747in}}%
\pgfpathlineto{\pgfqpoint{2.499624in}{1.920275in}}%
\pgfpathlineto{\pgfqpoint{2.501428in}{2.957897in}}%
\pgfpathlineto{\pgfqpoint{2.503231in}{2.025454in}}%
\pgfpathlineto{\pgfqpoint{2.504584in}{2.613779in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{1.868129in}}%
\pgfpathlineto{\pgfqpoint{2.505937in}{1.892855in}}%
\pgfpathlineto{\pgfqpoint{2.506388in}{1.925442in}}%
\pgfpathlineto{\pgfqpoint{2.507741in}{2.628111in}}%
\pgfpathlineto{\pgfqpoint{2.508643in}{1.620211in}}%
\pgfpathlineto{\pgfqpoint{2.509094in}{1.970456in}}%
\pgfpathlineto{\pgfqpoint{2.510898in}{1.503000in}}%
\pgfpathlineto{\pgfqpoint{2.512250in}{1.876388in}}%
\pgfpathlineto{\pgfqpoint{2.512701in}{1.372423in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{1.463377in}}%
\pgfpathlineto{\pgfqpoint{2.514054in}{2.043331in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{1.877150in}}%
\pgfpathlineto{\pgfqpoint{2.514956in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{2.515858in}{1.700246in}}%
\pgfpathlineto{\pgfqpoint{2.516309in}{1.753393in}}%
\pgfpathlineto{\pgfqpoint{2.518113in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{2.519466in}{1.798462in}}%
\pgfpathlineto{\pgfqpoint{2.519917in}{1.293985in}}%
\pgfpathlineto{\pgfqpoint{2.520368in}{1.850312in}}%
\pgfpathlineto{\pgfqpoint{2.522171in}{1.129742in}}%
\pgfpathlineto{\pgfqpoint{2.522622in}{1.909015in}}%
\pgfpathlineto{\pgfqpoint{2.523524in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{2.524426in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{2.524877in}{2.436622in}}%
\pgfpathlineto{\pgfqpoint{2.525328in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{2.525779in}{2.029132in}}%
\pgfpathlineto{\pgfqpoint{2.526230in}{2.196091in}}%
\pgfpathlineto{\pgfqpoint{2.526681in}{1.818556in}}%
\pgfpathlineto{\pgfqpoint{2.527132in}{2.522905in}}%
\pgfpathlineto{\pgfqpoint{2.527583in}{1.974812in}}%
\pgfpathlineto{\pgfqpoint{2.528936in}{1.660822in}}%
\pgfpathlineto{\pgfqpoint{2.529387in}{1.674970in}}%
\pgfpathlineto{\pgfqpoint{2.530740in}{1.955637in}}%
\pgfpathlineto{\pgfqpoint{2.531191in}{1.932103in}}%
\pgfpathlineto{\pgfqpoint{2.531642in}{1.880323in}}%
\pgfpathlineto{\pgfqpoint{2.532994in}{2.681853in}}%
\pgfpathlineto{\pgfqpoint{2.534347in}{2.014547in}}%
\pgfpathlineto{\pgfqpoint{2.534798in}{2.180333in}}%
\pgfpathlineto{\pgfqpoint{2.535700in}{1.357087in}}%
\pgfpathlineto{\pgfqpoint{2.537053in}{2.369244in}}%
\pgfpathlineto{\pgfqpoint{2.537955in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{2.084319in}}%
\pgfpathlineto{\pgfqpoint{2.538857in}{2.268435in}}%
\pgfpathlineto{\pgfqpoint{2.539308in}{1.750357in}}%
\pgfpathlineto{\pgfqpoint{2.540210in}{1.848435in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{1.592023in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{1.998826in}}%
\pgfpathlineto{\pgfqpoint{2.541563in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{2.542013in}{1.593548in}}%
\pgfpathlineto{\pgfqpoint{2.542915in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.543817in}{1.479078in}}%
\pgfpathlineto{\pgfqpoint{2.544268in}{2.093842in}}%
\pgfpathlineto{\pgfqpoint{2.544719in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{2.545170in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{2.546523in}{2.398154in}}%
\pgfpathlineto{\pgfqpoint{2.546974in}{1.765321in}}%
\pgfpathlineto{\pgfqpoint{2.547876in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{2.548327in}{1.787641in}}%
\pgfpathlineto{\pgfqpoint{2.548778in}{1.895685in}}%
\pgfpathlineto{\pgfqpoint{2.549229in}{1.741627in}}%
\pgfpathlineto{\pgfqpoint{2.550131in}{1.523845in}}%
\pgfpathlineto{\pgfqpoint{2.550582in}{1.052509in}}%
\pgfpathlineto{\pgfqpoint{2.551033in}{1.512176in}}%
\pgfpathlineto{\pgfqpoint{2.551934in}{1.921840in}}%
\pgfpathlineto{\pgfqpoint{2.552385in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{2.552836in}{1.981270in}}%
\pgfpathlineto{\pgfqpoint{2.553287in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{2.553738in}{1.382967in}}%
\pgfpathlineto{\pgfqpoint{2.554189in}{2.249206in}}%
\pgfpathlineto{\pgfqpoint{2.554640in}{2.130971in}}%
\pgfpathlineto{\pgfqpoint{2.555993in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{2.557346in}{2.013475in}}%
\pgfpathlineto{\pgfqpoint{2.557797in}{1.830998in}}%
\pgfpathlineto{\pgfqpoint{2.558248in}{2.036565in}}%
\pgfpathlineto{\pgfqpoint{2.558699in}{1.848416in}}%
\pgfpathlineto{\pgfqpoint{2.559150in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{2.559601in}{2.019560in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{2.560954in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{2.561405in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{2.561855in}{1.742807in}}%
\pgfpathlineto{\pgfqpoint{2.564110in}{2.520124in}}%
\pgfpathlineto{\pgfqpoint{2.564561in}{2.500223in}}%
\pgfpathlineto{\pgfqpoint{2.565914in}{3.074651in}}%
\pgfpathlineto{\pgfqpoint{2.566365in}{2.622386in}}%
\pgfpathlineto{\pgfqpoint{2.567267in}{2.709302in}}%
\pgfpathlineto{\pgfqpoint{2.567718in}{3.039030in}}%
\pgfpathlineto{\pgfqpoint{2.568169in}{2.771455in}}%
\pgfpathlineto{\pgfqpoint{2.568620in}{2.484929in}}%
\pgfpathlineto{\pgfqpoint{2.569071in}{2.801498in}}%
\pgfpathlineto{\pgfqpoint{2.570875in}{2.182029in}}%
\pgfpathlineto{\pgfqpoint{2.571325in}{2.861745in}}%
\pgfpathlineto{\pgfqpoint{2.571776in}{2.485404in}}%
\pgfpathlineto{\pgfqpoint{2.572678in}{2.442473in}}%
\pgfpathlineto{\pgfqpoint{2.573129in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{2.573580in}{2.762944in}}%
\pgfpathlineto{\pgfqpoint{2.574031in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{2.574482in}{2.494140in}}%
\pgfpathlineto{\pgfqpoint{2.574933in}{2.371031in}}%
\pgfpathlineto{\pgfqpoint{2.575384in}{2.750210in}}%
\pgfpathlineto{\pgfqpoint{2.575835in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{2.578090in}{1.653122in}}%
\pgfpathlineto{\pgfqpoint{2.579894in}{2.568263in}}%
\pgfpathlineto{\pgfqpoint{2.580345in}{2.135463in}}%
\pgfpathlineto{\pgfqpoint{2.580796in}{2.415986in}}%
\pgfpathlineto{\pgfqpoint{2.581246in}{2.338752in}}%
\pgfpathlineto{\pgfqpoint{2.581697in}{2.370663in}}%
\pgfpathlineto{\pgfqpoint{2.582148in}{2.611012in}}%
\pgfpathlineto{\pgfqpoint{2.583501in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{2.488801in}}%
\pgfpathlineto{\pgfqpoint{2.584854in}{1.785081in}}%
\pgfpathlineto{\pgfqpoint{2.585756in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{2.586207in}{1.887413in}}%
\pgfpathlineto{\pgfqpoint{2.587109in}{2.162108in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{1.802908in}}%
\pgfpathlineto{\pgfqpoint{2.588011in}{1.992161in}}%
\pgfpathlineto{\pgfqpoint{2.589815in}{3.010001in}}%
\pgfpathlineto{\pgfqpoint{2.590266in}{2.391259in}}%
\pgfpathlineto{\pgfqpoint{2.591167in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{2.591618in}{2.664977in}}%
\pgfpathlineto{\pgfqpoint{2.592971in}{1.835516in}}%
\pgfpathlineto{\pgfqpoint{2.593422in}{2.355806in}}%
\pgfpathlineto{\pgfqpoint{2.594324in}{2.315636in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{2.396109in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{2.764136in}}%
\pgfpathlineto{\pgfqpoint{2.595677in}{2.487243in}}%
\pgfpathlineto{\pgfqpoint{2.596128in}{1.879399in}}%
\pgfpathlineto{\pgfqpoint{2.596579in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{2.597932in}{2.196003in}}%
\pgfpathlineto{\pgfqpoint{2.598383in}{2.280270in}}%
\pgfpathlineto{\pgfqpoint{2.600187in}{2.976769in}}%
\pgfpathlineto{\pgfqpoint{2.601088in}{2.240450in}}%
\pgfpathlineto{\pgfqpoint{2.601539in}{2.240606in}}%
\pgfpathlineto{\pgfqpoint{2.601990in}{2.488306in}}%
\pgfpathlineto{\pgfqpoint{2.602441in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{2.602892in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{2.603343in}{2.586668in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{2.530791in}}%
\pgfpathlineto{\pgfqpoint{2.605147in}{2.055589in}}%
\pgfpathlineto{\pgfqpoint{2.605598in}{2.119956in}}%
\pgfpathlineto{\pgfqpoint{2.606049in}{2.147192in}}%
\pgfpathlineto{\pgfqpoint{2.606500in}{2.388120in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{1.536035in}}%
\pgfpathlineto{\pgfqpoint{2.610559in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{2.611009in}{1.909724in}}%
\pgfpathlineto{\pgfqpoint{2.611460in}{2.274884in}}%
\pgfpathlineto{\pgfqpoint{2.611911in}{2.079406in}}%
\pgfpathlineto{\pgfqpoint{2.612362in}{2.008413in}}%
\pgfpathlineto{\pgfqpoint{2.612813in}{2.043359in}}%
\pgfpathlineto{\pgfqpoint{2.613715in}{2.681177in}}%
\pgfpathlineto{\pgfqpoint{2.614166in}{2.370240in}}%
\pgfpathlineto{\pgfqpoint{2.614617in}{2.712926in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{2.653336in}}%
\pgfpathlineto{\pgfqpoint{2.616421in}{2.672474in}}%
\pgfpathlineto{\pgfqpoint{2.616872in}{2.449521in}}%
\pgfpathlineto{\pgfqpoint{2.617323in}{3.158938in}}%
\pgfpathlineto{\pgfqpoint{2.617774in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{2.618676in}{2.256239in}}%
\pgfpathlineto{\pgfqpoint{2.620480in}{2.815309in}}%
\pgfpathlineto{\pgfqpoint{2.620930in}{2.109758in}}%
\pgfpathlineto{\pgfqpoint{2.621381in}{2.146941in}}%
\pgfpathlineto{\pgfqpoint{2.621832in}{2.465389in}}%
\pgfpathlineto{\pgfqpoint{2.623185in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{2.623636in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{2.624087in}{1.771413in}}%
\pgfpathlineto{\pgfqpoint{2.624989in}{1.841885in}}%
\pgfpathlineto{\pgfqpoint{2.625891in}{1.074810in}}%
\pgfpathlineto{\pgfqpoint{2.627244in}{1.949436in}}%
\pgfpathlineto{\pgfqpoint{2.628146in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.628597in}{1.745805in}}%
\pgfpathlineto{\pgfqpoint{2.630400in}{2.698364in}}%
\pgfpathlineto{\pgfqpoint{2.632204in}{1.937537in}}%
\pgfpathlineto{\pgfqpoint{2.632655in}{2.331266in}}%
\pgfpathlineto{\pgfqpoint{2.633106in}{2.128595in}}%
\pgfpathlineto{\pgfqpoint{2.633557in}{2.031886in}}%
\pgfpathlineto{\pgfqpoint{2.634008in}{2.138917in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{2.235070in}}%
\pgfpathlineto{\pgfqpoint{2.634910in}{1.522875in}}%
\pgfpathlineto{\pgfqpoint{2.635361in}{2.171751in}}%
\pgfpathlineto{\pgfqpoint{2.635812in}{1.963523in}}%
\pgfpathlineto{\pgfqpoint{2.636263in}{2.049343in}}%
\pgfpathlineto{\pgfqpoint{2.636714in}{2.109456in}}%
\pgfpathlineto{\pgfqpoint{2.637165in}{2.660925in}}%
\pgfpathlineto{\pgfqpoint{2.637616in}{1.688696in}}%
\pgfpathlineto{\pgfqpoint{2.638067in}{2.106247in}}%
\pgfpathlineto{\pgfqpoint{2.638518in}{2.438478in}}%
\pgfpathlineto{\pgfqpoint{2.638969in}{2.188802in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{2.091861in}}%
\pgfpathlineto{\pgfqpoint{2.639871in}{1.606723in}}%
\pgfpathlineto{\pgfqpoint{2.640321in}{1.984062in}}%
\pgfpathlineto{\pgfqpoint{2.640772in}{2.362947in}}%
\pgfpathlineto{\pgfqpoint{2.641223in}{1.943368in}}%
\pgfpathlineto{\pgfqpoint{2.642125in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{2.642576in}{1.241878in}}%
\pgfpathlineto{\pgfqpoint{2.643929in}{2.075851in}}%
\pgfpathlineto{\pgfqpoint{2.644380in}{1.695452in}}%
\pgfpathlineto{\pgfqpoint{2.645282in}{1.771423in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{2.646635in}{1.660369in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{1.839124in}}%
\pgfpathlineto{\pgfqpoint{2.647988in}{1.710657in}}%
\pgfpathlineto{\pgfqpoint{2.648890in}{1.474285in}}%
\pgfpathlineto{\pgfqpoint{2.649341in}{2.077036in}}%
\pgfpathlineto{\pgfqpoint{2.649792in}{1.259929in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{1.687630in}}%
\pgfpathlineto{\pgfqpoint{2.652046in}{1.524079in}}%
\pgfpathlineto{\pgfqpoint{2.652497in}{1.676958in}}%
\pgfpathlineto{\pgfqpoint{2.654301in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{2.654752in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{2.655203in}{1.762057in}}%
\pgfpathlineto{\pgfqpoint{2.655654in}{2.015322in}}%
\pgfpathlineto{\pgfqpoint{2.656105in}{2.561986in}}%
\pgfpathlineto{\pgfqpoint{2.656556in}{2.034935in}}%
\pgfpathlineto{\pgfqpoint{2.657458in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{2.659262in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{2.659713in}{2.355818in}}%
\pgfpathlineto{\pgfqpoint{2.660163in}{2.169374in}}%
\pgfpathlineto{\pgfqpoint{2.661516in}{2.517373in}}%
\pgfpathlineto{\pgfqpoint{2.661967in}{2.134205in}}%
\pgfpathlineto{\pgfqpoint{2.662418in}{2.557684in}}%
\pgfpathlineto{\pgfqpoint{2.662869in}{3.022895in}}%
\pgfpathlineto{\pgfqpoint{2.663320in}{2.603856in}}%
\pgfpathlineto{\pgfqpoint{2.664673in}{3.398768in}}%
\pgfpathlineto{\pgfqpoint{2.665124in}{3.286637in}}%
\pgfpathlineto{\pgfqpoint{2.666026in}{2.666619in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{2.700359in}}%
\pgfpathlineto{\pgfqpoint{2.666928in}{2.707654in}}%
\pgfpathlineto{\pgfqpoint{2.667830in}{2.977839in}}%
\pgfpathlineto{\pgfqpoint{2.668281in}{2.612220in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{2.989135in}}%
\pgfpathlineto{\pgfqpoint{2.669183in}{3.078458in}}%
\pgfpathlineto{\pgfqpoint{2.669634in}{3.540406in}}%
\pgfpathlineto{\pgfqpoint{2.670084in}{3.237938in}}%
\pgfpathlineto{\pgfqpoint{2.671437in}{2.500787in}}%
\pgfpathlineto{\pgfqpoint{2.672790in}{2.994347in}}%
\pgfpathlineto{\pgfqpoint{2.674143in}{2.573271in}}%
\pgfpathlineto{\pgfqpoint{2.674594in}{2.856731in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{2.551663in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{2.424632in}}%
\pgfpathlineto{\pgfqpoint{2.675947in}{2.612377in}}%
\pgfpathlineto{\pgfqpoint{2.676398in}{1.870927in}}%
\pgfpathlineto{\pgfqpoint{2.676849in}{2.324067in}}%
\pgfpathlineto{\pgfqpoint{2.677300in}{2.283097in}}%
\pgfpathlineto{\pgfqpoint{2.679555in}{1.490356in}}%
\pgfpathlineto{\pgfqpoint{2.681809in}{2.485204in}}%
\pgfpathlineto{\pgfqpoint{2.682260in}{1.812264in}}%
\pgfpathlineto{\pgfqpoint{2.683162in}{2.089388in}}%
\pgfpathlineto{\pgfqpoint{2.683613in}{1.814108in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{1.839514in}}%
\pgfpathlineto{\pgfqpoint{2.685417in}{2.515539in}}%
\pgfpathlineto{\pgfqpoint{2.685868in}{1.651748in}}%
\pgfpathlineto{\pgfqpoint{2.686319in}{2.146110in}}%
\pgfpathlineto{\pgfqpoint{2.687672in}{2.195133in}}%
\pgfpathlineto{\pgfqpoint{2.688123in}{2.505549in}}%
\pgfpathlineto{\pgfqpoint{2.688574in}{2.052755in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{2.454278in}}%
\pgfpathlineto{\pgfqpoint{2.689475in}{1.870456in}}%
\pgfpathlineto{\pgfqpoint{2.689926in}{2.305209in}}%
\pgfpathlineto{\pgfqpoint{2.690377in}{2.578557in}}%
\pgfpathlineto{\pgfqpoint{2.691730in}{1.616030in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{2.442698in}}%
\pgfpathlineto{\pgfqpoint{2.692632in}{1.582447in}}%
\pgfpathlineto{\pgfqpoint{2.693083in}{2.402023in}}%
\pgfpathlineto{\pgfqpoint{2.693534in}{2.053049in}}%
\pgfpathlineto{\pgfqpoint{2.693985in}{2.243201in}}%
\pgfpathlineto{\pgfqpoint{2.694436in}{2.711162in}}%
\pgfpathlineto{\pgfqpoint{2.694887in}{1.315183in}}%
\pgfpathlineto{\pgfqpoint{2.695338in}{2.137008in}}%
\pgfpathlineto{\pgfqpoint{2.696240in}{1.823719in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.817312in}}%
\pgfpathlineto{\pgfqpoint{2.698044in}{2.429560in}}%
\pgfpathlineto{\pgfqpoint{2.698495in}{1.769127in}}%
\pgfpathlineto{\pgfqpoint{2.698946in}{2.197821in}}%
\pgfpathlineto{\pgfqpoint{2.699396in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{2.699847in}{2.336458in}}%
\pgfpathlineto{\pgfqpoint{2.700298in}{2.038957in}}%
\pgfpathlineto{\pgfqpoint{2.700749in}{2.254535in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{2.457840in}}%
\pgfpathlineto{\pgfqpoint{2.703004in}{1.258810in}}%
\pgfpathlineto{\pgfqpoint{2.704808in}{2.257548in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{1.932869in}}%
\pgfpathlineto{\pgfqpoint{2.705710in}{2.048349in}}%
\pgfpathlineto{\pgfqpoint{2.706161in}{2.289830in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.467516in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{1.804912in}}%
\pgfpathlineto{\pgfqpoint{2.708416in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{2.710670in}{2.918513in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{1.495079in}}%
\pgfpathlineto{\pgfqpoint{2.712023in}{2.026577in}}%
\pgfpathlineto{\pgfqpoint{2.712474in}{2.437315in}}%
\pgfpathlineto{\pgfqpoint{2.712925in}{2.313988in}}%
\pgfpathlineto{\pgfqpoint{2.713376in}{1.951346in}}%
\pgfpathlineto{\pgfqpoint{2.714278in}{2.059983in}}%
\pgfpathlineto{\pgfqpoint{2.714729in}{1.793274in}}%
\pgfpathlineto{\pgfqpoint{2.715180in}{2.067234in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.967701in}}%
\pgfpathlineto{\pgfqpoint{2.716082in}{2.351960in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{2.016810in}}%
\pgfpathlineto{\pgfqpoint{2.716984in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{2.718337in}{2.683455in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{2.284598in}}%
\pgfpathlineto{\pgfqpoint{2.720140in}{2.750918in}}%
\pgfpathlineto{\pgfqpoint{2.720591in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{2.721042in}{2.646784in}}%
\pgfpathlineto{\pgfqpoint{2.722395in}{1.778851in}}%
\pgfpathlineto{\pgfqpoint{2.724199in}{2.325012in}}%
\pgfpathlineto{\pgfqpoint{2.724650in}{1.796332in}}%
\pgfpathlineto{\pgfqpoint{2.725552in}{2.006166in}}%
\pgfpathlineto{\pgfqpoint{2.726454in}{2.262351in}}%
\pgfpathlineto{\pgfqpoint{2.726905in}{2.534632in}}%
\pgfpathlineto{\pgfqpoint{2.728258in}{1.650445in}}%
\pgfpathlineto{\pgfqpoint{2.729159in}{1.632452in}}%
\pgfpathlineto{\pgfqpoint{2.730061in}{1.870551in}}%
\pgfpathlineto{\pgfqpoint{2.730512in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{2.730963in}{1.082712in}}%
\pgfpathlineto{\pgfqpoint{2.731865in}{1.367458in}}%
\pgfpathlineto{\pgfqpoint{2.733218in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{2.734571in}{2.622125in}}%
\pgfpathlineto{\pgfqpoint{2.735022in}{2.352189in}}%
\pgfpathlineto{\pgfqpoint{2.735473in}{2.380602in}}%
\pgfpathlineto{\pgfqpoint{2.736826in}{2.951445in}}%
\pgfpathlineto{\pgfqpoint{2.737277in}{2.882607in}}%
\pgfpathlineto{\pgfqpoint{2.739080in}{2.463775in}}%
\pgfpathlineto{\pgfqpoint{2.739982in}{2.821723in}}%
\pgfpathlineto{\pgfqpoint{2.740433in}{2.768781in}}%
\pgfpathlineto{\pgfqpoint{2.741335in}{2.652031in}}%
\pgfpathlineto{\pgfqpoint{2.741786in}{2.969622in}}%
\pgfpathlineto{\pgfqpoint{2.742237in}{2.664805in}}%
\pgfpathlineto{\pgfqpoint{2.742688in}{2.750666in}}%
\pgfpathlineto{\pgfqpoint{2.743139in}{2.643614in}}%
\pgfpathlineto{\pgfqpoint{2.744943in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.745394in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.745845in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{2.746296in}{1.703487in}}%
\pgfpathlineto{\pgfqpoint{2.747649in}{1.340403in}}%
\pgfpathlineto{\pgfqpoint{2.748550in}{1.547175in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{2.750354in}{1.748911in}}%
\pgfpathlineto{\pgfqpoint{2.751256in}{1.687087in}}%
\pgfpathlineto{\pgfqpoint{2.751707in}{1.637683in}}%
\pgfpathlineto{\pgfqpoint{2.752158in}{1.704505in}}%
\pgfpathlineto{\pgfqpoint{2.752609in}{2.327120in}}%
\pgfpathlineto{\pgfqpoint{2.753060in}{1.701146in}}%
\pgfpathlineto{\pgfqpoint{2.753962in}{1.585976in}}%
\pgfpathlineto{\pgfqpoint{2.754413in}{0.943602in}}%
\pgfpathlineto{\pgfqpoint{2.754864in}{1.513992in}}%
\pgfpathlineto{\pgfqpoint{2.755315in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.956803in}}%
\pgfpathlineto{\pgfqpoint{2.756217in}{1.842746in}}%
\pgfpathlineto{\pgfqpoint{2.756668in}{1.243188in}}%
\pgfpathlineto{\pgfqpoint{2.757119in}{1.819912in}}%
\pgfpathlineto{\pgfqpoint{2.757570in}{1.773761in}}%
\pgfpathlineto{\pgfqpoint{2.758471in}{1.504517in}}%
\pgfpathlineto{\pgfqpoint{2.758922in}{1.827521in}}%
\pgfpathlineto{\pgfqpoint{2.760275in}{0.768387in}}%
\pgfpathlineto{\pgfqpoint{2.761177in}{1.362715in}}%
\pgfpathlineto{\pgfqpoint{2.761628in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{2.762530in}{1.628289in}}%
\pgfpathlineto{\pgfqpoint{2.762981in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{2.763432in}{1.297889in}}%
\pgfpathlineto{\pgfqpoint{2.764334in}{2.358333in}}%
\pgfpathlineto{\pgfqpoint{2.765236in}{2.342167in}}%
\pgfpathlineto{\pgfqpoint{2.765687in}{2.284338in}}%
\pgfpathlineto{\pgfqpoint{2.766138in}{2.425307in}}%
\pgfpathlineto{\pgfqpoint{2.767491in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{2.768843in}{2.019958in}}%
\pgfpathlineto{\pgfqpoint{2.769294in}{2.021388in}}%
\pgfpathlineto{\pgfqpoint{2.770196in}{1.848229in}}%
\pgfpathlineto{\pgfqpoint{2.771549in}{1.459784in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{2.052409in}}%
\pgfpathlineto{\pgfqpoint{2.772451in}{1.560460in}}%
\pgfpathlineto{\pgfqpoint{2.772902in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{2.773353in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{2.773804in}{1.792832in}}%
\pgfpathlineto{\pgfqpoint{2.774255in}{2.287363in}}%
\pgfpathlineto{\pgfqpoint{2.774706in}{2.026856in}}%
\pgfpathlineto{\pgfqpoint{2.775157in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{2.776510in}{2.373117in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{2.432794in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{2.056456in}}%
\pgfpathlineto{\pgfqpoint{2.779215in}{2.775536in}}%
\pgfpathlineto{\pgfqpoint{2.780117in}{2.231284in}}%
\pgfpathlineto{\pgfqpoint{2.780568in}{2.586301in}}%
\pgfpathlineto{\pgfqpoint{2.781019in}{2.118528in}}%
\pgfpathlineto{\pgfqpoint{2.781470in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{2.781921in}{2.053596in}}%
\pgfpathlineto{\pgfqpoint{2.782823in}{2.214374in}}%
\pgfpathlineto{\pgfqpoint{2.783725in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{2.784176in}{1.605192in}}%
\pgfpathlineto{\pgfqpoint{2.784627in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{2.785078in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{2.785529in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{2.785980in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{2.786431in}{1.461440in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{1.590001in}}%
\pgfpathlineto{\pgfqpoint{2.787333in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{2.787784in}{1.185436in}}%
\pgfpathlineto{\pgfqpoint{2.788234in}{1.286915in}}%
\pgfpathlineto{\pgfqpoint{2.788685in}{1.994774in}}%
\pgfpathlineto{\pgfqpoint{2.789587in}{1.884206in}}%
\pgfpathlineto{\pgfqpoint{2.790489in}{1.941695in}}%
\pgfpathlineto{\pgfqpoint{2.790940in}{1.205892in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.839389in}}%
\pgfpathlineto{\pgfqpoint{2.792293in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.792744in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{2.793195in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.793646in}{1.624527in}}%
\pgfpathlineto{\pgfqpoint{2.794097in}{1.465255in}}%
\pgfpathlineto{\pgfqpoint{2.794548in}{1.764714in}}%
\pgfpathlineto{\pgfqpoint{2.794999in}{1.258747in}}%
\pgfpathlineto{\pgfqpoint{2.795450in}{1.886634in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.797704in}{2.616699in}}%
\pgfpathlineto{\pgfqpoint{2.798155in}{2.777843in}}%
\pgfpathlineto{\pgfqpoint{2.798606in}{2.622240in}}%
\pgfpathlineto{\pgfqpoint{2.799508in}{2.190158in}}%
\pgfpathlineto{\pgfqpoint{2.799959in}{2.682520in}}%
\pgfpathlineto{\pgfqpoint{2.800861in}{2.598255in}}%
\pgfpathlineto{\pgfqpoint{2.801763in}{2.540342in}}%
\pgfpathlineto{\pgfqpoint{2.802214in}{2.936021in}}%
\pgfpathlineto{\pgfqpoint{2.803116in}{2.962579in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{2.092625in}}%
\pgfpathlineto{\pgfqpoint{2.804469in}{0.904605in}}%
\pgfpathlineto{\pgfqpoint{2.804920in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{2.805371in}{1.865511in}}%
\pgfpathlineto{\pgfqpoint{2.805822in}{1.935850in}}%
\pgfpathlineto{\pgfqpoint{2.806724in}{1.668296in}}%
\pgfpathlineto{\pgfqpoint{2.808527in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{2.808978in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{2.809429in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{2.810331in}{2.304118in}}%
\pgfpathlineto{\pgfqpoint{2.811233in}{2.531093in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.599773in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{1.796993in}}%
\pgfpathlineto{\pgfqpoint{2.813488in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{2.813939in}{2.075868in}}%
\pgfpathlineto{\pgfqpoint{2.814390in}{1.779878in}}%
\pgfpathlineto{\pgfqpoint{2.814841in}{1.792006in}}%
\pgfpathlineto{\pgfqpoint{2.816194in}{2.017743in}}%
\pgfpathlineto{\pgfqpoint{2.816645in}{1.874739in}}%
\pgfpathlineto{\pgfqpoint{2.817546in}{1.933857in}}%
\pgfpathlineto{\pgfqpoint{2.818448in}{2.255035in}}%
\pgfpathlineto{\pgfqpoint{2.820703in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{2.821154in}{1.749972in}}%
\pgfpathlineto{\pgfqpoint{2.821605in}{1.111792in}}%
\pgfpathlineto{\pgfqpoint{2.823860in}{2.357353in}}%
\pgfpathlineto{\pgfqpoint{2.824311in}{2.046745in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{2.610902in}}%
\pgfpathlineto{\pgfqpoint{2.825213in}{2.050999in}}%
\pgfpathlineto{\pgfqpoint{2.825664in}{1.572242in}}%
\pgfpathlineto{\pgfqpoint{2.826115in}{2.100879in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{2.763396in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{2.182977in}}%
\pgfpathlineto{\pgfqpoint{2.828369in}{2.660236in}}%
\pgfpathlineto{\pgfqpoint{2.828820in}{2.049694in}}%
\pgfpathlineto{\pgfqpoint{2.830624in}{2.836180in}}%
\pgfpathlineto{\pgfqpoint{2.833781in}{2.320560in}}%
\pgfpathlineto{\pgfqpoint{2.834232in}{2.605668in}}%
\pgfpathlineto{\pgfqpoint{2.834683in}{2.497150in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{1.909671in}}%
\pgfpathlineto{\pgfqpoint{2.837388in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{2.196358in}}%
\pgfpathlineto{\pgfqpoint{2.838290in}{2.047690in}}%
\pgfpathlineto{\pgfqpoint{2.838741in}{1.882920in}}%
\pgfpathlineto{\pgfqpoint{2.839192in}{2.775412in}}%
\pgfpathlineto{\pgfqpoint{2.839643in}{1.825316in}}%
\pgfpathlineto{\pgfqpoint{2.840094in}{2.133017in}}%
\pgfpathlineto{\pgfqpoint{2.840996in}{2.009042in}}%
\pgfpathlineto{\pgfqpoint{2.841447in}{1.537379in}}%
\pgfpathlineto{\pgfqpoint{2.841898in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{2.842800in}{1.894792in}}%
\pgfpathlineto{\pgfqpoint{2.844153in}{1.492327in}}%
\pgfpathlineto{\pgfqpoint{2.844604in}{1.746856in}}%
\pgfpathlineto{\pgfqpoint{2.845055in}{1.490568in}}%
\pgfpathlineto{\pgfqpoint{2.845506in}{1.610013in}}%
\pgfpathlineto{\pgfqpoint{2.845957in}{1.590626in}}%
\pgfpathlineto{\pgfqpoint{2.846408in}{1.536468in}}%
\pgfpathlineto{\pgfqpoint{2.846859in}{1.231963in}}%
\pgfpathlineto{\pgfqpoint{2.847309in}{1.273406in}}%
\pgfpathlineto{\pgfqpoint{2.848662in}{2.103771in}}%
\pgfpathlineto{\pgfqpoint{2.849564in}{1.977221in}}%
\pgfpathlineto{\pgfqpoint{2.850015in}{1.769625in}}%
\pgfpathlineto{\pgfqpoint{2.850466in}{2.241257in}}%
\pgfpathlineto{\pgfqpoint{2.850917in}{1.984737in}}%
\pgfpathlineto{\pgfqpoint{2.851368in}{2.010151in}}%
\pgfpathlineto{\pgfqpoint{2.851819in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{2.852270in}{1.974775in}}%
\pgfpathlineto{\pgfqpoint{2.852721in}{2.054287in}}%
\pgfpathlineto{\pgfqpoint{2.853172in}{1.954905in}}%
\pgfpathlineto{\pgfqpoint{2.853623in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{2.854074in}{1.946846in}}%
\pgfpathlineto{\pgfqpoint{2.854525in}{1.919760in}}%
\pgfpathlineto{\pgfqpoint{2.854976in}{1.945231in}}%
\pgfpathlineto{\pgfqpoint{2.856329in}{2.049770in}}%
\pgfpathlineto{\pgfqpoint{2.856779in}{2.482303in}}%
\pgfpathlineto{\pgfqpoint{2.857230in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{2.858583in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{2.860387in}{2.630190in}}%
\pgfpathlineto{\pgfqpoint{2.861740in}{2.005297in}}%
\pgfpathlineto{\pgfqpoint{2.862191in}{2.111276in}}%
\pgfpathlineto{\pgfqpoint{2.862642in}{2.358219in}}%
\pgfpathlineto{\pgfqpoint{2.863093in}{2.267168in}}%
\pgfpathlineto{\pgfqpoint{2.864446in}{2.020958in}}%
\pgfpathlineto{\pgfqpoint{2.864897in}{2.554341in}}%
\pgfpathlineto{\pgfqpoint{2.865348in}{2.408949in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{1.636656in}}%
\pgfpathlineto{\pgfqpoint{2.868504in}{2.789180in}}%
\pgfpathlineto{\pgfqpoint{2.868955in}{2.850238in}}%
\pgfpathlineto{\pgfqpoint{2.869406in}{3.243105in}}%
\pgfpathlineto{\pgfqpoint{2.869857in}{2.740004in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{1.643306in}}%
\pgfpathlineto{\pgfqpoint{2.871661in}{1.913071in}}%
\pgfpathlineto{\pgfqpoint{2.872563in}{1.557889in}}%
\pgfpathlineto{\pgfqpoint{2.873014in}{2.191206in}}%
\pgfpathlineto{\pgfqpoint{2.873916in}{2.014894in}}%
\pgfpathlineto{\pgfqpoint{2.874367in}{1.564517in}}%
\pgfpathlineto{\pgfqpoint{2.875720in}{2.753082in}}%
\pgfpathlineto{\pgfqpoint{2.876171in}{2.330703in}}%
\pgfpathlineto{\pgfqpoint{2.876621in}{2.472780in}}%
\pgfpathlineto{\pgfqpoint{2.877974in}{2.718209in}}%
\pgfpathlineto{\pgfqpoint{2.879327in}{2.331609in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{2.493869in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{3.010009in}}%
\pgfpathlineto{\pgfqpoint{2.881582in}{2.334717in}}%
\pgfpathlineto{\pgfqpoint{2.882033in}{2.487340in}}%
\pgfpathlineto{\pgfqpoint{2.882484in}{2.799941in}}%
\pgfpathlineto{\pgfqpoint{2.883386in}{2.675806in}}%
\pgfpathlineto{\pgfqpoint{2.886542in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{2.887895in}{2.490658in}}%
\pgfpathlineto{\pgfqpoint{2.888346in}{1.810151in}}%
\pgfpathlineto{\pgfqpoint{2.888797in}{2.020230in}}%
\pgfpathlineto{\pgfqpoint{2.889248in}{2.374171in}}%
\pgfpathlineto{\pgfqpoint{2.889699in}{1.883163in}}%
\pgfpathlineto{\pgfqpoint{2.890150in}{1.768520in}}%
\pgfpathlineto{\pgfqpoint{2.890601in}{2.074281in}}%
\pgfpathlineto{\pgfqpoint{2.891052in}{2.030911in}}%
\pgfpathlineto{\pgfqpoint{2.891503in}{1.321984in}}%
\pgfpathlineto{\pgfqpoint{2.891954in}{2.144606in}}%
\pgfpathlineto{\pgfqpoint{2.892405in}{2.646125in}}%
\pgfpathlineto{\pgfqpoint{2.892856in}{2.085320in}}%
\pgfpathlineto{\pgfqpoint{2.893307in}{1.829278in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{2.160917in}}%
\pgfpathlineto{\pgfqpoint{2.894209in}{2.138383in}}%
\pgfpathlineto{\pgfqpoint{2.894660in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{2.895111in}{2.203030in}}%
\pgfpathlineto{\pgfqpoint{2.895562in}{2.019874in}}%
\pgfpathlineto{\pgfqpoint{2.896463in}{2.300711in}}%
\pgfpathlineto{\pgfqpoint{2.896914in}{2.106611in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{2.611762in}}%
\pgfpathlineto{\pgfqpoint{2.897816in}{1.524186in}}%
\pgfpathlineto{\pgfqpoint{2.898267in}{1.972855in}}%
\pgfpathlineto{\pgfqpoint{2.899169in}{2.302794in}}%
\pgfpathlineto{\pgfqpoint{2.900071in}{2.781383in}}%
\pgfpathlineto{\pgfqpoint{2.900973in}{2.769503in}}%
\pgfpathlineto{\pgfqpoint{2.901424in}{2.870751in}}%
\pgfpathlineto{\pgfqpoint{2.901875in}{2.718950in}}%
\pgfpathlineto{\pgfqpoint{2.902326in}{3.031493in}}%
\pgfpathlineto{\pgfqpoint{2.902777in}{2.940180in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{2.737048in}}%
\pgfpathlineto{\pgfqpoint{2.903679in}{3.001393in}}%
\pgfpathlineto{\pgfqpoint{2.904581in}{3.200360in}}%
\pgfpathlineto{\pgfqpoint{2.905483in}{3.221467in}}%
\pgfpathlineto{\pgfqpoint{2.906384in}{2.631579in}}%
\pgfpathlineto{\pgfqpoint{2.906835in}{2.848627in}}%
\pgfpathlineto{\pgfqpoint{2.907286in}{2.214393in}}%
\pgfpathlineto{\pgfqpoint{2.908188in}{2.468753in}}%
\pgfpathlineto{\pgfqpoint{2.908639in}{2.631774in}}%
\pgfpathlineto{\pgfqpoint{2.909090in}{2.575681in}}%
\pgfpathlineto{\pgfqpoint{2.909541in}{1.952363in}}%
\pgfpathlineto{\pgfqpoint{2.909992in}{2.503313in}}%
\pgfpathlineto{\pgfqpoint{2.911345in}{2.836428in}}%
\pgfpathlineto{\pgfqpoint{2.912247in}{1.805358in}}%
\pgfpathlineto{\pgfqpoint{2.912698in}{2.107972in}}%
\pgfpathlineto{\pgfqpoint{2.913600in}{2.318427in}}%
\pgfpathlineto{\pgfqpoint{2.914502in}{2.351623in}}%
\pgfpathlineto{\pgfqpoint{2.914953in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{2.915404in}{1.635006in}}%
\pgfpathlineto{\pgfqpoint{2.915854in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{2.916305in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{1.519203in}}%
\pgfpathlineto{\pgfqpoint{2.917658in}{1.996688in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{1.894825in}}%
\pgfpathlineto{\pgfqpoint{2.919462in}{1.353556in}}%
\pgfpathlineto{\pgfqpoint{2.920815in}{2.273215in}}%
\pgfpathlineto{\pgfqpoint{2.921717in}{1.521363in}}%
\pgfpathlineto{\pgfqpoint{2.922168in}{2.257303in}}%
\pgfpathlineto{\pgfqpoint{2.923070in}{2.009561in}}%
\pgfpathlineto{\pgfqpoint{2.923521in}{2.299388in}}%
\pgfpathlineto{\pgfqpoint{2.924423in}{2.272471in}}%
\pgfpathlineto{\pgfqpoint{2.924874in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{2.925325in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{2.925775in}{2.139025in}}%
\pgfpathlineto{\pgfqpoint{2.926226in}{2.118492in}}%
\pgfpathlineto{\pgfqpoint{2.926677in}{2.696512in}}%
\pgfpathlineto{\pgfqpoint{2.927128in}{1.998160in}}%
\pgfpathlineto{\pgfqpoint{2.928030in}{2.530352in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{2.117603in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{2.188784in}}%
\pgfpathlineto{\pgfqpoint{2.929383in}{1.809282in}}%
\pgfpathlineto{\pgfqpoint{2.929834in}{1.933445in}}%
\pgfpathlineto{\pgfqpoint{2.931638in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{2.932540in}{1.973957in}}%
\pgfpathlineto{\pgfqpoint{2.932991in}{2.189986in}}%
\pgfpathlineto{\pgfqpoint{2.933442in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{2.934344in}{2.437767in}}%
\pgfpathlineto{\pgfqpoint{2.935696in}{2.121308in}}%
\pgfpathlineto{\pgfqpoint{2.936147in}{2.180272in}}%
\pgfpathlineto{\pgfqpoint{2.936598in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{2.937500in}{2.728755in}}%
\pgfpathlineto{\pgfqpoint{2.937951in}{1.642637in}}%
\pgfpathlineto{\pgfqpoint{2.938853in}{2.005146in}}%
\pgfpathlineto{\pgfqpoint{2.940657in}{2.189781in}}%
\pgfpathlineto{\pgfqpoint{2.941108in}{2.014724in}}%
\pgfpathlineto{\pgfqpoint{2.941559in}{2.304967in}}%
\pgfpathlineto{\pgfqpoint{2.942010in}{1.537769in}}%
\pgfpathlineto{\pgfqpoint{2.942912in}{1.720799in}}%
\pgfpathlineto{\pgfqpoint{2.943363in}{2.046090in}}%
\pgfpathlineto{\pgfqpoint{2.943814in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{2.944265in}{2.514848in}}%
\pgfpathlineto{\pgfqpoint{2.944716in}{1.830938in}}%
\pgfpathlineto{\pgfqpoint{2.945167in}{1.443939in}}%
\pgfpathlineto{\pgfqpoint{2.945617in}{2.008170in}}%
\pgfpathlineto{\pgfqpoint{2.946970in}{2.485720in}}%
\pgfpathlineto{\pgfqpoint{2.947421in}{1.774379in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{2.136492in}}%
\pgfpathlineto{\pgfqpoint{2.948774in}{2.351058in}}%
\pgfpathlineto{\pgfqpoint{2.949225in}{1.937676in}}%
\pgfpathlineto{\pgfqpoint{2.949676in}{2.444860in}}%
\pgfpathlineto{\pgfqpoint{2.950127in}{2.396650in}}%
\pgfpathlineto{\pgfqpoint{2.951029in}{2.462147in}}%
\pgfpathlineto{\pgfqpoint{2.951480in}{1.799982in}}%
\pgfpathlineto{\pgfqpoint{2.952833in}{2.550921in}}%
\pgfpathlineto{\pgfqpoint{2.954637in}{1.589252in}}%
\pgfpathlineto{\pgfqpoint{2.955538in}{1.867980in}}%
\pgfpathlineto{\pgfqpoint{2.955989in}{1.445992in}}%
\pgfpathlineto{\pgfqpoint{2.956440in}{1.879714in}}%
\pgfpathlineto{\pgfqpoint{2.957342in}{2.131436in}}%
\pgfpathlineto{\pgfqpoint{2.958695in}{1.639064in}}%
\pgfpathlineto{\pgfqpoint{2.959597in}{1.816253in}}%
\pgfpathlineto{\pgfqpoint{2.960499in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{2.960950in}{2.388659in}}%
\pgfpathlineto{\pgfqpoint{2.961401in}{1.559008in}}%
\pgfpathlineto{\pgfqpoint{2.962303in}{1.662510in}}%
\pgfpathlineto{\pgfqpoint{2.963205in}{2.596701in}}%
\pgfpathlineto{\pgfqpoint{2.963656in}{2.063651in}}%
\pgfpathlineto{\pgfqpoint{2.964558in}{2.657037in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{1.610868in}}%
\pgfpathlineto{\pgfqpoint{2.965910in}{2.131921in}}%
\pgfpathlineto{\pgfqpoint{2.966361in}{2.198617in}}%
\pgfpathlineto{\pgfqpoint{2.966812in}{2.887353in}}%
\pgfpathlineto{\pgfqpoint{2.967263in}{2.050501in}}%
\pgfpathlineto{\pgfqpoint{2.967714in}{2.286662in}}%
\pgfpathlineto{\pgfqpoint{2.968165in}{2.226519in}}%
\pgfpathlineto{\pgfqpoint{2.968616in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{2.969518in}{1.719470in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{2.131847in}}%
\pgfpathlineto{\pgfqpoint{2.970420in}{1.993206in}}%
\pgfpathlineto{\pgfqpoint{2.971773in}{1.084111in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{1.544397in}}%
\pgfpathlineto{\pgfqpoint{2.972675in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{2.973126in}{1.191826in}}%
\pgfpathlineto{\pgfqpoint{2.973577in}{1.681059in}}%
\pgfpathlineto{\pgfqpoint{2.974028in}{1.844745in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{2.513329in}}%
\pgfpathlineto{\pgfqpoint{2.974929in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{2.975380in}{2.050198in}}%
\pgfpathlineto{\pgfqpoint{2.975831in}{2.403652in}}%
\pgfpathlineto{\pgfqpoint{2.976733in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{2.977184in}{1.682680in}}%
\pgfpathlineto{\pgfqpoint{2.978086in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{2.980341in}{2.199493in}}%
\pgfpathlineto{\pgfqpoint{2.980792in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{2.981243in}{2.053317in}}%
\pgfpathlineto{\pgfqpoint{2.982145in}{2.499665in}}%
\pgfpathlineto{\pgfqpoint{2.983047in}{2.049684in}}%
\pgfpathlineto{\pgfqpoint{2.983498in}{2.089151in}}%
\pgfpathlineto{\pgfqpoint{2.984850in}{2.789419in}}%
\pgfpathlineto{\pgfqpoint{2.985301in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{2.985752in}{2.267112in}}%
\pgfpathlineto{\pgfqpoint{2.986203in}{2.560229in}}%
\pgfpathlineto{\pgfqpoint{2.987105in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{2.987556in}{1.688432in}}%
\pgfpathlineto{\pgfqpoint{2.989360in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{2.989811in}{2.176219in}}%
\pgfpathlineto{\pgfqpoint{2.990262in}{2.299382in}}%
\pgfpathlineto{\pgfqpoint{2.991615in}{1.929951in}}%
\pgfpathlineto{\pgfqpoint{2.992066in}{1.963006in}}%
\pgfpathlineto{\pgfqpoint{2.992517in}{1.836812in}}%
\pgfpathlineto{\pgfqpoint{2.992968in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{2.993870in}{1.012479in}}%
\pgfpathlineto{\pgfqpoint{2.994321in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{2.995673in}{2.337724in}}%
\pgfpathlineto{\pgfqpoint{2.996575in}{1.943236in}}%
\pgfpathlineto{\pgfqpoint{2.997026in}{2.065781in}}%
\pgfpathlineto{\pgfqpoint{2.997477in}{2.065535in}}%
\pgfpathlineto{\pgfqpoint{2.997928in}{2.051257in}}%
\pgfpathlineto{\pgfqpoint{2.998379in}{1.678951in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{2.182548in}}%
\pgfpathlineto{\pgfqpoint{2.999281in}{2.248082in}}%
\pgfpathlineto{\pgfqpoint{2.999732in}{1.746504in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{3.000634in}{2.319225in}}%
\pgfpathlineto{\pgfqpoint{3.001085in}{1.464819in}}%
\pgfpathlineto{\pgfqpoint{3.001536in}{1.964596in}}%
\pgfpathlineto{\pgfqpoint{3.002438in}{2.489899in}}%
\pgfpathlineto{\pgfqpoint{3.002889in}{2.428033in}}%
\pgfpathlineto{\pgfqpoint{3.003340in}{2.427153in}}%
\pgfpathlineto{\pgfqpoint{3.003791in}{1.947671in}}%
\pgfpathlineto{\pgfqpoint{3.004242in}{2.197892in}}%
\pgfpathlineto{\pgfqpoint{3.005143in}{2.167215in}}%
\pgfpathlineto{\pgfqpoint{3.006947in}{2.948953in}}%
\pgfpathlineto{\pgfqpoint{3.007849in}{2.426033in}}%
\pgfpathlineto{\pgfqpoint{3.008300in}{2.538242in}}%
\pgfpathlineto{\pgfqpoint{3.008751in}{2.605371in}}%
\pgfpathlineto{\pgfqpoint{3.010104in}{2.120813in}}%
\pgfpathlineto{\pgfqpoint{3.010555in}{2.556906in}}%
\pgfpathlineto{\pgfqpoint{3.011006in}{2.040659in}}%
\pgfpathlineto{\pgfqpoint{3.011457in}{1.944092in}}%
\pgfpathlineto{\pgfqpoint{3.011908in}{2.173946in}}%
\pgfpathlineto{\pgfqpoint{3.012359in}{2.009666in}}%
\pgfpathlineto{\pgfqpoint{3.013261in}{1.821239in}}%
\pgfpathlineto{\pgfqpoint{3.013712in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{3.014163in}{1.847308in}}%
\pgfpathlineto{\pgfqpoint{3.014613in}{1.575355in}}%
\pgfpathlineto{\pgfqpoint{3.015515in}{1.198549in}}%
\pgfpathlineto{\pgfqpoint{3.015966in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{3.016868in}{1.526626in}}%
\pgfpathlineto{\pgfqpoint{3.017319in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{3.018672in}{1.912361in}}%
\pgfpathlineto{\pgfqpoint{3.019123in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{3.020025in}{1.981676in}}%
\pgfpathlineto{\pgfqpoint{3.020476in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{3.020927in}{2.388785in}}%
\pgfpathlineto{\pgfqpoint{3.021829in}{2.356237in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{1.513483in}}%
\pgfpathlineto{\pgfqpoint{3.024083in}{1.463086in}}%
\pgfpathlineto{\pgfqpoint{3.024534in}{1.815828in}}%
\pgfpathlineto{\pgfqpoint{3.024985in}{0.951335in}}%
\pgfpathlineto{\pgfqpoint{3.025436in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{3.025887in}{1.642351in}}%
\pgfpathlineto{\pgfqpoint{3.026338in}{1.431942in}}%
\pgfpathlineto{\pgfqpoint{3.026789in}{1.373308in}}%
\pgfpathlineto{\pgfqpoint{3.027240in}{1.396757in}}%
\pgfpathlineto{\pgfqpoint{3.027691in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{3.028142in}{1.941669in}}%
\pgfpathlineto{\pgfqpoint{3.029044in}{1.186066in}}%
\pgfpathlineto{\pgfqpoint{3.029495in}{2.197513in}}%
\pgfpathlineto{\pgfqpoint{3.030397in}{2.052119in}}%
\pgfpathlineto{\pgfqpoint{3.030848in}{2.025291in}}%
\pgfpathlineto{\pgfqpoint{3.031750in}{1.713243in}}%
\pgfpathlineto{\pgfqpoint{3.032652in}{2.072157in}}%
\pgfpathlineto{\pgfqpoint{3.033103in}{2.017258in}}%
\pgfpathlineto{\pgfqpoint{3.033554in}{1.974475in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.128578in}}%
\pgfpathlineto{\pgfqpoint{3.034455in}{1.715781in}}%
\pgfpathlineto{\pgfqpoint{3.034906in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{3.036710in}{1.847874in}}%
\pgfpathlineto{\pgfqpoint{3.037161in}{2.137436in}}%
\pgfpathlineto{\pgfqpoint{3.037612in}{1.805152in}}%
\pgfpathlineto{\pgfqpoint{3.039416in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{3.040318in}{2.403064in}}%
\pgfpathlineto{\pgfqpoint{3.040769in}{2.361762in}}%
\pgfpathlineto{\pgfqpoint{3.041671in}{1.955024in}}%
\pgfpathlineto{\pgfqpoint{3.043475in}{2.600054in}}%
\pgfpathlineto{\pgfqpoint{3.044827in}{3.109217in}}%
\pgfpathlineto{\pgfqpoint{3.045278in}{2.869688in}}%
\pgfpathlineto{\pgfqpoint{3.045729in}{3.392430in}}%
\pgfpathlineto{\pgfqpoint{3.046180in}{2.810765in}}%
\pgfpathlineto{\pgfqpoint{3.047533in}{2.223837in}}%
\pgfpathlineto{\pgfqpoint{3.047984in}{3.013388in}}%
\pgfpathlineto{\pgfqpoint{3.048886in}{3.001886in}}%
\pgfpathlineto{\pgfqpoint{3.049337in}{2.955193in}}%
\pgfpathlineto{\pgfqpoint{3.049788in}{2.461450in}}%
\pgfpathlineto{\pgfqpoint{3.050239in}{2.652444in}}%
\pgfpathlineto{\pgfqpoint{3.050690in}{2.907260in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{2.399130in}}%
\pgfpathlineto{\pgfqpoint{3.052043in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{3.052494in}{2.953286in}}%
\pgfpathlineto{\pgfqpoint{3.052945in}{2.337331in}}%
\pgfpathlineto{\pgfqpoint{3.055650in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{3.056101in}{2.601458in}}%
\pgfpathlineto{\pgfqpoint{3.056552in}{2.720491in}}%
\pgfpathlineto{\pgfqpoint{3.057003in}{3.073225in}}%
\pgfpathlineto{\pgfqpoint{3.057454in}{2.570315in}}%
\pgfpathlineto{\pgfqpoint{3.059258in}{2.122920in}}%
\pgfpathlineto{\pgfqpoint{3.059709in}{2.513892in}}%
\pgfpathlineto{\pgfqpoint{3.060160in}{2.217328in}}%
\pgfpathlineto{\pgfqpoint{3.060611in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{3.061062in}{2.369701in}}%
\pgfpathlineto{\pgfqpoint{3.061513in}{1.867891in}}%
\pgfpathlineto{\pgfqpoint{3.061964in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{3.062866in}{2.357489in}}%
\pgfpathlineto{\pgfqpoint{3.063767in}{2.293584in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{3.064669in}{2.373273in}}%
\pgfpathlineto{\pgfqpoint{3.065120in}{1.818594in}}%
\pgfpathlineto{\pgfqpoint{3.065571in}{2.094928in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{2.084679in}}%
\pgfpathlineto{\pgfqpoint{3.066473in}{1.614331in}}%
\pgfpathlineto{\pgfqpoint{3.067375in}{1.771279in}}%
\pgfpathlineto{\pgfqpoint{3.067826in}{1.878082in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{3.068728in}{2.023229in}}%
\pgfpathlineto{\pgfqpoint{3.069179in}{1.838938in}}%
\pgfpathlineto{\pgfqpoint{3.069630in}{1.635474in}}%
\pgfpathlineto{\pgfqpoint{3.070081in}{1.686150in}}%
\pgfpathlineto{\pgfqpoint{3.070983in}{1.553059in}}%
\pgfpathlineto{\pgfqpoint{3.071434in}{2.134616in}}%
\pgfpathlineto{\pgfqpoint{3.071885in}{2.044968in}}%
\pgfpathlineto{\pgfqpoint{3.072336in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{3.072787in}{2.123192in}}%
\pgfpathlineto{\pgfqpoint{3.073688in}{1.988223in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.653137in}}%
\pgfpathlineto{\pgfqpoint{3.075943in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{3.076394in}{2.701737in}}%
\pgfpathlineto{\pgfqpoint{3.076845in}{2.452361in}}%
\pgfpathlineto{\pgfqpoint{3.077747in}{1.709157in}}%
\pgfpathlineto{\pgfqpoint{3.078198in}{2.387230in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{2.137096in}}%
\pgfpathlineto{\pgfqpoint{3.079551in}{2.595051in}}%
\pgfpathlineto{\pgfqpoint{3.080453in}{2.589600in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{2.082449in}}%
\pgfpathlineto{\pgfqpoint{3.083158in}{2.611133in}}%
\pgfpathlineto{\pgfqpoint{3.083609in}{2.482402in}}%
\pgfpathlineto{\pgfqpoint{3.084060in}{2.328224in}}%
\pgfpathlineto{\pgfqpoint{3.084511in}{2.390065in}}%
\pgfpathlineto{\pgfqpoint{3.084962in}{2.485059in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.976472in}}%
\pgfpathlineto{\pgfqpoint{3.085864in}{2.397211in}}%
\pgfpathlineto{\pgfqpoint{3.087217in}{3.070672in}}%
\pgfpathlineto{\pgfqpoint{3.087668in}{3.680893in}}%
\pgfpathlineto{\pgfqpoint{3.088119in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{3.088570in}{2.864862in}}%
\pgfpathlineto{\pgfqpoint{3.089021in}{2.399635in}}%
\pgfpathlineto{\pgfqpoint{3.089472in}{3.516454in}}%
\pgfpathlineto{\pgfqpoint{3.089923in}{2.991390in}}%
\pgfpathlineto{\pgfqpoint{3.090374in}{2.674329in}}%
\pgfpathlineto{\pgfqpoint{3.090825in}{2.709936in}}%
\pgfpathlineto{\pgfqpoint{3.091276in}{2.907679in}}%
\pgfpathlineto{\pgfqpoint{3.091727in}{2.856461in}}%
\pgfpathlineto{\pgfqpoint{3.094883in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{3.095334in}{1.563838in}}%
\pgfpathlineto{\pgfqpoint{3.095785in}{1.270023in}}%
\pgfpathlineto{\pgfqpoint{3.096236in}{1.733768in}}%
\pgfpathlineto{\pgfqpoint{3.096687in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{3.098040in}{1.592926in}}%
\pgfpathlineto{\pgfqpoint{3.098491in}{1.552228in}}%
\pgfpathlineto{\pgfqpoint{3.099393in}{1.335314in}}%
\pgfpathlineto{\pgfqpoint{3.099844in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{3.100746in}{2.133217in}}%
\pgfpathlineto{\pgfqpoint{3.101197in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.101648in}{1.407406in}}%
\pgfpathlineto{\pgfqpoint{3.102099in}{1.814936in}}%
\pgfpathlineto{\pgfqpoint{3.102550in}{2.401844in}}%
\pgfpathlineto{\pgfqpoint{3.103000in}{1.896999in}}%
\pgfpathlineto{\pgfqpoint{3.104353in}{2.208694in}}%
\pgfpathlineto{\pgfqpoint{3.104804in}{1.628151in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{3.106608in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{3.107059in}{1.295754in}}%
\pgfpathlineto{\pgfqpoint{3.107510in}{1.716462in}}%
\pgfpathlineto{\pgfqpoint{3.107961in}{1.800635in}}%
\pgfpathlineto{\pgfqpoint{3.108412in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{3.108863in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{3.110216in}{2.185146in}}%
\pgfpathlineto{\pgfqpoint{3.111569in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{3.112921in}{1.912930in}}%
\pgfpathlineto{\pgfqpoint{3.113372in}{1.739058in}}%
\pgfpathlineto{\pgfqpoint{3.114274in}{2.199486in}}%
\pgfpathlineto{\pgfqpoint{3.114725in}{2.135494in}}%
\pgfpathlineto{\pgfqpoint{3.115627in}{2.265577in}}%
\pgfpathlineto{\pgfqpoint{3.116078in}{1.743631in}}%
\pgfpathlineto{\pgfqpoint{3.116529in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{3.116980in}{1.349099in}}%
\pgfpathlineto{\pgfqpoint{3.117431in}{1.504301in}}%
\pgfpathlineto{\pgfqpoint{3.119235in}{2.546250in}}%
\pgfpathlineto{\pgfqpoint{3.120137in}{2.057663in}}%
\pgfpathlineto{\pgfqpoint{3.121941in}{2.912866in}}%
\pgfpathlineto{\pgfqpoint{3.123293in}{2.156571in}}%
\pgfpathlineto{\pgfqpoint{3.123744in}{2.714233in}}%
\pgfpathlineto{\pgfqpoint{3.124646in}{2.670850in}}%
\pgfpathlineto{\pgfqpoint{3.125097in}{2.841116in}}%
\pgfpathlineto{\pgfqpoint{3.125548in}{2.657696in}}%
\pgfpathlineto{\pgfqpoint{3.125999in}{2.289812in}}%
\pgfpathlineto{\pgfqpoint{3.126450in}{2.698449in}}%
\pgfpathlineto{\pgfqpoint{3.126901in}{2.704307in}}%
\pgfpathlineto{\pgfqpoint{3.128254in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{3.129156in}{2.202855in}}%
\pgfpathlineto{\pgfqpoint{3.129607in}{1.819730in}}%
\pgfpathlineto{\pgfqpoint{3.130058in}{2.195639in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{2.023328in}}%
\pgfpathlineto{\pgfqpoint{3.130960in}{2.051316in}}%
\pgfpathlineto{\pgfqpoint{3.131862in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{3.132313in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{3.132763in}{2.665925in}}%
\pgfpathlineto{\pgfqpoint{3.133214in}{2.108662in}}%
\pgfpathlineto{\pgfqpoint{3.133665in}{1.852518in}}%
\pgfpathlineto{\pgfqpoint{3.134116in}{1.865054in}}%
\pgfpathlineto{\pgfqpoint{3.134567in}{2.193445in}}%
\pgfpathlineto{\pgfqpoint{3.135018in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{3.135469in}{1.756177in}}%
\pgfpathlineto{\pgfqpoint{3.136371in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{3.136822in}{2.075088in}}%
\pgfpathlineto{\pgfqpoint{3.137273in}{1.940496in}}%
\pgfpathlineto{\pgfqpoint{3.137724in}{2.470417in}}%
\pgfpathlineto{\pgfqpoint{3.138175in}{1.877851in}}%
\pgfpathlineto{\pgfqpoint{3.139077in}{1.481014in}}%
\pgfpathlineto{\pgfqpoint{3.140430in}{2.259345in}}%
\pgfpathlineto{\pgfqpoint{3.140881in}{2.451664in}}%
\pgfpathlineto{\pgfqpoint{3.141783in}{2.373340in}}%
\pgfpathlineto{\pgfqpoint{3.143135in}{1.714516in}}%
\pgfpathlineto{\pgfqpoint{3.144488in}{2.522065in}}%
\pgfpathlineto{\pgfqpoint{3.144939in}{2.099525in}}%
\pgfpathlineto{\pgfqpoint{3.145390in}{2.081966in}}%
\pgfpathlineto{\pgfqpoint{3.145841in}{2.098397in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{2.968375in}}%
\pgfpathlineto{\pgfqpoint{3.149449in}{2.870751in}}%
\pgfpathlineto{\pgfqpoint{3.150351in}{2.643732in}}%
\pgfpathlineto{\pgfqpoint{3.150802in}{2.740526in}}%
\pgfpathlineto{\pgfqpoint{3.151704in}{3.166715in}}%
\pgfpathlineto{\pgfqpoint{3.152605in}{2.664479in}}%
\pgfpathlineto{\pgfqpoint{3.153056in}{2.699962in}}%
\pgfpathlineto{\pgfqpoint{3.153507in}{2.757320in}}%
\pgfpathlineto{\pgfqpoint{3.153958in}{3.027859in}}%
\pgfpathlineto{\pgfqpoint{3.154409in}{2.599582in}}%
\pgfpathlineto{\pgfqpoint{3.154860in}{2.948104in}}%
\pgfpathlineto{\pgfqpoint{3.156213in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{3.156664in}{3.022294in}}%
\pgfpathlineto{\pgfqpoint{3.157566in}{2.840461in}}%
\pgfpathlineto{\pgfqpoint{3.158919in}{1.785649in}}%
\pgfpathlineto{\pgfqpoint{3.159370in}{1.982518in}}%
\pgfpathlineto{\pgfqpoint{3.159821in}{2.214465in}}%
\pgfpathlineto{\pgfqpoint{3.160272in}{1.540558in}}%
\pgfpathlineto{\pgfqpoint{3.160723in}{2.016457in}}%
\pgfpathlineto{\pgfqpoint{3.161174in}{2.224339in}}%
\pgfpathlineto{\pgfqpoint{3.162526in}{1.711356in}}%
\pgfpathlineto{\pgfqpoint{3.162977in}{1.767851in}}%
\pgfpathlineto{\pgfqpoint{3.164330in}{2.655157in}}%
\pgfpathlineto{\pgfqpoint{3.166134in}{1.733396in}}%
\pgfpathlineto{\pgfqpoint{3.166585in}{2.026925in}}%
\pgfpathlineto{\pgfqpoint{3.167487in}{1.965769in}}%
\pgfpathlineto{\pgfqpoint{3.167938in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{3.168389in}{2.152270in}}%
\pgfpathlineto{\pgfqpoint{3.168840in}{2.043600in}}%
\pgfpathlineto{\pgfqpoint{3.169291in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{3.170644in}{2.726923in}}%
\pgfpathlineto{\pgfqpoint{3.171095in}{2.683084in}}%
\pgfpathlineto{\pgfqpoint{3.171996in}{2.446309in}}%
\pgfpathlineto{\pgfqpoint{3.172898in}{2.999991in}}%
\pgfpathlineto{\pgfqpoint{3.173800in}{2.227748in}}%
\pgfpathlineto{\pgfqpoint{3.174251in}{2.318282in}}%
\pgfpathlineto{\pgfqpoint{3.174702in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{3.175153in}{2.491126in}}%
\pgfpathlineto{\pgfqpoint{3.175604in}{1.886599in}}%
\pgfpathlineto{\pgfqpoint{3.176506in}{2.163354in}}%
\pgfpathlineto{\pgfqpoint{3.176957in}{2.276612in}}%
\pgfpathlineto{\pgfqpoint{3.177408in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{3.177859in}{1.667282in}}%
\pgfpathlineto{\pgfqpoint{3.178761in}{1.690909in}}%
\pgfpathlineto{\pgfqpoint{3.179212in}{1.935169in}}%
\pgfpathlineto{\pgfqpoint{3.179663in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{3.180565in}{1.705770in}}%
\pgfpathlineto{\pgfqpoint{3.181016in}{1.155568in}}%
\pgfpathlineto{\pgfqpoint{3.182819in}{1.825482in}}%
\pgfpathlineto{\pgfqpoint{3.183270in}{2.222052in}}%
\pgfpathlineto{\pgfqpoint{3.184172in}{2.177153in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{1.938016in}}%
\pgfpathlineto{\pgfqpoint{3.185074in}{2.110254in}}%
\pgfpathlineto{\pgfqpoint{3.185525in}{2.335592in}}%
\pgfpathlineto{\pgfqpoint{3.186427in}{2.241241in}}%
\pgfpathlineto{\pgfqpoint{3.188231in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{3.189133in}{2.064100in}}%
\pgfpathlineto{\pgfqpoint{3.189584in}{2.049800in}}%
\pgfpathlineto{\pgfqpoint{3.190035in}{1.955021in}}%
\pgfpathlineto{\pgfqpoint{3.191388in}{2.393903in}}%
\pgfpathlineto{\pgfqpoint{3.191838in}{2.464920in}}%
\pgfpathlineto{\pgfqpoint{3.192289in}{1.909294in}}%
\pgfpathlineto{\pgfqpoint{3.193191in}{2.018392in}}%
\pgfpathlineto{\pgfqpoint{3.194544in}{1.663288in}}%
\pgfpathlineto{\pgfqpoint{3.196348in}{2.622456in}}%
\pgfpathlineto{\pgfqpoint{3.198152in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{3.198603in}{2.967206in}}%
\pgfpathlineto{\pgfqpoint{3.199054in}{2.369105in}}%
\pgfpathlineto{\pgfqpoint{3.199505in}{2.290552in}}%
\pgfpathlineto{\pgfqpoint{3.200407in}{1.279555in}}%
\pgfpathlineto{\pgfqpoint{3.200858in}{1.478544in}}%
\pgfpathlineto{\pgfqpoint{3.201759in}{1.726192in}}%
\pgfpathlineto{\pgfqpoint{3.202210in}{1.701538in}}%
\pgfpathlineto{\pgfqpoint{3.202661in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{3.203563in}{1.313623in}}%
\pgfpathlineto{\pgfqpoint{3.204014in}{2.273360in}}%
\pgfpathlineto{\pgfqpoint{3.204916in}{2.015751in}}%
\pgfpathlineto{\pgfqpoint{3.205367in}{2.058797in}}%
\pgfpathlineto{\pgfqpoint{3.205818in}{2.242709in}}%
\pgfpathlineto{\pgfqpoint{3.206720in}{1.369134in}}%
\pgfpathlineto{\pgfqpoint{3.207622in}{1.477899in}}%
\pgfpathlineto{\pgfqpoint{3.208975in}{2.333476in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.415583in}}%
\pgfpathlineto{\pgfqpoint{3.211229in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{3.212131in}{1.570483in}}%
\pgfpathlineto{\pgfqpoint{3.212582in}{2.016768in}}%
\pgfpathlineto{\pgfqpoint{3.213033in}{1.797998in}}%
\pgfpathlineto{\pgfqpoint{3.213484in}{1.709523in}}%
\pgfpathlineto{\pgfqpoint{3.215288in}{3.166416in}}%
\pgfpathlineto{\pgfqpoint{3.215739in}{2.889184in}}%
\pgfpathlineto{\pgfqpoint{3.216190in}{2.955730in}}%
\pgfpathlineto{\pgfqpoint{3.216641in}{3.239998in}}%
\pgfpathlineto{\pgfqpoint{3.217092in}{3.057767in}}%
\pgfpathlineto{\pgfqpoint{3.218445in}{2.707145in}}%
\pgfpathlineto{\pgfqpoint{3.218896in}{2.880684in}}%
\pgfpathlineto{\pgfqpoint{3.219347in}{3.011177in}}%
\pgfpathlineto{\pgfqpoint{3.221150in}{2.162566in}}%
\pgfpathlineto{\pgfqpoint{3.222052in}{2.620623in}}%
\pgfpathlineto{\pgfqpoint{3.222954in}{2.254286in}}%
\pgfpathlineto{\pgfqpoint{3.223405in}{2.489789in}}%
\pgfpathlineto{\pgfqpoint{3.223856in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{3.224307in}{2.386704in}}%
\pgfpathlineto{\pgfqpoint{3.224758in}{2.698420in}}%
\pgfpathlineto{\pgfqpoint{3.226111in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{3.227013in}{2.349251in}}%
\pgfpathlineto{\pgfqpoint{3.227464in}{1.865859in}}%
\pgfpathlineto{\pgfqpoint{3.228366in}{2.198583in}}%
\pgfpathlineto{\pgfqpoint{3.229268in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{3.229719in}{2.612390in}}%
\pgfpathlineto{\pgfqpoint{3.230621in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{3.231071in}{1.437540in}}%
\pgfpathlineto{\pgfqpoint{3.231522in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{3.231973in}{1.862756in}}%
\pgfpathlineto{\pgfqpoint{3.232424in}{1.683292in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.611428in}}%
\pgfpathlineto{\pgfqpoint{3.233326in}{1.861316in}}%
\pgfpathlineto{\pgfqpoint{3.233777in}{1.469864in}}%
\pgfpathlineto{\pgfqpoint{3.234228in}{1.861137in}}%
\pgfpathlineto{\pgfqpoint{3.234679in}{2.176933in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{1.942170in}}%
\pgfpathlineto{\pgfqpoint{3.235581in}{1.663347in}}%
\pgfpathlineto{\pgfqpoint{3.236032in}{2.042463in}}%
\pgfpathlineto{\pgfqpoint{3.237385in}{1.575163in}}%
\pgfpathlineto{\pgfqpoint{3.237836in}{1.582543in}}%
\pgfpathlineto{\pgfqpoint{3.238287in}{1.619056in}}%
\pgfpathlineto{\pgfqpoint{3.238738in}{1.984345in}}%
\pgfpathlineto{\pgfqpoint{3.239189in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{3.239640in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{3.240091in}{1.580220in}}%
\pgfpathlineto{\pgfqpoint{3.241894in}{2.224092in}}%
\pgfpathlineto{\pgfqpoint{3.242345in}{2.267045in}}%
\pgfpathlineto{\pgfqpoint{3.242796in}{2.435259in}}%
\pgfpathlineto{\pgfqpoint{3.243247in}{2.209423in}}%
\pgfpathlineto{\pgfqpoint{3.243698in}{1.641745in}}%
\pgfpathlineto{\pgfqpoint{3.244149in}{1.809012in}}%
\pgfpathlineto{\pgfqpoint{3.246404in}{2.435863in}}%
\pgfpathlineto{\pgfqpoint{3.246855in}{2.353348in}}%
\pgfpathlineto{\pgfqpoint{3.247306in}{2.826929in}}%
\pgfpathlineto{\pgfqpoint{3.247757in}{2.307364in}}%
\pgfpathlineto{\pgfqpoint{3.248208in}{2.654243in}}%
\pgfpathlineto{\pgfqpoint{3.249110in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{3.249561in}{2.053543in}}%
\pgfpathlineto{\pgfqpoint{3.250012in}{1.741567in}}%
\pgfpathlineto{\pgfqpoint{3.250463in}{1.949290in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{2.099368in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{2.017680in}}%
\pgfpathlineto{\pgfqpoint{3.253168in}{2.444923in}}%
\pgfpathlineto{\pgfqpoint{3.254972in}{1.695707in}}%
\pgfpathlineto{\pgfqpoint{3.255423in}{2.364728in}}%
\pgfpathlineto{\pgfqpoint{3.255874in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{3.257227in}{1.306179in}}%
\pgfpathlineto{\pgfqpoint{3.258129in}{2.433082in}}%
\pgfpathlineto{\pgfqpoint{3.258580in}{2.281842in}}%
\pgfpathlineto{\pgfqpoint{3.260383in}{1.941447in}}%
\pgfpathlineto{\pgfqpoint{3.261736in}{1.796446in}}%
\pgfpathlineto{\pgfqpoint{3.262638in}{2.163501in}}%
\pgfpathlineto{\pgfqpoint{3.263089in}{2.136262in}}%
\pgfpathlineto{\pgfqpoint{3.263540in}{2.232726in}}%
\pgfpathlineto{\pgfqpoint{3.263991in}{1.960209in}}%
\pgfpathlineto{\pgfqpoint{3.264442in}{2.690841in}}%
\pgfpathlineto{\pgfqpoint{3.264893in}{2.258523in}}%
\pgfpathlineto{\pgfqpoint{3.265344in}{2.095398in}}%
\pgfpathlineto{\pgfqpoint{3.265795in}{2.480375in}}%
\pgfpathlineto{\pgfqpoint{3.266246in}{2.231212in}}%
\pgfpathlineto{\pgfqpoint{3.268050in}{1.825521in}}%
\pgfpathlineto{\pgfqpoint{3.268501in}{1.926328in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{3.270755in}{1.551477in}}%
\pgfpathlineto{\pgfqpoint{3.271206in}{2.210758in}}%
\pgfpathlineto{\pgfqpoint{3.271657in}{1.936662in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{1.580797in}}%
\pgfpathlineto{\pgfqpoint{3.273010in}{2.410919in}}%
\pgfpathlineto{\pgfqpoint{3.273461in}{2.236302in}}%
\pgfpathlineto{\pgfqpoint{3.275265in}{2.854138in}}%
\pgfpathlineto{\pgfqpoint{3.276167in}{1.979584in}}%
\pgfpathlineto{\pgfqpoint{3.276618in}{2.138287in}}%
\pgfpathlineto{\pgfqpoint{3.277069in}{2.607554in}}%
\pgfpathlineto{\pgfqpoint{3.277520in}{2.050748in}}%
\pgfpathlineto{\pgfqpoint{3.277971in}{2.270981in}}%
\pgfpathlineto{\pgfqpoint{3.278422in}{2.158418in}}%
\pgfpathlineto{\pgfqpoint{3.278873in}{1.950230in}}%
\pgfpathlineto{\pgfqpoint{3.279775in}{2.567393in}}%
\pgfpathlineto{\pgfqpoint{3.280225in}{2.274712in}}%
\pgfpathlineto{\pgfqpoint{3.280676in}{2.118676in}}%
\pgfpathlineto{\pgfqpoint{3.281127in}{2.471772in}}%
\pgfpathlineto{\pgfqpoint{3.281578in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{3.282029in}{2.195893in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{3.283833in}{1.727938in}}%
\pgfpathlineto{\pgfqpoint{3.286088in}{2.230075in}}%
\pgfpathlineto{\pgfqpoint{3.287441in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{3.288343in}{1.882266in}}%
\pgfpathlineto{\pgfqpoint{3.289245in}{1.869762in}}%
\pgfpathlineto{\pgfqpoint{3.289696in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{3.290146in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{3.291048in}{1.279403in}}%
\pgfpathlineto{\pgfqpoint{3.291499in}{1.993777in}}%
\pgfpathlineto{\pgfqpoint{3.292401in}{1.366333in}}%
\pgfpathlineto{\pgfqpoint{3.293303in}{2.288111in}}%
\pgfpathlineto{\pgfqpoint{3.294205in}{2.236848in}}%
\pgfpathlineto{\pgfqpoint{3.294656in}{1.663142in}}%
\pgfpathlineto{\pgfqpoint{3.295107in}{1.865351in}}%
\pgfpathlineto{\pgfqpoint{3.295558in}{2.192287in}}%
\pgfpathlineto{\pgfqpoint{3.296009in}{1.467135in}}%
\pgfpathlineto{\pgfqpoint{3.296911in}{1.728999in}}%
\pgfpathlineto{\pgfqpoint{3.297362in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{3.298715in}{2.113483in}}%
\pgfpathlineto{\pgfqpoint{3.299166in}{2.166639in}}%
\pgfpathlineto{\pgfqpoint{3.299617in}{2.372728in}}%
\pgfpathlineto{\pgfqpoint{3.300518in}{1.768252in}}%
\pgfpathlineto{\pgfqpoint{3.301420in}{2.317245in}}%
\pgfpathlineto{\pgfqpoint{3.301871in}{2.063746in}}%
\pgfpathlineto{\pgfqpoint{3.302322in}{1.821497in}}%
\pgfpathlineto{\pgfqpoint{3.302773in}{1.828122in}}%
\pgfpathlineto{\pgfqpoint{3.303224in}{2.576637in}}%
\pgfpathlineto{\pgfqpoint{3.303675in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{3.304577in}{1.656122in}}%
\pgfpathlineto{\pgfqpoint{3.305028in}{1.988316in}}%
\pgfpathlineto{\pgfqpoint{3.305930in}{1.965178in}}%
\pgfpathlineto{\pgfqpoint{3.306381in}{2.016222in}}%
\pgfpathlineto{\pgfqpoint{3.306832in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{3.308185in}{1.856910in}}%
\pgfpathlineto{\pgfqpoint{3.308636in}{1.452748in}}%
\pgfpathlineto{\pgfqpoint{3.309087in}{1.859539in}}%
\pgfpathlineto{\pgfqpoint{3.309537in}{1.488517in}}%
\pgfpathlineto{\pgfqpoint{3.310439in}{2.025061in}}%
\pgfpathlineto{\pgfqpoint{3.310890in}{1.751038in}}%
\pgfpathlineto{\pgfqpoint{3.311341in}{1.400341in}}%
\pgfpathlineto{\pgfqpoint{3.311792in}{1.810379in}}%
\pgfpathlineto{\pgfqpoint{3.313145in}{0.985061in}}%
\pgfpathlineto{\pgfqpoint{3.313596in}{1.826019in}}%
\pgfpathlineto{\pgfqpoint{3.314498in}{1.486622in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.355530in}}%
\pgfpathlineto{\pgfqpoint{3.316302in}{2.020288in}}%
\pgfpathlineto{\pgfqpoint{3.317204in}{1.801129in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{1.648662in}}%
\pgfpathlineto{\pgfqpoint{3.318106in}{1.814111in}}%
\pgfpathlineto{\pgfqpoint{3.319008in}{2.245025in}}%
\pgfpathlineto{\pgfqpoint{3.319458in}{2.207342in}}%
\pgfpathlineto{\pgfqpoint{3.319909in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{3.320811in}{1.970286in}}%
\pgfpathlineto{\pgfqpoint{3.321262in}{2.637769in}}%
\pgfpathlineto{\pgfqpoint{3.321713in}{1.945527in}}%
\pgfpathlineto{\pgfqpoint{3.322164in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.322615in}{2.204218in}}%
\pgfpathlineto{\pgfqpoint{3.323968in}{1.503467in}}%
\pgfpathlineto{\pgfqpoint{3.324419in}{2.394663in}}%
\pgfpathlineto{\pgfqpoint{3.325321in}{2.111535in}}%
\pgfpathlineto{\pgfqpoint{3.326223in}{1.916876in}}%
\pgfpathlineto{\pgfqpoint{3.326674in}{2.334498in}}%
\pgfpathlineto{\pgfqpoint{3.327576in}{2.292946in}}%
\pgfpathlineto{\pgfqpoint{3.328027in}{1.879104in}}%
\pgfpathlineto{\pgfqpoint{3.328929in}{2.048536in}}%
\pgfpathlineto{\pgfqpoint{3.329379in}{2.025133in}}%
\pgfpathlineto{\pgfqpoint{3.329830in}{2.383960in}}%
\pgfpathlineto{\pgfqpoint{3.330281in}{1.897927in}}%
\pgfpathlineto{\pgfqpoint{3.330732in}{1.901866in}}%
\pgfpathlineto{\pgfqpoint{3.331183in}{1.717383in}}%
\pgfpathlineto{\pgfqpoint{3.331634in}{2.149692in}}%
\pgfpathlineto{\pgfqpoint{3.332085in}{2.046727in}}%
\pgfpathlineto{\pgfqpoint{3.332536in}{1.287922in}}%
\pgfpathlineto{\pgfqpoint{3.332987in}{1.910691in}}%
\pgfpathlineto{\pgfqpoint{3.333438in}{1.825986in}}%
\pgfpathlineto{\pgfqpoint{3.334340in}{2.136782in}}%
\pgfpathlineto{\pgfqpoint{3.334791in}{2.094672in}}%
\pgfpathlineto{\pgfqpoint{3.335242in}{1.919575in}}%
\pgfpathlineto{\pgfqpoint{3.335693in}{1.937870in}}%
\pgfpathlineto{\pgfqpoint{3.336595in}{2.471878in}}%
\pgfpathlineto{\pgfqpoint{3.337046in}{2.078315in}}%
\pgfpathlineto{\pgfqpoint{3.337497in}{1.743614in}}%
\pgfpathlineto{\pgfqpoint{3.338399in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{3.339300in}{1.520052in}}%
\pgfpathlineto{\pgfqpoint{3.339751in}{2.008795in}}%
\pgfpathlineto{\pgfqpoint{3.340653in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{3.342006in}{1.499477in}}%
\pgfpathlineto{\pgfqpoint{3.343359in}{2.159381in}}%
\pgfpathlineto{\pgfqpoint{3.343810in}{2.301946in}}%
\pgfpathlineto{\pgfqpoint{3.344261in}{2.146836in}}%
\pgfpathlineto{\pgfqpoint{3.344712in}{1.992709in}}%
\pgfpathlineto{\pgfqpoint{3.345163in}{2.499086in}}%
\pgfpathlineto{\pgfqpoint{3.345614in}{1.922597in}}%
\pgfpathlineto{\pgfqpoint{3.346065in}{2.076570in}}%
\pgfpathlineto{\pgfqpoint{3.346516in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.970948in}}%
\pgfpathlineto{\pgfqpoint{3.347418in}{2.027201in}}%
\pgfpathlineto{\pgfqpoint{3.348320in}{2.532133in}}%
\pgfpathlineto{\pgfqpoint{3.348771in}{2.446694in}}%
\pgfpathlineto{\pgfqpoint{3.349221in}{2.483126in}}%
\pgfpathlineto{\pgfqpoint{3.349672in}{2.442183in}}%
\pgfpathlineto{\pgfqpoint{3.350123in}{1.716192in}}%
\pgfpathlineto{\pgfqpoint{3.350574in}{1.916813in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{3.351927in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.353280in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{3.354633in}{2.303852in}}%
\pgfpathlineto{\pgfqpoint{3.355084in}{2.291997in}}%
\pgfpathlineto{\pgfqpoint{3.355535in}{2.201114in}}%
\pgfpathlineto{\pgfqpoint{3.356437in}{2.812261in}}%
\pgfpathlineto{\pgfqpoint{3.356888in}{2.410301in}}%
\pgfpathlineto{\pgfqpoint{3.357790in}{2.205137in}}%
\pgfpathlineto{\pgfqpoint{3.358241in}{2.653213in}}%
\pgfpathlineto{\pgfqpoint{3.358692in}{2.543816in}}%
\pgfpathlineto{\pgfqpoint{3.359593in}{2.068776in}}%
\pgfpathlineto{\pgfqpoint{3.360044in}{2.349110in}}%
\pgfpathlineto{\pgfqpoint{3.360946in}{2.575540in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{2.016698in}}%
\pgfpathlineto{\pgfqpoint{3.361848in}{2.590062in}}%
\pgfpathlineto{\pgfqpoint{3.362299in}{2.554465in}}%
\pgfpathlineto{\pgfqpoint{3.363201in}{3.158921in}}%
\pgfpathlineto{\pgfqpoint{3.363652in}{2.168671in}}%
\pgfpathlineto{\pgfqpoint{3.364554in}{2.489152in}}%
\pgfpathlineto{\pgfqpoint{3.365005in}{2.502702in}}%
\pgfpathlineto{\pgfqpoint{3.365456in}{2.447891in}}%
\pgfpathlineto{\pgfqpoint{3.366358in}{2.701608in}}%
\pgfpathlineto{\pgfqpoint{3.366809in}{2.606760in}}%
\pgfpathlineto{\pgfqpoint{3.367260in}{2.397028in}}%
\pgfpathlineto{\pgfqpoint{3.367711in}{2.627166in}}%
\pgfpathlineto{\pgfqpoint{3.368162in}{2.805408in}}%
\pgfpathlineto{\pgfqpoint{3.368612in}{2.678462in}}%
\pgfpathlineto{\pgfqpoint{3.369063in}{2.721117in}}%
\pgfpathlineto{\pgfqpoint{3.369514in}{2.709619in}}%
\pgfpathlineto{\pgfqpoint{3.369965in}{2.121772in}}%
\pgfpathlineto{\pgfqpoint{3.370416in}{3.067477in}}%
\pgfpathlineto{\pgfqpoint{3.370867in}{2.586925in}}%
\pgfpathlineto{\pgfqpoint{3.371318in}{2.541239in}}%
\pgfpathlineto{\pgfqpoint{3.372220in}{2.879003in}}%
\pgfpathlineto{\pgfqpoint{3.374024in}{1.781637in}}%
\pgfpathlineto{\pgfqpoint{3.376279in}{3.316486in}}%
\pgfpathlineto{\pgfqpoint{3.376730in}{2.802852in}}%
\pgfpathlineto{\pgfqpoint{3.378533in}{1.629436in}}%
\pgfpathlineto{\pgfqpoint{3.379435in}{2.348513in}}%
\pgfpathlineto{\pgfqpoint{3.379886in}{2.064361in}}%
\pgfpathlineto{\pgfqpoint{3.380337in}{2.342607in}}%
\pgfpathlineto{\pgfqpoint{3.380788in}{2.053264in}}%
\pgfpathlineto{\pgfqpoint{3.381239in}{2.042391in}}%
\pgfpathlineto{\pgfqpoint{3.383043in}{1.495195in}}%
\pgfpathlineto{\pgfqpoint{3.383945in}{2.144578in}}%
\pgfpathlineto{\pgfqpoint{3.384396in}{1.825193in}}%
\pgfpathlineto{\pgfqpoint{3.386651in}{2.483567in}}%
\pgfpathlineto{\pgfqpoint{3.387102in}{2.359326in}}%
\pgfpathlineto{\pgfqpoint{3.387553in}{2.959076in}}%
\pgfpathlineto{\pgfqpoint{3.388004in}{2.531152in}}%
\pgfpathlineto{\pgfqpoint{3.388454in}{2.551740in}}%
\pgfpathlineto{\pgfqpoint{3.389807in}{1.887267in}}%
\pgfpathlineto{\pgfqpoint{3.390709in}{2.468405in}}%
\pgfpathlineto{\pgfqpoint{3.391160in}{2.394965in}}%
\pgfpathlineto{\pgfqpoint{3.391611in}{2.590729in}}%
\pgfpathlineto{\pgfqpoint{3.392062in}{2.060035in}}%
\pgfpathlineto{\pgfqpoint{3.392513in}{2.532356in}}%
\pgfpathlineto{\pgfqpoint{3.393866in}{3.264524in}}%
\pgfpathlineto{\pgfqpoint{3.394317in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{3.396121in}{2.108403in}}%
\pgfpathlineto{\pgfqpoint{3.396572in}{1.787277in}}%
\pgfpathlineto{\pgfqpoint{3.397023in}{2.189450in}}%
\pgfpathlineto{\pgfqpoint{3.397474in}{2.265373in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{3.398375in}{2.353226in}}%
\pgfpathlineto{\pgfqpoint{3.398826in}{2.320949in}}%
\pgfpathlineto{\pgfqpoint{3.399277in}{2.001913in}}%
\pgfpathlineto{\pgfqpoint{3.400179in}{2.066019in}}%
\pgfpathlineto{\pgfqpoint{3.400630in}{2.085592in}}%
\pgfpathlineto{\pgfqpoint{3.401983in}{1.242308in}}%
\pgfpathlineto{\pgfqpoint{3.403336in}{1.545625in}}%
\pgfpathlineto{\pgfqpoint{3.403787in}{1.214566in}}%
\pgfpathlineto{\pgfqpoint{3.404238in}{1.320475in}}%
\pgfpathlineto{\pgfqpoint{3.406042in}{2.538229in}}%
\pgfpathlineto{\pgfqpoint{3.406493in}{2.417534in}}%
\pgfpathlineto{\pgfqpoint{3.408747in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{3.410100in}{1.949851in}}%
\pgfpathlineto{\pgfqpoint{3.411904in}{1.218770in}}%
\pgfpathlineto{\pgfqpoint{3.412355in}{0.962535in}}%
\pgfpathlineto{\pgfqpoint{3.412806in}{1.091667in}}%
\pgfpathlineto{\pgfqpoint{3.413257in}{1.567346in}}%
\pgfpathlineto{\pgfqpoint{3.413708in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{3.414159in}{1.247244in}}%
\pgfpathlineto{\pgfqpoint{3.415963in}{2.708636in}}%
\pgfpathlineto{\pgfqpoint{3.416414in}{2.793041in}}%
\pgfpathlineto{\pgfqpoint{3.417316in}{2.249668in}}%
\pgfpathlineto{\pgfqpoint{3.418217in}{2.296058in}}%
\pgfpathlineto{\pgfqpoint{3.418668in}{2.541189in}}%
\pgfpathlineto{\pgfqpoint{3.419119in}{2.022440in}}%
\pgfpathlineto{\pgfqpoint{3.420021in}{2.238389in}}%
\pgfpathlineto{\pgfqpoint{3.420472in}{1.867198in}}%
\pgfpathlineto{\pgfqpoint{3.420923in}{2.640760in}}%
\pgfpathlineto{\pgfqpoint{3.421374in}{1.925280in}}%
\pgfpathlineto{\pgfqpoint{3.421825in}{2.084688in}}%
\pgfpathlineto{\pgfqpoint{3.422276in}{2.034637in}}%
\pgfpathlineto{\pgfqpoint{3.422727in}{1.955957in}}%
\pgfpathlineto{\pgfqpoint{3.424080in}{2.750634in}}%
\pgfpathlineto{\pgfqpoint{3.424531in}{2.647562in}}%
\pgfpathlineto{\pgfqpoint{3.424982in}{2.993055in}}%
\pgfpathlineto{\pgfqpoint{3.426786in}{2.063035in}}%
\pgfpathlineto{\pgfqpoint{3.427237in}{2.683663in}}%
\pgfpathlineto{\pgfqpoint{3.427687in}{1.875582in}}%
\pgfpathlineto{\pgfqpoint{3.428138in}{1.961454in}}%
\pgfpathlineto{\pgfqpoint{3.428589in}{2.432486in}}%
\pgfpathlineto{\pgfqpoint{3.429040in}{2.320066in}}%
\pgfpathlineto{\pgfqpoint{3.429942in}{1.899482in}}%
\pgfpathlineto{\pgfqpoint{3.430393in}{2.149279in}}%
\pgfpathlineto{\pgfqpoint{3.431295in}{2.357797in}}%
\pgfpathlineto{\pgfqpoint{3.434001in}{1.447602in}}%
\pgfpathlineto{\pgfqpoint{3.434452in}{1.204208in}}%
\pgfpathlineto{\pgfqpoint{3.434903in}{1.529550in}}%
\pgfpathlineto{\pgfqpoint{3.435354in}{1.638346in}}%
\pgfpathlineto{\pgfqpoint{3.435805in}{1.635065in}}%
\pgfpathlineto{\pgfqpoint{3.436707in}{1.145195in}}%
\pgfpathlineto{\pgfqpoint{3.437608in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{3.438059in}{1.473092in}}%
\pgfpathlineto{\pgfqpoint{3.438510in}{1.609831in}}%
\pgfpathlineto{\pgfqpoint{3.439863in}{0.998536in}}%
\pgfpathlineto{\pgfqpoint{3.440765in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{1.606094in}}%
\pgfpathlineto{\pgfqpoint{3.442569in}{1.723190in}}%
\pgfpathlineto{\pgfqpoint{3.443020in}{1.359112in}}%
\pgfpathlineto{\pgfqpoint{3.443471in}{1.698961in}}%
\pgfpathlineto{\pgfqpoint{3.443922in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{3.444373in}{1.825213in}}%
\pgfpathlineto{\pgfqpoint{3.444824in}{1.911120in}}%
\pgfpathlineto{\pgfqpoint{3.445275in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{3.445726in}{1.714191in}}%
\pgfpathlineto{\pgfqpoint{3.446177in}{1.889925in}}%
\pgfpathlineto{\pgfqpoint{3.447079in}{1.860245in}}%
\pgfpathlineto{\pgfqpoint{3.447529in}{1.708359in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.904959in}}%
\pgfpathlineto{\pgfqpoint{3.448882in}{2.582329in}}%
\pgfpathlineto{\pgfqpoint{3.449333in}{2.008364in}}%
\pgfpathlineto{\pgfqpoint{3.449784in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{3.451137in}{2.283969in}}%
\pgfpathlineto{\pgfqpoint{3.451588in}{2.046430in}}%
\pgfpathlineto{\pgfqpoint{3.452039in}{2.137919in}}%
\pgfpathlineto{\pgfqpoint{3.452941in}{2.914710in}}%
\pgfpathlineto{\pgfqpoint{3.453392in}{2.398257in}}%
\pgfpathlineto{\pgfqpoint{3.453843in}{2.347085in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{2.933235in}}%
\pgfpathlineto{\pgfqpoint{3.455647in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{3.456549in}{2.608203in}}%
\pgfpathlineto{\pgfqpoint{3.457000in}{2.809938in}}%
\pgfpathlineto{\pgfqpoint{3.457450in}{2.651975in}}%
\pgfpathlineto{\pgfqpoint{3.461509in}{1.423926in}}%
\pgfpathlineto{\pgfqpoint{3.461960in}{1.787065in}}%
\pgfpathlineto{\pgfqpoint{3.462411in}{1.653296in}}%
\pgfpathlineto{\pgfqpoint{3.462862in}{1.487491in}}%
\pgfpathlineto{\pgfqpoint{3.463313in}{1.658692in}}%
\pgfpathlineto{\pgfqpoint{3.463764in}{1.933451in}}%
\pgfpathlineto{\pgfqpoint{3.464215in}{1.572446in}}%
\pgfpathlineto{\pgfqpoint{3.465117in}{1.852354in}}%
\pgfpathlineto{\pgfqpoint{3.465568in}{1.351899in}}%
\pgfpathlineto{\pgfqpoint{3.466019in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{3.466921in}{1.685789in}}%
\pgfpathlineto{\pgfqpoint{3.467371in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{3.467822in}{1.735998in}}%
\pgfpathlineto{\pgfqpoint{3.468273in}{1.610589in}}%
\pgfpathlineto{\pgfqpoint{3.468724in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{3.469175in}{1.923822in}}%
\pgfpathlineto{\pgfqpoint{3.469626in}{1.735030in}}%
\pgfpathlineto{\pgfqpoint{3.470077in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{3.470528in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{3.471430in}{1.859840in}}%
\pgfpathlineto{\pgfqpoint{3.471881in}{1.747593in}}%
\pgfpathlineto{\pgfqpoint{3.473685in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{3.474136in}{1.100080in}}%
\pgfpathlineto{\pgfqpoint{3.474587in}{2.459074in}}%
\pgfpathlineto{\pgfqpoint{3.475489in}{2.332690in}}%
\pgfpathlineto{\pgfqpoint{3.476391in}{2.060049in}}%
\pgfpathlineto{\pgfqpoint{3.476842in}{2.618380in}}%
\pgfpathlineto{\pgfqpoint{3.477292in}{2.170075in}}%
\pgfpathlineto{\pgfqpoint{3.478194in}{1.973868in}}%
\pgfpathlineto{\pgfqpoint{3.478645in}{1.687747in}}%
\pgfpathlineto{\pgfqpoint{3.479096in}{1.854667in}}%
\pgfpathlineto{\pgfqpoint{3.479547in}{1.982755in}}%
\pgfpathlineto{\pgfqpoint{3.479998in}{1.667197in}}%
\pgfpathlineto{\pgfqpoint{3.480449in}{2.021325in}}%
\pgfpathlineto{\pgfqpoint{3.480900in}{1.994787in}}%
\pgfpathlineto{\pgfqpoint{3.481351in}{2.009678in}}%
\pgfpathlineto{\pgfqpoint{3.481802in}{1.804842in}}%
\pgfpathlineto{\pgfqpoint{3.482253in}{2.125601in}}%
\pgfpathlineto{\pgfqpoint{3.482704in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{3.483155in}{2.101568in}}%
\pgfpathlineto{\pgfqpoint{3.484057in}{1.960268in}}%
\pgfpathlineto{\pgfqpoint{3.484508in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{3.484959in}{2.099589in}}%
\pgfpathlineto{\pgfqpoint{3.485410in}{2.014823in}}%
\pgfpathlineto{\pgfqpoint{3.486312in}{2.514002in}}%
\pgfpathlineto{\pgfqpoint{3.487213in}{1.472395in}}%
\pgfpathlineto{\pgfqpoint{3.487664in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{3.488566in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{3.489017in}{1.665229in}}%
\pgfpathlineto{\pgfqpoint{3.490821in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{3.491272in}{1.915203in}}%
\pgfpathlineto{\pgfqpoint{3.491723in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.492174in}{1.728168in}}%
\pgfpathlineto{\pgfqpoint{3.492625in}{2.037219in}}%
\pgfpathlineto{\pgfqpoint{3.493076in}{1.859451in}}%
\pgfpathlineto{\pgfqpoint{3.493527in}{1.383689in}}%
\pgfpathlineto{\pgfqpoint{3.494880in}{2.279720in}}%
\pgfpathlineto{\pgfqpoint{3.495782in}{2.062880in}}%
\pgfpathlineto{\pgfqpoint{3.496233in}{2.119680in}}%
\pgfpathlineto{\pgfqpoint{3.496683in}{2.139635in}}%
\pgfpathlineto{\pgfqpoint{3.497585in}{2.032774in}}%
\pgfpathlineto{\pgfqpoint{3.498036in}{1.636905in}}%
\pgfpathlineto{\pgfqpoint{3.498487in}{1.730598in}}%
\pgfpathlineto{\pgfqpoint{3.500742in}{2.465098in}}%
\pgfpathlineto{\pgfqpoint{3.502095in}{2.455144in}}%
\pgfpathlineto{\pgfqpoint{3.502546in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.502997in}{2.507112in}}%
\pgfpathlineto{\pgfqpoint{3.503448in}{1.986880in}}%
\pgfpathlineto{\pgfqpoint{3.504801in}{2.552063in}}%
\pgfpathlineto{\pgfqpoint{3.506154in}{2.334225in}}%
\pgfpathlineto{\pgfqpoint{3.506604in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{3.507957in}{2.809117in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{2.417441in}}%
\pgfpathlineto{\pgfqpoint{3.509310in}{2.602808in}}%
\pgfpathlineto{\pgfqpoint{3.509761in}{2.642190in}}%
\pgfpathlineto{\pgfqpoint{3.510212in}{2.833667in}}%
\pgfpathlineto{\pgfqpoint{3.510663in}{2.402985in}}%
\pgfpathlineto{\pgfqpoint{3.511565in}{2.577923in}}%
\pgfpathlineto{\pgfqpoint{3.512016in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{3.512467in}{2.788827in}}%
\pgfpathlineto{\pgfqpoint{3.513820in}{2.171874in}}%
\pgfpathlineto{\pgfqpoint{3.515173in}{2.839193in}}%
\pgfpathlineto{\pgfqpoint{3.515624in}{2.558079in}}%
\pgfpathlineto{\pgfqpoint{3.516525in}{2.609292in}}%
\pgfpathlineto{\pgfqpoint{3.517427in}{3.210366in}}%
\pgfpathlineto{\pgfqpoint{3.517878in}{2.576065in}}%
\pgfpathlineto{\pgfqpoint{3.518780in}{2.797110in}}%
\pgfpathlineto{\pgfqpoint{3.519231in}{2.852297in}}%
\pgfpathlineto{\pgfqpoint{3.519682in}{3.356520in}}%
\pgfpathlineto{\pgfqpoint{3.520133in}{3.096365in}}%
\pgfpathlineto{\pgfqpoint{3.521486in}{2.424458in}}%
\pgfpathlineto{\pgfqpoint{3.521937in}{2.765554in}}%
\pgfpathlineto{\pgfqpoint{3.522388in}{2.539311in}}%
\pgfpathlineto{\pgfqpoint{3.522839in}{2.538121in}}%
\pgfpathlineto{\pgfqpoint{3.523290in}{2.782084in}}%
\pgfpathlineto{\pgfqpoint{3.523741in}{2.685692in}}%
\pgfpathlineto{\pgfqpoint{3.524192in}{2.271636in}}%
\pgfpathlineto{\pgfqpoint{3.525094in}{2.360935in}}%
\pgfpathlineto{\pgfqpoint{3.526446in}{1.973012in}}%
\pgfpathlineto{\pgfqpoint{3.526897in}{1.822979in}}%
\pgfpathlineto{\pgfqpoint{3.527799in}{2.815922in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{2.315410in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{2.388641in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{2.305704in}}%
\pgfpathlineto{\pgfqpoint{3.529603in}{1.927734in}}%
\pgfpathlineto{\pgfqpoint{3.530956in}{2.788163in}}%
\pgfpathlineto{\pgfqpoint{3.531407in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{3.532309in}{2.096171in}}%
\pgfpathlineto{\pgfqpoint{3.533211in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{3.533662in}{2.085152in}}%
\pgfpathlineto{\pgfqpoint{3.534113in}{2.540690in}}%
\pgfpathlineto{\pgfqpoint{3.534564in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{3.535015in}{1.878552in}}%
\pgfpathlineto{\pgfqpoint{3.535466in}{1.981800in}}%
\pgfpathlineto{\pgfqpoint{3.536367in}{1.899296in}}%
\pgfpathlineto{\pgfqpoint{3.536818in}{2.427565in}}%
\pgfpathlineto{\pgfqpoint{3.537269in}{1.983342in}}%
\pgfpathlineto{\pgfqpoint{3.537720in}{2.076100in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{2.362914in}}%
\pgfpathlineto{\pgfqpoint{3.540877in}{1.868522in}}%
\pgfpathlineto{\pgfqpoint{3.541328in}{2.415103in}}%
\pgfpathlineto{\pgfqpoint{3.542230in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{3.542681in}{1.601213in}}%
\pgfpathlineto{\pgfqpoint{3.544034in}{1.008508in}}%
\pgfpathlineto{\pgfqpoint{3.545387in}{2.097238in}}%
\pgfpathlineto{\pgfqpoint{3.545837in}{2.084927in}}%
\pgfpathlineto{\pgfqpoint{3.546739in}{2.437151in}}%
\pgfpathlineto{\pgfqpoint{3.547190in}{2.001605in}}%
\pgfpathlineto{\pgfqpoint{3.548092in}{2.175095in}}%
\pgfpathlineto{\pgfqpoint{3.548543in}{2.227080in}}%
\pgfpathlineto{\pgfqpoint{3.549445in}{2.563627in}}%
\pgfpathlineto{\pgfqpoint{3.549896in}{2.283986in}}%
\pgfpathlineto{\pgfqpoint{3.550347in}{2.616631in}}%
\pgfpathlineto{\pgfqpoint{3.550798in}{2.385563in}}%
\pgfpathlineto{\pgfqpoint{3.551700in}{2.097839in}}%
\pgfpathlineto{\pgfqpoint{3.552602in}{2.083767in}}%
\pgfpathlineto{\pgfqpoint{3.553053in}{2.370316in}}%
\pgfpathlineto{\pgfqpoint{3.553504in}{2.158252in}}%
\pgfpathlineto{\pgfqpoint{3.555308in}{3.289828in}}%
\pgfpathlineto{\pgfqpoint{3.558013in}{1.989578in}}%
\pgfpathlineto{\pgfqpoint{3.558464in}{2.086315in}}%
\pgfpathlineto{\pgfqpoint{3.559817in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.560268in}{1.955980in}}%
\pgfpathlineto{\pgfqpoint{3.560719in}{1.514531in}}%
\pgfpathlineto{\pgfqpoint{3.561170in}{1.642477in}}%
\pgfpathlineto{\pgfqpoint{3.561621in}{1.934616in}}%
\pgfpathlineto{\pgfqpoint{3.562072in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{3.562523in}{1.975160in}}%
\pgfpathlineto{\pgfqpoint{3.562974in}{1.941173in}}%
\pgfpathlineto{\pgfqpoint{3.563425in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{3.565229in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{3.566130in}{2.012913in}}%
\pgfpathlineto{\pgfqpoint{3.566581in}{1.466686in}}%
\pgfpathlineto{\pgfqpoint{3.567483in}{1.703728in}}%
\pgfpathlineto{\pgfqpoint{3.567934in}{1.368448in}}%
\pgfpathlineto{\pgfqpoint{3.569738in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{3.570189in}{1.372843in}}%
\pgfpathlineto{\pgfqpoint{3.571091in}{1.564359in}}%
\pgfpathlineto{\pgfqpoint{3.571542in}{1.590621in}}%
\pgfpathlineto{\pgfqpoint{3.571993in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{3.572444in}{1.562583in}}%
\pgfpathlineto{\pgfqpoint{3.573346in}{2.023956in}}%
\pgfpathlineto{\pgfqpoint{3.573797in}{1.364807in}}%
\pgfpathlineto{\pgfqpoint{3.574699in}{1.588429in}}%
\pgfpathlineto{\pgfqpoint{3.575150in}{1.425553in}}%
\pgfpathlineto{\pgfqpoint{3.576502in}{2.215758in}}%
\pgfpathlineto{\pgfqpoint{3.577855in}{1.674938in}}%
\pgfpathlineto{\pgfqpoint{3.579208in}{2.587575in}}%
\pgfpathlineto{\pgfqpoint{3.579659in}{2.041542in}}%
\pgfpathlineto{\pgfqpoint{3.580110in}{1.991405in}}%
\pgfpathlineto{\pgfqpoint{3.580561in}{2.064939in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{2.452502in}}%
\pgfpathlineto{\pgfqpoint{3.581463in}{2.018056in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{2.854533in}}%
\pgfpathlineto{\pgfqpoint{3.584620in}{1.714891in}}%
\pgfpathlineto{\pgfqpoint{3.585071in}{2.128205in}}%
\pgfpathlineto{\pgfqpoint{3.585972in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{3.586423in}{2.173823in}}%
\pgfpathlineto{\pgfqpoint{3.587325in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{3.587776in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{3.589129in}{2.366015in}}%
\pgfpathlineto{\pgfqpoint{3.590031in}{2.396049in}}%
\pgfpathlineto{\pgfqpoint{3.590933in}{1.916340in}}%
\pgfpathlineto{\pgfqpoint{3.591384in}{2.358462in}}%
\pgfpathlineto{\pgfqpoint{3.592286in}{2.314304in}}%
\pgfpathlineto{\pgfqpoint{3.592737in}{1.946126in}}%
\pgfpathlineto{\pgfqpoint{3.593188in}{2.279683in}}%
\pgfpathlineto{\pgfqpoint{3.593639in}{2.852062in}}%
\pgfpathlineto{\pgfqpoint{3.594090in}{2.570006in}}%
\pgfpathlineto{\pgfqpoint{3.595442in}{1.977046in}}%
\pgfpathlineto{\pgfqpoint{3.595893in}{2.407031in}}%
\pgfpathlineto{\pgfqpoint{3.596795in}{2.320275in}}%
\pgfpathlineto{\pgfqpoint{3.597697in}{2.887779in}}%
\pgfpathlineto{\pgfqpoint{3.599501in}{1.772721in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{3.600403in}{1.294040in}}%
\pgfpathlineto{\pgfqpoint{3.601305in}{1.551397in}}%
\pgfpathlineto{\pgfqpoint{3.601756in}{2.559742in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{2.528589in}}%
\pgfpathlineto{\pgfqpoint{3.603109in}{1.800938in}}%
\pgfpathlineto{\pgfqpoint{3.604011in}{1.868255in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{1.873107in}}%
\pgfpathlineto{\pgfqpoint{3.604912in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{3.605363in}{1.872694in}}%
\pgfpathlineto{\pgfqpoint{3.605814in}{1.932425in}}%
\pgfpathlineto{\pgfqpoint{3.606265in}{1.737134in}}%
\pgfpathlineto{\pgfqpoint{3.608069in}{2.677938in}}%
\pgfpathlineto{\pgfqpoint{3.608520in}{2.503718in}}%
\pgfpathlineto{\pgfqpoint{3.608971in}{2.850023in}}%
\pgfpathlineto{\pgfqpoint{3.609422in}{2.480573in}}%
\pgfpathlineto{\pgfqpoint{3.609873in}{2.368923in}}%
\pgfpathlineto{\pgfqpoint{3.610775in}{1.788928in}}%
\pgfpathlineto{\pgfqpoint{3.611226in}{1.801094in}}%
\pgfpathlineto{\pgfqpoint{3.612128in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{3.613030in}{1.563871in}}%
\pgfpathlineto{\pgfqpoint{3.613481in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{3.614383in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{3.614833in}{1.792140in}}%
\pgfpathlineto{\pgfqpoint{3.615284in}{2.016493in}}%
\pgfpathlineto{\pgfqpoint{3.615735in}{1.656193in}}%
\pgfpathlineto{\pgfqpoint{3.616186in}{1.907223in}}%
\pgfpathlineto{\pgfqpoint{3.617539in}{2.380183in}}%
\pgfpathlineto{\pgfqpoint{3.617990in}{2.123344in}}%
\pgfpathlineto{\pgfqpoint{3.618441in}{1.937553in}}%
\pgfpathlineto{\pgfqpoint{3.618892in}{2.265754in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.693315in}}%
\pgfpathlineto{\pgfqpoint{3.619794in}{1.844282in}}%
\pgfpathlineto{\pgfqpoint{3.620245in}{2.408336in}}%
\pgfpathlineto{\pgfqpoint{3.620696in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{3.621147in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{3.622049in}{1.843537in}}%
\pgfpathlineto{\pgfqpoint{3.622500in}{2.426680in}}%
\pgfpathlineto{\pgfqpoint{3.622951in}{1.691446in}}%
\pgfpathlineto{\pgfqpoint{3.623402in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{3.624754in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{3.625205in}{1.716888in}}%
\pgfpathlineto{\pgfqpoint{3.626107in}{1.786121in}}%
\pgfpathlineto{\pgfqpoint{3.626558in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{3.627009in}{1.825271in}}%
\pgfpathlineto{\pgfqpoint{3.628362in}{1.484646in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{2.040796in}}%
\pgfpathlineto{\pgfqpoint{3.630166in}{1.650084in}}%
\pgfpathlineto{\pgfqpoint{3.630617in}{2.094920in}}%
\pgfpathlineto{\pgfqpoint{3.631068in}{2.117209in}}%
\pgfpathlineto{\pgfqpoint{3.631519in}{1.671710in}}%
\pgfpathlineto{\pgfqpoint{3.631970in}{1.853946in}}%
\pgfpathlineto{\pgfqpoint{3.632421in}{1.994846in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{3.633774in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{3.634225in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{3.634675in}{1.457257in}}%
\pgfpathlineto{\pgfqpoint{3.635577in}{2.134852in}}%
\pgfpathlineto{\pgfqpoint{3.636028in}{1.662829in}}%
\pgfpathlineto{\pgfqpoint{3.636930in}{1.714179in}}%
\pgfpathlineto{\pgfqpoint{3.637381in}{2.017065in}}%
\pgfpathlineto{\pgfqpoint{3.637832in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{3.638283in}{1.327546in}}%
\pgfpathlineto{\pgfqpoint{3.638734in}{1.782078in}}%
\pgfpathlineto{\pgfqpoint{3.639636in}{2.241106in}}%
\pgfpathlineto{\pgfqpoint{3.640087in}{1.835948in}}%
\pgfpathlineto{\pgfqpoint{3.640538in}{2.702886in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{2.398051in}}%
\pgfpathlineto{\pgfqpoint{3.642793in}{1.980356in}}%
\pgfpathlineto{\pgfqpoint{3.643695in}{1.819972in}}%
\pgfpathlineto{\pgfqpoint{3.644146in}{1.846389in}}%
\pgfpathlineto{\pgfqpoint{3.644596in}{2.163404in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.971083in}}%
\pgfpathlineto{\pgfqpoint{3.645498in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{3.646400in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{3.646851in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{3.647753in}{1.570634in}}%
\pgfpathlineto{\pgfqpoint{3.649557in}{2.386319in}}%
\pgfpathlineto{\pgfqpoint{3.650008in}{2.005826in}}%
\pgfpathlineto{\pgfqpoint{3.650459in}{2.160804in}}%
\pgfpathlineto{\pgfqpoint{3.651361in}{2.584664in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{2.569217in}}%
\pgfpathlineto{\pgfqpoint{3.654066in}{1.340218in}}%
\pgfpathlineto{\pgfqpoint{3.654517in}{2.390420in}}%
\pgfpathlineto{\pgfqpoint{3.655419in}{2.056123in}}%
\pgfpathlineto{\pgfqpoint{3.655870in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{3.656772in}{2.234838in}}%
\pgfpathlineto{\pgfqpoint{3.657674in}{1.246716in}}%
\pgfpathlineto{\pgfqpoint{3.658125in}{1.283739in}}%
\pgfpathlineto{\pgfqpoint{3.658576in}{1.495257in}}%
\pgfpathlineto{\pgfqpoint{3.659027in}{1.327798in}}%
\pgfpathlineto{\pgfqpoint{3.659478in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{3.659929in}{1.143821in}}%
\pgfpathlineto{\pgfqpoint{3.660831in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{3.661282in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{3.661733in}{1.374179in}}%
\pgfpathlineto{\pgfqpoint{3.662635in}{2.069161in}}%
\pgfpathlineto{\pgfqpoint{3.663086in}{1.498228in}}%
\pgfpathlineto{\pgfqpoint{3.663537in}{2.065280in}}%
\pgfpathlineto{\pgfqpoint{3.664889in}{1.754437in}}%
\pgfpathlineto{\pgfqpoint{3.665340in}{2.142772in}}%
\pgfpathlineto{\pgfqpoint{3.665791in}{1.314524in}}%
\pgfpathlineto{\pgfqpoint{3.666242in}{2.154885in}}%
\pgfpathlineto{\pgfqpoint{3.666693in}{1.467605in}}%
\pgfpathlineto{\pgfqpoint{3.667144in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{3.667595in}{1.644431in}}%
\pgfpathlineto{\pgfqpoint{3.668046in}{1.559858in}}%
\pgfpathlineto{\pgfqpoint{3.668948in}{1.230270in}}%
\pgfpathlineto{\pgfqpoint{3.669850in}{1.911248in}}%
\pgfpathlineto{\pgfqpoint{3.670301in}{1.580680in}}%
\pgfpathlineto{\pgfqpoint{3.671654in}{1.778126in}}%
\pgfpathlineto{\pgfqpoint{3.672105in}{2.049313in}}%
\pgfpathlineto{\pgfqpoint{3.672556in}{1.998342in}}%
\pgfpathlineto{\pgfqpoint{3.673458in}{1.310436in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{1.691409in}}%
\pgfpathlineto{\pgfqpoint{3.674359in}{1.821732in}}%
\pgfpathlineto{\pgfqpoint{3.674810in}{1.450740in}}%
\pgfpathlineto{\pgfqpoint{3.675261in}{2.066375in}}%
\pgfpathlineto{\pgfqpoint{3.675712in}{1.332055in}}%
\pgfpathlineto{\pgfqpoint{3.676163in}{1.834989in}}%
\pgfpathlineto{\pgfqpoint{3.676614in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{3.677065in}{2.252794in}}%
\pgfpathlineto{\pgfqpoint{3.677516in}{1.828981in}}%
\pgfpathlineto{\pgfqpoint{3.678869in}{2.221431in}}%
\pgfpathlineto{\pgfqpoint{3.679320in}{2.497959in}}%
\pgfpathlineto{\pgfqpoint{3.679771in}{1.994618in}}%
\pgfpathlineto{\pgfqpoint{3.680222in}{2.740597in}}%
\pgfpathlineto{\pgfqpoint{3.680673in}{2.616220in}}%
\pgfpathlineto{\pgfqpoint{3.681124in}{2.215151in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{2.523503in}}%
\pgfpathlineto{\pgfqpoint{3.682477in}{2.399487in}}%
\pgfpathlineto{\pgfqpoint{3.682928in}{2.476722in}}%
\pgfpathlineto{\pgfqpoint{3.684280in}{3.438888in}}%
\pgfpathlineto{\pgfqpoint{3.685633in}{2.497262in}}%
\pgfpathlineto{\pgfqpoint{3.686084in}{2.784386in}}%
\pgfpathlineto{\pgfqpoint{3.687437in}{2.123683in}}%
\pgfpathlineto{\pgfqpoint{3.687888in}{2.504145in}}%
\pgfpathlineto{\pgfqpoint{3.689692in}{1.198230in}}%
\pgfpathlineto{\pgfqpoint{3.691045in}{1.897816in}}%
\pgfpathlineto{\pgfqpoint{3.691496in}{1.542904in}}%
\pgfpathlineto{\pgfqpoint{3.692398in}{1.626302in}}%
\pgfpathlineto{\pgfqpoint{3.693300in}{2.045576in}}%
\pgfpathlineto{\pgfqpoint{3.693750in}{2.014929in}}%
\pgfpathlineto{\pgfqpoint{3.695554in}{1.513705in}}%
\pgfpathlineto{\pgfqpoint{3.696456in}{1.905203in}}%
\pgfpathlineto{\pgfqpoint{3.697358in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{3.697809in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{3.698260in}{2.240571in}}%
\pgfpathlineto{\pgfqpoint{3.698711in}{1.590976in}}%
\pgfpathlineto{\pgfqpoint{3.699162in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{3.700515in}{2.050901in}}%
\pgfpathlineto{\pgfqpoint{3.702319in}{1.412490in}}%
\pgfpathlineto{\pgfqpoint{3.703671in}{1.939261in}}%
\pgfpathlineto{\pgfqpoint{3.704122in}{1.345537in}}%
\pgfpathlineto{\pgfqpoint{3.705024in}{1.457221in}}%
\pgfpathlineto{\pgfqpoint{3.705926in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{3.706828in}{1.837603in}}%
\pgfpathlineto{\pgfqpoint{3.707279in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{3.708632in}{2.884690in}}%
\pgfpathlineto{\pgfqpoint{3.709083in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{3.709534in}{2.545582in}}%
\pgfpathlineto{\pgfqpoint{3.709985in}{2.527911in}}%
\pgfpathlineto{\pgfqpoint{3.710887in}{2.538866in}}%
\pgfpathlineto{\pgfqpoint{3.711338in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{3.712240in}{2.511534in}}%
\pgfpathlineto{\pgfqpoint{3.712691in}{1.866899in}}%
\pgfpathlineto{\pgfqpoint{3.713141in}{1.503769in}}%
\pgfpathlineto{\pgfqpoint{3.714043in}{2.144371in}}%
\pgfpathlineto{\pgfqpoint{3.714494in}{1.794536in}}%
\pgfpathlineto{\pgfqpoint{3.714945in}{2.225382in}}%
\pgfpathlineto{\pgfqpoint{3.715396in}{2.104485in}}%
\pgfpathlineto{\pgfqpoint{3.715847in}{2.467668in}}%
\pgfpathlineto{\pgfqpoint{3.716749in}{2.315332in}}%
\pgfpathlineto{\pgfqpoint{3.717651in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{3.718553in}{2.484983in}}%
\pgfpathlineto{\pgfqpoint{3.719906in}{1.368752in}}%
\pgfpathlineto{\pgfqpoint{3.720357in}{1.335606in}}%
\pgfpathlineto{\pgfqpoint{3.721259in}{1.853421in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{1.517193in}}%
\pgfpathlineto{\pgfqpoint{3.722161in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{3.722612in}{1.898780in}}%
\pgfpathlineto{\pgfqpoint{3.724415in}{1.221265in}}%
\pgfpathlineto{\pgfqpoint{3.725768in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.726219in}{1.933160in}}%
\pgfpathlineto{\pgfqpoint{3.726670in}{1.671482in}}%
\pgfpathlineto{\pgfqpoint{3.727121in}{1.862134in}}%
\pgfpathlineto{\pgfqpoint{3.728023in}{2.249979in}}%
\pgfpathlineto{\pgfqpoint{3.728474in}{2.164332in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{2.070604in}}%
\pgfpathlineto{\pgfqpoint{3.729376in}{2.305212in}}%
\pgfpathlineto{\pgfqpoint{3.729827in}{2.286126in}}%
\pgfpathlineto{\pgfqpoint{3.730278in}{1.973977in}}%
\pgfpathlineto{\pgfqpoint{3.730729in}{2.245235in}}%
\pgfpathlineto{\pgfqpoint{3.731180in}{2.201292in}}%
\pgfpathlineto{\pgfqpoint{3.731631in}{1.765248in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{1.978214in}}%
\pgfpathlineto{\pgfqpoint{3.732533in}{1.997474in}}%
\pgfpathlineto{\pgfqpoint{3.732983in}{1.894497in}}%
\pgfpathlineto{\pgfqpoint{3.733434in}{1.262300in}}%
\pgfpathlineto{\pgfqpoint{3.733885in}{1.648264in}}%
\pgfpathlineto{\pgfqpoint{3.734787in}{1.558787in}}%
\pgfpathlineto{\pgfqpoint{3.735689in}{1.254583in}}%
\pgfpathlineto{\pgfqpoint{3.736591in}{1.592582in}}%
\pgfpathlineto{\pgfqpoint{3.737493in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{3.737944in}{1.592431in}}%
\pgfpathlineto{\pgfqpoint{3.738395in}{1.153456in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{3.739297in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{3.739748in}{1.195222in}}%
\pgfpathlineto{\pgfqpoint{3.741552in}{2.698169in}}%
\pgfpathlineto{\pgfqpoint{3.742003in}{2.084525in}}%
\pgfpathlineto{\pgfqpoint{3.742904in}{2.177620in}}%
\pgfpathlineto{\pgfqpoint{3.743355in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{3.744257in}{2.078857in}}%
\pgfpathlineto{\pgfqpoint{3.744708in}{2.191676in}}%
\pgfpathlineto{\pgfqpoint{3.745159in}{1.999994in}}%
\pgfpathlineto{\pgfqpoint{3.745610in}{2.001230in}}%
\pgfpathlineto{\pgfqpoint{3.746061in}{2.126871in}}%
\pgfpathlineto{\pgfqpoint{3.746963in}{1.390183in}}%
\pgfpathlineto{\pgfqpoint{3.747414in}{1.895371in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{2.463607in}}%
\pgfpathlineto{\pgfqpoint{3.749669in}{2.326037in}}%
\pgfpathlineto{\pgfqpoint{3.751473in}{2.006734in}}%
\pgfpathlineto{\pgfqpoint{3.751924in}{2.311319in}}%
\pgfpathlineto{\pgfqpoint{3.752375in}{2.259592in}}%
\pgfpathlineto{\pgfqpoint{3.753727in}{1.855256in}}%
\pgfpathlineto{\pgfqpoint{3.755080in}{2.749081in}}%
\pgfpathlineto{\pgfqpoint{3.755531in}{2.653648in}}%
\pgfpathlineto{\pgfqpoint{3.755982in}{2.816028in}}%
\pgfpathlineto{\pgfqpoint{3.756884in}{1.795648in}}%
\pgfpathlineto{\pgfqpoint{3.757335in}{1.834840in}}%
\pgfpathlineto{\pgfqpoint{3.758688in}{2.940222in}}%
\pgfpathlineto{\pgfqpoint{3.760492in}{2.447546in}}%
\pgfpathlineto{\pgfqpoint{3.761845in}{1.922618in}}%
\pgfpathlineto{\pgfqpoint{3.762296in}{1.674160in}}%
\pgfpathlineto{\pgfqpoint{3.762746in}{2.157665in}}%
\pgfpathlineto{\pgfqpoint{3.763197in}{1.849819in}}%
\pgfpathlineto{\pgfqpoint{3.763648in}{1.574603in}}%
\pgfpathlineto{\pgfqpoint{3.764099in}{1.933459in}}%
\pgfpathlineto{\pgfqpoint{3.764550in}{2.370732in}}%
\pgfpathlineto{\pgfqpoint{3.765452in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{3.765903in}{2.362185in}}%
\pgfpathlineto{\pgfqpoint{3.766354in}{2.333993in}}%
\pgfpathlineto{\pgfqpoint{3.767256in}{1.997580in}}%
\pgfpathlineto{\pgfqpoint{3.767707in}{2.022996in}}%
\pgfpathlineto{\pgfqpoint{3.768158in}{1.906821in}}%
\pgfpathlineto{\pgfqpoint{3.768609in}{2.339876in}}%
\pgfpathlineto{\pgfqpoint{3.769511in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{3.770864in}{1.339632in}}%
\pgfpathlineto{\pgfqpoint{3.772216in}{2.155447in}}%
\pgfpathlineto{\pgfqpoint{3.772667in}{1.911061in}}%
\pgfpathlineto{\pgfqpoint{3.773569in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{3.774020in}{1.695863in}}%
\pgfpathlineto{\pgfqpoint{3.774471in}{2.050023in}}%
\pgfpathlineto{\pgfqpoint{3.774922in}{1.679075in}}%
\pgfpathlineto{\pgfqpoint{3.775373in}{1.906188in}}%
\pgfpathlineto{\pgfqpoint{3.775824in}{1.269337in}}%
\pgfpathlineto{\pgfqpoint{3.776275in}{2.521634in}}%
\pgfpathlineto{\pgfqpoint{3.777177in}{1.947100in}}%
\pgfpathlineto{\pgfqpoint{3.778079in}{2.005730in}}%
\pgfpathlineto{\pgfqpoint{3.779432in}{1.240697in}}%
\pgfpathlineto{\pgfqpoint{3.780785in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{3.781236in}{1.697819in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{2.231062in}}%
\pgfpathlineto{\pgfqpoint{3.782137in}{2.151155in}}%
\pgfpathlineto{\pgfqpoint{3.783490in}{2.573071in}}%
\pgfpathlineto{\pgfqpoint{3.784843in}{1.738892in}}%
\pgfpathlineto{\pgfqpoint{3.785294in}{1.753097in}}%
\pgfpathlineto{\pgfqpoint{3.785745in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{3.786196in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{3.786647in}{1.667386in}}%
\pgfpathlineto{\pgfqpoint{3.787098in}{1.569126in}}%
\pgfpathlineto{\pgfqpoint{3.788000in}{1.072226in}}%
\pgfpathlineto{\pgfqpoint{3.788902in}{2.073624in}}%
\pgfpathlineto{\pgfqpoint{3.789353in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{3.790255in}{2.068192in}}%
\pgfpathlineto{\pgfqpoint{3.790706in}{1.859722in}}%
\pgfpathlineto{\pgfqpoint{3.791157in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{3.791608in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{3.792058in}{1.843777in}}%
\pgfpathlineto{\pgfqpoint{3.792960in}{1.078542in}}%
\pgfpathlineto{\pgfqpoint{3.794764in}{2.120565in}}%
\pgfpathlineto{\pgfqpoint{3.795215in}{1.909435in}}%
\pgfpathlineto{\pgfqpoint{3.795666in}{2.085031in}}%
\pgfpathlineto{\pgfqpoint{3.796117in}{2.171457in}}%
\pgfpathlineto{\pgfqpoint{3.796568in}{1.959840in}}%
\pgfpathlineto{\pgfqpoint{3.797019in}{2.169910in}}%
\pgfpathlineto{\pgfqpoint{3.797470in}{2.184105in}}%
\pgfpathlineto{\pgfqpoint{3.798823in}{1.992309in}}%
\pgfpathlineto{\pgfqpoint{3.799725in}{2.407623in}}%
\pgfpathlineto{\pgfqpoint{3.800176in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{3.800627in}{2.170130in}}%
\pgfpathlineto{\pgfqpoint{3.801529in}{1.913232in}}%
\pgfpathlineto{\pgfqpoint{3.802430in}{3.354986in}}%
\pgfpathlineto{\pgfqpoint{3.802881in}{2.523006in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{2.245816in}}%
\pgfpathlineto{\pgfqpoint{3.803783in}{2.608047in}}%
\pgfpathlineto{\pgfqpoint{3.804234in}{2.762556in}}%
\pgfpathlineto{\pgfqpoint{3.804685in}{2.120419in}}%
\pgfpathlineto{\pgfqpoint{3.805136in}{2.493158in}}%
\pgfpathlineto{\pgfqpoint{3.805587in}{2.426304in}}%
\pgfpathlineto{\pgfqpoint{3.806038in}{2.711571in}}%
\pgfpathlineto{\pgfqpoint{3.806489in}{2.425362in}}%
\pgfpathlineto{\pgfqpoint{3.807842in}{1.954743in}}%
\pgfpathlineto{\pgfqpoint{3.808293in}{2.455320in}}%
\pgfpathlineto{\pgfqpoint{3.809195in}{2.250543in}}%
\pgfpathlineto{\pgfqpoint{3.809646in}{1.715852in}}%
\pgfpathlineto{\pgfqpoint{3.810097in}{2.444354in}}%
\pgfpathlineto{\pgfqpoint{3.810999in}{1.983805in}}%
\pgfpathlineto{\pgfqpoint{3.811450in}{2.127437in}}%
\pgfpathlineto{\pgfqpoint{3.812351in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.813253in}{1.836375in}}%
\pgfpathlineto{\pgfqpoint{3.813704in}{2.249693in}}%
\pgfpathlineto{\pgfqpoint{3.814606in}{2.196265in}}%
\pgfpathlineto{\pgfqpoint{3.815057in}{1.893726in}}%
\pgfpathlineto{\pgfqpoint{3.815508in}{2.302329in}}%
\pgfpathlineto{\pgfqpoint{3.815959in}{2.059811in}}%
\pgfpathlineto{\pgfqpoint{3.816410in}{2.594370in}}%
\pgfpathlineto{\pgfqpoint{3.816861in}{1.850565in}}%
\pgfpathlineto{\pgfqpoint{3.817312in}{2.323062in}}%
\pgfpathlineto{\pgfqpoint{3.818214in}{2.198504in}}%
\pgfpathlineto{\pgfqpoint{3.819116in}{2.073255in}}%
\pgfpathlineto{\pgfqpoint{3.820920in}{2.741392in}}%
\pgfpathlineto{\pgfqpoint{3.821371in}{2.682627in}}%
\pgfpathlineto{\pgfqpoint{3.822272in}{3.418488in}}%
\pgfpathlineto{\pgfqpoint{3.822723in}{3.183838in}}%
\pgfpathlineto{\pgfqpoint{3.823174in}{3.235539in}}%
\pgfpathlineto{\pgfqpoint{3.823625in}{2.566285in}}%
\pgfpathlineto{\pgfqpoint{3.824076in}{3.120670in}}%
\pgfpathlineto{\pgfqpoint{3.824527in}{3.382500in}}%
\pgfpathlineto{\pgfqpoint{3.824978in}{2.917929in}}%
\pgfpathlineto{\pgfqpoint{3.825429in}{3.318822in}}%
\pgfpathlineto{\pgfqpoint{3.825880in}{3.738252in}}%
\pgfpathlineto{\pgfqpoint{3.826782in}{3.713349in}}%
\pgfpathlineto{\pgfqpoint{3.828135in}{3.094057in}}%
\pgfpathlineto{\pgfqpoint{3.828586in}{3.125158in}}%
\pgfpathlineto{\pgfqpoint{3.829488in}{3.533429in}}%
\pgfpathlineto{\pgfqpoint{3.829939in}{3.144318in}}%
\pgfpathlineto{\pgfqpoint{3.830841in}{3.273696in}}%
\pgfpathlineto{\pgfqpoint{3.831291in}{3.318411in}}%
\pgfpathlineto{\pgfqpoint{3.831742in}{3.952198in}}%
\pgfpathlineto{\pgfqpoint{3.832193in}{3.454927in}}%
\pgfpathlineto{\pgfqpoint{3.833546in}{2.435377in}}%
\pgfpathlineto{\pgfqpoint{3.833997in}{3.032892in}}%
\pgfpathlineto{\pgfqpoint{3.834448in}{2.091160in}}%
\pgfpathlineto{\pgfqpoint{3.835350in}{2.150899in}}%
\pgfpathlineto{\pgfqpoint{3.836703in}{2.464499in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{3.838507in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.838958in}{2.214418in}}%
\pgfpathlineto{\pgfqpoint{3.839409in}{1.697235in}}%
\pgfpathlineto{\pgfqpoint{3.840311in}{1.856781in}}%
\pgfpathlineto{\pgfqpoint{3.840762in}{1.754876in}}%
\pgfpathlineto{\pgfqpoint{3.841212in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{3.841663in}{1.769615in}}%
\pgfpathlineto{\pgfqpoint{3.842114in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{3.842565in}{1.874444in}}%
\pgfpathlineto{\pgfqpoint{3.843467in}{1.626308in}}%
\pgfpathlineto{\pgfqpoint{3.844369in}{1.719990in}}%
\pgfpathlineto{\pgfqpoint{3.844820in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{3.845722in}{2.170878in}}%
\pgfpathlineto{\pgfqpoint{3.846173in}{2.106493in}}%
\pgfpathlineto{\pgfqpoint{3.847526in}{1.713172in}}%
\pgfpathlineto{\pgfqpoint{3.848879in}{2.069106in}}%
\pgfpathlineto{\pgfqpoint{3.849330in}{1.723267in}}%
\pgfpathlineto{\pgfqpoint{3.849781in}{1.985509in}}%
\pgfpathlineto{\pgfqpoint{3.850683in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{3.851133in}{1.327727in}}%
\pgfpathlineto{\pgfqpoint{3.851584in}{1.679144in}}%
\pgfpathlineto{\pgfqpoint{3.853388in}{2.098593in}}%
\pgfpathlineto{\pgfqpoint{3.853839in}{1.487833in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.823790in}}%
\pgfpathlineto{\pgfqpoint{3.854741in}{2.104263in}}%
\pgfpathlineto{\pgfqpoint{3.855192in}{2.013172in}}%
\pgfpathlineto{\pgfqpoint{3.855643in}{1.528102in}}%
\pgfpathlineto{\pgfqpoint{3.856545in}{1.652230in}}%
\pgfpathlineto{\pgfqpoint{3.856996in}{1.319391in}}%
\pgfpathlineto{\pgfqpoint{3.857447in}{2.454413in}}%
\pgfpathlineto{\pgfqpoint{3.857898in}{2.044509in}}%
\pgfpathlineto{\pgfqpoint{3.858349in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{3.859251in}{1.618260in}}%
\pgfpathlineto{\pgfqpoint{3.860604in}{2.294471in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{1.280683in}}%
\pgfpathlineto{\pgfqpoint{3.864211in}{2.350259in}}%
\pgfpathlineto{\pgfqpoint{3.865564in}{1.862517in}}%
\pgfpathlineto{\pgfqpoint{3.866015in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{3.866466in}{2.127941in}}%
\pgfpathlineto{\pgfqpoint{3.867819in}{1.642034in}}%
\pgfpathlineto{\pgfqpoint{3.868270in}{1.680341in}}%
\pgfpathlineto{\pgfqpoint{3.869623in}{1.107234in}}%
\pgfpathlineto{\pgfqpoint{3.870074in}{1.627943in}}%
\pgfpathlineto{\pgfqpoint{3.870975in}{1.550687in}}%
\pgfpathlineto{\pgfqpoint{3.871877in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{3.872779in}{1.285796in}}%
\pgfpathlineto{\pgfqpoint{3.873230in}{1.700658in}}%
\pgfpathlineto{\pgfqpoint{3.873681in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{3.874132in}{1.490998in}}%
\pgfpathlineto{\pgfqpoint{3.874583in}{1.631635in}}%
\pgfpathlineto{\pgfqpoint{3.875034in}{2.080377in}}%
\pgfpathlineto{\pgfqpoint{3.875485in}{1.554859in}}%
\pgfpathlineto{\pgfqpoint{3.875936in}{1.561430in}}%
\pgfpathlineto{\pgfqpoint{3.876838in}{2.614910in}}%
\pgfpathlineto{\pgfqpoint{3.877289in}{1.830442in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{1.787070in}}%
\pgfpathlineto{\pgfqpoint{3.878191in}{1.993858in}}%
\pgfpathlineto{\pgfqpoint{3.878642in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{3.879093in}{1.714779in}}%
\pgfpathlineto{\pgfqpoint{3.879544in}{1.772795in}}%
\pgfpathlineto{\pgfqpoint{3.879995in}{1.505045in}}%
\pgfpathlineto{\pgfqpoint{3.880445in}{1.799758in}}%
\pgfpathlineto{\pgfqpoint{3.880896in}{2.040809in}}%
\pgfpathlineto{\pgfqpoint{3.881347in}{1.780939in}}%
\pgfpathlineto{\pgfqpoint{3.882249in}{1.809018in}}%
\pgfpathlineto{\pgfqpoint{3.882700in}{2.129134in}}%
\pgfpathlineto{\pgfqpoint{3.883151in}{1.963245in}}%
\pgfpathlineto{\pgfqpoint{3.883602in}{1.338725in}}%
\pgfpathlineto{\pgfqpoint{3.884053in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{3.885857in}{2.621277in}}%
\pgfpathlineto{\pgfqpoint{3.886308in}{2.633366in}}%
\pgfpathlineto{\pgfqpoint{3.886759in}{2.834651in}}%
\pgfpathlineto{\pgfqpoint{3.888112in}{1.763519in}}%
\pgfpathlineto{\pgfqpoint{3.889465in}{2.420460in}}%
\pgfpathlineto{\pgfqpoint{3.890366in}{2.621021in}}%
\pgfpathlineto{\pgfqpoint{3.890817in}{2.158189in}}%
\pgfpathlineto{\pgfqpoint{3.891719in}{2.201516in}}%
\pgfpathlineto{\pgfqpoint{3.892621in}{2.210777in}}%
\pgfpathlineto{\pgfqpoint{3.893072in}{1.910732in}}%
\pgfpathlineto{\pgfqpoint{3.893523in}{2.646901in}}%
\pgfpathlineto{\pgfqpoint{3.894425in}{2.360909in}}%
\pgfpathlineto{\pgfqpoint{3.896229in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{3.897131in}{2.551648in}}%
\pgfpathlineto{\pgfqpoint{3.897582in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{2.055987in}}%
\pgfpathlineto{\pgfqpoint{3.898935in}{2.086629in}}%
\pgfpathlineto{\pgfqpoint{3.900738in}{1.684434in}}%
\pgfpathlineto{\pgfqpoint{3.901189in}{2.204117in}}%
\pgfpathlineto{\pgfqpoint{3.901640in}{1.678569in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{2.465524in}}%
\pgfpathlineto{\pgfqpoint{3.904346in}{2.301830in}}%
\pgfpathlineto{\pgfqpoint{3.906150in}{2.774743in}}%
\pgfpathlineto{\pgfqpoint{3.906601in}{2.777940in}}%
\pgfpathlineto{\pgfqpoint{3.907052in}{2.217240in}}%
\pgfpathlineto{\pgfqpoint{3.907503in}{2.810315in}}%
\pgfpathlineto{\pgfqpoint{3.909307in}{2.420973in}}%
\pgfpathlineto{\pgfqpoint{3.909758in}{2.847151in}}%
\pgfpathlineto{\pgfqpoint{3.910208in}{1.933111in}}%
\pgfpathlineto{\pgfqpoint{3.910659in}{2.872014in}}%
\pgfpathlineto{\pgfqpoint{3.911110in}{2.356321in}}%
\pgfpathlineto{\pgfqpoint{3.911561in}{2.565348in}}%
\pgfpathlineto{\pgfqpoint{3.912463in}{1.980037in}}%
\pgfpathlineto{\pgfqpoint{3.912914in}{2.222206in}}%
\pgfpathlineto{\pgfqpoint{3.913365in}{3.101546in}}%
\pgfpathlineto{\pgfqpoint{3.913816in}{1.925311in}}%
\pgfpathlineto{\pgfqpoint{3.914267in}{2.706745in}}%
\pgfpathlineto{\pgfqpoint{3.914718in}{2.213872in}}%
\pgfpathlineto{\pgfqpoint{3.915620in}{2.401633in}}%
\pgfpathlineto{\pgfqpoint{3.916071in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{3.919228in}{1.376614in}}%
\pgfpathlineto{\pgfqpoint{3.921031in}{2.324955in}}%
\pgfpathlineto{\pgfqpoint{3.921482in}{1.595643in}}%
\pgfpathlineto{\pgfqpoint{3.922384in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{3.923286in}{1.863581in}}%
\pgfpathlineto{\pgfqpoint{3.923737in}{1.377615in}}%
\pgfpathlineto{\pgfqpoint{3.924188in}{1.578064in}}%
\pgfpathlineto{\pgfqpoint{3.925090in}{1.519942in}}%
\pgfpathlineto{\pgfqpoint{3.925541in}{2.364679in}}%
\pgfpathlineto{\pgfqpoint{3.926894in}{1.842786in}}%
\pgfpathlineto{\pgfqpoint{3.928698in}{2.272689in}}%
\pgfpathlineto{\pgfqpoint{3.930050in}{1.893972in}}%
\pgfpathlineto{\pgfqpoint{3.931403in}{2.228002in}}%
\pgfpathlineto{\pgfqpoint{3.931854in}{2.220140in}}%
\pgfpathlineto{\pgfqpoint{3.933207in}{2.065527in}}%
\pgfpathlineto{\pgfqpoint{3.933658in}{2.099002in}}%
\pgfpathlineto{\pgfqpoint{3.934109in}{2.328726in}}%
\pgfpathlineto{\pgfqpoint{3.934560in}{2.321740in}}%
\pgfpathlineto{\pgfqpoint{3.936815in}{1.227820in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{1.575181in}}%
\pgfpathlineto{\pgfqpoint{3.938168in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{3.938619in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{3.939070in}{1.768234in}}%
\pgfpathlineto{\pgfqpoint{3.939520in}{1.369532in}}%
\pgfpathlineto{\pgfqpoint{3.939971in}{1.740498in}}%
\pgfpathlineto{\pgfqpoint{3.940422in}{1.525068in}}%
\pgfpathlineto{\pgfqpoint{3.940873in}{1.734024in}}%
\pgfpathlineto{\pgfqpoint{3.942677in}{2.204867in}}%
\pgfpathlineto{\pgfqpoint{3.944481in}{1.820531in}}%
\pgfpathlineto{\pgfqpoint{3.944932in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{3.945383in}{2.027829in}}%
\pgfpathlineto{\pgfqpoint{3.945834in}{2.015688in}}%
\pgfpathlineto{\pgfqpoint{3.946736in}{1.665993in}}%
\pgfpathlineto{\pgfqpoint{3.947187in}{1.958861in}}%
\pgfpathlineto{\pgfqpoint{3.947638in}{2.094582in}}%
\pgfpathlineto{\pgfqpoint{3.948089in}{1.672634in}}%
\pgfpathlineto{\pgfqpoint{3.948540in}{1.970564in}}%
\pgfpathlineto{\pgfqpoint{3.948991in}{2.076304in}}%
\pgfpathlineto{\pgfqpoint{3.949441in}{2.452449in}}%
\pgfpathlineto{\pgfqpoint{3.949892in}{2.112788in}}%
\pgfpathlineto{\pgfqpoint{3.950794in}{1.690337in}}%
\pgfpathlineto{\pgfqpoint{3.951245in}{1.713574in}}%
\pgfpathlineto{\pgfqpoint{3.952598in}{1.991965in}}%
\pgfpathlineto{\pgfqpoint{3.953049in}{2.025654in}}%
\pgfpathlineto{\pgfqpoint{3.953951in}{1.591547in}}%
\pgfpathlineto{\pgfqpoint{3.954402in}{1.742557in}}%
\pgfpathlineto{\pgfqpoint{3.955304in}{1.728149in}}%
\pgfpathlineto{\pgfqpoint{3.955755in}{2.139475in}}%
\pgfpathlineto{\pgfqpoint{3.956206in}{1.643259in}}%
\pgfpathlineto{\pgfqpoint{3.957108in}{1.662502in}}%
\pgfpathlineto{\pgfqpoint{3.957559in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{3.958010in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{3.958461in}{1.719671in}}%
\pgfpathlineto{\pgfqpoint{3.959362in}{1.572074in}}%
\pgfpathlineto{\pgfqpoint{3.959813in}{1.215912in}}%
\pgfpathlineto{\pgfqpoint{3.960715in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{3.962068in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{3.962519in}{1.856617in}}%
\pgfpathlineto{\pgfqpoint{3.962970in}{1.727459in}}%
\pgfpathlineto{\pgfqpoint{3.964774in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{1.566728in}}%
\pgfpathlineto{\pgfqpoint{3.965676in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{3.966127in}{1.369587in}}%
\pgfpathlineto{\pgfqpoint{3.966578in}{1.509088in}}%
\pgfpathlineto{\pgfqpoint{3.967029in}{0.917694in}}%
\pgfpathlineto{\pgfqpoint{3.967480in}{1.537704in}}%
\pgfpathlineto{\pgfqpoint{3.968833in}{1.986634in}}%
\pgfpathlineto{\pgfqpoint{3.969283in}{1.787764in}}%
\pgfpathlineto{\pgfqpoint{3.970185in}{1.808469in}}%
\pgfpathlineto{\pgfqpoint{3.970636in}{1.824675in}}%
\pgfpathlineto{\pgfqpoint{3.971087in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{3.971538in}{1.254501in}}%
\pgfpathlineto{\pgfqpoint{3.971989in}{1.619189in}}%
\pgfpathlineto{\pgfqpoint{3.973342in}{1.817162in}}%
\pgfpathlineto{\pgfqpoint{3.973793in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{3.974244in}{2.095324in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.756571in}}%
\pgfpathlineto{\pgfqpoint{3.975597in}{1.823533in}}%
\pgfpathlineto{\pgfqpoint{3.976048in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{3.976499in}{2.098948in}}%
\pgfpathlineto{\pgfqpoint{3.976950in}{1.423640in}}%
\pgfpathlineto{\pgfqpoint{3.977401in}{1.549794in}}%
\pgfpathlineto{\pgfqpoint{3.978303in}{1.422334in}}%
\pgfpathlineto{\pgfqpoint{3.978754in}{2.270811in}}%
\pgfpathlineto{\pgfqpoint{3.979204in}{1.670183in}}%
\pgfpathlineto{\pgfqpoint{3.979655in}{1.947363in}}%
\pgfpathlineto{\pgfqpoint{3.980106in}{1.992096in}}%
\pgfpathlineto{\pgfqpoint{3.980557in}{2.267203in}}%
\pgfpathlineto{\pgfqpoint{3.981008in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.981459in}{1.765854in}}%
\pgfpathlineto{\pgfqpoint{3.981910in}{2.188821in}}%
\pgfpathlineto{\pgfqpoint{3.982361in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{3.982812in}{1.496973in}}%
\pgfpathlineto{\pgfqpoint{3.983263in}{2.132526in}}%
\pgfpathlineto{\pgfqpoint{3.984616in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{3.985518in}{2.336804in}}%
\pgfpathlineto{\pgfqpoint{3.985969in}{2.153370in}}%
\pgfpathlineto{\pgfqpoint{3.986871in}{1.903917in}}%
\pgfpathlineto{\pgfqpoint{3.987773in}{2.351180in}}%
\pgfpathlineto{\pgfqpoint{3.988675in}{1.889891in}}%
\pgfpathlineto{\pgfqpoint{3.989125in}{2.054280in}}%
\pgfpathlineto{\pgfqpoint{3.989576in}{1.871635in}}%
\pgfpathlineto{\pgfqpoint{3.990027in}{2.138153in}}%
\pgfpathlineto{\pgfqpoint{3.990478in}{2.131506in}}%
\pgfpathlineto{\pgfqpoint{3.991380in}{2.369780in}}%
\pgfpathlineto{\pgfqpoint{3.991831in}{2.120984in}}%
\pgfpathlineto{\pgfqpoint{3.993184in}{2.727120in}}%
\pgfpathlineto{\pgfqpoint{3.994086in}{2.621147in}}%
\pgfpathlineto{\pgfqpoint{3.995439in}{1.952303in}}%
\pgfpathlineto{\pgfqpoint{3.995890in}{1.958821in}}%
\pgfpathlineto{\pgfqpoint{3.996341in}{1.750558in}}%
\pgfpathlineto{\pgfqpoint{3.996792in}{1.765706in}}%
\pgfpathlineto{\pgfqpoint{3.997694in}{2.382915in}}%
\pgfpathlineto{\pgfqpoint{3.998145in}{1.892824in}}%
\pgfpathlineto{\pgfqpoint{3.998595in}{2.215434in}}%
\pgfpathlineto{\pgfqpoint{3.999046in}{2.475645in}}%
\pgfpathlineto{\pgfqpoint{3.999497in}{2.169554in}}%
\pgfpathlineto{\pgfqpoint{3.999948in}{1.701016in}}%
\pgfpathlineto{\pgfqpoint{4.000399in}{2.260463in}}%
\pgfpathlineto{\pgfqpoint{4.000850in}{1.832590in}}%
\pgfpathlineto{\pgfqpoint{4.001301in}{2.768071in}}%
\pgfpathlineto{\pgfqpoint{4.001752in}{1.415450in}}%
\pgfpathlineto{\pgfqpoint{4.002203in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{4.003105in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{4.003556in}{1.530477in}}%
\pgfpathlineto{\pgfqpoint{4.004007in}{2.350050in}}%
\pgfpathlineto{\pgfqpoint{4.004458in}{1.778124in}}%
\pgfpathlineto{\pgfqpoint{4.004909in}{1.699875in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.203119in}}%
\pgfpathlineto{\pgfqpoint{4.006262in}{2.178191in}}%
\pgfpathlineto{\pgfqpoint{4.006713in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{4.007615in}{1.794801in}}%
\pgfpathlineto{\pgfqpoint{4.008066in}{1.910433in}}%
\pgfpathlineto{\pgfqpoint{4.008516in}{1.545877in}}%
\pgfpathlineto{\pgfqpoint{4.009418in}{2.562211in}}%
\pgfpathlineto{\pgfqpoint{4.009869in}{1.743233in}}%
\pgfpathlineto{\pgfqpoint{4.010771in}{1.795196in}}%
\pgfpathlineto{\pgfqpoint{4.012124in}{2.072925in}}%
\pgfpathlineto{\pgfqpoint{4.012575in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{4.013026in}{2.041463in}}%
\pgfpathlineto{\pgfqpoint{4.013477in}{2.254652in}}%
\pgfpathlineto{\pgfqpoint{4.013928in}{1.976497in}}%
\pgfpathlineto{\pgfqpoint{4.014379in}{2.200084in}}%
\pgfpathlineto{\pgfqpoint{4.015732in}{1.307683in}}%
\pgfpathlineto{\pgfqpoint{4.017085in}{1.345577in}}%
\pgfpathlineto{\pgfqpoint{4.018437in}{2.152831in}}%
\pgfpathlineto{\pgfqpoint{4.018888in}{1.452869in}}%
\pgfpathlineto{\pgfqpoint{4.019339in}{2.104979in}}%
\pgfpathlineto{\pgfqpoint{4.019790in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.020241in}{2.037426in}}%
\pgfpathlineto{\pgfqpoint{4.020692in}{2.294090in}}%
\pgfpathlineto{\pgfqpoint{4.021143in}{1.938827in}}%
\pgfpathlineto{\pgfqpoint{4.021594in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{4.022496in}{2.510610in}}%
\pgfpathlineto{\pgfqpoint{4.022947in}{2.477356in}}%
\pgfpathlineto{\pgfqpoint{4.023398in}{2.360065in}}%
\pgfpathlineto{\pgfqpoint{4.023849in}{1.893584in}}%
\pgfpathlineto{\pgfqpoint{4.024300in}{2.282144in}}%
\pgfpathlineto{\pgfqpoint{4.024751in}{2.658919in}}%
\pgfpathlineto{\pgfqpoint{4.025202in}{2.177839in}}%
\pgfpathlineto{\pgfqpoint{4.025653in}{2.161004in}}%
\pgfpathlineto{\pgfqpoint{4.026555in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{4.027457in}{1.706239in}}%
\pgfpathlineto{\pgfqpoint{4.027908in}{1.898076in}}%
\pgfpathlineto{\pgfqpoint{4.028358in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{4.029260in}{1.628637in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{2.076150in}}%
\pgfpathlineto{\pgfqpoint{4.031966in}{1.438402in}}%
\pgfpathlineto{\pgfqpoint{4.032417in}{1.738662in}}%
\pgfpathlineto{\pgfqpoint{4.032868in}{2.116948in}}%
\pgfpathlineto{\pgfqpoint{4.033319in}{1.573211in}}%
\pgfpathlineto{\pgfqpoint{4.033770in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{4.034221in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{4.035123in}{1.998671in}}%
\pgfpathlineto{\pgfqpoint{4.035574in}{1.967042in}}%
\pgfpathlineto{\pgfqpoint{4.036025in}{2.271324in}}%
\pgfpathlineto{\pgfqpoint{4.036476in}{2.041718in}}%
\pgfpathlineto{\pgfqpoint{4.036927in}{1.610071in}}%
\pgfpathlineto{\pgfqpoint{4.037378in}{1.965206in}}%
\pgfpathlineto{\pgfqpoint{4.039181in}{2.527349in}}%
\pgfpathlineto{\pgfqpoint{4.039632in}{2.482992in}}%
\pgfpathlineto{\pgfqpoint{4.040083in}{2.832046in}}%
\pgfpathlineto{\pgfqpoint{4.041436in}{1.986133in}}%
\pgfpathlineto{\pgfqpoint{4.042338in}{1.874668in}}%
\pgfpathlineto{\pgfqpoint{4.043240in}{1.534376in}}%
\pgfpathlineto{\pgfqpoint{4.044593in}{2.065653in}}%
\pgfpathlineto{\pgfqpoint{4.045044in}{2.208598in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{2.028778in}}%
\pgfpathlineto{\pgfqpoint{4.046397in}{1.890584in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{4.047299in}{2.156650in}}%
\pgfpathlineto{\pgfqpoint{4.047750in}{1.923271in}}%
\pgfpathlineto{\pgfqpoint{4.048200in}{1.920617in}}%
\pgfpathlineto{\pgfqpoint{4.048651in}{2.067715in}}%
\pgfpathlineto{\pgfqpoint{4.049102in}{1.925389in}}%
\pgfpathlineto{\pgfqpoint{4.050004in}{1.362095in}}%
\pgfpathlineto{\pgfqpoint{4.050906in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{4.051357in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{4.051808in}{1.871326in}}%
\pgfpathlineto{\pgfqpoint{4.053161in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.053612in}{1.711897in}}%
\pgfpathlineto{\pgfqpoint{4.054063in}{2.101388in}}%
\pgfpathlineto{\pgfqpoint{4.054514in}{2.234818in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{2.171096in}}%
\pgfpathlineto{\pgfqpoint{4.055867in}{1.660643in}}%
\pgfpathlineto{\pgfqpoint{4.056318in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{4.056769in}{1.440707in}}%
\pgfpathlineto{\pgfqpoint{4.057220in}{2.138104in}}%
\pgfpathlineto{\pgfqpoint{4.058121in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{4.058572in}{1.284516in}}%
\pgfpathlineto{\pgfqpoint{4.059023in}{2.187029in}}%
\pgfpathlineto{\pgfqpoint{4.059925in}{1.832113in}}%
\pgfpathlineto{\pgfqpoint{4.060376in}{1.659519in}}%
\pgfpathlineto{\pgfqpoint{4.062180in}{2.750199in}}%
\pgfpathlineto{\pgfqpoint{4.063984in}{2.294420in}}%
\pgfpathlineto{\pgfqpoint{4.064435in}{2.653218in}}%
\pgfpathlineto{\pgfqpoint{4.066239in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{4.067141in}{2.624988in}}%
\pgfpathlineto{\pgfqpoint{4.068042in}{2.382321in}}%
\pgfpathlineto{\pgfqpoint{4.068493in}{2.505208in}}%
\pgfpathlineto{\pgfqpoint{4.068944in}{2.152931in}}%
\pgfpathlineto{\pgfqpoint{4.069846in}{2.193293in}}%
\pgfpathlineto{\pgfqpoint{4.070297in}{2.204981in}}%
\pgfpathlineto{\pgfqpoint{4.070748in}{2.534356in}}%
\pgfpathlineto{\pgfqpoint{4.071650in}{2.431331in}}%
\pgfpathlineto{\pgfqpoint{4.072101in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{4.072552in}{2.364388in}}%
\pgfpathlineto{\pgfqpoint{4.073905in}{2.827089in}}%
\pgfpathlineto{\pgfqpoint{4.075258in}{2.094126in}}%
\pgfpathlineto{\pgfqpoint{4.076160in}{2.433697in}}%
\pgfpathlineto{\pgfqpoint{4.077062in}{2.352480in}}%
\pgfpathlineto{\pgfqpoint{4.077512in}{2.044903in}}%
\pgfpathlineto{\pgfqpoint{4.077963in}{2.321671in}}%
\pgfpathlineto{\pgfqpoint{4.078414in}{2.907233in}}%
\pgfpathlineto{\pgfqpoint{4.078865in}{2.307786in}}%
\pgfpathlineto{\pgfqpoint{4.079316in}{2.582254in}}%
\pgfpathlineto{\pgfqpoint{4.080218in}{1.626545in}}%
\pgfpathlineto{\pgfqpoint{4.080669in}{2.115022in}}%
\pgfpathlineto{\pgfqpoint{4.081120in}{1.890484in}}%
\pgfpathlineto{\pgfqpoint{4.081571in}{2.311773in}}%
\pgfpathlineto{\pgfqpoint{4.082473in}{2.273042in}}%
\pgfpathlineto{\pgfqpoint{4.082924in}{2.175958in}}%
\pgfpathlineto{\pgfqpoint{4.085179in}{2.719559in}}%
\pgfpathlineto{\pgfqpoint{4.086532in}{3.246406in}}%
\pgfpathlineto{\pgfqpoint{4.086983in}{3.101436in}}%
\pgfpathlineto{\pgfqpoint{4.088335in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{4.088786in}{2.507919in}}%
\pgfpathlineto{\pgfqpoint{4.089237in}{2.515002in}}%
\pgfpathlineto{\pgfqpoint{4.090590in}{2.261628in}}%
\pgfpathlineto{\pgfqpoint{4.091041in}{1.580065in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{2.230292in}}%
\pgfpathlineto{\pgfqpoint{4.091943in}{2.578513in}}%
\pgfpathlineto{\pgfqpoint{4.092845in}{2.518762in}}%
\pgfpathlineto{\pgfqpoint{4.093747in}{2.154334in}}%
\pgfpathlineto{\pgfqpoint{4.094198in}{2.217815in}}%
\pgfpathlineto{\pgfqpoint{4.094649in}{2.498000in}}%
\pgfpathlineto{\pgfqpoint{4.095100in}{2.487322in}}%
\pgfpathlineto{\pgfqpoint{4.095551in}{2.177168in}}%
\pgfpathlineto{\pgfqpoint{4.096002in}{2.488563in}}%
\pgfpathlineto{\pgfqpoint{4.096453in}{2.350062in}}%
\pgfpathlineto{\pgfqpoint{4.096904in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{4.097354in}{2.603126in}}%
\pgfpathlineto{\pgfqpoint{4.098256in}{2.585754in}}%
\pgfpathlineto{\pgfqpoint{4.098707in}{2.573259in}}%
\pgfpathlineto{\pgfqpoint{4.100060in}{2.334315in}}%
\pgfpathlineto{\pgfqpoint{4.100511in}{2.641727in}}%
\pgfpathlineto{\pgfqpoint{4.100962in}{2.625481in}}%
\pgfpathlineto{\pgfqpoint{4.101864in}{1.701594in}}%
\pgfpathlineto{\pgfqpoint{4.102766in}{2.478632in}}%
\pgfpathlineto{\pgfqpoint{4.103217in}{2.062502in}}%
\pgfpathlineto{\pgfqpoint{4.103668in}{1.938496in}}%
\pgfpathlineto{\pgfqpoint{4.104119in}{2.722092in}}%
\pgfpathlineto{\pgfqpoint{4.104570in}{2.306145in}}%
\pgfpathlineto{\pgfqpoint{4.105021in}{2.260348in}}%
\pgfpathlineto{\pgfqpoint{4.105472in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{4.105923in}{2.043843in}}%
\pgfpathlineto{\pgfqpoint{4.106374in}{2.078400in}}%
\pgfpathlineto{\pgfqpoint{4.107275in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{4.108177in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.108628in}{1.695730in}}%
\pgfpathlineto{\pgfqpoint{4.109079in}{2.450982in}}%
\pgfpathlineto{\pgfqpoint{4.109530in}{1.602595in}}%
\pgfpathlineto{\pgfqpoint{4.109981in}{1.989669in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{4.110883in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{4.111334in}{1.892892in}}%
\pgfpathlineto{\pgfqpoint{4.112687in}{2.258053in}}%
\pgfpathlineto{\pgfqpoint{4.113138in}{1.840811in}}%
\pgfpathlineto{\pgfqpoint{4.114040in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.053224in}}%
\pgfpathlineto{\pgfqpoint{4.114942in}{2.052712in}}%
\pgfpathlineto{\pgfqpoint{4.116745in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{4.117196in}{1.799727in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{4.118098in}{1.474408in}}%
\pgfpathlineto{\pgfqpoint{4.119902in}{1.140793in}}%
\pgfpathlineto{\pgfqpoint{4.121255in}{1.771502in}}%
\pgfpathlineto{\pgfqpoint{4.121706in}{2.230755in}}%
\pgfpathlineto{\pgfqpoint{4.122157in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{4.123510in}{0.996740in}}%
\pgfpathlineto{\pgfqpoint{4.123961in}{1.426665in}}%
\pgfpathlineto{\pgfqpoint{4.124863in}{1.276145in}}%
\pgfpathlineto{\pgfqpoint{4.127117in}{2.108451in}}%
\pgfpathlineto{\pgfqpoint{4.127568in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{4.128019in}{1.773496in}}%
\pgfpathlineto{\pgfqpoint{4.128921in}{2.426783in}}%
\pgfpathlineto{\pgfqpoint{4.130274in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{4.130725in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{4.131627in}{2.766344in}}%
\pgfpathlineto{\pgfqpoint{4.133431in}{1.210608in}}%
\pgfpathlineto{\pgfqpoint{4.134333in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{4.134784in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{4.135235in}{1.617265in}}%
\pgfpathlineto{\pgfqpoint{4.136137in}{1.616291in}}%
\pgfpathlineto{\pgfqpoint{4.136587in}{1.989073in}}%
\pgfpathlineto{\pgfqpoint{4.137038in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{2.190324in}}%
\pgfpathlineto{\pgfqpoint{4.137940in}{1.858060in}}%
\pgfpathlineto{\pgfqpoint{4.138391in}{2.384891in}}%
\pgfpathlineto{\pgfqpoint{4.138842in}{2.138385in}}%
\pgfpathlineto{\pgfqpoint{4.139744in}{1.709050in}}%
\pgfpathlineto{\pgfqpoint{4.140195in}{1.910834in}}%
\pgfpathlineto{\pgfqpoint{4.141097in}{2.389112in}}%
\pgfpathlineto{\pgfqpoint{4.141548in}{2.094518in}}%
\pgfpathlineto{\pgfqpoint{4.142450in}{1.349967in}}%
\pgfpathlineto{\pgfqpoint{4.142901in}{1.773660in}}%
\pgfpathlineto{\pgfqpoint{4.143352in}{1.804017in}}%
\pgfpathlineto{\pgfqpoint{4.144254in}{2.519423in}}%
\pgfpathlineto{\pgfqpoint{4.144705in}{2.284691in}}%
\pgfpathlineto{\pgfqpoint{4.145156in}{1.652392in}}%
\pgfpathlineto{\pgfqpoint{4.145607in}{2.458167in}}%
\pgfpathlineto{\pgfqpoint{4.146058in}{2.423420in}}%
\pgfpathlineto{\pgfqpoint{4.149214in}{3.094451in}}%
\pgfpathlineto{\pgfqpoint{4.150567in}{3.646393in}}%
\pgfpathlineto{\pgfqpoint{4.151920in}{2.601794in}}%
\pgfpathlineto{\pgfqpoint{4.152371in}{2.926074in}}%
\pgfpathlineto{\pgfqpoint{4.152822in}{2.504904in}}%
\pgfpathlineto{\pgfqpoint{4.153724in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{4.154175in}{2.801137in}}%
\pgfpathlineto{\pgfqpoint{4.154626in}{2.577028in}}%
\pgfpathlineto{\pgfqpoint{4.155077in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{4.155528in}{2.099105in}}%
\pgfpathlineto{\pgfqpoint{4.156429in}{2.586643in}}%
\pgfpathlineto{\pgfqpoint{4.158233in}{1.564270in}}%
\pgfpathlineto{\pgfqpoint{4.159135in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{4.159586in}{1.716156in}}%
\pgfpathlineto{\pgfqpoint{4.160939in}{2.395195in}}%
\pgfpathlineto{\pgfqpoint{4.161841in}{2.368006in}}%
\pgfpathlineto{\pgfqpoint{4.163194in}{1.586891in}}%
\pgfpathlineto{\pgfqpoint{4.164096in}{1.999743in}}%
\pgfpathlineto{\pgfqpoint{4.164547in}{1.911251in}}%
\pgfpathlineto{\pgfqpoint{4.164998in}{2.055110in}}%
\pgfpathlineto{\pgfqpoint{4.165449in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{4.165899in}{1.608871in}}%
\pgfpathlineto{\pgfqpoint{4.166350in}{2.509096in}}%
\pgfpathlineto{\pgfqpoint{4.166801in}{1.685587in}}%
\pgfpathlineto{\pgfqpoint{4.167703in}{1.594815in}}%
\pgfpathlineto{\pgfqpoint{4.168154in}{2.680299in}}%
\pgfpathlineto{\pgfqpoint{4.169507in}{1.778042in}}%
\pgfpathlineto{\pgfqpoint{4.169958in}{2.372645in}}%
\pgfpathlineto{\pgfqpoint{4.170409in}{1.725712in}}%
\pgfpathlineto{\pgfqpoint{4.170860in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{4.171311in}{2.062589in}}%
\pgfpathlineto{\pgfqpoint{4.171762in}{2.168774in}}%
\pgfpathlineto{\pgfqpoint{4.172664in}{1.832707in}}%
\pgfpathlineto{\pgfqpoint{4.173115in}{1.841898in}}%
\pgfpathlineto{\pgfqpoint{4.175370in}{2.373644in}}%
\pgfpathlineto{\pgfqpoint{4.175820in}{2.276433in}}%
\pgfpathlineto{\pgfqpoint{4.176271in}{1.763417in}}%
\pgfpathlineto{\pgfqpoint{4.177173in}{1.981333in}}%
\pgfpathlineto{\pgfqpoint{4.178075in}{1.438905in}}%
\pgfpathlineto{\pgfqpoint{4.179428in}{2.063021in}}%
\pgfpathlineto{\pgfqpoint{4.180330in}{2.448258in}}%
\pgfpathlineto{\pgfqpoint{4.180781in}{2.149491in}}%
\pgfpathlineto{\pgfqpoint{4.181683in}{1.762326in}}%
\pgfpathlineto{\pgfqpoint{4.182134in}{1.876378in}}%
\pgfpathlineto{\pgfqpoint{4.182585in}{1.967187in}}%
\pgfpathlineto{\pgfqpoint{4.183036in}{1.921814in}}%
\pgfpathlineto{\pgfqpoint{4.183938in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{4.184389in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{4.185291in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{4.186643in}{1.659133in}}%
\pgfpathlineto{\pgfqpoint{4.187094in}{1.678015in}}%
\pgfpathlineto{\pgfqpoint{4.187545in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{4.187996in}{1.639486in}}%
\pgfpathlineto{\pgfqpoint{4.188447in}{1.684719in}}%
\pgfpathlineto{\pgfqpoint{4.188898in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{4.189349in}{1.851002in}}%
\pgfpathlineto{\pgfqpoint{4.189800in}{1.795834in}}%
\pgfpathlineto{\pgfqpoint{4.191153in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{4.191604in}{1.974668in}}%
\pgfpathlineto{\pgfqpoint{4.192506in}{1.842392in}}%
\pgfpathlineto{\pgfqpoint{4.192957in}{1.995175in}}%
\pgfpathlineto{\pgfqpoint{4.193408in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{4.193859in}{1.790428in}}%
\pgfpathlineto{\pgfqpoint{4.194310in}{2.128573in}}%
\pgfpathlineto{\pgfqpoint{4.194761in}{1.888534in}}%
\pgfpathlineto{\pgfqpoint{4.195212in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{4.196564in}{2.114314in}}%
\pgfpathlineto{\pgfqpoint{4.197466in}{2.272764in}}%
\pgfpathlineto{\pgfqpoint{4.197917in}{2.585255in}}%
\pgfpathlineto{\pgfqpoint{4.198819in}{2.527248in}}%
\pgfpathlineto{\pgfqpoint{4.200172in}{2.877305in}}%
\pgfpathlineto{\pgfqpoint{4.200623in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{4.201525in}{3.737848in}}%
\pgfpathlineto{\pgfqpoint{4.201976in}{2.732988in}}%
\pgfpathlineto{\pgfqpoint{4.202427in}{3.192849in}}%
\pgfpathlineto{\pgfqpoint{4.202878in}{3.639730in}}%
\pgfpathlineto{\pgfqpoint{4.203329in}{3.426079in}}%
\pgfpathlineto{\pgfqpoint{4.205133in}{2.199740in}}%
\pgfpathlineto{\pgfqpoint{4.205583in}{2.500956in}}%
\pgfpathlineto{\pgfqpoint{4.206034in}{2.449845in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{1.798595in}}%
\pgfpathlineto{\pgfqpoint{4.206936in}{2.248838in}}%
\pgfpathlineto{\pgfqpoint{4.207387in}{2.654854in}}%
\pgfpathlineto{\pgfqpoint{4.207838in}{2.447707in}}%
\pgfpathlineto{\pgfqpoint{4.208289in}{2.390224in}}%
\pgfpathlineto{\pgfqpoint{4.208740in}{2.390583in}}%
\pgfpathlineto{\pgfqpoint{4.209191in}{2.820357in}}%
\pgfpathlineto{\pgfqpoint{4.210093in}{1.680437in}}%
\pgfpathlineto{\pgfqpoint{4.210544in}{2.225415in}}%
\pgfpathlineto{\pgfqpoint{4.211446in}{2.483889in}}%
\pgfpathlineto{\pgfqpoint{4.211897in}{2.343216in}}%
\pgfpathlineto{\pgfqpoint{4.212348in}{2.032225in}}%
\pgfpathlineto{\pgfqpoint{4.212799in}{2.751166in}}%
\pgfpathlineto{\pgfqpoint{4.213250in}{2.358399in}}%
\pgfpathlineto{\pgfqpoint{4.213701in}{2.336364in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{2.637697in}}%
\pgfpathlineto{\pgfqpoint{4.214603in}{2.161955in}}%
\pgfpathlineto{\pgfqpoint{4.215054in}{2.226125in}}%
\pgfpathlineto{\pgfqpoint{4.215504in}{2.891802in}}%
\pgfpathlineto{\pgfqpoint{4.215955in}{2.478022in}}%
\pgfpathlineto{\pgfqpoint{4.216857in}{2.073745in}}%
\pgfpathlineto{\pgfqpoint{4.217308in}{2.279729in}}%
\pgfpathlineto{\pgfqpoint{4.217759in}{2.300958in}}%
\pgfpathlineto{\pgfqpoint{4.218661in}{1.983610in}}%
\pgfpathlineto{\pgfqpoint{4.220465in}{2.618969in}}%
\pgfpathlineto{\pgfqpoint{4.221367in}{1.786539in}}%
\pgfpathlineto{\pgfqpoint{4.221818in}{2.142988in}}%
\pgfpathlineto{\pgfqpoint{4.224073in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{4.224524in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{4.224974in}{1.408613in}}%
\pgfpathlineto{\pgfqpoint{4.226778in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{4.227229in}{1.707370in}}%
\pgfpathlineto{\pgfqpoint{4.228131in}{1.842023in}}%
\pgfpathlineto{\pgfqpoint{4.229484in}{1.242172in}}%
\pgfpathlineto{\pgfqpoint{4.230386in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{4.230837in}{1.711849in}}%
\pgfpathlineto{\pgfqpoint{4.231288in}{1.308014in}}%
\pgfpathlineto{\pgfqpoint{4.231739in}{1.911824in}}%
\pgfpathlineto{\pgfqpoint{4.232641in}{1.668590in}}%
\pgfpathlineto{\pgfqpoint{4.233092in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{4.233543in}{1.497373in}}%
\pgfpathlineto{\pgfqpoint{4.233994in}{1.575724in}}%
\pgfpathlineto{\pgfqpoint{4.234445in}{1.359013in}}%
\pgfpathlineto{\pgfqpoint{4.234895in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{4.235346in}{1.489533in}}%
\pgfpathlineto{\pgfqpoint{4.235797in}{0.993110in}}%
\pgfpathlineto{\pgfqpoint{4.236248in}{2.165808in}}%
\pgfpathlineto{\pgfqpoint{4.236699in}{1.408825in}}%
\pgfpathlineto{\pgfqpoint{4.237150in}{1.377684in}}%
\pgfpathlineto{\pgfqpoint{4.237601in}{1.412022in}}%
\pgfpathlineto{\pgfqpoint{4.238503in}{1.899831in}}%
\pgfpathlineto{\pgfqpoint{4.238954in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{4.240758in}{2.105868in}}%
\pgfpathlineto{\pgfqpoint{4.241209in}{2.193796in}}%
\pgfpathlineto{\pgfqpoint{4.241660in}{2.804583in}}%
\pgfpathlineto{\pgfqpoint{4.242111in}{2.343397in}}%
\pgfpathlineto{\pgfqpoint{4.242562in}{2.426264in}}%
\pgfpathlineto{\pgfqpoint{4.243013in}{2.208033in}}%
\pgfpathlineto{\pgfqpoint{4.243464in}{2.454143in}}%
\pgfpathlineto{\pgfqpoint{4.244366in}{2.366036in}}%
\pgfpathlineto{\pgfqpoint{4.245718in}{3.013087in}}%
\pgfpathlineto{\pgfqpoint{4.247071in}{2.153617in}}%
\pgfpathlineto{\pgfqpoint{4.247522in}{2.509288in}}%
\pgfpathlineto{\pgfqpoint{4.247973in}{2.845721in}}%
\pgfpathlineto{\pgfqpoint{4.249326in}{1.556246in}}%
\pgfpathlineto{\pgfqpoint{4.249777in}{2.448806in}}%
\pgfpathlineto{\pgfqpoint{4.250679in}{2.142138in}}%
\pgfpathlineto{\pgfqpoint{4.251130in}{2.189684in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.505431in}}%
\pgfpathlineto{\pgfqpoint{4.252032in}{2.234940in}}%
\pgfpathlineto{\pgfqpoint{4.252483in}{2.153177in}}%
\pgfpathlineto{\pgfqpoint{4.252934in}{2.155679in}}%
\pgfpathlineto{\pgfqpoint{4.253836in}{2.794533in}}%
\pgfpathlineto{\pgfqpoint{4.254287in}{2.637636in}}%
\pgfpathlineto{\pgfqpoint{4.256090in}{1.487460in}}%
\pgfpathlineto{\pgfqpoint{4.257443in}{2.078179in}}%
\pgfpathlineto{\pgfqpoint{4.257894in}{2.073016in}}%
\pgfpathlineto{\pgfqpoint{4.258345in}{1.779129in}}%
\pgfpathlineto{\pgfqpoint{4.258796in}{1.836565in}}%
\pgfpathlineto{\pgfqpoint{4.260600in}{2.561012in}}%
\pgfpathlineto{\pgfqpoint{4.262404in}{1.661466in}}%
\pgfpathlineto{\pgfqpoint{4.263757in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{4.264208in}{1.300245in}}%
\pgfpathlineto{\pgfqpoint{4.265560in}{2.131009in}}%
\pgfpathlineto{\pgfqpoint{4.266011in}{1.861155in}}%
\pgfpathlineto{\pgfqpoint{4.266462in}{1.876239in}}%
\pgfpathlineto{\pgfqpoint{4.268266in}{2.743443in}}%
\pgfpathlineto{\pgfqpoint{4.268717in}{2.474566in}}%
\pgfpathlineto{\pgfqpoint{4.269619in}{2.598308in}}%
\pgfpathlineto{\pgfqpoint{4.270070in}{2.558429in}}%
\pgfpathlineto{\pgfqpoint{4.270521in}{2.738316in}}%
\pgfpathlineto{\pgfqpoint{4.270972in}{2.579009in}}%
\pgfpathlineto{\pgfqpoint{4.271423in}{2.546121in}}%
\pgfpathlineto{\pgfqpoint{4.272776in}{2.085501in}}%
\pgfpathlineto{\pgfqpoint{4.273678in}{2.753148in}}%
\pgfpathlineto{\pgfqpoint{4.274129in}{2.255100in}}%
\pgfpathlineto{\pgfqpoint{4.275030in}{2.410179in}}%
\pgfpathlineto{\pgfqpoint{4.275481in}{2.262801in}}%
\pgfpathlineto{\pgfqpoint{4.275932in}{2.540270in}}%
\pgfpathlineto{\pgfqpoint{4.276834in}{2.505063in}}%
\pgfpathlineto{\pgfqpoint{4.277736in}{2.237561in}}%
\pgfpathlineto{\pgfqpoint{4.278187in}{2.270338in}}%
\pgfpathlineto{\pgfqpoint{4.279089in}{2.222262in}}%
\pgfpathlineto{\pgfqpoint{4.279540in}{2.474680in}}%
\pgfpathlineto{\pgfqpoint{4.281344in}{1.791196in}}%
\pgfpathlineto{\pgfqpoint{4.282697in}{2.291739in}}%
\pgfpathlineto{\pgfqpoint{4.283148in}{1.557512in}}%
\pgfpathlineto{\pgfqpoint{4.283599in}{2.126194in}}%
\pgfpathlineto{\pgfqpoint{4.284500in}{2.583031in}}%
\pgfpathlineto{\pgfqpoint{4.284951in}{1.923402in}}%
\pgfpathlineto{\pgfqpoint{4.285853in}{2.075269in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{2.281193in}}%
\pgfpathlineto{\pgfqpoint{4.286755in}{2.156288in}}%
\pgfpathlineto{\pgfqpoint{4.287657in}{1.779686in}}%
\pgfpathlineto{\pgfqpoint{4.288108in}{1.910351in}}%
\pgfpathlineto{\pgfqpoint{4.289912in}{1.578501in}}%
\pgfpathlineto{\pgfqpoint{4.291265in}{1.875747in}}%
\pgfpathlineto{\pgfqpoint{4.293520in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{4.293970in}{1.211271in}}%
\pgfpathlineto{\pgfqpoint{4.294421in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{4.294872in}{1.487273in}}%
\pgfpathlineto{\pgfqpoint{4.295323in}{1.404319in}}%
\pgfpathlineto{\pgfqpoint{4.295774in}{0.987952in}}%
\pgfpathlineto{\pgfqpoint{4.296225in}{1.352937in}}%
\pgfpathlineto{\pgfqpoint{4.296676in}{2.322667in}}%
\pgfpathlineto{\pgfqpoint{4.297127in}{1.982769in}}%
\pgfpathlineto{\pgfqpoint{4.298029in}{1.259041in}}%
\pgfpathlineto{\pgfqpoint{4.298480in}{1.897323in}}%
\pgfpathlineto{\pgfqpoint{4.298931in}{1.492822in}}%
\pgfpathlineto{\pgfqpoint{4.299833in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{4.300735in}{1.638377in}}%
\pgfpathlineto{\pgfqpoint{4.301186in}{1.552320in}}%
\pgfpathlineto{\pgfqpoint{4.301637in}{2.215494in}}%
\pgfpathlineto{\pgfqpoint{4.302088in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{4.302539in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{4.302990in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{4.303891in}{1.194963in}}%
\pgfpathlineto{\pgfqpoint{4.304342in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{4.305244in}{1.214443in}}%
\pgfpathlineto{\pgfqpoint{4.305695in}{1.975298in}}%
\pgfpathlineto{\pgfqpoint{4.307048in}{1.622130in}}%
\pgfpathlineto{\pgfqpoint{4.307499in}{2.055115in}}%
\pgfpathlineto{\pgfqpoint{4.307950in}{1.287122in}}%
\pgfpathlineto{\pgfqpoint{4.308401in}{1.895426in}}%
\pgfpathlineto{\pgfqpoint{4.309303in}{2.023883in}}%
\pgfpathlineto{\pgfqpoint{4.309754in}{1.872132in}}%
\pgfpathlineto{\pgfqpoint{4.310656in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{4.311558in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{4.312009in}{1.658206in}}%
\pgfpathlineto{\pgfqpoint{4.313812in}{2.411194in}}%
\pgfpathlineto{\pgfqpoint{4.314714in}{1.894223in}}%
\pgfpathlineto{\pgfqpoint{4.315165in}{2.240531in}}%
\pgfpathlineto{\pgfqpoint{4.315616in}{2.306570in}}%
\pgfpathlineto{\pgfqpoint{4.316067in}{2.613264in}}%
\pgfpathlineto{\pgfqpoint{4.316518in}{2.160856in}}%
\pgfpathlineto{\pgfqpoint{4.316969in}{2.834066in}}%
\pgfpathlineto{\pgfqpoint{4.317420in}{1.928455in}}%
\pgfpathlineto{\pgfqpoint{4.317871in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{4.318322in}{1.903298in}}%
\pgfpathlineto{\pgfqpoint{4.318773in}{2.203459in}}%
\pgfpathlineto{\pgfqpoint{4.319224in}{1.632851in}}%
\pgfpathlineto{\pgfqpoint{4.320126in}{1.742188in}}%
\pgfpathlineto{\pgfqpoint{4.320577in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{4.321930in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{4.323733in}{2.620531in}}%
\pgfpathlineto{\pgfqpoint{4.325086in}{2.129119in}}%
\pgfpathlineto{\pgfqpoint{4.325988in}{2.690821in}}%
\pgfpathlineto{\pgfqpoint{4.326439in}{2.144609in}}%
\pgfpathlineto{\pgfqpoint{4.327341in}{2.156386in}}%
\pgfpathlineto{\pgfqpoint{4.327792in}{2.204542in}}%
\pgfpathlineto{\pgfqpoint{4.328694in}{2.301707in}}%
\pgfpathlineto{\pgfqpoint{4.329596in}{1.600658in}}%
\pgfpathlineto{\pgfqpoint{4.330047in}{1.700908in}}%
\pgfpathlineto{\pgfqpoint{4.330498in}{1.560958in}}%
\pgfpathlineto{\pgfqpoint{4.330949in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{4.331400in}{1.615414in}}%
\pgfpathlineto{\pgfqpoint{4.331851in}{1.653935in}}%
\pgfpathlineto{\pgfqpoint{4.332302in}{1.403493in}}%
\pgfpathlineto{\pgfqpoint{4.332753in}{1.714215in}}%
\pgfpathlineto{\pgfqpoint{4.333204in}{1.761096in}}%
\pgfpathlineto{\pgfqpoint{4.335458in}{0.802031in}}%
\pgfpathlineto{\pgfqpoint{4.336360in}{0.801355in}}%
\pgfpathlineto{\pgfqpoint{4.337262in}{1.590380in}}%
\pgfpathlineto{\pgfqpoint{4.338164in}{1.469948in}}%
\pgfpathlineto{\pgfqpoint{4.338615in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{4.339066in}{1.604969in}}%
\pgfpathlineto{\pgfqpoint{4.339517in}{1.218782in}}%
\pgfpathlineto{\pgfqpoint{4.339968in}{1.519027in}}%
\pgfpathlineto{\pgfqpoint{4.341772in}{2.052185in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{1.599650in}}%
\pgfpathlineto{\pgfqpoint{4.342674in}{2.154634in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{2.533542in}}%
\pgfpathlineto{\pgfqpoint{4.344026in}{1.618261in}}%
\pgfpathlineto{\pgfqpoint{4.344477in}{1.895726in}}%
\pgfpathlineto{\pgfqpoint{4.344928in}{2.206228in}}%
\pgfpathlineto{\pgfqpoint{4.345379in}{1.117283in}}%
\pgfpathlineto{\pgfqpoint{4.346281in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{4.347183in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{4.348085in}{2.504160in}}%
\pgfpathlineto{\pgfqpoint{4.349438in}{1.763534in}}%
\pgfpathlineto{\pgfqpoint{4.349889in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{4.350340in}{1.229944in}}%
\pgfpathlineto{\pgfqpoint{4.350791in}{1.422278in}}%
\pgfpathlineto{\pgfqpoint{4.351242in}{1.834979in}}%
\pgfpathlineto{\pgfqpoint{4.352144in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{4.352595in}{1.982152in}}%
\pgfpathlineto{\pgfqpoint{4.353045in}{1.797931in}}%
\pgfpathlineto{\pgfqpoint{4.353496in}{1.695970in}}%
\pgfpathlineto{\pgfqpoint{4.353947in}{2.257488in}}%
\pgfpathlineto{\pgfqpoint{4.354398in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{4.354849in}{1.619439in}}%
\pgfpathlineto{\pgfqpoint{4.355751in}{2.177250in}}%
\pgfpathlineto{\pgfqpoint{4.357104in}{1.625908in}}%
\pgfpathlineto{\pgfqpoint{4.357555in}{1.691809in}}%
\pgfpathlineto{\pgfqpoint{4.358908in}{2.507748in}}%
\pgfpathlineto{\pgfqpoint{4.359359in}{2.232461in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{1.951324in}}%
\pgfpathlineto{\pgfqpoint{4.362065in}{2.382651in}}%
\pgfpathlineto{\pgfqpoint{4.362516in}{1.935062in}}%
\pgfpathlineto{\pgfqpoint{4.362966in}{2.223285in}}%
\pgfpathlineto{\pgfqpoint{4.363417in}{2.168738in}}%
\pgfpathlineto{\pgfqpoint{4.363868in}{2.325160in}}%
\pgfpathlineto{\pgfqpoint{4.364770in}{1.912562in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{4.365672in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{4.366123in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{4.366574in}{2.289202in}}%
\pgfpathlineto{\pgfqpoint{4.367476in}{2.234715in}}%
\pgfpathlineto{\pgfqpoint{4.368378in}{2.204484in}}%
\pgfpathlineto{\pgfqpoint{4.368829in}{2.273371in}}%
\pgfpathlineto{\pgfqpoint{4.369280in}{2.225171in}}%
\pgfpathlineto{\pgfqpoint{4.370182in}{1.859444in}}%
\pgfpathlineto{\pgfqpoint{4.370633in}{2.010973in}}%
\pgfpathlineto{\pgfqpoint{4.371084in}{2.643104in}}%
\pgfpathlineto{\pgfqpoint{4.371535in}{2.093091in}}%
\pgfpathlineto{\pgfqpoint{4.371986in}{2.256976in}}%
\pgfpathlineto{\pgfqpoint{4.372887in}{1.812116in}}%
\pgfpathlineto{\pgfqpoint{4.373338in}{1.963299in}}%
\pgfpathlineto{\pgfqpoint{4.373789in}{2.057019in}}%
\pgfpathlineto{\pgfqpoint{4.374691in}{1.492100in}}%
\pgfpathlineto{\pgfqpoint{4.375142in}{1.961342in}}%
\pgfpathlineto{\pgfqpoint{4.376044in}{2.437075in}}%
\pgfpathlineto{\pgfqpoint{4.376495in}{1.800437in}}%
\pgfpathlineto{\pgfqpoint{4.376946in}{1.973513in}}%
\pgfpathlineto{\pgfqpoint{4.377848in}{2.319079in}}%
\pgfpathlineto{\pgfqpoint{4.378299in}{1.645172in}}%
\pgfpathlineto{\pgfqpoint{4.378750in}{2.280225in}}%
\pgfpathlineto{\pgfqpoint{4.379652in}{1.893750in}}%
\pgfpathlineto{\pgfqpoint{4.380103in}{2.129526in}}%
\pgfpathlineto{\pgfqpoint{4.380554in}{2.241775in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{4.381456in}{2.201296in}}%
\pgfpathlineto{\pgfqpoint{4.381907in}{2.205358in}}%
\pgfpathlineto{\pgfqpoint{4.382358in}{2.307733in}}%
\pgfpathlineto{\pgfqpoint{4.382808in}{2.202785in}}%
\pgfpathlineto{\pgfqpoint{4.383259in}{2.126243in}}%
\pgfpathlineto{\pgfqpoint{4.383710in}{2.351625in}}%
\pgfpathlineto{\pgfqpoint{4.384161in}{1.856315in}}%
\pgfpathlineto{\pgfqpoint{4.384612in}{2.244486in}}%
\pgfpathlineto{\pgfqpoint{4.385063in}{2.178983in}}%
\pgfpathlineto{\pgfqpoint{4.385514in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{4.385965in}{2.283462in}}%
\pgfpathlineto{\pgfqpoint{4.386416in}{2.303899in}}%
\pgfpathlineto{\pgfqpoint{4.387769in}{1.695128in}}%
\pgfpathlineto{\pgfqpoint{4.388220in}{1.543597in}}%
\pgfpathlineto{\pgfqpoint{4.388671in}{1.886969in}}%
\pgfpathlineto{\pgfqpoint{4.389122in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{4.389573in}{1.676048in}}%
\pgfpathlineto{\pgfqpoint{4.390024in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{4.391377in}{2.262800in}}%
\pgfpathlineto{\pgfqpoint{4.391828in}{1.774226in}}%
\pgfpathlineto{\pgfqpoint{4.392279in}{2.398970in}}%
\pgfpathlineto{\pgfqpoint{4.393631in}{1.535349in}}%
\pgfpathlineto{\pgfqpoint{4.394082in}{2.153681in}}%
\pgfpathlineto{\pgfqpoint{4.394533in}{1.715488in}}%
\pgfpathlineto{\pgfqpoint{4.394984in}{1.857331in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{1.441081in}}%
\pgfpathlineto{\pgfqpoint{4.395886in}{1.638181in}}%
\pgfpathlineto{\pgfqpoint{4.396337in}{2.265731in}}%
\pgfpathlineto{\pgfqpoint{4.396788in}{1.529389in}}%
\pgfpathlineto{\pgfqpoint{4.397690in}{1.992495in}}%
\pgfpathlineto{\pgfqpoint{4.398141in}{1.484457in}}%
\pgfpathlineto{\pgfqpoint{4.398592in}{2.032783in}}%
\pgfpathlineto{\pgfqpoint{4.399043in}{1.908889in}}%
\pgfpathlineto{\pgfqpoint{4.399494in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{4.399945in}{1.806805in}}%
\pgfpathlineto{\pgfqpoint{4.400396in}{1.931741in}}%
\pgfpathlineto{\pgfqpoint{4.400847in}{1.771351in}}%
\pgfpathlineto{\pgfqpoint{4.401298in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{4.401749in}{1.774143in}}%
\pgfpathlineto{\pgfqpoint{4.402199in}{1.757077in}}%
\pgfpathlineto{\pgfqpoint{4.402650in}{1.499387in}}%
\pgfpathlineto{\pgfqpoint{4.404454in}{2.215864in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{2.252489in}}%
\pgfpathlineto{\pgfqpoint{4.405356in}{2.582378in}}%
\pgfpathlineto{\pgfqpoint{4.405807in}{2.331374in}}%
\pgfpathlineto{\pgfqpoint{4.406258in}{2.161768in}}%
\pgfpathlineto{\pgfqpoint{4.406709in}{2.224166in}}%
\pgfpathlineto{\pgfqpoint{4.407160in}{2.471569in}}%
\pgfpathlineto{\pgfqpoint{4.407611in}{2.226015in}}%
\pgfpathlineto{\pgfqpoint{4.408062in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{4.408513in}{2.325491in}}%
\pgfpathlineto{\pgfqpoint{4.409415in}{1.757272in}}%
\pgfpathlineto{\pgfqpoint{4.409866in}{2.375180in}}%
\pgfpathlineto{\pgfqpoint{4.410317in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{4.410768in}{1.702124in}}%
\pgfpathlineto{\pgfqpoint{4.412120in}{2.354714in}}%
\pgfpathlineto{\pgfqpoint{4.413473in}{1.961801in}}%
\pgfpathlineto{\pgfqpoint{4.414375in}{2.490709in}}%
\pgfpathlineto{\pgfqpoint{4.414826in}{2.429032in}}%
\pgfpathlineto{\pgfqpoint{4.415277in}{1.474936in}}%
\pgfpathlineto{\pgfqpoint{4.416179in}{1.638778in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{4.417081in}{1.653646in}}%
\pgfpathlineto{\pgfqpoint{4.417983in}{1.491112in}}%
\pgfpathlineto{\pgfqpoint{4.418434in}{1.635509in}}%
\pgfpathlineto{\pgfqpoint{4.418885in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{4.419787in}{1.330040in}}%
\pgfpathlineto{\pgfqpoint{4.420238in}{1.463023in}}%
\pgfpathlineto{\pgfqpoint{4.420689in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{1.377774in}}%
\pgfpathlineto{\pgfqpoint{4.421591in}{1.910688in}}%
\pgfpathlineto{\pgfqpoint{4.422041in}{1.535411in}}%
\pgfpathlineto{\pgfqpoint{4.422492in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{4.422943in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{4.423394in}{1.112726in}}%
\pgfpathlineto{\pgfqpoint{4.423845in}{1.491305in}}%
\pgfpathlineto{\pgfqpoint{4.424296in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{4.424747in}{1.245683in}}%
\pgfpathlineto{\pgfqpoint{4.425198in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{4.425649in}{1.333433in}}%
\pgfpathlineto{\pgfqpoint{4.426100in}{1.516288in}}%
\pgfpathlineto{\pgfqpoint{4.426551in}{0.896988in}}%
\pgfpathlineto{\pgfqpoint{4.427002in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{4.428355in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{4.429257in}{1.230575in}}%
\pgfpathlineto{\pgfqpoint{4.430159in}{1.832113in}}%
\pgfpathlineto{\pgfqpoint{4.430610in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{4.431512in}{1.657654in}}%
\pgfpathlineto{\pgfqpoint{4.431962in}{1.553028in}}%
\pgfpathlineto{\pgfqpoint{4.432413in}{1.630708in}}%
\pgfpathlineto{\pgfqpoint{4.432864in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{4.433315in}{2.070545in}}%
\pgfpathlineto{\pgfqpoint{4.433766in}{1.535782in}}%
\pgfpathlineto{\pgfqpoint{4.434217in}{1.935925in}}%
\pgfpathlineto{\pgfqpoint{4.435119in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{4.435570in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{4.436021in}{1.424493in}}%
\pgfpathlineto{\pgfqpoint{4.436923in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{4.437374in}{1.678203in}}%
\pgfpathlineto{\pgfqpoint{4.437825in}{1.369619in}}%
\pgfpathlineto{\pgfqpoint{4.438276in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{4.438727in}{2.245996in}}%
\pgfpathlineto{\pgfqpoint{4.439178in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{4.439629in}{1.357644in}}%
\pgfpathlineto{\pgfqpoint{4.440531in}{2.383359in}}%
\pgfpathlineto{\pgfqpoint{4.440982in}{2.054998in}}%
\pgfpathlineto{\pgfqpoint{4.441433in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{4.441883in}{2.351710in}}%
\pgfpathlineto{\pgfqpoint{4.442334in}{2.034075in}}%
\pgfpathlineto{\pgfqpoint{4.442785in}{2.033167in}}%
\pgfpathlineto{\pgfqpoint{4.445491in}{2.602564in}}%
\pgfpathlineto{\pgfqpoint{4.446844in}{2.085508in}}%
\pgfpathlineto{\pgfqpoint{4.447295in}{2.038884in}}%
\pgfpathlineto{\pgfqpoint{4.448197in}{2.295633in}}%
\pgfpathlineto{\pgfqpoint{4.449099in}{1.915005in}}%
\pgfpathlineto{\pgfqpoint{4.449550in}{2.148570in}}%
\pgfpathlineto{\pgfqpoint{4.451353in}{1.175443in}}%
\pgfpathlineto{\pgfqpoint{4.452255in}{1.487324in}}%
\pgfpathlineto{\pgfqpoint{4.452706in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{4.453157in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{4.453608in}{1.467268in}}%
\pgfpathlineto{\pgfqpoint{4.454059in}{1.365873in}}%
\pgfpathlineto{\pgfqpoint{4.454510in}{1.544891in}}%
\pgfpathlineto{\pgfqpoint{4.455412in}{1.506482in}}%
\pgfpathlineto{\pgfqpoint{4.456314in}{1.466701in}}%
\pgfpathlineto{\pgfqpoint{4.457667in}{1.899360in}}%
\pgfpathlineto{\pgfqpoint{4.458118in}{1.921610in}}%
\pgfpathlineto{\pgfqpoint{4.458569in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{4.459922in}{2.142195in}}%
\pgfpathlineto{\pgfqpoint{4.461274in}{2.269954in}}%
\pgfpathlineto{\pgfqpoint{4.461725in}{2.015042in}}%
\pgfpathlineto{\pgfqpoint{4.462176in}{2.233268in}}%
\pgfpathlineto{\pgfqpoint{4.462627in}{2.466003in}}%
\pgfpathlineto{\pgfqpoint{4.463078in}{2.458495in}}%
\pgfpathlineto{\pgfqpoint{4.465784in}{1.429765in}}%
\pgfpathlineto{\pgfqpoint{4.467137in}{2.123290in}}%
\pgfpathlineto{\pgfqpoint{4.468039in}{1.555374in}}%
\pgfpathlineto{\pgfqpoint{4.468490in}{0.960086in}}%
\pgfpathlineto{\pgfqpoint{4.468941in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{4.469392in}{1.608643in}}%
\pgfpathlineto{\pgfqpoint{4.470294in}{2.086051in}}%
\pgfpathlineto{\pgfqpoint{4.470745in}{1.761957in}}%
\pgfpathlineto{\pgfqpoint{4.471195in}{1.819500in}}%
\pgfpathlineto{\pgfqpoint{4.471646in}{2.099348in}}%
\pgfpathlineto{\pgfqpoint{4.472097in}{1.576699in}}%
\pgfpathlineto{\pgfqpoint{4.472999in}{1.790774in}}%
\pgfpathlineto{\pgfqpoint{4.473450in}{1.834416in}}%
\pgfpathlineto{\pgfqpoint{4.473901in}{2.064039in}}%
\pgfpathlineto{\pgfqpoint{4.474803in}{1.480105in}}%
\pgfpathlineto{\pgfqpoint{4.475254in}{2.430692in}}%
\pgfpathlineto{\pgfqpoint{4.475705in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{4.476156in}{1.792855in}}%
\pgfpathlineto{\pgfqpoint{4.476607in}{2.480739in}}%
\pgfpathlineto{\pgfqpoint{4.477509in}{2.325475in}}%
\pgfpathlineto{\pgfqpoint{4.478411in}{2.066908in}}%
\pgfpathlineto{\pgfqpoint{4.478862in}{2.414722in}}%
\pgfpathlineto{\pgfqpoint{4.479313in}{1.965489in}}%
\pgfpathlineto{\pgfqpoint{4.480215in}{1.535050in}}%
\pgfpathlineto{\pgfqpoint{4.480666in}{1.631332in}}%
\pgfpathlineto{\pgfqpoint{4.482018in}{1.748801in}}%
\pgfpathlineto{\pgfqpoint{4.482469in}{1.722495in}}%
\pgfpathlineto{\pgfqpoint{4.483822in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{4.486077in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{4.486528in}{2.090966in}}%
\pgfpathlineto{\pgfqpoint{4.487430in}{1.728711in}}%
\pgfpathlineto{\pgfqpoint{4.487881in}{1.984823in}}%
\pgfpathlineto{\pgfqpoint{4.488332in}{1.959079in}}%
\pgfpathlineto{\pgfqpoint{4.489234in}{1.601611in}}%
\pgfpathlineto{\pgfqpoint{4.490136in}{2.900648in}}%
\pgfpathlineto{\pgfqpoint{4.490587in}{2.148455in}}%
\pgfpathlineto{\pgfqpoint{4.491037in}{1.822042in}}%
\pgfpathlineto{\pgfqpoint{4.491488in}{2.115042in}}%
\pgfpathlineto{\pgfqpoint{4.491939in}{2.085217in}}%
\pgfpathlineto{\pgfqpoint{4.492390in}{2.142993in}}%
\pgfpathlineto{\pgfqpoint{4.492841in}{2.059893in}}%
\pgfpathlineto{\pgfqpoint{4.493743in}{3.104481in}}%
\pgfpathlineto{\pgfqpoint{4.494194in}{2.617266in}}%
\pgfpathlineto{\pgfqpoint{4.495096in}{3.061598in}}%
\pgfpathlineto{\pgfqpoint{4.495547in}{2.975330in}}%
\pgfpathlineto{\pgfqpoint{4.495998in}{2.430424in}}%
\pgfpathlineto{\pgfqpoint{4.496900in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{4.497351in}{2.418922in}}%
\pgfpathlineto{\pgfqpoint{4.500057in}{2.997267in}}%
\pgfpathlineto{\pgfqpoint{4.500508in}{2.508123in}}%
\pgfpathlineto{\pgfqpoint{4.500958in}{2.779705in}}%
\pgfpathlineto{\pgfqpoint{4.501409in}{2.897311in}}%
\pgfpathlineto{\pgfqpoint{4.502311in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{4.502762in}{2.085652in}}%
\pgfpathlineto{\pgfqpoint{4.503664in}{2.160959in}}%
\pgfpathlineto{\pgfqpoint{4.504115in}{2.566180in}}%
\pgfpathlineto{\pgfqpoint{4.504566in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{4.505468in}{2.117428in}}%
\pgfpathlineto{\pgfqpoint{4.506821in}{2.530491in}}%
\pgfpathlineto{\pgfqpoint{4.507272in}{2.190562in}}%
\pgfpathlineto{\pgfqpoint{4.507723in}{2.542294in}}%
\pgfpathlineto{\pgfqpoint{4.508174in}{2.483807in}}%
\pgfpathlineto{\pgfqpoint{4.508625in}{2.763431in}}%
\pgfpathlineto{\pgfqpoint{4.509076in}{2.497826in}}%
\pgfpathlineto{\pgfqpoint{4.510428in}{1.659401in}}%
\pgfpathlineto{\pgfqpoint{4.510879in}{1.814009in}}%
\pgfpathlineto{\pgfqpoint{4.512683in}{2.689545in}}%
\pgfpathlineto{\pgfqpoint{4.513134in}{2.572028in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{2.515168in}}%
\pgfpathlineto{\pgfqpoint{4.514487in}{2.107261in}}%
\pgfpathlineto{\pgfqpoint{4.514938in}{2.155733in}}%
\pgfpathlineto{\pgfqpoint{4.516742in}{2.816449in}}%
\pgfpathlineto{\pgfqpoint{4.520349in}{1.482065in}}%
\pgfpathlineto{\pgfqpoint{4.520800in}{2.209852in}}%
\pgfpathlineto{\pgfqpoint{4.521251in}{1.817675in}}%
\pgfpathlineto{\pgfqpoint{4.522153in}{1.465198in}}%
\pgfpathlineto{\pgfqpoint{4.523506in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{4.523957in}{1.966930in}}%
\pgfpathlineto{\pgfqpoint{4.524408in}{1.656061in}}%
\pgfpathlineto{\pgfqpoint{4.524859in}{2.147567in}}%
\pgfpathlineto{\pgfqpoint{4.525310in}{1.644998in}}%
\pgfpathlineto{\pgfqpoint{4.525761in}{2.031008in}}%
\pgfpathlineto{\pgfqpoint{4.526663in}{1.276670in}}%
\pgfpathlineto{\pgfqpoint{4.527114in}{1.696113in}}%
\pgfpathlineto{\pgfqpoint{4.527565in}{1.457433in}}%
\pgfpathlineto{\pgfqpoint{4.528016in}{1.637366in}}%
\pgfpathlineto{\pgfqpoint{4.528467in}{1.659975in}}%
\pgfpathlineto{\pgfqpoint{4.529820in}{2.822207in}}%
\pgfpathlineto{\pgfqpoint{4.530270in}{2.454527in}}%
\pgfpathlineto{\pgfqpoint{4.532074in}{3.000641in}}%
\pgfpathlineto{\pgfqpoint{4.532525in}{3.149303in}}%
\pgfpathlineto{\pgfqpoint{4.533878in}{2.555192in}}%
\pgfpathlineto{\pgfqpoint{4.534329in}{2.631291in}}%
\pgfpathlineto{\pgfqpoint{4.536133in}{1.597163in}}%
\pgfpathlineto{\pgfqpoint{4.537035in}{2.260674in}}%
\pgfpathlineto{\pgfqpoint{4.537486in}{2.102721in}}%
\pgfpathlineto{\pgfqpoint{4.538839in}{1.338403in}}%
\pgfpathlineto{\pgfqpoint{4.539741in}{1.496489in}}%
\pgfpathlineto{\pgfqpoint{4.540191in}{1.289918in}}%
\pgfpathlineto{\pgfqpoint{4.540642in}{1.792343in}}%
\pgfpathlineto{\pgfqpoint{4.541093in}{1.600021in}}%
\pgfpathlineto{\pgfqpoint{4.541544in}{1.420171in}}%
\pgfpathlineto{\pgfqpoint{4.541995in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{4.542446in}{1.534148in}}%
\pgfpathlineto{\pgfqpoint{4.543799in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{4.544250in}{1.903190in}}%
\pgfpathlineto{\pgfqpoint{4.544701in}{1.428179in}}%
\pgfpathlineto{\pgfqpoint{4.545152in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{4.546054in}{1.680882in}}%
\pgfpathlineto{\pgfqpoint{4.546505in}{1.365783in}}%
\pgfpathlineto{\pgfqpoint{4.546956in}{1.545733in}}%
\pgfpathlineto{\pgfqpoint{4.547858in}{1.459164in}}%
\pgfpathlineto{\pgfqpoint{4.548309in}{1.823781in}}%
\pgfpathlineto{\pgfqpoint{4.549211in}{1.584795in}}%
\pgfpathlineto{\pgfqpoint{4.549662in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{4.550112in}{1.691385in}}%
\pgfpathlineto{\pgfqpoint{4.550563in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{4.551465in}{1.722822in}}%
\pgfpathlineto{\pgfqpoint{4.551916in}{1.557489in}}%
\pgfpathlineto{\pgfqpoint{4.552367in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{4.552818in}{1.253215in}}%
\pgfpathlineto{\pgfqpoint{4.553269in}{1.699872in}}%
\pgfpathlineto{\pgfqpoint{4.553720in}{2.170759in}}%
\pgfpathlineto{\pgfqpoint{4.554171in}{1.611566in}}%
\pgfpathlineto{\pgfqpoint{4.554622in}{1.184063in}}%
\pgfpathlineto{\pgfqpoint{4.555073in}{1.685724in}}%
\pgfpathlineto{\pgfqpoint{4.555975in}{1.516604in}}%
\pgfpathlineto{\pgfqpoint{4.556426in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.556877in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{4.558681in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{4.560484in}{2.375770in}}%
\pgfpathlineto{\pgfqpoint{4.561386in}{2.583510in}}%
\pgfpathlineto{\pgfqpoint{4.561837in}{2.571748in}}%
\pgfpathlineto{\pgfqpoint{4.562288in}{2.561407in}}%
\pgfpathlineto{\pgfqpoint{4.562739in}{2.378172in}}%
\pgfpathlineto{\pgfqpoint{4.563641in}{2.765685in}}%
\pgfpathlineto{\pgfqpoint{4.564092in}{2.423070in}}%
\pgfpathlineto{\pgfqpoint{4.564994in}{2.540917in}}%
\pgfpathlineto{\pgfqpoint{4.567700in}{1.891952in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{4.569503in}{2.579934in}}%
\pgfpathlineto{\pgfqpoint{4.569954in}{2.476094in}}%
\pgfpathlineto{\pgfqpoint{4.570405in}{2.724953in}}%
\pgfpathlineto{\pgfqpoint{4.570856in}{2.446640in}}%
\pgfpathlineto{\pgfqpoint{4.571307in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{4.571758in}{2.461770in}}%
\pgfpathlineto{\pgfqpoint{4.572209in}{2.678430in}}%
\pgfpathlineto{\pgfqpoint{4.573111in}{2.284429in}}%
\pgfpathlineto{\pgfqpoint{4.574013in}{2.859720in}}%
\pgfpathlineto{\pgfqpoint{4.576268in}{1.630620in}}%
\pgfpathlineto{\pgfqpoint{4.576719in}{1.821848in}}%
\pgfpathlineto{\pgfqpoint{4.577170in}{1.702372in}}%
\pgfpathlineto{\pgfqpoint{4.577621in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{4.578072in}{1.931175in}}%
\pgfpathlineto{\pgfqpoint{4.578523in}{1.555519in}}%
\pgfpathlineto{\pgfqpoint{4.579424in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{4.579875in}{1.335483in}}%
\pgfpathlineto{\pgfqpoint{4.580326in}{1.684815in}}%
\pgfpathlineto{\pgfqpoint{4.581228in}{1.452619in}}%
\pgfpathlineto{\pgfqpoint{4.581679in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{4.582130in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{4.582581in}{1.150379in}}%
\pgfpathlineto{\pgfqpoint{4.583032in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{4.583483in}{1.411502in}}%
\pgfpathlineto{\pgfqpoint{4.583934in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{4.584385in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{4.584836in}{1.100126in}}%
\pgfpathlineto{\pgfqpoint{4.585287in}{1.667751in}}%
\pgfpathlineto{\pgfqpoint{4.585738in}{1.722716in}}%
\pgfpathlineto{\pgfqpoint{4.586189in}{1.944738in}}%
\pgfpathlineto{\pgfqpoint{4.586640in}{1.893119in}}%
\pgfpathlineto{\pgfqpoint{4.587091in}{1.723809in}}%
\pgfpathlineto{\pgfqpoint{4.587542in}{1.801773in}}%
\pgfpathlineto{\pgfqpoint{4.588444in}{2.285903in}}%
\pgfpathlineto{\pgfqpoint{4.588895in}{2.185846in}}%
\pgfpathlineto{\pgfqpoint{4.590247in}{1.714146in}}%
\pgfpathlineto{\pgfqpoint{4.590698in}{2.327913in}}%
\pgfpathlineto{\pgfqpoint{4.591149in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{4.591600in}{1.569214in}}%
\pgfpathlineto{\pgfqpoint{4.592953in}{2.400962in}}%
\pgfpathlineto{\pgfqpoint{4.593855in}{2.369982in}}%
\pgfpathlineto{\pgfqpoint{4.594306in}{2.129939in}}%
\pgfpathlineto{\pgfqpoint{4.594757in}{2.462393in}}%
\pgfpathlineto{\pgfqpoint{4.595208in}{2.533370in}}%
\pgfpathlineto{\pgfqpoint{4.596110in}{2.054875in}}%
\pgfpathlineto{\pgfqpoint{4.596561in}{2.254912in}}%
\pgfpathlineto{\pgfqpoint{4.597012in}{2.306243in}}%
\pgfpathlineto{\pgfqpoint{4.597463in}{2.269626in}}%
\pgfpathlineto{\pgfqpoint{4.598365in}{1.935478in}}%
\pgfpathlineto{\pgfqpoint{4.598816in}{2.117597in}}%
\pgfpathlineto{\pgfqpoint{4.599266in}{2.120126in}}%
\pgfpathlineto{\pgfqpoint{4.600168in}{1.423375in}}%
\pgfpathlineto{\pgfqpoint{4.600619in}{1.862606in}}%
\pgfpathlineto{\pgfqpoint{4.601070in}{2.131813in}}%
\pgfpathlineto{\pgfqpoint{4.602423in}{1.650417in}}%
\pgfpathlineto{\pgfqpoint{4.602874in}{2.874349in}}%
\pgfpathlineto{\pgfqpoint{4.603776in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{4.604678in}{1.874070in}}%
\pgfpathlineto{\pgfqpoint{4.605129in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{4.605580in}{2.021053in}}%
\pgfpathlineto{\pgfqpoint{4.606031in}{2.300452in}}%
\pgfpathlineto{\pgfqpoint{4.606482in}{1.797087in}}%
\pgfpathlineto{\pgfqpoint{4.606933in}{2.300304in}}%
\pgfpathlineto{\pgfqpoint{4.607835in}{1.963102in}}%
\pgfpathlineto{\pgfqpoint{4.608286in}{2.140761in}}%
\pgfpathlineto{\pgfqpoint{4.608737in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{4.609187in}{2.292068in}}%
\pgfpathlineto{\pgfqpoint{4.609638in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{4.610089in}{1.995960in}}%
\pgfpathlineto{\pgfqpoint{4.610540in}{2.200071in}}%
\pgfpathlineto{\pgfqpoint{4.610991in}{1.907239in}}%
\pgfpathlineto{\pgfqpoint{4.612344in}{2.239339in}}%
\pgfpathlineto{\pgfqpoint{4.612795in}{1.807139in}}%
\pgfpathlineto{\pgfqpoint{4.613246in}{2.441926in}}%
\pgfpathlineto{\pgfqpoint{4.613697in}{2.257144in}}%
\pgfpathlineto{\pgfqpoint{4.614599in}{2.274746in}}%
\pgfpathlineto{\pgfqpoint{4.615501in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{4.615952in}{2.348804in}}%
\pgfpathlineto{\pgfqpoint{4.616854in}{2.227799in}}%
\pgfpathlineto{\pgfqpoint{4.618207in}{2.497875in}}%
\pgfpathlineto{\pgfqpoint{4.618658in}{2.071054in}}%
\pgfpathlineto{\pgfqpoint{4.619108in}{2.651868in}}%
\pgfpathlineto{\pgfqpoint{4.619559in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{4.620461in}{2.596763in}}%
\pgfpathlineto{\pgfqpoint{4.620912in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{4.621814in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{4.622716in}{2.401803in}}%
\pgfpathlineto{\pgfqpoint{4.623167in}{2.941195in}}%
\pgfpathlineto{\pgfqpoint{4.624069in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{4.624520in}{2.239009in}}%
\pgfpathlineto{\pgfqpoint{4.624971in}{2.298766in}}%
\pgfpathlineto{\pgfqpoint{4.625422in}{2.051265in}}%
\pgfpathlineto{\pgfqpoint{4.625873in}{2.353119in}}%
\pgfpathlineto{\pgfqpoint{4.626324in}{2.098043in}}%
\pgfpathlineto{\pgfqpoint{4.626775in}{2.627762in}}%
\pgfpathlineto{\pgfqpoint{4.627677in}{2.548372in}}%
\pgfpathlineto{\pgfqpoint{4.628128in}{2.601248in}}%
\pgfpathlineto{\pgfqpoint{4.630382in}{1.936210in}}%
\pgfpathlineto{\pgfqpoint{4.631284in}{2.205988in}}%
\pgfpathlineto{\pgfqpoint{4.633539in}{0.843019in}}%
\pgfpathlineto{\pgfqpoint{4.634441in}{1.938082in}}%
\pgfpathlineto{\pgfqpoint{4.634892in}{1.896009in}}%
\pgfpathlineto{\pgfqpoint{4.635794in}{1.510804in}}%
\pgfpathlineto{\pgfqpoint{4.637147in}{2.256267in}}%
\pgfpathlineto{\pgfqpoint{4.638499in}{1.732382in}}%
\pgfpathlineto{\pgfqpoint{4.638950in}{1.870869in}}%
\pgfpathlineto{\pgfqpoint{4.639401in}{2.112834in}}%
\pgfpathlineto{\pgfqpoint{4.639852in}{1.808756in}}%
\pgfpathlineto{\pgfqpoint{4.640303in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{4.641205in}{3.021108in}}%
\pgfpathlineto{\pgfqpoint{4.641656in}{2.664573in}}%
\pgfpathlineto{\pgfqpoint{4.642558in}{1.745733in}}%
\pgfpathlineto{\pgfqpoint{4.643009in}{1.751546in}}%
\pgfpathlineto{\pgfqpoint{4.644362in}{1.202683in}}%
\pgfpathlineto{\pgfqpoint{4.646617in}{1.969707in}}%
\pgfpathlineto{\pgfqpoint{4.647068in}{1.757221in}}%
\pgfpathlineto{\pgfqpoint{4.647970in}{2.361295in}}%
\pgfpathlineto{\pgfqpoint{4.648871in}{1.715493in}}%
\pgfpathlineto{\pgfqpoint{4.649322in}{2.089383in}}%
\pgfpathlineto{\pgfqpoint{4.650675in}{1.370520in}}%
\pgfpathlineto{\pgfqpoint{4.651126in}{2.103920in}}%
\pgfpathlineto{\pgfqpoint{4.651577in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{4.652028in}{1.717822in}}%
\pgfpathlineto{\pgfqpoint{4.652479in}{1.761596in}}%
\pgfpathlineto{\pgfqpoint{4.652930in}{2.279145in}}%
\pgfpathlineto{\pgfqpoint{4.653381in}{2.037384in}}%
\pgfpathlineto{\pgfqpoint{4.654283in}{1.633464in}}%
\pgfpathlineto{\pgfqpoint{4.654734in}{1.984005in}}%
\pgfpathlineto{\pgfqpoint{4.655185in}{1.846557in}}%
\pgfpathlineto{\pgfqpoint{4.655636in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{4.656087in}{1.504686in}}%
\pgfpathlineto{\pgfqpoint{4.656538in}{2.135816in}}%
\pgfpathlineto{\pgfqpoint{4.656989in}{1.817448in}}%
\pgfpathlineto{\pgfqpoint{4.657440in}{1.701821in}}%
\pgfpathlineto{\pgfqpoint{4.657891in}{1.818605in}}%
\pgfpathlineto{\pgfqpoint{4.658792in}{1.985941in}}%
\pgfpathlineto{\pgfqpoint{4.659243in}{2.060026in}}%
\pgfpathlineto{\pgfqpoint{4.660145in}{1.431512in}}%
\pgfpathlineto{\pgfqpoint{4.661047in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{4.661498in}{2.144222in}}%
\pgfpathlineto{\pgfqpoint{4.661949in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{4.662851in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{4.663302in}{1.969346in}}%
\pgfpathlineto{\pgfqpoint{4.663753in}{2.012464in}}%
\pgfpathlineto{\pgfqpoint{4.664204in}{1.925384in}}%
\pgfpathlineto{\pgfqpoint{4.664655in}{2.333768in}}%
\pgfpathlineto{\pgfqpoint{4.665106in}{2.214201in}}%
\pgfpathlineto{\pgfqpoint{4.665557in}{2.080936in}}%
\pgfpathlineto{\pgfqpoint{4.666459in}{2.493520in}}%
\pgfpathlineto{\pgfqpoint{4.667812in}{1.672804in}}%
\pgfpathlineto{\pgfqpoint{4.668262in}{1.819464in}}%
\pgfpathlineto{\pgfqpoint{4.668713in}{2.097874in}}%
\pgfpathlineto{\pgfqpoint{4.669164in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{4.671870in}{1.338786in}}%
\pgfpathlineto{\pgfqpoint{4.672321in}{0.976719in}}%
\pgfpathlineto{\pgfqpoint{4.672772in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{4.673223in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{4.675027in}{1.670278in}}%
\pgfpathlineto{\pgfqpoint{4.675478in}{1.672831in}}%
\pgfpathlineto{\pgfqpoint{4.675929in}{1.936690in}}%
\pgfpathlineto{\pgfqpoint{4.676380in}{1.664369in}}%
\pgfpathlineto{\pgfqpoint{4.676831in}{1.602918in}}%
\pgfpathlineto{\pgfqpoint{4.677282in}{2.016538in}}%
\pgfpathlineto{\pgfqpoint{4.678183in}{1.835820in}}%
\pgfpathlineto{\pgfqpoint{4.678634in}{2.115905in}}%
\pgfpathlineto{\pgfqpoint{4.679536in}{1.411786in}}%
\pgfpathlineto{\pgfqpoint{4.679987in}{1.877341in}}%
\pgfpathlineto{\pgfqpoint{4.680438in}{1.730404in}}%
\pgfpathlineto{\pgfqpoint{4.680889in}{1.535486in}}%
\pgfpathlineto{\pgfqpoint{4.681340in}{2.220298in}}%
\pgfpathlineto{\pgfqpoint{4.681791in}{2.126665in}}%
\pgfpathlineto{\pgfqpoint{4.683144in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{4.684046in}{1.576592in}}%
\pgfpathlineto{\pgfqpoint{4.684948in}{1.337858in}}%
\pgfpathlineto{\pgfqpoint{4.685399in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{4.686301in}{1.525877in}}%
\pgfpathlineto{\pgfqpoint{4.686752in}{1.504987in}}%
\pgfpathlineto{\pgfqpoint{4.688104in}{0.928498in}}%
\pgfpathlineto{\pgfqpoint{4.688555in}{0.986312in}}%
\pgfpathlineto{\pgfqpoint{4.689908in}{1.900458in}}%
\pgfpathlineto{\pgfqpoint{4.691261in}{1.306209in}}%
\pgfpathlineto{\pgfqpoint{4.692163in}{2.484714in}}%
\pgfpathlineto{\pgfqpoint{4.692614in}{1.854131in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{2.206691in}}%
\pgfpathlineto{\pgfqpoint{4.693967in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{4.694418in}{2.331458in}}%
\pgfpathlineto{\pgfqpoint{4.694869in}{1.918472in}}%
\pgfpathlineto{\pgfqpoint{4.695320in}{1.956716in}}%
\pgfpathlineto{\pgfqpoint{4.695771in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{2.322051in}}%
\pgfpathlineto{\pgfqpoint{4.697574in}{2.426077in}}%
\pgfpathlineto{\pgfqpoint{4.698025in}{1.758859in}}%
\pgfpathlineto{\pgfqpoint{4.698927in}{1.467656in}}%
\pgfpathlineto{\pgfqpoint{4.700280in}{2.185071in}}%
\pgfpathlineto{\pgfqpoint{4.700731in}{1.804163in}}%
\pgfpathlineto{\pgfqpoint{4.701182in}{2.035433in}}%
\pgfpathlineto{\pgfqpoint{4.701633in}{2.191108in}}%
\pgfpathlineto{\pgfqpoint{4.702084in}{1.685610in}}%
\pgfpathlineto{\pgfqpoint{4.702535in}{1.953377in}}%
\pgfpathlineto{\pgfqpoint{4.702986in}{2.227978in}}%
\pgfpathlineto{\pgfqpoint{4.703437in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{4.703888in}{1.577907in}}%
\pgfpathlineto{\pgfqpoint{4.704339in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{4.705241in}{1.690746in}}%
\pgfpathlineto{\pgfqpoint{4.705692in}{2.193276in}}%
\pgfpathlineto{\pgfqpoint{4.706594in}{1.899662in}}%
\pgfpathlineto{\pgfqpoint{4.707495in}{2.379585in}}%
\pgfpathlineto{\pgfqpoint{4.707946in}{1.685107in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{1.882196in}}%
\pgfpathlineto{\pgfqpoint{4.708848in}{2.190879in}}%
\pgfpathlineto{\pgfqpoint{4.709299in}{2.086679in}}%
\pgfpathlineto{\pgfqpoint{4.710201in}{1.716966in}}%
\pgfpathlineto{\pgfqpoint{4.710652in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{4.711554in}{2.245381in}}%
\pgfpathlineto{\pgfqpoint{4.712005in}{2.276361in}}%
\pgfpathlineto{\pgfqpoint{4.714711in}{1.301991in}}%
\pgfpathlineto{\pgfqpoint{4.715162in}{2.084791in}}%
\pgfpathlineto{\pgfqpoint{4.715613in}{1.824874in}}%
\pgfpathlineto{\pgfqpoint{4.716064in}{1.359903in}}%
\pgfpathlineto{\pgfqpoint{4.716515in}{1.881521in}}%
\pgfpathlineto{\pgfqpoint{4.716966in}{1.485112in}}%
\pgfpathlineto{\pgfqpoint{4.718769in}{2.540712in}}%
\pgfpathlineto{\pgfqpoint{4.719220in}{2.002034in}}%
\pgfpathlineto{\pgfqpoint{4.720122in}{2.042814in}}%
\pgfpathlineto{\pgfqpoint{4.720573in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{4.721024in}{2.325526in}}%
\pgfpathlineto{\pgfqpoint{4.721475in}{1.914679in}}%
\pgfpathlineto{\pgfqpoint{4.721926in}{2.071115in}}%
\pgfpathlineto{\pgfqpoint{4.722377in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{4.722828in}{2.195923in}}%
\pgfpathlineto{\pgfqpoint{4.723279in}{2.340511in}}%
\pgfpathlineto{\pgfqpoint{4.723730in}{2.136589in}}%
\pgfpathlineto{\pgfqpoint{4.724632in}{2.020796in}}%
\pgfpathlineto{\pgfqpoint{4.725083in}{2.160205in}}%
\pgfpathlineto{\pgfqpoint{4.725534in}{1.965491in}}%
\pgfpathlineto{\pgfqpoint{4.725985in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{4.726436in}{1.883840in}}%
\pgfpathlineto{\pgfqpoint{4.726887in}{1.951471in}}%
\pgfpathlineto{\pgfqpoint{4.727337in}{1.782691in}}%
\pgfpathlineto{\pgfqpoint{4.728239in}{2.183261in}}%
\pgfpathlineto{\pgfqpoint{4.728690in}{2.024599in}}%
\pgfpathlineto{\pgfqpoint{4.729141in}{2.036232in}}%
\pgfpathlineto{\pgfqpoint{4.729592in}{1.687390in}}%
\pgfpathlineto{\pgfqpoint{4.730494in}{1.809022in}}%
\pgfpathlineto{\pgfqpoint{4.731396in}{2.366343in}}%
\pgfpathlineto{\pgfqpoint{4.732298in}{2.318366in}}%
\pgfpathlineto{\pgfqpoint{4.732749in}{2.416795in}}%
\pgfpathlineto{\pgfqpoint{4.733200in}{2.013945in}}%
\pgfpathlineto{\pgfqpoint{4.733651in}{2.038192in}}%
\pgfpathlineto{\pgfqpoint{4.734553in}{2.799369in}}%
\pgfpathlineto{\pgfqpoint{4.735004in}{2.127458in}}%
\pgfpathlineto{\pgfqpoint{4.735906in}{2.301138in}}%
\pgfpathlineto{\pgfqpoint{4.737258in}{2.703931in}}%
\pgfpathlineto{\pgfqpoint{4.737709in}{2.412298in}}%
\pgfpathlineto{\pgfqpoint{4.738160in}{2.834309in}}%
\pgfpathlineto{\pgfqpoint{4.738611in}{2.609504in}}%
\pgfpathlineto{\pgfqpoint{4.739062in}{2.849732in}}%
\pgfpathlineto{\pgfqpoint{4.739513in}{2.637867in}}%
\pgfpathlineto{\pgfqpoint{4.740415in}{3.176057in}}%
\pgfpathlineto{\pgfqpoint{4.741317in}{1.921847in}}%
\pgfpathlineto{\pgfqpoint{4.741768in}{2.218007in}}%
\pgfpathlineto{\pgfqpoint{4.742219in}{2.518704in}}%
\pgfpathlineto{\pgfqpoint{4.742670in}{2.196271in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{1.980103in}}%
\pgfpathlineto{\pgfqpoint{4.743572in}{2.068680in}}%
\pgfpathlineto{\pgfqpoint{4.744023in}{2.675074in}}%
\pgfpathlineto{\pgfqpoint{4.744474in}{2.064171in}}%
\pgfpathlineto{\pgfqpoint{4.744925in}{2.398585in}}%
\pgfpathlineto{\pgfqpoint{4.745827in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{4.746278in}{2.180253in}}%
\pgfpathlineto{\pgfqpoint{4.746728in}{1.844888in}}%
\pgfpathlineto{\pgfqpoint{4.747179in}{1.820134in}}%
\pgfpathlineto{\pgfqpoint{4.747630in}{1.833544in}}%
\pgfpathlineto{\pgfqpoint{4.748081in}{1.857370in}}%
\pgfpathlineto{\pgfqpoint{4.748983in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{4.749434in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{4.750336in}{2.264725in}}%
\pgfpathlineto{\pgfqpoint{4.750787in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{4.751238in}{1.344228in}}%
\pgfpathlineto{\pgfqpoint{4.752591in}{2.384330in}}%
\pgfpathlineto{\pgfqpoint{4.753042in}{2.318246in}}%
\pgfpathlineto{\pgfqpoint{4.753944in}{2.869876in}}%
\pgfpathlineto{\pgfqpoint{4.754395in}{2.542222in}}%
\pgfpathlineto{\pgfqpoint{4.754846in}{2.004675in}}%
\pgfpathlineto{\pgfqpoint{4.755297in}{3.080531in}}%
\pgfpathlineto{\pgfqpoint{4.755748in}{2.161587in}}%
\pgfpathlineto{\pgfqpoint{4.756649in}{2.252319in}}%
\pgfpathlineto{\pgfqpoint{4.758002in}{2.797681in}}%
\pgfpathlineto{\pgfqpoint{4.758453in}{2.398570in}}%
\pgfpathlineto{\pgfqpoint{4.758904in}{2.449982in}}%
\pgfpathlineto{\pgfqpoint{4.759806in}{3.269044in}}%
\pgfpathlineto{\pgfqpoint{4.760257in}{2.698534in}}%
\pgfpathlineto{\pgfqpoint{4.760708in}{2.721510in}}%
\pgfpathlineto{\pgfqpoint{4.761159in}{2.676570in}}%
\pgfpathlineto{\pgfqpoint{4.762061in}{2.227515in}}%
\pgfpathlineto{\pgfqpoint{4.762512in}{2.467136in}}%
\pgfpathlineto{\pgfqpoint{4.764767in}{3.308654in}}%
\pgfpathlineto{\pgfqpoint{4.765218in}{2.784849in}}%
\pgfpathlineto{\pgfqpoint{4.765669in}{2.837341in}}%
\pgfpathlineto{\pgfqpoint{4.767021in}{3.526091in}}%
\pgfpathlineto{\pgfqpoint{4.767472in}{3.551970in}}%
\pgfpathlineto{\pgfqpoint{4.767923in}{3.381324in}}%
\pgfpathlineto{\pgfqpoint{4.768374in}{3.859613in}}%
\pgfpathlineto{\pgfqpoint{4.768825in}{3.303135in}}%
\pgfpathlineto{\pgfqpoint{4.771982in}{2.835295in}}%
\pgfpathlineto{\pgfqpoint{4.772433in}{3.062101in}}%
\pgfpathlineto{\pgfqpoint{4.772884in}{2.843015in}}%
\pgfpathlineto{\pgfqpoint{4.773335in}{2.654864in}}%
\pgfpathlineto{\pgfqpoint{4.773786in}{2.999615in}}%
\pgfpathlineto{\pgfqpoint{4.774237in}{2.564326in}}%
\pgfpathlineto{\pgfqpoint{4.775590in}{2.900988in}}%
\pgfpathlineto{\pgfqpoint{4.776041in}{2.176284in}}%
\pgfpathlineto{\pgfqpoint{4.776491in}{2.856632in}}%
\pgfpathlineto{\pgfqpoint{4.777393in}{3.114522in}}%
\pgfpathlineto{\pgfqpoint{4.778295in}{2.221111in}}%
\pgfpathlineto{\pgfqpoint{4.778746in}{2.224583in}}%
\pgfpathlineto{\pgfqpoint{4.779197in}{2.612368in}}%
\pgfpathlineto{\pgfqpoint{4.779648in}{2.206389in}}%
\pgfpathlineto{\pgfqpoint{4.780099in}{2.331644in}}%
\pgfpathlineto{\pgfqpoint{4.780550in}{2.000969in}}%
\pgfpathlineto{\pgfqpoint{4.781452in}{2.113122in}}%
\pgfpathlineto{\pgfqpoint{4.781903in}{1.941555in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{2.317284in}}%
\pgfpathlineto{\pgfqpoint{4.782805in}{1.785422in}}%
\pgfpathlineto{\pgfqpoint{4.783256in}{2.002194in}}%
\pgfpathlineto{\pgfqpoint{4.783707in}{1.636724in}}%
\pgfpathlineto{\pgfqpoint{4.784158in}{1.920946in}}%
\pgfpathlineto{\pgfqpoint{4.784609in}{1.897610in}}%
\pgfpathlineto{\pgfqpoint{4.785060in}{2.234835in}}%
\pgfpathlineto{\pgfqpoint{4.785511in}{1.894184in}}%
\pgfpathlineto{\pgfqpoint{4.786412in}{2.114498in}}%
\pgfpathlineto{\pgfqpoint{4.787765in}{1.760942in}}%
\pgfpathlineto{\pgfqpoint{4.789569in}{2.431594in}}%
\pgfpathlineto{\pgfqpoint{4.790020in}{2.082236in}}%
\pgfpathlineto{\pgfqpoint{4.790471in}{2.900535in}}%
\pgfpathlineto{\pgfqpoint{4.790922in}{1.377116in}}%
\pgfpathlineto{\pgfqpoint{4.791824in}{1.911477in}}%
\pgfpathlineto{\pgfqpoint{4.792726in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{4.794079in}{1.999692in}}%
\pgfpathlineto{\pgfqpoint{4.794981in}{2.243695in}}%
\pgfpathlineto{\pgfqpoint{4.796333in}{1.781416in}}%
\pgfpathlineto{\pgfqpoint{4.796784in}{1.910919in}}%
\pgfpathlineto{\pgfqpoint{4.797235in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{4.797686in}{1.765053in}}%
\pgfpathlineto{\pgfqpoint{4.798137in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{4.799039in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{4.800843in}{2.200229in}}%
\pgfpathlineto{\pgfqpoint{4.801294in}{1.496739in}}%
\pgfpathlineto{\pgfqpoint{4.801745in}{1.927240in}}%
\pgfpathlineto{\pgfqpoint{4.802196in}{2.255180in}}%
\pgfpathlineto{\pgfqpoint{4.802647in}{2.223994in}}%
\pgfpathlineto{\pgfqpoint{4.803098in}{1.863826in}}%
\pgfpathlineto{\pgfqpoint{4.803549in}{1.864987in}}%
\pgfpathlineto{\pgfqpoint{4.804451in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{4.804902in}{1.813755in}}%
\pgfpathlineto{\pgfqpoint{4.805353in}{1.851600in}}%
\pgfpathlineto{\pgfqpoint{4.805803in}{2.106268in}}%
\pgfpathlineto{\pgfqpoint{4.806254in}{1.955565in}}%
\pgfpathlineto{\pgfqpoint{4.806705in}{1.657837in}}%
\pgfpathlineto{\pgfqpoint{4.807156in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{4.807607in}{2.216504in}}%
\pgfpathlineto{\pgfqpoint{4.808058in}{1.530009in}}%
\pgfpathlineto{\pgfqpoint{4.808509in}{1.567509in}}%
\pgfpathlineto{\pgfqpoint{4.808960in}{2.287309in}}%
\pgfpathlineto{\pgfqpoint{4.809862in}{2.070829in}}%
\pgfpathlineto{\pgfqpoint{4.811666in}{2.629573in}}%
\pgfpathlineto{\pgfqpoint{4.812568in}{2.233819in}}%
\pgfpathlineto{\pgfqpoint{4.813019in}{2.300805in}}%
\pgfpathlineto{\pgfqpoint{4.813470in}{2.403080in}}%
\pgfpathlineto{\pgfqpoint{4.813921in}{1.839522in}}%
\pgfpathlineto{\pgfqpoint{4.814372in}{2.270895in}}%
\pgfpathlineto{\pgfqpoint{4.814823in}{2.721996in}}%
\pgfpathlineto{\pgfqpoint{4.815274in}{2.532971in}}%
\pgfpathlineto{\pgfqpoint{4.815724in}{2.494777in}}%
\pgfpathlineto{\pgfqpoint{4.816175in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{4.817077in}{2.662795in}}%
\pgfpathlineto{\pgfqpoint{4.817528in}{2.482706in}}%
\pgfpathlineto{\pgfqpoint{4.818430in}{2.526259in}}%
\pgfpathlineto{\pgfqpoint{4.818881in}{3.099380in}}%
\pgfpathlineto{\pgfqpoint{4.819332in}{2.632754in}}%
\pgfpathlineto{\pgfqpoint{4.819783in}{2.344992in}}%
\pgfpathlineto{\pgfqpoint{4.820685in}{2.457045in}}%
\pgfpathlineto{\pgfqpoint{4.821136in}{2.393389in}}%
\pgfpathlineto{\pgfqpoint{4.821587in}{2.561484in}}%
\pgfpathlineto{\pgfqpoint{4.822489in}{1.954716in}}%
\pgfpathlineto{\pgfqpoint{4.823391in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{4.823842in}{2.260557in}}%
\pgfpathlineto{\pgfqpoint{4.824293in}{1.966169in}}%
\pgfpathlineto{\pgfqpoint{4.826998in}{1.104287in}}%
\pgfpathlineto{\pgfqpoint{4.827449in}{1.747369in}}%
\pgfpathlineto{\pgfqpoint{4.827900in}{1.160918in}}%
\pgfpathlineto{\pgfqpoint{4.829253in}{2.249290in}}%
\pgfpathlineto{\pgfqpoint{4.830606in}{2.196462in}}%
\pgfpathlineto{\pgfqpoint{4.831057in}{2.168405in}}%
\pgfpathlineto{\pgfqpoint{4.831508in}{2.742114in}}%
\pgfpathlineto{\pgfqpoint{4.831959in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{4.832410in}{2.081306in}}%
\pgfpathlineto{\pgfqpoint{4.833763in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{4.834665in}{2.220088in}}%
\pgfpathlineto{\pgfqpoint{4.835116in}{1.963933in}}%
\pgfpathlineto{\pgfqpoint{4.835566in}{1.695495in}}%
\pgfpathlineto{\pgfqpoint{4.836468in}{2.236025in}}%
\pgfpathlineto{\pgfqpoint{4.837821in}{1.577365in}}%
\pgfpathlineto{\pgfqpoint{4.838272in}{2.161085in}}%
\pgfpathlineto{\pgfqpoint{4.839174in}{2.129131in}}%
\pgfpathlineto{\pgfqpoint{4.840076in}{1.431382in}}%
\pgfpathlineto{\pgfqpoint{4.841429in}{1.957469in}}%
\pgfpathlineto{\pgfqpoint{4.842782in}{2.577667in}}%
\pgfpathlineto{\pgfqpoint{4.843233in}{2.406831in}}%
\pgfpathlineto{\pgfqpoint{4.844586in}{1.615700in}}%
\pgfpathlineto{\pgfqpoint{4.845487in}{3.382144in}}%
\pgfpathlineto{\pgfqpoint{4.845938in}{2.808486in}}%
\pgfpathlineto{\pgfqpoint{4.846840in}{2.793421in}}%
\pgfpathlineto{\pgfqpoint{4.847742in}{2.931248in}}%
\pgfpathlineto{\pgfqpoint{4.848193in}{3.267632in}}%
\pgfpathlineto{\pgfqpoint{4.848644in}{3.232191in}}%
\pgfpathlineto{\pgfqpoint{4.849095in}{2.466597in}}%
\pgfpathlineto{\pgfqpoint{4.849997in}{2.709969in}}%
\pgfpathlineto{\pgfqpoint{4.850448in}{3.121212in}}%
\pgfpathlineto{\pgfqpoint{4.850899in}{2.961319in}}%
\pgfpathlineto{\pgfqpoint{4.851350in}{2.883614in}}%
\pgfpathlineto{\pgfqpoint{4.851801in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{4.852252in}{2.272988in}}%
\pgfpathlineto{\pgfqpoint{4.852703in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{4.853154in}{2.988542in}}%
\pgfpathlineto{\pgfqpoint{4.854056in}{2.936223in}}%
\pgfpathlineto{\pgfqpoint{4.854507in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{4.857663in}{2.260636in}}%
\pgfpathlineto{\pgfqpoint{4.858565in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{4.859016in}{2.579544in}}%
\pgfpathlineto{\pgfqpoint{4.859467in}{2.545112in}}%
\pgfpathlineto{\pgfqpoint{4.860369in}{1.831044in}}%
\pgfpathlineto{\pgfqpoint{4.861722in}{2.847772in}}%
\pgfpathlineto{\pgfqpoint{4.862624in}{2.274384in}}%
\pgfpathlineto{\pgfqpoint{4.863075in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{4.863526in}{2.360342in}}%
\pgfpathlineto{\pgfqpoint{4.863977in}{2.360504in}}%
\pgfpathlineto{\pgfqpoint{4.864428in}{1.690782in}}%
\pgfpathlineto{\pgfqpoint{4.864878in}{2.012170in}}%
\pgfpathlineto{\pgfqpoint{4.865329in}{2.434110in}}%
\pgfpathlineto{\pgfqpoint{4.865780in}{2.226869in}}%
\pgfpathlineto{\pgfqpoint{4.866682in}{1.556753in}}%
\pgfpathlineto{\pgfqpoint{4.867133in}{2.475280in}}%
\pgfpathlineto{\pgfqpoint{4.867584in}{2.093523in}}%
\pgfpathlineto{\pgfqpoint{4.868035in}{1.935876in}}%
\pgfpathlineto{\pgfqpoint{4.868486in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{4.868937in}{2.065955in}}%
\pgfpathlineto{\pgfqpoint{4.869388in}{1.838463in}}%
\pgfpathlineto{\pgfqpoint{4.869839in}{1.974938in}}%
\pgfpathlineto{\pgfqpoint{4.870290in}{2.037719in}}%
\pgfpathlineto{\pgfqpoint{4.870741in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{4.871192in}{2.281395in}}%
\pgfpathlineto{\pgfqpoint{4.871643in}{2.200640in}}%
\pgfpathlineto{\pgfqpoint{4.872094in}{1.916632in}}%
\pgfpathlineto{\pgfqpoint{4.872545in}{2.267496in}}%
\pgfpathlineto{\pgfqpoint{4.872996in}{2.545928in}}%
\pgfpathlineto{\pgfqpoint{4.873447in}{2.294865in}}%
\pgfpathlineto{\pgfqpoint{4.874349in}{2.100824in}}%
\pgfpathlineto{\pgfqpoint{4.874799in}{1.346173in}}%
\pgfpathlineto{\pgfqpoint{4.875250in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{4.875701in}{1.969762in}}%
\pgfpathlineto{\pgfqpoint{4.876152in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{4.876603in}{1.920651in}}%
\pgfpathlineto{\pgfqpoint{4.877054in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{4.877505in}{1.385985in}}%
\pgfpathlineto{\pgfqpoint{4.877956in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{4.878858in}{1.564235in}}%
\pgfpathlineto{\pgfqpoint{4.879309in}{1.732921in}}%
\pgfpathlineto{\pgfqpoint{4.879760in}{1.603914in}}%
\pgfpathlineto{\pgfqpoint{4.880211in}{2.000388in}}%
\pgfpathlineto{\pgfqpoint{4.880662in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{4.881113in}{1.880861in}}%
\pgfpathlineto{\pgfqpoint{4.881564in}{1.901265in}}%
\pgfpathlineto{\pgfqpoint{4.882917in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{4.883368in}{1.601654in}}%
\pgfpathlineto{\pgfqpoint{4.884720in}{1.955747in}}%
\pgfpathlineto{\pgfqpoint{4.885171in}{1.500737in}}%
\pgfpathlineto{\pgfqpoint{4.885622in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{4.886524in}{1.959977in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{1.605377in}}%
\pgfpathlineto{\pgfqpoint{4.888328in}{2.772779in}}%
\pgfpathlineto{\pgfqpoint{4.889230in}{2.223090in}}%
\pgfpathlineto{\pgfqpoint{4.889681in}{2.814916in}}%
\pgfpathlineto{\pgfqpoint{4.890132in}{2.793775in}}%
\pgfpathlineto{\pgfqpoint{4.891485in}{2.068609in}}%
\pgfpathlineto{\pgfqpoint{4.892387in}{3.129229in}}%
\pgfpathlineto{\pgfqpoint{4.892838in}{2.460002in}}%
\pgfpathlineto{\pgfqpoint{4.893289in}{1.900031in}}%
\pgfpathlineto{\pgfqpoint{4.893740in}{2.687331in}}%
\pgfpathlineto{\pgfqpoint{4.894641in}{2.347763in}}%
\pgfpathlineto{\pgfqpoint{4.895092in}{2.541175in}}%
\pgfpathlineto{\pgfqpoint{4.895543in}{2.215857in}}%
\pgfpathlineto{\pgfqpoint{4.896445in}{2.341889in}}%
\pgfpathlineto{\pgfqpoint{4.896896in}{2.834762in}}%
\pgfpathlineto{\pgfqpoint{4.897347in}{2.387481in}}%
\pgfpathlineto{\pgfqpoint{4.899151in}{2.161520in}}%
\pgfpathlineto{\pgfqpoint{4.899602in}{1.336192in}}%
\pgfpathlineto{\pgfqpoint{4.900053in}{2.171385in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{2.839185in}}%
\pgfpathlineto{\pgfqpoint{4.901857in}{2.626527in}}%
\pgfpathlineto{\pgfqpoint{4.903210in}{2.261385in}}%
\pgfpathlineto{\pgfqpoint{4.903661in}{2.688865in}}%
\pgfpathlineto{\pgfqpoint{4.904112in}{2.280463in}}%
\pgfpathlineto{\pgfqpoint{4.905915in}{2.851311in}}%
\pgfpathlineto{\pgfqpoint{4.906366in}{2.462115in}}%
\pgfpathlineto{\pgfqpoint{4.906817in}{2.867234in}}%
\pgfpathlineto{\pgfqpoint{4.907268in}{2.701433in}}%
\pgfpathlineto{\pgfqpoint{4.907719in}{2.840304in}}%
\pgfpathlineto{\pgfqpoint{4.908621in}{2.793972in}}%
\pgfpathlineto{\pgfqpoint{4.909072in}{3.043542in}}%
\pgfpathlineto{\pgfqpoint{4.909523in}{2.753729in}}%
\pgfpathlineto{\pgfqpoint{4.910876in}{2.212308in}}%
\pgfpathlineto{\pgfqpoint{4.911778in}{2.293885in}}%
\pgfpathlineto{\pgfqpoint{4.913131in}{2.868448in}}%
\pgfpathlineto{\pgfqpoint{4.914483in}{2.211904in}}%
\pgfpathlineto{\pgfqpoint{4.914934in}{3.080173in}}%
\pgfpathlineto{\pgfqpoint{4.915385in}{2.328094in}}%
\pgfpathlineto{\pgfqpoint{4.915836in}{2.351955in}}%
\pgfpathlineto{\pgfqpoint{4.917189in}{2.950076in}}%
\pgfpathlineto{\pgfqpoint{4.919444in}{1.916392in}}%
\pgfpathlineto{\pgfqpoint{4.920346in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{4.921248in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{4.922601in}{2.097027in}}%
\pgfpathlineto{\pgfqpoint{4.923052in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{4.925306in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{4.925757in}{0.897702in}}%
\pgfpathlineto{\pgfqpoint{4.927110in}{1.995634in}}%
\pgfpathlineto{\pgfqpoint{4.927561in}{2.339316in}}%
\pgfpathlineto{\pgfqpoint{4.928012in}{2.178644in}}%
\pgfpathlineto{\pgfqpoint{4.930718in}{1.199453in}}%
\pgfpathlineto{\pgfqpoint{4.931620in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{4.932522in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{4.933424in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{4.934325in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{4.934776in}{2.376001in}}%
\pgfpathlineto{\pgfqpoint{4.936129in}{1.638101in}}%
\pgfpathlineto{\pgfqpoint{4.936580in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{4.937031in}{1.773430in}}%
\pgfpathlineto{\pgfqpoint{4.937482in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{4.937933in}{1.588608in}}%
\pgfpathlineto{\pgfqpoint{4.938384in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{4.939286in}{1.624099in}}%
\pgfpathlineto{\pgfqpoint{4.940188in}{1.223706in}}%
\pgfpathlineto{\pgfqpoint{4.940639in}{1.378933in}}%
\pgfpathlineto{\pgfqpoint{4.941090in}{1.140817in}}%
\pgfpathlineto{\pgfqpoint{4.942894in}{2.360930in}}%
\pgfpathlineto{\pgfqpoint{4.943795in}{2.016696in}}%
\pgfpathlineto{\pgfqpoint{4.944246in}{2.312099in}}%
\pgfpathlineto{\pgfqpoint{4.944697in}{2.307646in}}%
\pgfpathlineto{\pgfqpoint{4.946501in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{4.947854in}{2.116655in}}%
\pgfpathlineto{\pgfqpoint{4.948305in}{1.976637in}}%
\pgfpathlineto{\pgfqpoint{4.948756in}{2.467612in}}%
\pgfpathlineto{\pgfqpoint{4.949207in}{2.308195in}}%
\pgfpathlineto{\pgfqpoint{4.950109in}{1.774965in}}%
\pgfpathlineto{\pgfqpoint{4.950560in}{2.037118in}}%
\pgfpathlineto{\pgfqpoint{4.951462in}{2.011461in}}%
\pgfpathlineto{\pgfqpoint{4.952364in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{4.953716in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{4.955520in}{2.148986in}}%
\pgfpathlineto{\pgfqpoint{4.957324in}{1.354690in}}%
\pgfpathlineto{\pgfqpoint{4.957775in}{2.049314in}}%
\pgfpathlineto{\pgfqpoint{4.958677in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{4.959128in}{1.383884in}}%
\pgfpathlineto{\pgfqpoint{4.959579in}{2.053598in}}%
\pgfpathlineto{\pgfqpoint{4.960030in}{1.755196in}}%
\pgfpathlineto{\pgfqpoint{4.960481in}{2.150543in}}%
\pgfpathlineto{\pgfqpoint{4.960932in}{2.073113in}}%
\pgfpathlineto{\pgfqpoint{4.961383in}{2.311123in}}%
\pgfpathlineto{\pgfqpoint{4.961834in}{2.190579in}}%
\pgfpathlineto{\pgfqpoint{4.962285in}{2.016471in}}%
\pgfpathlineto{\pgfqpoint{4.962736in}{2.038790in}}%
\pgfpathlineto{\pgfqpoint{4.963187in}{2.169669in}}%
\pgfpathlineto{\pgfqpoint{4.963637in}{1.936288in}}%
\pgfpathlineto{\pgfqpoint{4.964088in}{2.009352in}}%
\pgfpathlineto{\pgfqpoint{4.964990in}{2.659045in}}%
\pgfpathlineto{\pgfqpoint{4.965441in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{4.965892in}{1.812313in}}%
\pgfpathlineto{\pgfqpoint{4.966343in}{1.889367in}}%
\pgfpathlineto{\pgfqpoint{4.966794in}{2.022062in}}%
\pgfpathlineto{\pgfqpoint{4.967245in}{1.249210in}}%
\pgfpathlineto{\pgfqpoint{4.968147in}{1.324457in}}%
\pgfpathlineto{\pgfqpoint{4.968598in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{4.969500in}{2.114346in}}%
\pgfpathlineto{\pgfqpoint{4.969951in}{1.532369in}}%
\pgfpathlineto{\pgfqpoint{4.970402in}{1.189502in}}%
\pgfpathlineto{\pgfqpoint{4.970853in}{1.472235in}}%
\pgfpathlineto{\pgfqpoint{4.972206in}{2.671598in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.086237in}}%
\pgfpathlineto{\pgfqpoint{4.973107in}{2.399432in}}%
\pgfpathlineto{\pgfqpoint{4.973558in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{4.974460in}{1.595207in}}%
\pgfpathlineto{\pgfqpoint{4.975362in}{1.595941in}}%
\pgfpathlineto{\pgfqpoint{4.975813in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.976264in}{1.282071in}}%
\pgfpathlineto{\pgfqpoint{4.976715in}{1.915937in}}%
\pgfpathlineto{\pgfqpoint{4.977617in}{1.627723in}}%
\pgfpathlineto{\pgfqpoint{4.978068in}{1.688674in}}%
\pgfpathlineto{\pgfqpoint{4.978970in}{1.646647in}}%
\pgfpathlineto{\pgfqpoint{4.979421in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{4.979872in}{1.501629in}}%
\pgfpathlineto{\pgfqpoint{4.980323in}{1.935232in}}%
\pgfpathlineto{\pgfqpoint{4.982127in}{1.269843in}}%
\pgfpathlineto{\pgfqpoint{4.983028in}{1.902615in}}%
\pgfpathlineto{\pgfqpoint{4.983479in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{4.984381in}{1.389627in}}%
\pgfpathlineto{\pgfqpoint{4.986185in}{1.828408in}}%
\pgfpathlineto{\pgfqpoint{4.986636in}{2.016906in}}%
\pgfpathlineto{\pgfqpoint{4.987087in}{1.637818in}}%
\pgfpathlineto{\pgfqpoint{4.987538in}{1.941664in}}%
\pgfpathlineto{\pgfqpoint{4.988440in}{2.024842in}}%
\pgfpathlineto{\pgfqpoint{4.989342in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{4.990695in}{2.151821in}}%
\pgfpathlineto{\pgfqpoint{4.991146in}{1.653893in}}%
\pgfpathlineto{\pgfqpoint{4.991597in}{1.989568in}}%
\pgfpathlineto{\pgfqpoint{4.992048in}{2.010733in}}%
\pgfpathlineto{\pgfqpoint{4.992949in}{1.565991in}}%
\pgfpathlineto{\pgfqpoint{4.993400in}{2.071632in}}%
\pgfpathlineto{\pgfqpoint{4.993851in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{4.995204in}{1.702330in}}%
\pgfpathlineto{\pgfqpoint{4.996557in}{1.355825in}}%
\pgfpathlineto{\pgfqpoint{4.997008in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{4.997910in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{4.998361in}{1.767674in}}%
\pgfpathlineto{\pgfqpoint{4.998812in}{1.419736in}}%
\pgfpathlineto{\pgfqpoint{5.000165in}{2.290282in}}%
\pgfpathlineto{\pgfqpoint{5.002420in}{1.830468in}}%
\pgfpathlineto{\pgfqpoint{5.002870in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{5.003321in}{2.090227in}}%
\pgfpathlineto{\pgfqpoint{5.004223in}{1.758006in}}%
\pgfpathlineto{\pgfqpoint{5.004674in}{1.707055in}}%
\pgfpathlineto{\pgfqpoint{5.006478in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{5.006929in}{2.041666in}}%
\pgfpathlineto{\pgfqpoint{5.007380in}{2.295608in}}%
\pgfpathlineto{\pgfqpoint{5.007831in}{2.064220in}}%
\pgfpathlineto{\pgfqpoint{5.008282in}{1.815722in}}%
\pgfpathlineto{\pgfqpoint{5.009184in}{1.862559in}}%
\pgfpathlineto{\pgfqpoint{5.010086in}{1.728723in}}%
\pgfpathlineto{\pgfqpoint{5.010537in}{1.737658in}}%
\pgfpathlineto{\pgfqpoint{5.010988in}{1.744889in}}%
\pgfpathlineto{\pgfqpoint{5.011439in}{1.684973in}}%
\pgfpathlineto{\pgfqpoint{5.011890in}{1.707268in}}%
\pgfpathlineto{\pgfqpoint{5.012791in}{1.898097in}}%
\pgfpathlineto{\pgfqpoint{5.013242in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{5.013693in}{2.009817in}}%
\pgfpathlineto{\pgfqpoint{5.014144in}{1.651295in}}%
\pgfpathlineto{\pgfqpoint{5.014595in}{1.568093in}}%
\pgfpathlineto{\pgfqpoint{5.015046in}{2.257168in}}%
\pgfpathlineto{\pgfqpoint{5.015497in}{1.994986in}}%
\pgfpathlineto{\pgfqpoint{5.015948in}{1.672842in}}%
\pgfpathlineto{\pgfqpoint{5.016399in}{1.865974in}}%
\pgfpathlineto{\pgfqpoint{5.016850in}{1.827223in}}%
\pgfpathlineto{\pgfqpoint{5.017752in}{2.289117in}}%
\pgfpathlineto{\pgfqpoint{5.018654in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{5.019105in}{1.945555in}}%
\pgfpathlineto{\pgfqpoint{5.019556in}{2.124186in}}%
\pgfpathlineto{\pgfqpoint{5.020007in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{5.020458in}{2.307041in}}%
\pgfpathlineto{\pgfqpoint{5.022261in}{1.603506in}}%
\pgfpathlineto{\pgfqpoint{5.023163in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{5.023614in}{2.186882in}}%
\pgfpathlineto{\pgfqpoint{5.024065in}{2.159240in}}%
\pgfpathlineto{\pgfqpoint{5.024516in}{2.052349in}}%
\pgfpathlineto{\pgfqpoint{5.025418in}{2.320763in}}%
\pgfpathlineto{\pgfqpoint{5.026320in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{5.026771in}{2.161925in}}%
\pgfpathlineto{\pgfqpoint{5.027222in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{5.028575in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{5.029026in}{2.236773in}}%
\pgfpathlineto{\pgfqpoint{5.029477in}{1.826301in}}%
\pgfpathlineto{\pgfqpoint{5.030379in}{1.207431in}}%
\pgfpathlineto{\pgfqpoint{5.032182in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{5.032633in}{2.071263in}}%
\pgfpathlineto{\pgfqpoint{5.033084in}{2.514736in}}%
\pgfpathlineto{\pgfqpoint{5.033535in}{2.373957in}}%
\pgfpathlineto{\pgfqpoint{5.033986in}{1.552361in}}%
\pgfpathlineto{\pgfqpoint{5.034437in}{2.046378in}}%
\pgfpathlineto{\pgfqpoint{5.034888in}{1.934866in}}%
\pgfpathlineto{\pgfqpoint{5.035339in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{5.035790in}{2.113468in}}%
\pgfpathlineto{\pgfqpoint{5.037143in}{1.107128in}}%
\pgfpathlineto{\pgfqpoint{5.037594in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{5.038496in}{1.569832in}}%
\pgfpathlineto{\pgfqpoint{5.038947in}{1.389376in}}%
\pgfpathlineto{\pgfqpoint{5.039398in}{1.428587in}}%
\pgfpathlineto{\pgfqpoint{5.039849in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{5.041202in}{1.106503in}}%
\pgfpathlineto{\pgfqpoint{5.041653in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{5.042554in}{2.107353in}}%
\pgfpathlineto{\pgfqpoint{5.043456in}{1.890920in}}%
\pgfpathlineto{\pgfqpoint{5.043907in}{1.907647in}}%
\pgfpathlineto{\pgfqpoint{5.045260in}{1.296646in}}%
\pgfpathlineto{\pgfqpoint{5.047515in}{2.201457in}}%
\pgfpathlineto{\pgfqpoint{5.048868in}{1.263832in}}%
\pgfpathlineto{\pgfqpoint{5.048417in}{2.264116in}}%
\pgfpathlineto{\pgfqpoint{5.049319in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{5.049770in}{1.762080in}}%
\pgfpathlineto{\pgfqpoint{5.050672in}{2.066909in}}%
\pgfpathlineto{\pgfqpoint{5.051123in}{2.653991in}}%
\pgfpathlineto{\pgfqpoint{5.052024in}{2.450378in}}%
\pgfpathlineto{\pgfqpoint{5.052926in}{2.015473in}}%
\pgfpathlineto{\pgfqpoint{5.053377in}{1.697392in}}%
\pgfpathlineto{\pgfqpoint{5.054279in}{1.739892in}}%
\pgfpathlineto{\pgfqpoint{5.055632in}{2.222082in}}%
\pgfpathlineto{\pgfqpoint{5.056083in}{2.172564in}}%
\pgfpathlineto{\pgfqpoint{5.056534in}{2.177130in}}%
\pgfpathlineto{\pgfqpoint{5.057436in}{2.242097in}}%
\pgfpathlineto{\pgfqpoint{5.059240in}{1.896311in}}%
\pgfpathlineto{\pgfqpoint{5.059691in}{2.786738in}}%
\pgfpathlineto{\pgfqpoint{5.060142in}{2.587596in}}%
\pgfpathlineto{\pgfqpoint{5.061495in}{1.559393in}}%
\pgfpathlineto{\pgfqpoint{5.061945in}{2.091631in}}%
\pgfpathlineto{\pgfqpoint{5.062847in}{1.889325in}}%
\pgfpathlineto{\pgfqpoint{5.063298in}{1.606394in}}%
\pgfpathlineto{\pgfqpoint{5.063749in}{2.160158in}}%
\pgfpathlineto{\pgfqpoint{5.064200in}{1.908908in}}%
\pgfpathlineto{\pgfqpoint{5.065102in}{1.225141in}}%
\pgfpathlineto{\pgfqpoint{5.065553in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{5.066004in}{1.693465in}}%
\pgfpathlineto{\pgfqpoint{5.066455in}{1.207111in}}%
\pgfpathlineto{\pgfqpoint{5.066906in}{1.942659in}}%
\pgfpathlineto{\pgfqpoint{5.067357in}{1.620327in}}%
\pgfpathlineto{\pgfqpoint{5.067808in}{0.790100in}}%
\pgfpathlineto{\pgfqpoint{5.068259in}{1.632479in}}%
\pgfpathlineto{\pgfqpoint{5.068710in}{1.486660in}}%
\pgfpathlineto{\pgfqpoint{5.069161in}{1.847512in}}%
\pgfpathlineto{\pgfqpoint{5.069612in}{1.791722in}}%
\pgfpathlineto{\pgfqpoint{5.070514in}{1.286730in}}%
\pgfpathlineto{\pgfqpoint{5.070965in}{1.761527in}}%
\pgfpathlineto{\pgfqpoint{5.071416in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{5.071866in}{1.648835in}}%
\pgfpathlineto{\pgfqpoint{5.072317in}{1.606877in}}%
\pgfpathlineto{\pgfqpoint{5.072768in}{1.760095in}}%
\pgfpathlineto{\pgfqpoint{5.073219in}{1.324918in}}%
\pgfpathlineto{\pgfqpoint{5.073670in}{1.931326in}}%
\pgfpathlineto{\pgfqpoint{5.074572in}{2.152185in}}%
\pgfpathlineto{\pgfqpoint{5.075023in}{2.679543in}}%
\pgfpathlineto{\pgfqpoint{5.075925in}{2.639253in}}%
\pgfpathlineto{\pgfqpoint{5.077278in}{1.800870in}}%
\pgfpathlineto{\pgfqpoint{5.077729in}{2.158355in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.299759in}}%
\pgfpathlineto{\pgfqpoint{5.079533in}{1.486333in}}%
\pgfpathlineto{\pgfqpoint{5.079984in}{1.687171in}}%
\pgfpathlineto{\pgfqpoint{5.080435in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{5.081336in}{2.113921in}}%
\pgfpathlineto{\pgfqpoint{5.081787in}{1.762378in}}%
\pgfpathlineto{\pgfqpoint{5.082689in}{2.093969in}}%
\pgfpathlineto{\pgfqpoint{5.083140in}{1.988149in}}%
\pgfpathlineto{\pgfqpoint{5.083591in}{1.495247in}}%
\pgfpathlineto{\pgfqpoint{5.084042in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{5.084493in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{5.084944in}{1.807917in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{1.808567in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{1.849452in}}%
\pgfpathlineto{\pgfqpoint{5.086297in}{2.151929in}}%
\pgfpathlineto{\pgfqpoint{5.086748in}{1.869050in}}%
\pgfpathlineto{\pgfqpoint{5.087199in}{1.863766in}}%
\pgfpathlineto{\pgfqpoint{5.087650in}{2.164025in}}%
\pgfpathlineto{\pgfqpoint{5.088101in}{1.788387in}}%
\pgfpathlineto{\pgfqpoint{5.089003in}{2.252003in}}%
\pgfpathlineto{\pgfqpoint{5.090356in}{2.132710in}}%
\pgfpathlineto{\pgfqpoint{5.092159in}{1.524300in}}%
\pgfpathlineto{\pgfqpoint{5.092610in}{2.000449in}}%
\pgfpathlineto{\pgfqpoint{5.093061in}{1.842761in}}%
\pgfpathlineto{\pgfqpoint{5.093512in}{1.211754in}}%
\pgfpathlineto{\pgfqpoint{5.093963in}{1.459257in}}%
\pgfpathlineto{\pgfqpoint{5.095316in}{1.895142in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{2.165889in}}%
\pgfpathlineto{\pgfqpoint{5.096669in}{1.932754in}}%
\pgfpathlineto{\pgfqpoint{5.097120in}{2.019382in}}%
\pgfpathlineto{\pgfqpoint{5.098473in}{2.604525in}}%
\pgfpathlineto{\pgfqpoint{5.098924in}{2.494445in}}%
\pgfpathlineto{\pgfqpoint{5.099375in}{2.646001in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.906798in}}%
\pgfpathlineto{\pgfqpoint{5.101178in}{1.669325in}}%
\pgfpathlineto{\pgfqpoint{5.101629in}{1.696585in}}%
\pgfpathlineto{\pgfqpoint{5.102080in}{2.030584in}}%
\pgfpathlineto{\pgfqpoint{5.102531in}{1.891919in}}%
\pgfpathlineto{\pgfqpoint{5.103884in}{1.607053in}}%
\pgfpathlineto{\pgfqpoint{5.105237in}{2.168290in}}%
\pgfpathlineto{\pgfqpoint{5.106139in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{5.106590in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{5.107041in}{1.917590in}}%
\pgfpathlineto{\pgfqpoint{5.107492in}{1.597228in}}%
\pgfpathlineto{\pgfqpoint{5.108845in}{1.803402in}}%
\pgfpathlineto{\pgfqpoint{5.109296in}{1.353260in}}%
\pgfpathlineto{\pgfqpoint{5.109747in}{1.459480in}}%
\pgfpathlineto{\pgfqpoint{5.111099in}{2.261225in}}%
\pgfpathlineto{\pgfqpoint{5.112452in}{1.437717in}}%
\pgfpathlineto{\pgfqpoint{5.113805in}{2.103413in}}%
\pgfpathlineto{\pgfqpoint{5.114256in}{1.593920in}}%
\pgfpathlineto{\pgfqpoint{5.114707in}{2.292125in}}%
\pgfpathlineto{\pgfqpoint{5.115158in}{1.595451in}}%
\pgfpathlineto{\pgfqpoint{5.116511in}{1.512782in}}%
\pgfpathlineto{\pgfqpoint{5.116962in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{5.117413in}{1.499383in}}%
\pgfpathlineto{\pgfqpoint{5.117864in}{1.444173in}}%
\pgfpathlineto{\pgfqpoint{5.118315in}{1.205573in}}%
\pgfpathlineto{\pgfqpoint{5.119668in}{2.315677in}}%
\pgfpathlineto{\pgfqpoint{5.120119in}{2.145756in}}%
\pgfpathlineto{\pgfqpoint{5.121471in}{2.561120in}}%
\pgfpathlineto{\pgfqpoint{5.121922in}{2.325399in}}%
\pgfpathlineto{\pgfqpoint{5.122373in}{2.593458in}}%
\pgfpathlineto{\pgfqpoint{5.122824in}{2.664162in}}%
\pgfpathlineto{\pgfqpoint{5.124628in}{2.146877in}}%
\pgfpathlineto{\pgfqpoint{5.125079in}{2.474828in}}%
\pgfpathlineto{\pgfqpoint{5.125530in}{2.319475in}}%
\pgfpathlineto{\pgfqpoint{5.126432in}{2.383387in}}%
\pgfpathlineto{\pgfqpoint{5.126883in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{5.128687in}{2.907846in}}%
\pgfpathlineto{\pgfqpoint{5.129589in}{2.280477in}}%
\pgfpathlineto{\pgfqpoint{5.130040in}{2.729181in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{1.977128in}}%
\pgfpathlineto{\pgfqpoint{5.130941in}{2.242878in}}%
\pgfpathlineto{\pgfqpoint{5.132294in}{2.887788in}}%
\pgfpathlineto{\pgfqpoint{5.133196in}{2.090957in}}%
\pgfpathlineto{\pgfqpoint{5.134098in}{2.242855in}}%
\pgfpathlineto{\pgfqpoint{5.134549in}{2.245299in}}%
\pgfpathlineto{\pgfqpoint{5.135000in}{2.650700in}}%
\pgfpathlineto{\pgfqpoint{5.135451in}{2.612021in}}%
\pgfpathlineto{\pgfqpoint{5.135902in}{2.110496in}}%
\pgfpathlineto{\pgfqpoint{5.136804in}{2.198444in}}%
\pgfpathlineto{\pgfqpoint{5.137255in}{2.205613in}}%
\pgfpathlineto{\pgfqpoint{5.137706in}{1.785555in}}%
\pgfpathlineto{\pgfqpoint{5.138157in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{5.139059in}{2.333804in}}%
\pgfpathlineto{\pgfqpoint{5.139510in}{2.343796in}}%
\pgfpathlineto{\pgfqpoint{5.140862in}{1.948444in}}%
\pgfpathlineto{\pgfqpoint{5.141313in}{2.272673in}}%
\pgfpathlineto{\pgfqpoint{5.141764in}{1.963109in}}%
\pgfpathlineto{\pgfqpoint{5.142666in}{2.023569in}}%
\pgfpathlineto{\pgfqpoint{5.143117in}{2.479056in}}%
\pgfpathlineto{\pgfqpoint{5.144019in}{2.450473in}}%
\pgfpathlineto{\pgfqpoint{5.144470in}{2.593229in}}%
\pgfpathlineto{\pgfqpoint{5.144921in}{2.397290in}}%
\pgfpathlineto{\pgfqpoint{5.145372in}{1.905554in}}%
\pgfpathlineto{\pgfqpoint{5.145823in}{2.076987in}}%
\pgfpathlineto{\pgfqpoint{5.146725in}{2.834592in}}%
\pgfpathlineto{\pgfqpoint{5.147176in}{1.612439in}}%
\pgfpathlineto{\pgfqpoint{5.148078in}{2.104752in}}%
\pgfpathlineto{\pgfqpoint{5.148529in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{5.148980in}{1.889847in}}%
\pgfpathlineto{\pgfqpoint{5.149431in}{1.943702in}}%
\pgfpathlineto{\pgfqpoint{5.149882in}{2.158992in}}%
\pgfpathlineto{\pgfqpoint{5.150332in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{5.151234in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{5.151685in}{2.469572in}}%
\pgfpathlineto{\pgfqpoint{5.152136in}{2.151167in}}%
\pgfpathlineto{\pgfqpoint{5.152587in}{1.905397in}}%
\pgfpathlineto{\pgfqpoint{5.153489in}{2.012098in}}%
\pgfpathlineto{\pgfqpoint{5.153940in}{2.564804in}}%
\pgfpathlineto{\pgfqpoint{5.154391in}{2.108599in}}%
\pgfpathlineto{\pgfqpoint{5.154842in}{2.083539in}}%
\pgfpathlineto{\pgfqpoint{5.155293in}{1.658761in}}%
\pgfpathlineto{\pgfqpoint{5.155744in}{1.744644in}}%
\pgfpathlineto{\pgfqpoint{5.156195in}{2.004233in}}%
\pgfpathlineto{\pgfqpoint{5.157097in}{1.954461in}}%
\pgfpathlineto{\pgfqpoint{5.157548in}{1.775903in}}%
\pgfpathlineto{\pgfqpoint{5.157999in}{2.138712in}}%
\pgfpathlineto{\pgfqpoint{5.158450in}{1.799674in}}%
\pgfpathlineto{\pgfqpoint{5.158901in}{1.116704in}}%
\pgfpathlineto{\pgfqpoint{5.159352in}{1.914010in}}%
\pgfpathlineto{\pgfqpoint{5.159803in}{2.127627in}}%
\pgfpathlineto{\pgfqpoint{5.160704in}{2.039134in}}%
\pgfpathlineto{\pgfqpoint{5.162508in}{1.622295in}}%
\pgfpathlineto{\pgfqpoint{5.163861in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{5.165214in}{1.814829in}}%
\pgfpathlineto{\pgfqpoint{5.165665in}{2.330456in}}%
\pgfpathlineto{\pgfqpoint{5.166567in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{5.167018in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{5.167469in}{1.988946in}}%
\pgfpathlineto{\pgfqpoint{5.167920in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{5.168371in}{2.029667in}}%
\pgfpathlineto{\pgfqpoint{5.168822in}{2.006010in}}%
\pgfpathlineto{\pgfqpoint{5.169273in}{1.667047in}}%
\pgfpathlineto{\pgfqpoint{5.169724in}{1.761174in}}%
\pgfpathlineto{\pgfqpoint{5.170174in}{2.062056in}}%
\pgfpathlineto{\pgfqpoint{5.170625in}{1.580428in}}%
\pgfpathlineto{\pgfqpoint{5.171076in}{1.851877in}}%
\pgfpathlineto{\pgfqpoint{5.171527in}{1.979235in}}%
\pgfpathlineto{\pgfqpoint{5.172880in}{1.376299in}}%
\pgfpathlineto{\pgfqpoint{5.175135in}{2.387063in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{5.176488in}{2.681958in}}%
\pgfpathlineto{\pgfqpoint{5.178292in}{2.178382in}}%
\pgfpathlineto{\pgfqpoint{5.178743in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{5.179645in}{2.594802in}}%
\pgfpathlineto{\pgfqpoint{5.180095in}{2.163788in}}%
\pgfpathlineto{\pgfqpoint{5.180546in}{2.785906in}}%
\pgfpathlineto{\pgfqpoint{5.181899in}{2.368285in}}%
\pgfpathlineto{\pgfqpoint{5.183252in}{2.962877in}}%
\pgfpathlineto{\pgfqpoint{5.183703in}{2.203357in}}%
\pgfpathlineto{\pgfqpoint{5.184154in}{2.614638in}}%
\pgfpathlineto{\pgfqpoint{5.184605in}{2.851139in}}%
\pgfpathlineto{\pgfqpoint{5.185958in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{5.187311in}{2.475716in}}%
\pgfpathlineto{\pgfqpoint{5.189115in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{5.189566in}{1.934232in}}%
\pgfpathlineto{\pgfqpoint{5.190016in}{1.834854in}}%
\pgfpathlineto{\pgfqpoint{5.190467in}{2.131907in}}%
\pgfpathlineto{\pgfqpoint{5.191369in}{2.022148in}}%
\pgfpathlineto{\pgfqpoint{5.192722in}{1.500625in}}%
\pgfpathlineto{\pgfqpoint{5.193624in}{1.591176in}}%
\pgfpathlineto{\pgfqpoint{5.194526in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{5.194977in}{1.476471in}}%
\pgfpathlineto{\pgfqpoint{5.195428in}{1.170071in}}%
\pgfpathlineto{\pgfqpoint{5.195879in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{5.196330in}{1.365363in}}%
\pgfpathlineto{\pgfqpoint{5.196781in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{5.197232in}{1.125286in}}%
\pgfpathlineto{\pgfqpoint{5.198134in}{1.185711in}}%
\pgfpathlineto{\pgfqpoint{5.198585in}{1.514878in}}%
\pgfpathlineto{\pgfqpoint{5.199036in}{0.908776in}}%
\pgfpathlineto{\pgfqpoint{5.199486in}{1.691494in}}%
\pgfpathlineto{\pgfqpoint{5.199937in}{1.711301in}}%
\pgfpathlineto{\pgfqpoint{5.200839in}{1.433876in}}%
\pgfpathlineto{\pgfqpoint{5.202643in}{2.331818in}}%
\pgfpathlineto{\pgfqpoint{5.204898in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{5.205349in}{1.886965in}}%
\pgfpathlineto{\pgfqpoint{5.206251in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{5.206702in}{2.009300in}}%
\pgfpathlineto{\pgfqpoint{5.207153in}{1.953555in}}%
\pgfpathlineto{\pgfqpoint{5.207604in}{2.216731in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{1.822853in}}%
\pgfpathlineto{\pgfqpoint{5.208506in}{2.164302in}}%
\pgfpathlineto{\pgfqpoint{5.208957in}{2.084861in}}%
\pgfpathlineto{\pgfqpoint{5.209407in}{2.157874in}}%
\pgfpathlineto{\pgfqpoint{5.209858in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{5.210309in}{2.452390in}}%
\pgfpathlineto{\pgfqpoint{5.210760in}{1.923219in}}%
\pgfpathlineto{\pgfqpoint{5.211211in}{2.235737in}}%
\pgfpathlineto{\pgfqpoint{5.211662in}{2.256740in}}%
\pgfpathlineto{\pgfqpoint{5.212113in}{2.513615in}}%
\pgfpathlineto{\pgfqpoint{5.213015in}{2.500455in}}%
\pgfpathlineto{\pgfqpoint{5.213466in}{2.537819in}}%
\pgfpathlineto{\pgfqpoint{5.213917in}{2.218611in}}%
\pgfpathlineto{\pgfqpoint{5.214819in}{2.337472in}}%
\pgfpathlineto{\pgfqpoint{5.216623in}{2.879938in}}%
\pgfpathlineto{\pgfqpoint{5.217525in}{2.285322in}}%
\pgfpathlineto{\pgfqpoint{5.217976in}{2.478295in}}%
\pgfpathlineto{\pgfqpoint{5.218427in}{2.708654in}}%
\pgfpathlineto{\pgfqpoint{5.218878in}{2.603769in}}%
\pgfpathlineto{\pgfqpoint{5.219328in}{2.547926in}}%
\pgfpathlineto{\pgfqpoint{5.220681in}{2.056744in}}%
\pgfpathlineto{\pgfqpoint{5.221132in}{2.540762in}}%
\pgfpathlineto{\pgfqpoint{5.221583in}{2.022070in}}%
\pgfpathlineto{\pgfqpoint{5.222485in}{2.384827in}}%
\pgfpathlineto{\pgfqpoint{5.223838in}{1.795685in}}%
\pgfpathlineto{\pgfqpoint{5.224289in}{2.008311in}}%
\pgfpathlineto{\pgfqpoint{5.224740in}{1.724698in}}%
\pgfpathlineto{\pgfqpoint{5.225642in}{1.515592in}}%
\pgfpathlineto{\pgfqpoint{5.226093in}{1.300428in}}%
\pgfpathlineto{\pgfqpoint{5.226544in}{1.337922in}}%
\pgfpathlineto{\pgfqpoint{5.226995in}{1.695909in}}%
\pgfpathlineto{\pgfqpoint{5.227446in}{1.658057in}}%
\pgfpathlineto{\pgfqpoint{5.229249in}{1.118388in}}%
\pgfpathlineto{\pgfqpoint{5.231053in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{5.232857in}{1.407728in}}%
\pgfpathlineto{\pgfqpoint{5.234210in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{5.234661in}{1.467323in}}%
\pgfpathlineto{\pgfqpoint{5.235112in}{1.868054in}}%
\pgfpathlineto{\pgfqpoint{5.236014in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{5.236465in}{1.845749in}}%
\pgfpathlineto{\pgfqpoint{5.237367in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{5.238720in}{2.130864in}}%
\pgfpathlineto{\pgfqpoint{5.239170in}{1.804917in}}%
\pgfpathlineto{\pgfqpoint{5.239621in}{2.413813in}}%
\pgfpathlineto{\pgfqpoint{5.240072in}{1.988477in}}%
\pgfpathlineto{\pgfqpoint{5.240523in}{1.571491in}}%
\pgfpathlineto{\pgfqpoint{5.240974in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{5.241425in}{2.321311in}}%
\pgfpathlineto{\pgfqpoint{5.241876in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{5.242327in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{5.242778in}{2.091352in}}%
\pgfpathlineto{\pgfqpoint{5.243229in}{1.754973in}}%
\pgfpathlineto{\pgfqpoint{5.244582in}{2.109676in}}%
\pgfpathlineto{\pgfqpoint{5.245033in}{2.001005in}}%
\pgfpathlineto{\pgfqpoint{5.245935in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{5.246386in}{1.073229in}}%
\pgfpathlineto{\pgfqpoint{5.248641in}{1.399897in}}%
\pgfpathlineto{\pgfqpoint{5.249091in}{1.388520in}}%
\pgfpathlineto{\pgfqpoint{5.249542in}{0.951765in}}%
\pgfpathlineto{\pgfqpoint{5.249993in}{1.375893in}}%
\pgfpathlineto{\pgfqpoint{5.250444in}{1.602711in}}%
\pgfpathlineto{\pgfqpoint{5.250895in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{5.251346in}{1.206703in}}%
\pgfpathlineto{\pgfqpoint{5.251797in}{1.482875in}}%
\pgfpathlineto{\pgfqpoint{5.252248in}{1.498739in}}%
\pgfpathlineto{\pgfqpoint{5.252699in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{5.253150in}{1.564865in}}%
\pgfpathlineto{\pgfqpoint{5.253601in}{1.430527in}}%
\pgfpathlineto{\pgfqpoint{5.254052in}{1.473280in}}%
\pgfpathlineto{\pgfqpoint{5.254503in}{1.887529in}}%
\pgfpathlineto{\pgfqpoint{5.254954in}{1.835507in}}%
\pgfpathlineto{\pgfqpoint{5.255405in}{1.553321in}}%
\pgfpathlineto{\pgfqpoint{5.255856in}{2.193551in}}%
\pgfpathlineto{\pgfqpoint{5.256758in}{2.091459in}}%
\pgfpathlineto{\pgfqpoint{5.257660in}{1.797030in}}%
\pgfpathlineto{\pgfqpoint{5.259012in}{2.682818in}}%
\pgfpathlineto{\pgfqpoint{5.259463in}{1.815877in}}%
\pgfpathlineto{\pgfqpoint{5.259914in}{2.335374in}}%
\pgfpathlineto{\pgfqpoint{5.260365in}{2.328617in}}%
\pgfpathlineto{\pgfqpoint{5.260816in}{2.342935in}}%
\pgfpathlineto{\pgfqpoint{5.261718in}{1.709850in}}%
\pgfpathlineto{\pgfqpoint{5.262169in}{2.202169in}}%
\pgfpathlineto{\pgfqpoint{5.263071in}{1.908304in}}%
\pgfpathlineto{\pgfqpoint{5.263522in}{2.017203in}}%
\pgfpathlineto{\pgfqpoint{5.263973in}{2.356675in}}%
\pgfpathlineto{\pgfqpoint{5.264875in}{2.222686in}}%
\pgfpathlineto{\pgfqpoint{5.265777in}{1.501858in}}%
\pgfpathlineto{\pgfqpoint{5.266228in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{5.267130in}{1.874635in}}%
\pgfpathlineto{\pgfqpoint{5.267581in}{2.032575in}}%
\pgfpathlineto{\pgfqpoint{5.268933in}{1.507266in}}%
\pgfpathlineto{\pgfqpoint{5.269384in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{5.270286in}{1.853824in}}%
\pgfpathlineto{\pgfqpoint{5.270737in}{2.047016in}}%
\pgfpathlineto{\pgfqpoint{5.271188in}{1.948199in}}%
\pgfpathlineto{\pgfqpoint{5.271639in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{5.272992in}{2.386404in}}%
\pgfpathlineto{\pgfqpoint{5.273443in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{1.721849in}}%
\pgfpathlineto{\pgfqpoint{5.274345in}{2.578314in}}%
\pgfpathlineto{\pgfqpoint{5.275247in}{2.498406in}}%
\pgfpathlineto{\pgfqpoint{5.275698in}{2.756939in}}%
\pgfpathlineto{\pgfqpoint{5.276149in}{2.654601in}}%
\pgfpathlineto{\pgfqpoint{5.276600in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{5.277051in}{2.310375in}}%
\pgfpathlineto{\pgfqpoint{5.277953in}{2.561643in}}%
\pgfpathlineto{\pgfqpoint{5.279305in}{1.884922in}}%
\pgfpathlineto{\pgfqpoint{5.279756in}{2.489577in}}%
\pgfpathlineto{\pgfqpoint{5.280207in}{1.894687in}}%
\pgfpathlineto{\pgfqpoint{5.280658in}{1.871997in}}%
\pgfpathlineto{\pgfqpoint{5.282462in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{5.282913in}{1.783739in}}%
\pgfpathlineto{\pgfqpoint{5.283815in}{2.103115in}}%
\pgfpathlineto{\pgfqpoint{5.284266in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{5.284717in}{2.622672in}}%
\pgfpathlineto{\pgfqpoint{5.285168in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{5.286070in}{2.253310in}}%
\pgfpathlineto{\pgfqpoint{5.287423in}{2.605428in}}%
\pgfpathlineto{\pgfqpoint{5.288775in}{1.776551in}}%
\pgfpathlineto{\pgfqpoint{5.289226in}{2.694092in}}%
\pgfpathlineto{\pgfqpoint{5.289677in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{5.290128in}{2.265348in}}%
\pgfpathlineto{\pgfqpoint{5.291030in}{2.091088in}}%
\pgfpathlineto{\pgfqpoint{5.292383in}{1.509396in}}%
\pgfpathlineto{\pgfqpoint{5.292834in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{5.293285in}{1.566334in}}%
\pgfpathlineto{\pgfqpoint{5.293736in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{5.294187in}{1.640271in}}%
\pgfpathlineto{\pgfqpoint{5.294638in}{1.792401in}}%
\pgfpathlineto{\pgfqpoint{5.295089in}{1.069671in}}%
\pgfpathlineto{\pgfqpoint{5.295540in}{1.565985in}}%
\pgfpathlineto{\pgfqpoint{5.295991in}{1.504481in}}%
\pgfpathlineto{\pgfqpoint{5.296893in}{1.855992in}}%
\pgfpathlineto{\pgfqpoint{5.297344in}{1.700776in}}%
\pgfpathlineto{\pgfqpoint{5.297795in}{1.496793in}}%
\pgfpathlineto{\pgfqpoint{5.299147in}{2.106919in}}%
\pgfpathlineto{\pgfqpoint{5.299598in}{2.142794in}}%
\pgfpathlineto{\pgfqpoint{5.300049in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{5.300951in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{5.301402in}{2.093139in}}%
\pgfpathlineto{\pgfqpoint{5.301853in}{1.832835in}}%
\pgfpathlineto{\pgfqpoint{5.302304in}{1.785600in}}%
\pgfpathlineto{\pgfqpoint{5.303206in}{2.337656in}}%
\pgfpathlineto{\pgfqpoint{5.303657in}{1.900336in}}%
\pgfpathlineto{\pgfqpoint{5.304108in}{2.516373in}}%
\pgfpathlineto{\pgfqpoint{5.304559in}{2.546466in}}%
\pgfpathlineto{\pgfqpoint{5.305461in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{5.306814in}{1.728705in}}%
\pgfpathlineto{\pgfqpoint{5.307715in}{2.426463in}}%
\pgfpathlineto{\pgfqpoint{5.308166in}{2.115935in}}%
\pgfpathlineto{\pgfqpoint{5.309519in}{2.486112in}}%
\pgfpathlineto{\pgfqpoint{5.311323in}{1.804198in}}%
\pgfpathlineto{\pgfqpoint{5.312676in}{3.057627in}}%
\pgfpathlineto{\pgfqpoint{5.314029in}{2.083150in}}%
\pgfpathlineto{\pgfqpoint{5.314480in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{5.314931in}{2.726314in}}%
\pgfpathlineto{\pgfqpoint{5.315382in}{2.258249in}}%
\pgfpathlineto{\pgfqpoint{5.315833in}{2.414894in}}%
\pgfpathlineto{\pgfqpoint{5.316284in}{2.300987in}}%
\pgfpathlineto{\pgfqpoint{5.317186in}{2.090032in}}%
\pgfpathlineto{\pgfqpoint{5.317636in}{2.454041in}}%
\pgfpathlineto{\pgfqpoint{5.318087in}{1.872939in}}%
\pgfpathlineto{\pgfqpoint{5.318989in}{1.884846in}}%
\pgfpathlineto{\pgfqpoint{5.319440in}{1.591814in}}%
\pgfpathlineto{\pgfqpoint{5.319891in}{2.103573in}}%
\pgfpathlineto{\pgfqpoint{5.320342in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{5.320793in}{1.623986in}}%
\pgfpathlineto{\pgfqpoint{5.321695in}{1.110068in}}%
\pgfpathlineto{\pgfqpoint{5.323048in}{1.966535in}}%
\pgfpathlineto{\pgfqpoint{5.323499in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{5.323950in}{2.094537in}}%
\pgfpathlineto{\pgfqpoint{5.324401in}{1.112471in}}%
\pgfpathlineto{\pgfqpoint{5.324852in}{1.696950in}}%
\pgfpathlineto{\pgfqpoint{5.325754in}{2.486036in}}%
\pgfpathlineto{\pgfqpoint{5.326656in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{5.327107in}{2.118930in}}%
\pgfpathlineto{\pgfqpoint{5.327557in}{2.048526in}}%
\pgfpathlineto{\pgfqpoint{5.328459in}{2.644225in}}%
\pgfpathlineto{\pgfqpoint{5.328910in}{2.503579in}}%
\pgfpathlineto{\pgfqpoint{5.329812in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{5.330263in}{1.865976in}}%
\pgfpathlineto{\pgfqpoint{5.330714in}{1.884417in}}%
\pgfpathlineto{\pgfqpoint{5.331165in}{2.267119in}}%
\pgfpathlineto{\pgfqpoint{5.332067in}{2.131526in}}%
\pgfpathlineto{\pgfqpoint{5.332969in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{5.333420in}{2.476028in}}%
\pgfpathlineto{\pgfqpoint{5.333871in}{2.335645in}}%
\pgfpathlineto{\pgfqpoint{5.334322in}{2.379606in}}%
\pgfpathlineto{\pgfqpoint{5.334773in}{2.652368in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{2.298990in}}%
\pgfpathlineto{\pgfqpoint{5.335675in}{1.966146in}}%
\pgfpathlineto{\pgfqpoint{5.336126in}{1.968978in}}%
\pgfpathlineto{\pgfqpoint{5.337478in}{2.695732in}}%
\pgfpathlineto{\pgfqpoint{5.338380in}{2.560133in}}%
\pgfpathlineto{\pgfqpoint{5.339282in}{2.560705in}}%
\pgfpathlineto{\pgfqpoint{5.340184in}{2.234891in}}%
\pgfpathlineto{\pgfqpoint{5.340635in}{2.239711in}}%
\pgfpathlineto{\pgfqpoint{5.341086in}{2.557582in}}%
\pgfpathlineto{\pgfqpoint{5.341988in}{2.510543in}}%
\pgfpathlineto{\pgfqpoint{5.342439in}{2.264327in}}%
\pgfpathlineto{\pgfqpoint{5.342890in}{2.662080in}}%
\pgfpathlineto{\pgfqpoint{5.343341in}{2.365431in}}%
\pgfpathlineto{\pgfqpoint{5.344243in}{2.467220in}}%
\pgfpathlineto{\pgfqpoint{5.345596in}{2.085814in}}%
\pgfpathlineto{\pgfqpoint{5.345145in}{2.518185in}}%
\pgfpathlineto{\pgfqpoint{5.346047in}{2.123257in}}%
\pgfpathlineto{\pgfqpoint{5.347399in}{2.266497in}}%
\pgfpathlineto{\pgfqpoint{5.348752in}{2.102058in}}%
\pgfpathlineto{\pgfqpoint{5.349654in}{2.315908in}}%
\pgfpathlineto{\pgfqpoint{5.350556in}{1.869057in}}%
\pgfpathlineto{\pgfqpoint{5.351007in}{2.414162in}}%
\pgfpathlineto{\pgfqpoint{5.351458in}{2.095489in}}%
\pgfpathlineto{\pgfqpoint{5.351909in}{1.886318in}}%
\pgfpathlineto{\pgfqpoint{5.352360in}{1.992550in}}%
\pgfpathlineto{\pgfqpoint{5.352811in}{2.338009in}}%
\pgfpathlineto{\pgfqpoint{5.353262in}{2.261444in}}%
\pgfpathlineto{\pgfqpoint{5.354615in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{5.355517in}{1.798955in}}%
\pgfpathlineto{\pgfqpoint{5.355968in}{2.371960in}}%
\pgfpathlineto{\pgfqpoint{5.356419in}{2.334356in}}%
\pgfpathlineto{\pgfqpoint{5.356870in}{2.467666in}}%
\pgfpathlineto{\pgfqpoint{5.357320in}{1.658755in}}%
\pgfpathlineto{\pgfqpoint{5.357771in}{1.949382in}}%
\pgfpathlineto{\pgfqpoint{5.358673in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{5.359124in}{2.251189in}}%
\pgfpathlineto{\pgfqpoint{5.360928in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{5.362732in}{2.478702in}}%
\pgfpathlineto{\pgfqpoint{5.363183in}{2.021052in}}%
\pgfpathlineto{\pgfqpoint{5.364085in}{2.115009in}}%
\pgfpathlineto{\pgfqpoint{5.365889in}{1.387550in}}%
\pgfpathlineto{\pgfqpoint{5.366340in}{2.132888in}}%
\pgfpathlineto{\pgfqpoint{5.367241in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{5.368594in}{1.203624in}}%
\pgfpathlineto{\pgfqpoint{5.369045in}{1.879049in}}%
\pgfpathlineto{\pgfqpoint{5.369947in}{1.751648in}}%
\pgfpathlineto{\pgfqpoint{5.370398in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{5.370849in}{1.715579in}}%
\pgfpathlineto{\pgfqpoint{5.371300in}{1.819712in}}%
\pgfpathlineto{\pgfqpoint{5.371751in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{5.372202in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{5.372653in}{1.852537in}}%
\pgfpathlineto{\pgfqpoint{5.373104in}{1.626728in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{5.374908in}{2.041016in}}%
\pgfpathlineto{\pgfqpoint{5.375810in}{1.981426in}}%
\pgfpathlineto{\pgfqpoint{5.376261in}{2.018146in}}%
\pgfpathlineto{\pgfqpoint{5.376711in}{1.953210in}}%
\pgfpathlineto{\pgfqpoint{5.377613in}{2.255553in}}%
\pgfpathlineto{\pgfqpoint{5.378064in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{5.378515in}{1.729237in}}%
\pgfpathlineto{\pgfqpoint{5.378966in}{2.258484in}}%
\pgfpathlineto{\pgfqpoint{5.379868in}{2.074820in}}%
\pgfpathlineto{\pgfqpoint{5.380770in}{1.634347in}}%
\pgfpathlineto{\pgfqpoint{5.381672in}{2.065824in}}%
\pgfpathlineto{\pgfqpoint{5.382123in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{5.383025in}{1.719053in}}%
\pgfpathlineto{\pgfqpoint{5.383476in}{1.738889in}}%
\pgfpathlineto{\pgfqpoint{5.384378in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{5.386182in}{1.869271in}}%
\pgfpathlineto{\pgfqpoint{5.386632in}{1.814919in}}%
\pgfpathlineto{\pgfqpoint{5.387083in}{2.012884in}}%
\pgfpathlineto{\pgfqpoint{5.387534in}{1.910260in}}%
\pgfpathlineto{\pgfqpoint{5.388436in}{1.634106in}}%
\pgfpathlineto{\pgfqpoint{5.389789in}{2.162979in}}%
\pgfpathlineto{\pgfqpoint{5.390240in}{2.048314in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{1.944194in}}%
\pgfpathlineto{\pgfqpoint{5.391593in}{2.487680in}}%
\pgfpathlineto{\pgfqpoint{5.392044in}{2.330813in}}%
\pgfpathlineto{\pgfqpoint{5.392946in}{1.341944in}}%
\pgfpathlineto{\pgfqpoint{5.393397in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{5.394299in}{1.820458in}}%
\pgfpathlineto{\pgfqpoint{5.394750in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{5.395652in}{2.494273in}}%
\pgfpathlineto{\pgfqpoint{5.396103in}{2.172693in}}%
\pgfpathlineto{\pgfqpoint{5.396553in}{2.074907in}}%
\pgfpathlineto{\pgfqpoint{5.397004in}{2.251721in}}%
\pgfpathlineto{\pgfqpoint{5.397455in}{1.906588in}}%
\pgfpathlineto{\pgfqpoint{5.397906in}{1.941428in}}%
\pgfpathlineto{\pgfqpoint{5.398357in}{2.457062in}}%
\pgfpathlineto{\pgfqpoint{5.398808in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{5.399710in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{5.400161in}{2.132887in}}%
\pgfpathlineto{\pgfqpoint{5.401063in}{2.445784in}}%
\pgfpathlineto{\pgfqpoint{5.401965in}{2.039034in}}%
\pgfpathlineto{\pgfqpoint{5.402416in}{2.112259in}}%
\pgfpathlineto{\pgfqpoint{5.402867in}{2.422006in}}%
\pgfpathlineto{\pgfqpoint{5.403769in}{1.721901in}}%
\pgfpathlineto{\pgfqpoint{5.404220in}{2.039860in}}%
\pgfpathlineto{\pgfqpoint{5.404671in}{2.085406in}}%
\pgfpathlineto{\pgfqpoint{5.405122in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{5.405573in}{2.166581in}}%
\pgfpathlineto{\pgfqpoint{5.406024in}{2.257603in}}%
\pgfpathlineto{\pgfqpoint{5.406925in}{1.798038in}}%
\pgfpathlineto{\pgfqpoint{5.407376in}{2.418689in}}%
\pgfpathlineto{\pgfqpoint{5.407827in}{2.113925in}}%
\pgfpathlineto{\pgfqpoint{5.408278in}{1.897627in}}%
\pgfpathlineto{\pgfqpoint{5.408729in}{2.385326in}}%
\pgfpathlineto{\pgfqpoint{5.409180in}{2.086575in}}%
\pgfpathlineto{\pgfqpoint{5.409631in}{2.101870in}}%
\pgfpathlineto{\pgfqpoint{5.410533in}{2.124120in}}%
\pgfpathlineto{\pgfqpoint{5.410984in}{1.887064in}}%
\pgfpathlineto{\pgfqpoint{5.411886in}{2.325556in}}%
\pgfpathlineto{\pgfqpoint{5.412337in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{5.413239in}{2.173528in}}%
\pgfpathlineto{\pgfqpoint{5.413690in}{2.212350in}}%
\pgfpathlineto{\pgfqpoint{5.414592in}{1.869493in}}%
\pgfpathlineto{\pgfqpoint{5.415043in}{1.964531in}}%
\pgfpathlineto{\pgfqpoint{5.416395in}{2.402237in}}%
\pgfpathlineto{\pgfqpoint{5.417297in}{1.337304in}}%
\pgfpathlineto{\pgfqpoint{5.418199in}{1.544548in}}%
\pgfpathlineto{\pgfqpoint{5.419552in}{2.319113in}}%
\pgfpathlineto{\pgfqpoint{5.420003in}{2.377423in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{1.415234in}}%
\pgfpathlineto{\pgfqpoint{5.421356in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{5.422709in}{2.623715in}}%
\pgfpathlineto{\pgfqpoint{5.423160in}{2.229062in}}%
\pgfpathlineto{\pgfqpoint{5.424062in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{5.424964in}{2.027424in}}%
\pgfpathlineto{\pgfqpoint{5.425415in}{1.899454in}}%
\pgfpathlineto{\pgfqpoint{5.426316in}{2.367567in}}%
\pgfpathlineto{\pgfqpoint{5.426767in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{5.427669in}{2.099022in}}%
\pgfpathlineto{\pgfqpoint{5.429022in}{2.986921in}}%
\pgfpathlineto{\pgfqpoint{5.429473in}{2.944079in}}%
\pgfpathlineto{\pgfqpoint{5.430375in}{3.291531in}}%
\pgfpathlineto{\pgfqpoint{5.430826in}{3.078198in}}%
\pgfpathlineto{\pgfqpoint{5.432179in}{2.244137in}}%
\pgfpathlineto{\pgfqpoint{5.432630in}{2.296821in}}%
\pgfpathlineto{\pgfqpoint{5.433983in}{2.807658in}}%
\pgfpathlineto{\pgfqpoint{5.434885in}{2.139922in}}%
\pgfpathlineto{\pgfqpoint{5.435336in}{2.238331in}}%
\pgfpathlineto{\pgfqpoint{5.436688in}{1.834534in}}%
\pgfpathlineto{\pgfqpoint{5.438492in}{2.311943in}}%
\pgfpathlineto{\pgfqpoint{5.439845in}{1.762164in}}%
\pgfpathlineto{\pgfqpoint{5.440296in}{2.406090in}}%
\pgfpathlineto{\pgfqpoint{5.440747in}{2.090045in}}%
\pgfpathlineto{\pgfqpoint{5.441649in}{1.867179in}}%
\pgfpathlineto{\pgfqpoint{5.443002in}{2.251574in}}%
\pgfpathlineto{\pgfqpoint{5.443904in}{1.764815in}}%
\pgfpathlineto{\pgfqpoint{5.444355in}{2.327645in}}%
\pgfpathlineto{\pgfqpoint{5.445257in}{2.145670in}}%
\pgfpathlineto{\pgfqpoint{5.445707in}{2.186193in}}%
\pgfpathlineto{\pgfqpoint{5.447060in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{5.446609in}{2.153829in}}%
\pgfpathlineto{\pgfqpoint{5.447511in}{2.497611in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.999558in}}%
\pgfpathlineto{\pgfqpoint{5.449766in}{2.420131in}}%
\pgfpathlineto{\pgfqpoint{5.450668in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{5.451570in}{2.752535in}}%
\pgfpathlineto{\pgfqpoint{5.452021in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{5.452923in}{1.950811in}}%
\pgfpathlineto{\pgfqpoint{5.453374in}{2.085213in}}%
\pgfpathlineto{\pgfqpoint{5.454276in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{5.454727in}{2.274265in}}%
\pgfpathlineto{\pgfqpoint{5.455178in}{2.067561in}}%
\pgfpathlineto{\pgfqpoint{5.456530in}{1.460135in}}%
\pgfpathlineto{\pgfqpoint{5.456981in}{1.892039in}}%
\pgfpathlineto{\pgfqpoint{5.457432in}{1.359901in}}%
\pgfpathlineto{\pgfqpoint{5.457883in}{1.833858in}}%
\pgfpathlineto{\pgfqpoint{5.458334in}{1.945200in}}%
\pgfpathlineto{\pgfqpoint{5.458785in}{2.409765in}}%
\pgfpathlineto{\pgfqpoint{5.459236in}{2.342727in}}%
\pgfpathlineto{\pgfqpoint{5.460589in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{5.462393in}{2.037355in}}%
\pgfpathlineto{\pgfqpoint{5.463295in}{1.949549in}}%
\pgfpathlineto{\pgfqpoint{5.465099in}{1.178286in}}%
\pgfpathlineto{\pgfqpoint{5.466451in}{2.465890in}}%
\pgfpathlineto{\pgfqpoint{5.466902in}{1.217654in}}%
\pgfpathlineto{\pgfqpoint{5.467804in}{1.479168in}}%
\pgfpathlineto{\pgfqpoint{5.468706in}{1.951865in}}%
\pgfpathlineto{\pgfqpoint{5.470059in}{1.315964in}}%
\pgfpathlineto{\pgfqpoint{5.470961in}{1.283554in}}%
\pgfpathlineto{\pgfqpoint{5.471863in}{2.063137in}}%
\pgfpathlineto{\pgfqpoint{5.472765in}{1.576256in}}%
\pgfpathlineto{\pgfqpoint{5.473216in}{1.886424in}}%
\pgfpathlineto{\pgfqpoint{5.473667in}{1.953690in}}%
\pgfpathlineto{\pgfqpoint{5.474118in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{5.474569in}{1.797680in}}%
\pgfpathlineto{\pgfqpoint{5.475020in}{2.097310in}}%
\pgfpathlineto{\pgfqpoint{5.475470in}{1.630220in}}%
\pgfpathlineto{\pgfqpoint{5.475921in}{1.757534in}}%
\pgfpathlineto{\pgfqpoint{5.477274in}{2.164001in}}%
\pgfpathlineto{\pgfqpoint{5.477725in}{2.099492in}}%
\pgfpathlineto{\pgfqpoint{5.478176in}{1.565230in}}%
\pgfpathlineto{\pgfqpoint{5.478627in}{2.551921in}}%
\pgfpathlineto{\pgfqpoint{5.479078in}{2.053345in}}%
\pgfpathlineto{\pgfqpoint{5.479980in}{1.527607in}}%
\pgfpathlineto{\pgfqpoint{5.481333in}{2.294783in}}%
\pgfpathlineto{\pgfqpoint{5.481784in}{2.138533in}}%
\pgfpathlineto{\pgfqpoint{5.482686in}{2.174904in}}%
\pgfpathlineto{\pgfqpoint{5.483588in}{2.472986in}}%
\pgfpathlineto{\pgfqpoint{5.484039in}{2.442582in}}%
\pgfpathlineto{\pgfqpoint{5.485842in}{1.396972in}}%
\pgfpathlineto{\pgfqpoint{5.486293in}{1.775276in}}%
\pgfpathlineto{\pgfqpoint{5.487195in}{1.610950in}}%
\pgfpathlineto{\pgfqpoint{5.487646in}{1.601476in}}%
\pgfpathlineto{\pgfqpoint{5.488097in}{2.080079in}}%
\pgfpathlineto{\pgfqpoint{5.488548in}{1.734770in}}%
\pgfpathlineto{\pgfqpoint{5.489901in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.389226in}}%
\pgfpathlineto{\pgfqpoint{5.491705in}{1.814278in}}%
\pgfpathlineto{\pgfqpoint{5.492156in}{2.182253in}}%
\pgfpathlineto{\pgfqpoint{5.492607in}{2.072153in}}%
\pgfpathlineto{\pgfqpoint{5.493058in}{1.538397in}}%
\pgfpathlineto{\pgfqpoint{5.493509in}{2.275021in}}%
\pgfpathlineto{\pgfqpoint{5.493960in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{5.494411in}{2.181818in}}%
\pgfpathlineto{\pgfqpoint{5.494861in}{2.375398in}}%
\pgfpathlineto{\pgfqpoint{5.495312in}{1.927898in}}%
\pgfpathlineto{\pgfqpoint{5.496214in}{1.983544in}}%
\pgfpathlineto{\pgfqpoint{5.497567in}{2.498157in}}%
\pgfpathlineto{\pgfqpoint{5.499371in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{5.500273in}{1.862179in}}%
\pgfpathlineto{\pgfqpoint{5.500724in}{1.990564in}}%
\pgfpathlineto{\pgfqpoint{5.501175in}{1.190858in}}%
\pgfpathlineto{\pgfqpoint{5.502077in}{1.462270in}}%
\pgfpathlineto{\pgfqpoint{5.503430in}{1.273974in}}%
\pgfpathlineto{\pgfqpoint{5.503881in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{5.504782in}{1.116993in}}%
\pgfpathlineto{\pgfqpoint{5.505233in}{1.148439in}}%
\pgfpathlineto{\pgfqpoint{5.505684in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{5.506586in}{1.698698in}}%
\pgfpathlineto{\pgfqpoint{5.507037in}{1.624822in}}%
\pgfpathlineto{\pgfqpoint{5.507488in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{5.507939in}{1.667519in}}%
\pgfpathlineto{\pgfqpoint{5.508390in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{5.508841in}{1.628051in}}%
\pgfpathlineto{\pgfqpoint{5.509292in}{1.804564in}}%
\pgfpathlineto{\pgfqpoint{5.510645in}{1.326619in}}%
\pgfpathlineto{\pgfqpoint{5.511547in}{1.594344in}}%
\pgfpathlineto{\pgfqpoint{5.511998in}{1.266043in}}%
\pgfpathlineto{\pgfqpoint{5.512449in}{1.401581in}}%
\pgfpathlineto{\pgfqpoint{5.514703in}{1.948296in}}%
\pgfpathlineto{\pgfqpoint{5.515154in}{1.994906in}}%
\pgfpathlineto{\pgfqpoint{5.516507in}{1.443048in}}%
\pgfpathlineto{\pgfqpoint{5.516958in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{5.517860in}{2.115327in}}%
\pgfpathlineto{\pgfqpoint{5.518311in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{5.518762in}{1.660429in}}%
\pgfpathlineto{\pgfqpoint{5.519213in}{1.085063in}}%
\pgfpathlineto{\pgfqpoint{5.519664in}{1.827033in}}%
\pgfpathlineto{\pgfqpoint{5.520115in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{5.521468in}{1.353046in}}%
\pgfpathlineto{\pgfqpoint{5.521919in}{1.402905in}}%
\pgfpathlineto{\pgfqpoint{5.522821in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.523272in}{1.819575in}}%
\pgfpathlineto{\pgfqpoint{5.524174in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{5.524624in}{1.887573in}}%
\pgfpathlineto{\pgfqpoint{5.525075in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{5.525977in}{2.753481in}}%
\pgfpathlineto{\pgfqpoint{5.526428in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{5.526879in}{2.856690in}}%
\pgfpathlineto{\pgfqpoint{5.528232in}{1.886443in}}%
\pgfpathlineto{\pgfqpoint{5.528683in}{1.932631in}}%
\pgfpathlineto{\pgfqpoint{5.529134in}{2.459594in}}%
\pgfpathlineto{\pgfqpoint{5.529585in}{2.239729in}}%
\pgfpathlineto{\pgfqpoint{5.531840in}{1.447531in}}%
\pgfpathlineto{\pgfqpoint{5.532291in}{1.399704in}}%
\pgfpathlineto{\pgfqpoint{5.532742in}{1.485137in}}%
\pgfpathlineto{\pgfqpoint{5.533193in}{1.000630in}}%
\pgfpathlineto{\pgfqpoint{5.533644in}{1.419972in}}%
\pgfpathlineto{\pgfqpoint{5.534095in}{1.483944in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.993328in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.993328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathlineto{\pgfqpoint{5.662778in}{3.502945in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{3.502945in}}{\pgfqpoint{5.690556in}{3.530722in}}%
\pgfpathlineto{\pgfqpoint{5.690556in}{4.126778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.690556in}{4.154556in}}{\pgfqpoint{5.662778in}{4.154556in}}%
\pgfpathlineto{\pgfqpoint{3.426816in}{4.154556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{4.154556in}}{\pgfqpoint{3.399038in}{4.126778in}}%
\pgfpathlineto{\pgfqpoint{3.399038in}{3.530722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.399038in}{3.502945in}}{\pgfqpoint{3.426816in}{3.502945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{4.040528in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{4.040528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.991917in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont PRODUCT-LIK}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.837214in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.837214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.788603in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont TRUE-POSTERIOR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454594in}{3.633899in}}%
\pgfpathlineto{\pgfqpoint{3.732371in}{3.633899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.843483in,y=3.585288in,left,base]{\sffamily\fontsize{10.000000}{12.000000}\selectfont MAGNITUDE-CORRECTION}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\numP}{S} \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.901411in}{2.179443in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.901411in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.901411in}{2.179443in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.179443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.773633in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801411in}{0.100000in}}{\pgfqpoint{1.801411in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{1.801411in}{2.051665in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.801411in}{2.079443in}}{\pgfqpoint{1.773633in}{2.079443in}}%
\pgfpathlineto{\pgfqpoint{0.127778in}{2.079443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{2.079443in}}{\pgfqpoint{0.100000in}{2.051665in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.127778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.317647,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.975276in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.975276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=1.926665in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpdgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.781665in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.781665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=1.733054in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \dgpcascade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.588054in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.588054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{1.588054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=1.539443in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.394443in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.394443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{1.394443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=1.345832in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpaggr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.200832in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.200832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{1.200832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=1.152221in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \vbagg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{1.007221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.958610in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont True Posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245340in}{0.752353in}}%
\pgfpathlineto{\pgfqpoint{0.343549in}{0.850562in}}%
\pgfpathmoveto{\pgfqpoint{0.245340in}{0.850562in}}%
\pgfpathlineto{\pgfqpoint{0.343549in}{0.752353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.764999in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y - \(\displaystyle \numP = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.619999in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.619999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.571388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y - \(\displaystyle \numP = 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{0.426388in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.426388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.294444in}{0.426388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.377777in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y - \(\displaystyle \numP = 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245340in}{0.171520in}}%
\pgfpathlineto{\pgfqpoint{0.343549in}{0.269729in}}%
\pgfpathmoveto{\pgfqpoint{0.245340in}{0.269729in}}%
\pgfpathlineto{\pgfqpoint{0.343549in}{0.171520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=0.184166in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Target}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/multi_task_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-NORMAL}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{1.259311in}}%
\pgfpathlineto{\pgfqpoint{0.927480in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{1.790393in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{1.793392in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.800831in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.831504in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.842496in}}%
\pgfpathlineto{\pgfqpoint{1.045123in}{1.852453in}}%
\pgfpathlineto{\pgfqpoint{1.058195in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{1.869544in}}%
\pgfpathlineto{\pgfqpoint{1.084337in}{1.876994in}}%
\pgfpathlineto{\pgfqpoint{1.097409in}{1.883904in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.889617in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.893212in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{1.894101in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{1.892086in}}%
\pgfpathlineto{\pgfqpoint{1.162766in}{1.887086in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{1.879463in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.870074in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{1.859879in}}%
\pgfpathlineto{\pgfqpoint{1.215052in}{1.849267in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{1.838194in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{1.827586in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.819004in}}%
\pgfpathlineto{\pgfqpoint{1.267337in}{1.814343in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.815901in}}%
\pgfpathlineto{\pgfqpoint{1.293480in}{1.825567in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{1.842587in}}%
\pgfpathlineto{\pgfqpoint{1.319623in}{1.865359in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.892247in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{1.921332in}}%
\pgfpathlineto{\pgfqpoint{1.358837in}{1.950984in}}%
\pgfpathlineto{\pgfqpoint{1.371909in}{1.979855in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{2.006559in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{2.029849in}}%
\pgfpathlineto{\pgfqpoint{1.411123in}{2.048672in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{2.069265in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{2.069879in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{2.064023in}}%
\pgfpathlineto{\pgfqpoint{1.476480in}{2.052069in}}%
\pgfpathlineto{\pgfqpoint{1.489551in}{2.034553in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{2.012259in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.986134in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.957107in}}%
\pgfpathlineto{\pgfqpoint{1.541837in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{1.554908in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{1.865087in}}%
\pgfpathlineto{\pgfqpoint{1.581051in}{1.837403in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.813457in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{1.620266in}{1.781788in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.775464in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.774924in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{1.779504in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{1.685623in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{1.818121in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{1.836975in}}%
\pgfpathlineto{\pgfqpoint{1.724837in}{1.857818in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{1.879247in}}%
\pgfpathlineto{\pgfqpoint{1.750980in}{1.899100in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{1.915283in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.926205in}}%
\pgfpathlineto{\pgfqpoint{1.790194in}{1.930737in}}%
\pgfpathlineto{\pgfqpoint{1.803265in}{1.928117in}}%
\pgfpathlineto{\pgfqpoint{1.816337in}{1.917972in}}%
\pgfpathlineto{\pgfqpoint{1.829408in}{1.900978in}}%
\pgfpathlineto{\pgfqpoint{1.842480in}{1.878477in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{1.852196in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{1.824462in}}%
\pgfpathlineto{\pgfqpoint{1.881694in}{1.798185in}}%
\pgfpathlineto{\pgfqpoint{1.894765in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{1.907837in}{1.763613in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{1.760170in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{1.783517in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{1.807874in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{1.838259in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{1.999337in}{1.910546in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{1.950147in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{1.990558in}}%
\pgfpathlineto{\pgfqpoint{2.038551in}{2.030652in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{2.069405in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{2.105718in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{2.138152in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{2.185788in}}%
\pgfpathlineto{\pgfqpoint{2.116979in}{2.198744in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{2.203458in}}%
\pgfpathlineto{\pgfqpoint{2.143122in}{2.200252in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{2.190448in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{2.175693in}}%
\pgfpathlineto{\pgfqpoint{2.182337in}{2.158071in}}%
\pgfpathlineto{\pgfqpoint{2.195408in}{2.140148in}}%
\pgfpathlineto{\pgfqpoint{2.208479in}{2.124588in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{2.111873in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{2.100819in}}%
\pgfpathlineto{\pgfqpoint{2.247694in}{2.090268in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{2.079462in}}%
\pgfpathlineto{\pgfqpoint{2.273836in}{2.068051in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{2.055971in}}%
\pgfpathlineto{\pgfqpoint{2.299979in}{2.043012in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{2.028826in}}%
\pgfpathlineto{\pgfqpoint{2.326122in}{2.013328in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.996666in}}%
\pgfpathlineto{\pgfqpoint{2.352265in}{1.978834in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{1.959726in}}%
\pgfpathlineto{\pgfqpoint{2.378408in}{1.938779in}}%
\pgfpathlineto{\pgfqpoint{2.391479in}{1.915297in}}%
\pgfpathlineto{\pgfqpoint{2.404551in}{1.888906in}}%
\pgfpathlineto{\pgfqpoint{2.417622in}{1.859667in}}%
\pgfpathlineto{\pgfqpoint{2.430693in}{1.828026in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{2.456836in}{1.760213in}}%
\pgfpathlineto{\pgfqpoint{2.469908in}{1.725922in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.693186in}}%
\pgfpathlineto{\pgfqpoint{2.496051in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.640457in}}%
\pgfpathlineto{\pgfqpoint{2.522193in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.613565in}}%
\pgfpathlineto{\pgfqpoint{2.548336in}{1.607845in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.605485in}}%
\pgfpathlineto{\pgfqpoint{2.574479in}{1.604939in}}%
\pgfpathlineto{\pgfqpoint{2.587550in}{1.604654in}}%
\pgfpathlineto{\pgfqpoint{2.600622in}{1.603454in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{1.600598in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{1.595683in}}%
\pgfpathlineto{\pgfqpoint{2.639836in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.579855in}}%
\pgfpathlineto{\pgfqpoint{2.665979in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.692122in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{2.705193in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.552374in}}%
\pgfpathlineto{\pgfqpoint{2.731336in}{1.556284in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{2.757479in}{1.572593in}}%
\pgfpathlineto{\pgfqpoint{2.770550in}{1.585943in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{1.603568in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{1.625512in}}%
\pgfpathlineto{\pgfqpoint{2.809765in}{1.651420in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{1.680771in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{1.748625in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{1.787048in}}%
\pgfpathlineto{\pgfqpoint{2.875122in}{1.828422in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{1.872401in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.918129in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{1.963996in}}%
\pgfpathlineto{\pgfqpoint{2.927407in}{2.007467in}}%
\pgfpathlineto{\pgfqpoint{2.940479in}{2.046690in}}%
\pgfpathlineto{\pgfqpoint{2.953550in}{2.080702in}}%
\pgfpathlineto{\pgfqpoint{2.966622in}{2.107833in}}%
\pgfpathlineto{\pgfqpoint{2.979693in}{2.125249in}}%
\pgfpathlineto{\pgfqpoint{2.992764in}{2.130993in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{2.126681in}}%
\pgfpathlineto{\pgfqpoint{3.018907in}{2.114790in}}%
\pgfpathlineto{\pgfqpoint{3.031979in}{2.098333in}}%
\pgfpathlineto{\pgfqpoint{3.045050in}{2.080732in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{2.065541in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{2.056063in}}%
\pgfpathlineto{\pgfqpoint{3.084264in}{2.055162in}}%
\pgfpathlineto{\pgfqpoint{3.097336in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.110407in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{3.123479in}{2.079744in}}%
\pgfpathlineto{\pgfqpoint{3.136550in}{2.085805in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.092039in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{2.099375in}}%
\pgfpathlineto{\pgfqpoint{3.175764in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{3.188836in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{3.201907in}{2.128148in}}%
\pgfpathlineto{\pgfqpoint{3.214979in}{2.137286in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{3.241121in}{2.145497in}}%
\pgfpathlineto{\pgfqpoint{3.254193in}{2.140715in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{2.131041in}}%
\pgfpathlineto{\pgfqpoint{3.280336in}{2.119890in}}%
\pgfpathlineto{\pgfqpoint{3.293407in}{2.109396in}}%
\pgfpathlineto{\pgfqpoint{3.306478in}{2.100618in}}%
\pgfpathlineto{\pgfqpoint{3.319550in}{2.093740in}}%
\pgfpathlineto{\pgfqpoint{3.332621in}{2.088254in}}%
\pgfpathlineto{\pgfqpoint{3.345693in}{2.083180in}}%
\pgfpathlineto{\pgfqpoint{3.358764in}{2.077304in}}%
\pgfpathlineto{\pgfqpoint{3.371836in}{2.069367in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{2.058255in}}%
\pgfpathlineto{\pgfqpoint{3.397978in}{2.043177in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{2.023773in}}%
\pgfpathlineto{\pgfqpoint{3.424121in}{2.000139in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.972828in}}%
\pgfpathlineto{\pgfqpoint{3.450264in}{1.943127in}}%
\pgfpathlineto{\pgfqpoint{3.463336in}{1.912432in}}%
\pgfpathlineto{\pgfqpoint{3.476407in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{3.489478in}{1.852784in}}%
\pgfpathlineto{\pgfqpoint{3.502550in}{1.825764in}}%
\pgfpathlineto{\pgfqpoint{3.515621in}{1.802223in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{1.783898in}}%
\pgfpathlineto{\pgfqpoint{3.541764in}{1.772807in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{3.567907in}{1.773938in}}%
\pgfpathlineto{\pgfqpoint{3.580978in}{1.784281in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{3.607121in}{1.816307in}}%
\pgfpathlineto{\pgfqpoint{3.620193in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{3.633264in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{3.646335in}{1.877383in}}%
\pgfpathlineto{\pgfqpoint{3.659407in}{1.898712in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{1.919483in}}%
\pgfpathlineto{\pgfqpoint{3.685550in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{3.698621in}{1.956836in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.972197in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{1.984821in}}%
\pgfpathlineto{\pgfqpoint{3.737835in}{1.994296in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{2.000359in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{2.002959in}}%
\pgfpathlineto{\pgfqpoint{3.777050in}{2.002080in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.997768in}}%
\pgfpathlineto{\pgfqpoint{3.803192in}{1.990175in}}%
\pgfpathlineto{\pgfqpoint{3.816264in}{1.979546in}}%
\pgfpathlineto{\pgfqpoint{3.829335in}{1.966119in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{1.950351in}}%
\pgfpathlineto{\pgfqpoint{3.855478in}{1.932912in}}%
\pgfpathlineto{\pgfqpoint{3.868549in}{1.914219in}}%
\pgfpathlineto{\pgfqpoint{3.881621in}{1.894617in}}%
\pgfpathlineto{\pgfqpoint{3.894692in}{1.874679in}}%
\pgfpathlineto{\pgfqpoint{3.907764in}{1.854721in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{3.933907in}{1.814011in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{3.960049in}{1.768459in}}%
\pgfpathlineto{\pgfqpoint{3.973121in}{1.743187in}}%
\pgfpathlineto{\pgfqpoint{3.986192in}{1.716768in}}%
\pgfpathlineto{\pgfqpoint{3.999264in}{1.689796in}}%
\pgfpathlineto{\pgfqpoint{4.012335in}{1.662612in}}%
\pgfpathlineto{\pgfqpoint{4.025407in}{1.635501in}}%
\pgfpathlineto{\pgfqpoint{4.038478in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{4.051549in}{1.584254in}}%
\pgfpathlineto{\pgfqpoint{4.064621in}{1.562545in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{1.545675in}}%
\pgfpathlineto{\pgfqpoint{4.090764in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{4.103835in}{1.533818in}}%
\pgfpathlineto{\pgfqpoint{4.116906in}{1.539451in}}%
\pgfpathlineto{\pgfqpoint{4.129978in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{1.567927in}}%
\pgfpathlineto{\pgfqpoint{4.156121in}{1.588678in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{1.612330in}}%
\pgfpathlineto{\pgfqpoint{4.182264in}{1.638175in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{1.665672in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{1.693803in}}%
\pgfpathlineto{\pgfqpoint{4.221478in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{4.234549in}{1.744021in}}%
\pgfpathlineto{\pgfqpoint{4.247621in}{1.762494in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{1.774816in}}%
\pgfpathlineto{\pgfqpoint{4.273763in}{1.780159in}}%
\pgfpathlineto{\pgfqpoint{4.286835in}{1.777972in}}%
\pgfpathlineto{\pgfqpoint{4.299906in}{1.768004in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{4.326049in}{1.725646in}}%
\pgfpathlineto{\pgfqpoint{4.339121in}{1.694848in}}%
\pgfpathlineto{\pgfqpoint{4.352192in}{1.659516in}}%
\pgfpathlineto{\pgfqpoint{4.365263in}{1.621489in}}%
\pgfpathlineto{\pgfqpoint{4.378335in}{1.582960in}}%
\pgfpathlineto{\pgfqpoint{4.391406in}{1.546296in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{1.513646in}}%
\pgfpathlineto{\pgfqpoint{4.417549in}{1.487109in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{4.443692in}{1.455165in}}%
\pgfpathlineto{\pgfqpoint{4.456763in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{4.482906in}{1.461141in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{1.475377in}}%
\pgfpathlineto{\pgfqpoint{4.509049in}{1.493808in}}%
\pgfpathlineto{\pgfqpoint{4.522120in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{4.535192in}{1.537232in}}%
\pgfpathlineto{\pgfqpoint{4.548263in}{1.559425in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.580309in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.598756in}}%
\pgfpathlineto{\pgfqpoint{4.587477in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.626018in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{1.634187in}}%
\pgfpathlineto{\pgfqpoint{4.626692in}{1.638255in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{1.638151in}}%
\pgfpathlineto{\pgfqpoint{4.652835in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{4.665906in}{1.627260in}}%
\pgfpathlineto{\pgfqpoint{4.678977in}{1.618299in}}%
\pgfpathlineto{\pgfqpoint{4.692049in}{1.608334in}}%
\pgfpathlineto{\pgfqpoint{4.705120in}{1.598239in}}%
\pgfpathlineto{\pgfqpoint{4.718192in}{1.588669in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{1.580136in}}%
\pgfpathlineto{\pgfqpoint{4.744335in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{1.568549in}}%
\pgfpathlineto{\pgfqpoint{4.770477in}{1.566270in}}%
\pgfpathlineto{\pgfqpoint{4.783549in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{1.571995in}}%
\pgfpathlineto{\pgfqpoint{4.809692in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.593157in}}%
\pgfpathlineto{\pgfqpoint{4.835834in}{1.608501in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{4.875049in}{1.660484in}}%
\pgfpathlineto{\pgfqpoint{4.888120in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{1.688190in}}%
\pgfpathlineto{\pgfqpoint{4.914263in}{1.696777in}}%
\pgfpathlineto{\pgfqpoint{4.927334in}{1.700739in}}%
\pgfpathlineto{\pgfqpoint{4.940406in}{1.699437in}}%
\pgfpathlineto{\pgfqpoint{4.953477in}{1.692642in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{1.680333in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.662647in}}%
\pgfpathlineto{\pgfqpoint{4.992691in}{1.640007in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.613044in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.094415in}}%
\pgfpathlineto{\pgfqpoint{4.992691in}{1.126460in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.153370in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{1.173635in}}%
\pgfpathlineto{\pgfqpoint{4.953477in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{4.940406in}{1.190710in}}%
\pgfpathlineto{\pgfqpoint{4.927334in}{1.188280in}}%
\pgfpathlineto{\pgfqpoint{4.914263in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{1.168698in}}%
\pgfpathlineto{\pgfqpoint{4.888120in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{4.875049in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{4.835834in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.077319in}}%
\pgfpathlineto{\pgfqpoint{4.809692in}{1.066528in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{1.058324in}}%
\pgfpathlineto{\pgfqpoint{4.783549in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{4.770477in}{1.050444in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{4.744335in}{1.054546in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{1.060567in}}%
\pgfpathlineto{\pgfqpoint{4.718192in}{1.068384in}}%
\pgfpathlineto{\pgfqpoint{4.705120in}{1.077472in}}%
\pgfpathlineto{\pgfqpoint{4.692049in}{1.087038in}}%
\pgfpathlineto{\pgfqpoint{4.678977in}{1.096385in}}%
\pgfpathlineto{\pgfqpoint{4.665906in}{1.104988in}}%
\pgfpathlineto{\pgfqpoint{4.652835in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{1.118264in}}%
\pgfpathlineto{\pgfqpoint{4.626692in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{1.120779in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.114128in}}%
\pgfpathlineto{\pgfqpoint{4.587477in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.082167in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.060361in}}%
\pgfpathlineto{\pgfqpoint{4.548263in}{1.037055in}}%
\pgfpathlineto{\pgfqpoint{4.535192in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{4.522120in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{4.509049in}{0.971620in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{0.955546in}}%
\pgfpathlineto{\pgfqpoint{4.482906in}{0.944064in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{0.938045in}}%
\pgfpathlineto{\pgfqpoint{4.456763in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{4.443692in}{0.944855in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{0.958305in}}%
\pgfpathlineto{\pgfqpoint{4.417549in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{1.004354in}}%
\pgfpathlineto{\pgfqpoint{4.391406in}{1.035548in}}%
\pgfpathlineto{\pgfqpoint{4.378335in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{4.365263in}{1.108605in}}%
\pgfpathlineto{\pgfqpoint{4.352192in}{1.147466in}}%
\pgfpathlineto{\pgfqpoint{4.339121in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{4.326049in}{1.219379in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{4.299906in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{4.286835in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{4.273763in}{1.274707in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{1.266167in}}%
\pgfpathlineto{\pgfqpoint{4.247621in}{1.249865in}}%
\pgfpathlineto{\pgfqpoint{4.234549in}{1.228127in}}%
\pgfpathlineto{\pgfqpoint{4.221478in}{1.202986in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{1.176013in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{1.148336in}}%
\pgfpathlineto{\pgfqpoint{4.182264in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{1.094764in}}%
\pgfpathlineto{\pgfqpoint{4.156121in}{1.071467in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{4.129978in}{1.037873in}}%
\pgfpathlineto{\pgfqpoint{4.116906in}{1.029088in}}%
\pgfpathlineto{\pgfqpoint{4.103835in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{4.090764in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{1.036862in}}%
\pgfpathlineto{\pgfqpoint{4.064621in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{4.051549in}{1.068732in}}%
\pgfpathlineto{\pgfqpoint{4.038478in}{1.091981in}}%
\pgfpathlineto{\pgfqpoint{4.025407in}{1.118840in}}%
\pgfpathlineto{\pgfqpoint{4.012335in}{1.147589in}}%
\pgfpathlineto{\pgfqpoint{3.999264in}{1.176047in}}%
\pgfpathlineto{\pgfqpoint{3.986192in}{1.202332in}}%
\pgfpathlineto{\pgfqpoint{3.973121in}{1.225949in}}%
\pgfpathlineto{\pgfqpoint{3.960049in}{1.247933in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.269177in}}%
\pgfpathlineto{\pgfqpoint{3.933907in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{1.310994in}}%
\pgfpathlineto{\pgfqpoint{3.907764in}{1.331481in}}%
\pgfpathlineto{\pgfqpoint{3.894692in}{1.351461in}}%
\pgfpathlineto{\pgfqpoint{3.881621in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{3.868549in}{1.389543in}}%
\pgfpathlineto{\pgfqpoint{3.855478in}{1.407651in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{3.829335in}{1.440514in}}%
\pgfpathlineto{\pgfqpoint{3.816264in}{1.454725in}}%
\pgfpathlineto{\pgfqpoint{3.803192in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.475793in}}%
\pgfpathlineto{\pgfqpoint{3.777050in}{1.481047in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{1.482084in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{3.737835in}{1.471821in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{1.461524in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{3.698621in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{3.685550in}{1.414856in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{1.395309in}}%
\pgfpathlineto{\pgfqpoint{3.659407in}{1.374190in}}%
\pgfpathlineto{\pgfqpoint{3.646335in}{1.352077in}}%
\pgfpathlineto{\pgfqpoint{3.633264in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{3.620193in}{1.307674in}}%
\pgfpathlineto{\pgfqpoint{3.607121in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{1.270986in}}%
\pgfpathlineto{\pgfqpoint{3.580978in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{3.567907in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{3.541764in}{1.253384in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{1.261174in}}%
\pgfpathlineto{\pgfqpoint{3.515621in}{1.272304in}}%
\pgfpathlineto{\pgfqpoint{3.502550in}{1.285251in}}%
\pgfpathlineto{\pgfqpoint{3.489478in}{1.298087in}}%
\pgfpathlineto{\pgfqpoint{3.476407in}{1.308408in}}%
\pgfpathlineto{\pgfqpoint{3.463336in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{3.450264in}{1.310527in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.297793in}}%
\pgfpathlineto{\pgfqpoint{3.424121in}{1.275100in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{3.397978in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{1.160665in}}%
\pgfpathlineto{\pgfqpoint{3.371836in}{1.112579in}}%
\pgfpathlineto{\pgfqpoint{3.358764in}{1.062451in}}%
\pgfpathlineto{\pgfqpoint{3.345693in}{1.012139in}}%
\pgfpathlineto{\pgfqpoint{3.332621in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{3.319550in}{0.917964in}}%
\pgfpathlineto{\pgfqpoint{3.306478in}{0.876932in}}%
\pgfpathlineto{\pgfqpoint{3.293407in}{0.841023in}}%
\pgfpathlineto{\pgfqpoint{3.280336in}{0.810157in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{0.783332in}}%
\pgfpathlineto{\pgfqpoint{3.254193in}{0.758436in}}%
\pgfpathlineto{\pgfqpoint{3.241121in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{0.702479in}}%
\pgfpathlineto{\pgfqpoint{3.214979in}{0.671594in}}%
\pgfpathlineto{\pgfqpoint{3.201907in}{0.641304in}}%
\pgfpathlineto{\pgfqpoint{3.188836in}{0.613246in}}%
\pgfpathlineto{\pgfqpoint{3.175764in}{0.588695in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{0.568437in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{0.552686in}}%
\pgfpathlineto{\pgfqpoint{3.136550in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{3.123479in}{0.532548in}}%
\pgfpathlineto{\pgfqpoint{3.110407in}{0.525556in}}%
\pgfpathlineto{\pgfqpoint{3.097336in}{0.519290in}}%
\pgfpathlineto{\pgfqpoint{3.084264in}{0.518739in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{0.529628in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{0.552401in}}%
\pgfpathlineto{\pgfqpoint{3.045050in}{0.584245in}}%
\pgfpathlineto{\pgfqpoint{3.031979in}{0.621907in}}%
\pgfpathlineto{\pgfqpoint{3.018907in}{0.661884in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{2.992764in}{0.735667in}}%
\pgfpathlineto{\pgfqpoint{2.979693in}{0.764026in}}%
\pgfpathlineto{\pgfqpoint{2.966622in}{0.784249in}}%
\pgfpathlineto{\pgfqpoint{2.953550in}{0.798253in}}%
\pgfpathlineto{\pgfqpoint{2.940479in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{2.927407in}{0.817415in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{0.832798in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{0.843340in}}%
\pgfpathlineto{\pgfqpoint{2.875122in}{0.857686in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{0.876136in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{0.923070in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{2.809765in}{0.974592in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{0.997621in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{1.016359in}}%
\pgfpathlineto{\pgfqpoint{2.770550in}{1.029711in}}%
\pgfpathlineto{\pgfqpoint{2.757479in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{2.731336in}{1.044800in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{2.705193in}{1.049424in}}%
\pgfpathlineto{\pgfqpoint{2.692122in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{2.665979in}{1.065486in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.073572in}}%
\pgfpathlineto{\pgfqpoint{2.639836in}{1.082190in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{1.090129in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{1.095752in}}%
\pgfpathlineto{\pgfqpoint{2.600622in}{1.097789in}}%
\pgfpathlineto{\pgfqpoint{2.587550in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{2.574479in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.098615in}}%
\pgfpathlineto{\pgfqpoint{2.548336in}{1.102581in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{2.522193in}{1.122833in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{2.496051in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{2.469908in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{2.456836in}{1.257145in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.292071in}}%
\pgfpathlineto{\pgfqpoint{2.430693in}{1.326013in}}%
\pgfpathlineto{\pgfqpoint{2.417622in}{1.356864in}}%
\pgfpathlineto{\pgfqpoint{2.404551in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{2.391479in}{1.407555in}}%
\pgfpathlineto{\pgfqpoint{2.378408in}{1.429569in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{1.450385in}}%
\pgfpathlineto{\pgfqpoint{2.352265in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.488708in}}%
\pgfpathlineto{\pgfqpoint{2.326122in}{1.506312in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{1.522990in}}%
\pgfpathlineto{\pgfqpoint{2.299979in}{1.538626in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{1.552633in}}%
\pgfpathlineto{\pgfqpoint{2.273836in}{1.564347in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{1.574607in}}%
\pgfpathlineto{\pgfqpoint{2.247694in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{1.596515in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{2.208479in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{2.195408in}{1.642386in}}%
\pgfpathlineto{\pgfqpoint{2.182337in}{1.660581in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.678766in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.695300in}}%
\pgfpathlineto{\pgfqpoint{2.143122in}{1.707881in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{1.713501in}}%
\pgfpathlineto{\pgfqpoint{2.116979in}{1.708704in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{1.668607in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{1.638255in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{1.603575in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{2.038551in}{1.526250in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{1.445337in}}%
\pgfpathlineto{\pgfqpoint{1.999337in}{1.405980in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{1.368856in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{1.335723in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{1.308134in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{1.287232in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{1.273847in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{1.268544in}}%
\pgfpathlineto{\pgfqpoint{1.907837in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{1.894765in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{1.881694in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{1.348961in}}%
\pgfpathlineto{\pgfqpoint{1.842480in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{1.829408in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{1.816337in}{1.422028in}}%
\pgfpathlineto{\pgfqpoint{1.803265in}{1.433497in}}%
\pgfpathlineto{\pgfqpoint{1.790194in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.427044in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{1.413842in}}%
\pgfpathlineto{\pgfqpoint{1.750980in}{1.397058in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{1.378317in}}%
\pgfpathlineto{\pgfqpoint{1.724837in}{1.358770in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{1.339316in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.685623in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.282262in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.284958in}}%
\pgfpathlineto{\pgfqpoint{1.620266in}{1.293018in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{1.581051in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{1.370146in}}%
\pgfpathlineto{\pgfqpoint{1.554908in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{1.541837in}{1.425307in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.454145in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{1.482426in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.489551in}{1.531255in}}%
\pgfpathlineto{\pgfqpoint{1.476480in}{1.549069in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{1.568197in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.561764in}}%
\pgfpathlineto{\pgfqpoint{1.411123in}{1.548983in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{1.530291in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{1.506225in}}%
\pgfpathlineto{\pgfqpoint{1.371909in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{1.358837in}{1.447208in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.386133in}}%
\pgfpathlineto{\pgfqpoint{1.319623in}{1.359798in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{1.338119in}}%
\pgfpathlineto{\pgfqpoint{1.293480in}{1.321950in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{1.267337in}{1.308300in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.310878in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{1.318735in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{1.330437in}}%
\pgfpathlineto{\pgfqpoint{1.215052in}{1.343881in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{1.356661in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.367141in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{1.375007in}}%
\pgfpathlineto{\pgfqpoint{1.162766in}{1.380746in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.386598in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.384820in}}%
\pgfpathlineto{\pgfqpoint{1.097409in}{1.380965in}}%
\pgfpathlineto{\pgfqpoint{1.084337in}{1.374204in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{1.364206in}}%
\pgfpathlineto{\pgfqpoint{1.058195in}{1.351943in}}%
\pgfpathlineto{\pgfqpoint{1.045123in}{1.338498in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.324822in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.311745in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.300032in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.281518in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{1.274378in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{1.268536in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{1.263684in}}%
\pgfpathlineto{\pgfqpoint{0.927480in}{1.259311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927480in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940552in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953623in}{1.238368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966695in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979766in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992837in}{1.777249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005909in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018980in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032052in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045123in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058195in}{1.916959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071266in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084337in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097409in}{2.016751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110480in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123552in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136623in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149694in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162766in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175837in}{1.797208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188909in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201980in}{2.176420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215052in}{2.276212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228123in}{1.757290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241194in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254266in}{1.058742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267337in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280409in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293480in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306552in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319623in}{1.617581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332694in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345766in}{1.936917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358837in}{2.415922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371909in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384980in}{2.256254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398051in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411123in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424194in}{1.976834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437266in}{1.797208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450337in}{1.976834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463409in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476480in}{1.797208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489551in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502623in}{2.176420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515694in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528766in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541837in}{1.877042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554908in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567980in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581051in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594123in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607194in}{1.178493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620266in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633337in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646408in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659480in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672551in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685623in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698694in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711765in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724837in}{1.258327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737908in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750980in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.764051in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777123in}{1.617581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790194in}{2.216337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803265in}{2.415922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816337in}{2.176420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829408in}{1.857083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842480in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855551in}{1.757290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868622in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881694in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894765in}{1.178493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907837in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920908in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933980in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947051in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960122in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973194in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986265in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999337in}{2.096586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012408in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025480in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038551in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051622in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064694in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077765in}{1.996793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090837in}{1.777249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103908in}{2.136503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116979in}{2.316130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130051in}{2.974761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143122in}{1.996793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156194in}{2.296171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169265in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182337in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195408in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208479in}{1.457912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221551in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234622in}{1.936917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247694in}{2.276212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260765in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273836in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286908in}{2.156461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299979in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313051in}{1.877042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326122in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339194in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352265in}{1.398037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365336in}{1.637539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378408in}{1.637539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391479in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404551in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417622in}{1.976834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430693in}{1.956876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443765in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456836in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469908in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482979in}{1.358120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496051in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509122in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522193in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.535265in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548336in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561408in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574479in}{1.058742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587550in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600622in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613693in}{1.936917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626765in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639836in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652908in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665979in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679050in}{1.078700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692122in}{1.058742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705193in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718265in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731336in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744408in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757479in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770550in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783622in}{1.258327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796693in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809765in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822836in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835907in}{1.617581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848979in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.862050in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875122in}{1.916959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.888193in}{1.457912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901265in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914336in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927407in}{1.777249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.940479in}{1.956876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953550in}{1.897000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966622in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979693in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992764in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005836in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018907in}{1.457912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031979in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045050in}{1.258327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058122in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.071193in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084264in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097336in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.110407in}{1.138576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123479in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136550in}{0.879115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149621in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162693in}{1.398037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175764in}{0.919032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188836in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201907in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214979in}{1.238368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228050in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241121in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254193in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267264in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280336in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293407in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306478in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319550in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332621in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345693in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358764in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.371836in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384907in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397978in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411050in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424121in}{1.897000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437193in}{1.996793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450264in}{2.116544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463336in}{2.076627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476407in}{1.897000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489478in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502550in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515621in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528693in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541764in}{1.637539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.554835in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567907in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580978in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594050in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607121in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620193in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633264in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646335in}{1.777249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659407in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.672478in}{1.936917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685550in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.698621in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711692in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724764in}{1.737332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.737835in}{1.857083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.750907in}{1.757290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763978in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777050in}{1.976834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790121in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803192in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816264in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.829335in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842407in}{1.897000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855478in}{1.657498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868549in}{1.697415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881621in}{1.398037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894692in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907764in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920835in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933907in}{1.637539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946978in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960049in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973121in}{1.617581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986192in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999264in}{1.916959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012335in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025407in}{1.717373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038478in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051549in}{1.298244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064621in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077692in}{1.138576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090764in}{0.958949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103835in}{0.859156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116906in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129978in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143049in}{1.577664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156121in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169192in}{1.358120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182264in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195335in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208406in}{1.018824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221478in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234549in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247621in}{1.956876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260692in}{2.256254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273763in}{1.497829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286835in}{1.338161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299906in}{1.637539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312978in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326049in}{1.956876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339121in}{1.837125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352192in}{1.557705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365263in}{1.038783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.378335in}{1.178493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391406in}{0.879115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404478in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417549in}{1.358120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430620in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443692in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456763in}{1.018824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469835in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482906in}{1.078700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495978in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509049in}{1.238368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522120in}{1.617581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535192in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548263in}{0.938990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561335in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574406in}{1.398037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587477in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600549in}{2.036710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613620in}{1.677456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626692in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639763in}{1.198451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652835in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665906in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678977in}{1.417995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692049in}{1.358120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705120in}{1.098659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.718192in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.731263in}{1.378078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744335in}{1.437954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.757406in}{1.138576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770477in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.783549in}{1.218410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796620in}{1.318203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809692in}{1.278286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822763in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.835834in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.848906in}{1.777249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861977in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.875049in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888120in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901192in}{1.118617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914263in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.927334in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.940406in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953477in}{1.597622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.966549in}{1.477871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.979620in}{1.537747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.992691in}{1.817166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005763in}{1.517788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{0.940552in}{2.000119in}}%
\pgfpathlineto{\pgfqpoint{0.953623in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{1.005909in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.958539in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{1.045123in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{1.058195in}{2.050016in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{2.050016in}}%
\pgfpathlineto{\pgfqpoint{1.084337in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{1.097409in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.700741in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.700741in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{1.162766in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{2.889938in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{2.848357in}}%
\pgfpathlineto{\pgfqpoint{1.201980in}{2.848357in}}%
\pgfpathlineto{\pgfqpoint{1.215052in}{2.773513in}}%
\pgfpathlineto{\pgfqpoint{1.228123in}{2.773513in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{1.267337in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{0.968928in}}%
\pgfpathlineto{\pgfqpoint{1.293480in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{1.542736in}}%
\pgfpathlineto{\pgfqpoint{1.319623in}{1.559368in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.559368in}}%
\pgfpathlineto{\pgfqpoint{1.345766in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{1.358837in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{1.371909in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{1.411123in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{2.216337in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{2.216337in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{2.374342in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{2.374342in}}%
\pgfpathlineto{\pgfqpoint{1.476480in}{2.781829in}}%
\pgfpathlineto{\pgfqpoint{1.489551in}{2.781829in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{1.515694in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{1.541837in}{2.291181in}}%
\pgfpathlineto{\pgfqpoint{1.554908in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{1.581051in}{1.825482in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.825482in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{1.620266in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.685623in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{1.711765in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{1.724837in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{1.737908in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{1.750980in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{1.790194in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{1.803265in}{2.099912in}}%
\pgfpathlineto{\pgfqpoint{1.816337in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{1.829408in}{2.158124in}}%
\pgfpathlineto{\pgfqpoint{1.842480in}{2.025068in}}%
\pgfpathlineto{\pgfqpoint{1.855551in}{2.025068in}}%
\pgfpathlineto{\pgfqpoint{1.868622in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{1.881694in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{1.894765in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.907837in}{1.750638in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{1.858746in}}%
\pgfpathlineto{\pgfqpoint{1.999337in}{2.108228in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{2.108228in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{2.038551in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{2.690352in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{2.690352in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{2.066648in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{2.066648in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{2.116979in}{2.191389in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{3.022995in}}%
\pgfpathlineto{\pgfqpoint{2.143122in}{3.022995in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{2.182337in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{2.195408in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{2.208479in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.933591in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{2.149808in}}%
\pgfpathlineto{\pgfqpoint{2.247694in}{2.149808in}}%
\pgfpathlineto{\pgfqpoint{2.260765in}{2.058332in}}%
\pgfpathlineto{\pgfqpoint{2.273836in}{2.058332in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.299979in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{2.326122in}{1.210094in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.235042in}}%
\pgfpathlineto{\pgfqpoint{2.352265in}{1.235042in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{2.378408in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{2.391479in}{1.675793in}}%
\pgfpathlineto{\pgfqpoint{2.404551in}{1.675793in}}%
\pgfpathlineto{\pgfqpoint{2.417622in}{2.091596in}}%
\pgfpathlineto{\pgfqpoint{2.430693in}{2.091596in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{2.141492in}}%
\pgfpathlineto{\pgfqpoint{2.456836in}{2.141492in}}%
\pgfpathlineto{\pgfqpoint{2.469908in}{1.326519in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.326519in}}%
\pgfpathlineto{\pgfqpoint{2.496051in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{2.522193in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{2.548336in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{0.985560in}}%
\pgfpathlineto{\pgfqpoint{2.574479in}{1.368099in}}%
\pgfpathlineto{\pgfqpoint{2.587550in}{1.368099in}}%
\pgfpathlineto{\pgfqpoint{2.600622in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{1.534420in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{2.639836in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{2.665979in}{1.476208in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{2.692122in}{0.960612in}}%
\pgfpathlineto{\pgfqpoint{2.705193in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{2.731336in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{2.744408in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{2.757479in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{2.770550in}{1.359783in}}%
\pgfpathlineto{\pgfqpoint{2.783622in}{1.434627in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{1.434627in}}%
\pgfpathlineto{\pgfqpoint{2.809765in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.822836in}{1.551052in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{1.259990in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{1.259990in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{2.875122in}{1.176830in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{2.901265in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{2.914336in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{2.927407in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{2.940479in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{2.953550in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{2.966622in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{2.979693in}{1.725689in}}%
\pgfpathlineto{\pgfqpoint{2.992764in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.018907in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{3.031979in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{3.045050in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{3.084264in}{0.943980in}}%
\pgfpathlineto{\pgfqpoint{3.097336in}{1.276622in}}%
\pgfpathlineto{\pgfqpoint{3.110407in}{1.276622in}}%
\pgfpathlineto{\pgfqpoint{3.123479in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.136550in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{3.175764in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{3.188836in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{3.201907in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{3.214979in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{3.241121in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{3.254193in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{3.267264in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{3.280336in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{3.293407in}{1.301570in}}%
\pgfpathlineto{\pgfqpoint{3.306478in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{3.319550in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{3.332621in}{1.592633in}}%
\pgfpathlineto{\pgfqpoint{3.345693in}{1.592633in}}%
\pgfpathlineto{\pgfqpoint{3.358764in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{3.371836in}{1.442943in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{3.397978in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{3.424121in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{2.108228in}}%
\pgfpathlineto{\pgfqpoint{3.450264in}{2.108228in}}%
\pgfpathlineto{\pgfqpoint{3.463336in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{3.476407in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{3.489478in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{3.502550in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{3.515621in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{3.541764in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.783902in}}%
\pgfpathlineto{\pgfqpoint{3.567907in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{3.580978in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{3.607121in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{3.620193in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{3.633264in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{3.646335in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{3.659407in}{1.808850in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{3.685550in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{3.698621in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.218410in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{3.737835in}{1.842114in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{1.916959in}}%
\pgfpathlineto{\pgfqpoint{3.777050in}{1.634213in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.634213in}}%
\pgfpathlineto{\pgfqpoint{3.803192in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{3.816264in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{3.829335in}{2.016751in}}%
\pgfpathlineto{\pgfqpoint{3.842407in}{2.016751in}}%
\pgfpathlineto{\pgfqpoint{3.855478in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{3.868549in}{0.977244in}}%
\pgfpathlineto{\pgfqpoint{3.881621in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{3.894692in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{3.907764in}{1.775586in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{1.775586in}}%
\pgfpathlineto{\pgfqpoint{3.933907in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.584316in}}%
\pgfpathlineto{\pgfqpoint{3.960049in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{3.973121in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{3.986192in}{1.201778in}}%
\pgfpathlineto{\pgfqpoint{3.999264in}{1.201778in}}%
\pgfpathlineto{\pgfqpoint{4.012335in}{1.259990in}}%
\pgfpathlineto{\pgfqpoint{4.025407in}{1.259990in}}%
\pgfpathlineto{\pgfqpoint{4.038478in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{4.051549in}{0.794291in}}%
\pgfpathlineto{\pgfqpoint{4.064621in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{4.090764in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{4.103835in}{0.727762in}}%
\pgfpathlineto{\pgfqpoint{4.116906in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{4.129978in}{0.702814in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{4.156121in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{4.182264in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{4.208406in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{4.221478in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{4.234549in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{4.247621in}{2.249601in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{2.249601in}}%
\pgfpathlineto{\pgfqpoint{4.273763in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{4.286835in}{1.068721in}}%
\pgfpathlineto{\pgfqpoint{4.299906in}{1.226726in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.226726in}}%
\pgfpathlineto{\pgfqpoint{4.326049in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{4.339121in}{1.617581in}}%
\pgfpathlineto{\pgfqpoint{4.352192in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{4.365263in}{1.160197in}}%
\pgfpathlineto{\pgfqpoint{4.378335in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{4.391406in}{0.769343in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{4.417549in}{0.919032in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{4.443692in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{4.456763in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.482906in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.509049in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.522120in}{1.185146in}}%
\pgfpathlineto{\pgfqpoint{4.535192in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{4.548263in}{1.110301in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.309887in}}%
\pgfpathlineto{\pgfqpoint{4.587477in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.642529in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.626692in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{4.652835in}{0.785975in}}%
\pgfpathlineto{\pgfqpoint{4.665906in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{4.678977in}{0.827555in}}%
\pgfpathlineto{\pgfqpoint{4.692049in}{1.334835in}}%
\pgfpathlineto{\pgfqpoint{4.705120in}{1.334835in}}%
\pgfpathlineto{\pgfqpoint{4.718192in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{1.143565in}}%
\pgfpathlineto{\pgfqpoint{4.744335in}{0.686182in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{0.686182in}}%
\pgfpathlineto{\pgfqpoint{4.770477in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{4.783549in}{0.661234in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{4.809692in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{4.835834in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{4.848906in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{1.459576in}}%
\pgfpathlineto{\pgfqpoint{4.875049in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{4.888120in}{1.426311in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{4.914263in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{4.927334in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{4.940406in}{1.792218in}}%
\pgfpathlineto{\pgfqpoint{4.953477in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{1.850430in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.318203in}}%
\pgfpathlineto{\pgfqpoint{4.992691in}{1.318203in}}%
\pgfpathlineto{\pgfqpoint{4.992691in}{1.318203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927480in}{1.522512in}}%
\pgfpathlineto{\pgfqpoint{0.979766in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.549564in}}%
\pgfpathlineto{\pgfqpoint{1.018980in}{1.571624in}}%
\pgfpathlineto{\pgfqpoint{1.058195in}{1.606684in}}%
\pgfpathlineto{\pgfqpoint{1.071266in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{1.084337in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{1.097409in}{1.632435in}}%
\pgfpathlineto{\pgfqpoint{1.110480in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.639905in}}%
\pgfpathlineto{\pgfqpoint{1.136623in}{1.640342in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{1.162766in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{1.175837in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{1.188909in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{1.215052in}{1.596574in}}%
\pgfpathlineto{\pgfqpoint{1.241194in}{1.573160in}}%
\pgfpathlineto{\pgfqpoint{1.254266in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{1.267337in}{1.561321in}}%
\pgfpathlineto{\pgfqpoint{1.280409in}{1.563901in}}%
\pgfpathlineto{\pgfqpoint{1.293480in}{1.573759in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.319623in}{1.612579in}}%
\pgfpathlineto{\pgfqpoint{1.332694in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{1.780070in}}%
\pgfpathlineto{\pgfqpoint{1.411123in}{1.798828in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.811917in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{1.818731in}}%
\pgfpathlineto{\pgfqpoint{1.450337in}{1.818973in}}%
\pgfpathlineto{\pgfqpoint{1.463409in}{1.812785in}}%
\pgfpathlineto{\pgfqpoint{1.476480in}{1.800569in}}%
\pgfpathlineto{\pgfqpoint{1.489551in}{1.782904in}}%
\pgfpathlineto{\pgfqpoint{1.502623in}{1.760476in}}%
\pgfpathlineto{\pgfqpoint{1.528766in}{1.705626in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{1.617617in}}%
\pgfpathlineto{\pgfqpoint{1.581051in}{1.591468in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.568676in}}%
\pgfpathlineto{\pgfqpoint{1.607194in}{1.550352in}}%
\pgfpathlineto{\pgfqpoint{1.620266in}{1.537403in}}%
\pgfpathlineto{\pgfqpoint{1.633337in}{1.530211in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{1.528593in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{1.532243in}}%
\pgfpathlineto{\pgfqpoint{1.672551in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{1.685623in}{1.553467in}}%
\pgfpathlineto{\pgfqpoint{1.698694in}{1.569557in}}%
\pgfpathlineto{\pgfqpoint{1.724837in}{1.608294in}}%
\pgfpathlineto{\pgfqpoint{1.750980in}{1.648079in}}%
\pgfpathlineto{\pgfqpoint{1.764051in}{1.664562in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.676625in}}%
\pgfpathlineto{\pgfqpoint{1.790194in}{1.682611in}}%
\pgfpathlineto{\pgfqpoint{1.803265in}{1.680807in}}%
\pgfpathlineto{\pgfqpoint{1.816337in}{1.670000in}}%
\pgfpathlineto{\pgfqpoint{1.829408in}{1.651378in}}%
\pgfpathlineto{\pgfqpoint{1.842480in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{1.881694in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{1.894765in}{1.529466in}}%
\pgfpathlineto{\pgfqpoint{1.907837in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{1.920908in}{1.514357in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{1.520444in}}%
\pgfpathlineto{\pgfqpoint{1.947051in}{1.535375in}}%
\pgfpathlineto{\pgfqpoint{1.960122in}{1.558004in}}%
\pgfpathlineto{\pgfqpoint{1.973194in}{1.586991in}}%
\pgfpathlineto{\pgfqpoint{1.986265in}{1.620888in}}%
\pgfpathlineto{\pgfqpoint{2.012408in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.051622in}{1.817646in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{2.077765in}{1.888203in}}%
\pgfpathlineto{\pgfqpoint{2.090837in}{1.916939in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.939336in}}%
\pgfpathlineto{\pgfqpoint{2.116979in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{2.130051in}{1.958479in}}%
\pgfpathlineto{\pgfqpoint{2.143122in}{1.954066in}}%
\pgfpathlineto{\pgfqpoint{2.156194in}{1.942874in}}%
\pgfpathlineto{\pgfqpoint{2.169265in}{1.927230in}}%
\pgfpathlineto{\pgfqpoint{2.208479in}{1.874940in}}%
\pgfpathlineto{\pgfqpoint{2.221551in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{2.247694in}{1.837609in}}%
\pgfpathlineto{\pgfqpoint{2.273836in}{1.816199in}}%
\pgfpathlineto{\pgfqpoint{2.286908in}{1.804302in}}%
\pgfpathlineto{\pgfqpoint{2.313051in}{1.775908in}}%
\pgfpathlineto{\pgfqpoint{2.339194in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{2.365336in}{1.705056in}}%
\pgfpathlineto{\pgfqpoint{2.391479in}{1.661426in}}%
\pgfpathlineto{\pgfqpoint{2.404551in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{2.417622in}{1.608266in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.482979in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{2.496051in}{1.413789in}}%
\pgfpathlineto{\pgfqpoint{2.509122in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{2.522193in}{1.373395in}}%
\pgfpathlineto{\pgfqpoint{2.535265in}{1.361962in}}%
\pgfpathlineto{\pgfqpoint{2.548336in}{1.355213in}}%
\pgfpathlineto{\pgfqpoint{2.561408in}{1.352050in}}%
\pgfpathlineto{\pgfqpoint{2.587550in}{1.351153in}}%
\pgfpathlineto{\pgfqpoint{2.600622in}{1.350621in}}%
\pgfpathlineto{\pgfqpoint{2.613693in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{2.626765in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{2.652908in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{2.679050in}{1.309776in}}%
\pgfpathlineto{\pgfqpoint{2.692122in}{1.303756in}}%
\pgfpathlineto{\pgfqpoint{2.705193in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.718265in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{2.731336in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{1.318138in}}%
\pgfpathlineto{\pgfqpoint{2.848979in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{1.331592in}}%
\pgfpathlineto{\pgfqpoint{2.875122in}{1.343054in}}%
\pgfpathlineto{\pgfqpoint{2.888193in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{2.940479in}{1.427742in}}%
\pgfpathlineto{\pgfqpoint{2.953550in}{1.439478in}}%
\pgfpathlineto{\pgfqpoint{2.966622in}{1.446041in}}%
\pgfpathlineto{\pgfqpoint{2.979693in}{1.444638in}}%
\pgfpathlineto{\pgfqpoint{2.992764in}{1.433330in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{1.413739in}}%
\pgfpathlineto{\pgfqpoint{3.018907in}{1.388337in}}%
\pgfpathlineto{\pgfqpoint{3.045050in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{1.308971in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{1.292846in}}%
\pgfpathlineto{\pgfqpoint{3.084264in}{1.286951in}}%
\pgfpathlineto{\pgfqpoint{3.097336in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{3.123479in}{1.306146in}}%
\pgfpathlineto{\pgfqpoint{3.136550in}{1.313431in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{1.322363in}}%
\pgfpathlineto{\pgfqpoint{3.162693in}{1.333906in}}%
\pgfpathlineto{\pgfqpoint{3.175764in}{1.348408in}}%
\pgfpathlineto{\pgfqpoint{3.188836in}{1.365618in}}%
\pgfpathlineto{\pgfqpoint{3.228050in}{1.423099in}}%
\pgfpathlineto{\pgfqpoint{3.241121in}{1.438772in}}%
\pgfpathlineto{\pgfqpoint{3.254193in}{1.449575in}}%
\pgfpathlineto{\pgfqpoint{3.280336in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{3.293407in}{1.475210in}}%
\pgfpathlineto{\pgfqpoint{3.306478in}{1.488775in}}%
\pgfpathlineto{\pgfqpoint{3.319550in}{1.505852in}}%
\pgfpathlineto{\pgfqpoint{3.345693in}{1.547660in}}%
\pgfpathlineto{\pgfqpoint{3.371836in}{1.590973in}}%
\pgfpathlineto{\pgfqpoint{3.384907in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{3.397978in}{1.624043in}}%
\pgfpathlineto{\pgfqpoint{3.411050in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{3.424121in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{1.635310in}}%
\pgfpathlineto{\pgfqpoint{3.450264in}{1.626827in}}%
\pgfpathlineto{\pgfqpoint{3.463336in}{1.612917in}}%
\pgfpathlineto{\pgfqpoint{3.476407in}{1.595199in}}%
\pgfpathlineto{\pgfqpoint{3.515621in}{1.537263in}}%
\pgfpathlineto{\pgfqpoint{3.528693in}{1.522536in}}%
\pgfpathlineto{\pgfqpoint{3.541764in}{1.513096in}}%
\pgfpathlineto{\pgfqpoint{3.554835in}{1.509846in}}%
\pgfpathlineto{\pgfqpoint{3.567907in}{1.512844in}}%
\pgfpathlineto{\pgfqpoint{3.580978in}{1.521540in}}%
\pgfpathlineto{\pgfqpoint{3.594050in}{1.534937in}}%
\pgfpathlineto{\pgfqpoint{3.607121in}{1.551981in}}%
\pgfpathlineto{\pgfqpoint{3.633264in}{1.592857in}}%
\pgfpathlineto{\pgfqpoint{3.672478in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{3.698621in}{1.694745in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.710303in}}%
\pgfpathlineto{\pgfqpoint{3.724764in}{1.723173in}}%
\pgfpathlineto{\pgfqpoint{3.737835in}{1.733059in}}%
\pgfpathlineto{\pgfqpoint{3.750907in}{1.739637in}}%
\pgfpathlineto{\pgfqpoint{3.763978in}{1.742522in}}%
\pgfpathlineto{\pgfqpoint{3.777050in}{1.741563in}}%
\pgfpathlineto{\pgfqpoint{3.790121in}{1.736780in}}%
\pgfpathlineto{\pgfqpoint{3.803192in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{3.816264in}{1.717135in}}%
\pgfpathlineto{\pgfqpoint{3.829335in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{3.855478in}{1.670282in}}%
\pgfpathlineto{\pgfqpoint{3.881621in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{3.920835in}{1.572810in}}%
\pgfpathlineto{\pgfqpoint{3.946978in}{1.530639in}}%
\pgfpathlineto{\pgfqpoint{3.973121in}{1.484568in}}%
\pgfpathlineto{\pgfqpoint{3.999264in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{4.038478in}{1.350511in}}%
\pgfpathlineto{\pgfqpoint{4.051549in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{4.064621in}{1.306371in}}%
\pgfpathlineto{\pgfqpoint{4.077692in}{1.291268in}}%
\pgfpathlineto{\pgfqpoint{4.090764in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{4.103835in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{4.116906in}{1.284270in}}%
\pgfpathlineto{\pgfqpoint{4.129978in}{1.294526in}}%
\pgfpathlineto{\pgfqpoint{4.143049in}{1.310068in}}%
\pgfpathlineto{\pgfqpoint{4.156121in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{4.169192in}{1.353547in}}%
\pgfpathlineto{\pgfqpoint{4.195335in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{4.221478in}{1.461787in}}%
\pgfpathlineto{\pgfqpoint{4.234549in}{1.486074in}}%
\pgfpathlineto{\pgfqpoint{4.247621in}{1.506180in}}%
\pgfpathlineto{\pgfqpoint{4.260692in}{1.520492in}}%
\pgfpathlineto{\pgfqpoint{4.273763in}{1.527433in}}%
\pgfpathlineto{\pgfqpoint{4.286835in}{1.526171in}}%
\pgfpathlineto{\pgfqpoint{4.299906in}{1.516526in}}%
\pgfpathlineto{\pgfqpoint{4.312978in}{1.498523in}}%
\pgfpathlineto{\pgfqpoint{4.326049in}{1.472513in}}%
\pgfpathlineto{\pgfqpoint{4.339121in}{1.440061in}}%
\pgfpathlineto{\pgfqpoint{4.365263in}{1.365047in}}%
\pgfpathlineto{\pgfqpoint{4.391406in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{4.404478in}{1.259000in}}%
\pgfpathlineto{\pgfqpoint{4.417549in}{1.232713in}}%
\pgfpathlineto{\pgfqpoint{4.430620in}{1.212934in}}%
\pgfpathlineto{\pgfqpoint{4.443692in}{1.200010in}}%
\pgfpathlineto{\pgfqpoint{4.456763in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{4.469835in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{4.482906in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{4.495978in}{1.215461in}}%
\pgfpathlineto{\pgfqpoint{4.509049in}{1.232714in}}%
\pgfpathlineto{\pgfqpoint{4.535192in}{1.275419in}}%
\pgfpathlineto{\pgfqpoint{4.561335in}{1.320335in}}%
\pgfpathlineto{\pgfqpoint{4.574406in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{4.587477in}{1.357427in}}%
\pgfpathlineto{\pgfqpoint{4.600549in}{1.370073in}}%
\pgfpathlineto{\pgfqpoint{4.613620in}{1.377483in}}%
\pgfpathlineto{\pgfqpoint{4.626692in}{1.379900in}}%
\pgfpathlineto{\pgfqpoint{4.639763in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{4.652835in}{1.373327in}}%
\pgfpathlineto{\pgfqpoint{4.665906in}{1.366124in}}%
\pgfpathlineto{\pgfqpoint{4.692049in}{1.347686in}}%
\pgfpathlineto{\pgfqpoint{4.718192in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{4.731263in}{1.320351in}}%
\pgfpathlineto{\pgfqpoint{4.744335in}{1.313930in}}%
\pgfpathlineto{\pgfqpoint{4.757406in}{1.309781in}}%
\pgfpathlineto{\pgfqpoint{4.770477in}{1.308357in}}%
\pgfpathlineto{\pgfqpoint{4.783549in}{1.310074in}}%
\pgfpathlineto{\pgfqpoint{4.796620in}{1.315159in}}%
\pgfpathlineto{\pgfqpoint{4.809692in}{1.323633in}}%
\pgfpathlineto{\pgfqpoint{4.822763in}{1.335238in}}%
\pgfpathlineto{\pgfqpoint{4.835834in}{1.349452in}}%
\pgfpathlineto{\pgfqpoint{4.861977in}{1.382362in}}%
\pgfpathlineto{\pgfqpoint{4.888120in}{1.414948in}}%
\pgfpathlineto{\pgfqpoint{4.901192in}{1.428444in}}%
\pgfpathlineto{\pgfqpoint{4.914263in}{1.438637in}}%
\pgfpathlineto{\pgfqpoint{4.927334in}{1.444509in}}%
\pgfpathlineto{\pgfqpoint{4.940406in}{1.445073in}}%
\pgfpathlineto{\pgfqpoint{4.953477in}{1.439411in}}%
\pgfpathlineto{\pgfqpoint{4.966549in}{1.426984in}}%
\pgfpathlineto{\pgfqpoint{4.979620in}{1.408009in}}%
\pgfpathlineto{\pgfqpoint{4.992691in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{5.005763in}{1.353730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927480in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.927480in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947051in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.947051in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966622in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.966622in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986192in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.986192in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005763in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.005763in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2018-06-19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.636286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=0.588091in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.052089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=1.003894in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.467892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=1.419697in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.883695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=1.835500in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.299497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=2.251303in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.715300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=2.667106in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{3.131103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.487455in,y=3.082909in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809765in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{2.809765in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437193in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{3.437193in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082455in}{2.454597in}}%
\pgfpathlineto{\pgfqpoint{5.112455in}{2.454597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{2.454597in}}{\pgfqpoint{5.140233in}{2.482375in}}%
\pgfpathlineto{\pgfqpoint{5.140233in}{3.050985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{3.078763in}}{\pgfqpoint{5.112455in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{4.082455in}{3.078763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.054677in}{3.078763in}}{\pgfqpoint{4.054677in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{4.054677in}{2.482375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.054677in}{2.454597in}}{\pgfqpoint{4.082455in}{2.454597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110233in}{2.974596in}}%
\pgfpathlineto{\pgfqpoint{4.388010in}{2.974596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.499121in,y=2.925985in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpdgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249121in}{2.780985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.499121in,y=2.732374in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont mr\_dgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110233in}{2.585708in}}%
\pgfpathlineto{\pgfqpoint{4.388010in}{2.585708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.499121in,y=2.537097in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont pm10}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> appendix_images/naive_vs_expert.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-NORMAL}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.788530in}{3.577508in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.577508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.199053in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{-1.199053in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{-1.166848in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{-1.134643in}{1.370345in}}%
\pgfpathlineto{\pgfqpoint{-1.102439in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{-1.070234in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{-1.038029in}{1.393134in}}%
\pgfpathlineto{\pgfqpoint{-1.005825in}{1.536991in}}%
\pgfpathlineto{\pgfqpoint{-0.973620in}{1.741090in}}%
\pgfpathlineto{\pgfqpoint{-0.941415in}{1.970079in}}%
\pgfpathlineto{\pgfqpoint{-0.909211in}{2.192941in}}%
\pgfpathlineto{\pgfqpoint{-0.877006in}{2.391859in}}%
\pgfpathlineto{\pgfqpoint{-0.844801in}{2.559944in}}%
\pgfpathlineto{\pgfqpoint{-0.812597in}{2.694914in}}%
\pgfpathlineto{\pgfqpoint{-0.780392in}{2.794836in}}%
\pgfpathlineto{\pgfqpoint{-0.748187in}{2.857137in}}%
\pgfpathlineto{\pgfqpoint{-0.715983in}{2.877627in}}%
\pgfpathlineto{\pgfqpoint{-0.683778in}{2.847076in}}%
\pgfpathlineto{\pgfqpoint{-0.651573in}{2.746145in}}%
\pgfpathlineto{\pgfqpoint{-0.619369in}{2.546276in}}%
\pgfpathlineto{\pgfqpoint{-0.587164in}{2.238600in}}%
\pgfpathlineto{\pgfqpoint{-0.554959in}{1.878896in}}%
\pgfpathlineto{\pgfqpoint{-0.522755in}{1.571421in}}%
\pgfpathlineto{\pgfqpoint{-0.490550in}{1.390811in}}%
\pgfpathlineto{\pgfqpoint{-0.458345in}{1.329199in}}%
\pgfpathlineto{\pgfqpoint{-0.426141in}{1.324714in}}%
\pgfpathlineto{\pgfqpoint{-0.393936in}{1.326263in}}%
\pgfpathlineto{\pgfqpoint{-0.361731in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{-0.329527in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{-0.297322in}{1.456828in}}%
\pgfpathlineto{\pgfqpoint{-0.265117in}{1.687302in}}%
\pgfpathlineto{\pgfqpoint{-0.232912in}{2.022625in}}%
\pgfpathlineto{\pgfqpoint{-0.200708in}{2.386472in}}%
\pgfpathlineto{\pgfqpoint{-0.168503in}{2.687476in}}%
\pgfpathlineto{\pgfqpoint{-0.136298in}{2.881133in}}%
\pgfpathlineto{\pgfqpoint{-0.104094in}{2.982752in}}%
\pgfpathlineto{\pgfqpoint{-0.071889in}{3.019237in}}%
\pgfpathlineto{\pgfqpoint{-0.039684in}{3.000609in}}%
\pgfpathlineto{\pgfqpoint{-0.007480in}{2.919821in}}%
\pgfpathlineto{\pgfqpoint{0.024725in}{2.750566in}}%
\pgfpathlineto{\pgfqpoint{0.056930in}{2.465888in}}%
\pgfpathlineto{\pgfqpoint{0.089134in}{2.097791in}}%
\pgfpathlineto{\pgfqpoint{0.121339in}{1.743565in}}%
\pgfpathlineto{\pgfqpoint{0.153544in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{0.185748in}{1.366028in}}%
\pgfpathlineto{\pgfqpoint{0.217953in}{1.327748in}}%
\pgfpathlineto{\pgfqpoint{0.250158in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{0.282362in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{0.314567in}{1.330762in}}%
\pgfpathlineto{\pgfqpoint{0.346772in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{0.378976in}{1.513430in}}%
\pgfpathlineto{\pgfqpoint{0.411181in}{1.764952in}}%
\pgfpathlineto{\pgfqpoint{0.443386in}{2.107031in}}%
\pgfpathlineto{\pgfqpoint{0.475590in}{2.461311in}}%
\pgfpathlineto{\pgfqpoint{0.507795in}{2.741122in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.913291in}}%
\pgfpathlineto{\pgfqpoint{0.572204in}{2.999152in}}%
\pgfpathlineto{\pgfqpoint{0.604409in}{3.022995in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{2.991380in}}%
\pgfpathlineto{\pgfqpoint{0.668818in}{2.894011in}}%
\pgfpathlineto{\pgfqpoint{0.701023in}{2.702469in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{2.398942in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{2.031096in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{1.357927in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{1.326304in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{1.323886in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.330164in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.377830in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.517736in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.779554in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{2.132925in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.490187in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{2.761634in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{2.921234in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.995083in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{3.006331in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{2.959131in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{2.839587in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{2.620273in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{2.299854in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.437065in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{1.324704in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.525962in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.795982in}{2.149413in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{2.501171in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{2.764031in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{2.918730in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{2.992175in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{3.005165in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{2.960600in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.841157in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{2.605989in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.837500in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.545810in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.440358in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{1.461663in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.509761in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.537052in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.570125in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.624089in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.730205in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.898457in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{2.118829in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.346633in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.539652in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.676298in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.743490in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.734594in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.497229in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.285660in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{2.033484in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.765020in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.283612in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{1.071979in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.203660in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.611051in}}%
\pgfpathlineto{\pgfqpoint{3.116373in}{1.853780in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{2.099536in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.329790in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.523680in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.659690in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.720927in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.699988in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.601190in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.438768in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.229858in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.992146in}}%
\pgfpathlineto{\pgfqpoint{3.470625in}{1.752091in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.548830in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.411498in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{1.343041in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{1.423556in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{1.502884in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{3.792671in}{1.871145in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{2.140125in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{2.398356in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{2.597533in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{2.721446in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{2.773243in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{2.757396in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{2.674388in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{2.521039in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{2.299104in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{2.031463in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{1.418660in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{1.361805in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.344479in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.344358in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{1.417253in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{1.545807in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{4.468970in}{2.029349in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{2.298258in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{2.521609in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{2.676475in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{2.761829in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{2.782437in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{2.740430in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{2.634564in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{4.791016in}{1.966850in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.715455in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{1.522318in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{1.409759in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{1.348618in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{1.371312in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{1.438475in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{1.579959in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{1.797695in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{2.050279in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{2.285289in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.464485in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.281151in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.281151in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{2.100696in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{1.865789in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{1.612318in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{1.375860in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{1.174367in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{0.939299in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.989916in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{1.118939in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.527102in}}%
\pgfpathlineto{\pgfqpoint{4.791016in}{1.782562in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{2.045714in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{2.278921in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{2.452352in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{2.555308in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{2.593882in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{2.575190in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{2.493783in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{2.338852in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{2.113713in}}%
\pgfpathlineto{\pgfqpoint{4.468970in}{1.844918in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{1.333495in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{1.134305in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{0.990996in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{0.916804in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{0.917500in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{1.336569in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{1.577181in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{1.847024in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{2.114561in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{2.338278in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{2.491747in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{2.571120in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{2.585580in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{2.537493in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{2.415475in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{1.923848in}}%
\pgfpathlineto{\pgfqpoint{3.792671in}{1.586191in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{0.927657in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{0.546695in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{0.518739in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{0.605590in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{0.789063in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{3.470625in}{1.581937in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.847085in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.100426in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.489072in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.583055in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.599251in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.538740in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.407721in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.217643in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.985088in}}%
\pgfpathlineto{\pgfqpoint{3.116373in}{1.731266in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.479472in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.251790in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.067620in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{0.943024in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{0.889350in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{0.911785in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.398354in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.654902in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{1.921284in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.173788in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.390317in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.550217in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.636898in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.642533in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.569145in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.426581in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.231874in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{2.004077in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.464151in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.180593in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{0.934006in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{0.708354in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{0.891770in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.092730in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.436543in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{2.545568in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{2.576476in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{2.567892in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{2.509409in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{2.358501in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{2.091811in}}%
\pgfpathlineto{\pgfqpoint{1.795982in}{1.737206in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.376134in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.103314in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.903926in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{0.896126in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.011565in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.522515in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{1.885353in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{2.208545in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{2.431140in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{2.543614in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.571619in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{2.510156in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{2.352373in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.076985in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.358187in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{0.951931in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.903305in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{0.896116in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{0.896173in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{0.899186in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.042444in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.273157in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{0.701023in}{2.292125in}}%
\pgfpathlineto{\pgfqpoint{0.668818in}{2.484550in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{2.568958in}}%
\pgfpathlineto{\pgfqpoint{0.604409in}{2.589545in}}%
\pgfpathlineto{\pgfqpoint{0.572204in}{2.574473in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.502793in}}%
\pgfpathlineto{\pgfqpoint{0.507795in}{2.331495in}}%
\pgfpathlineto{\pgfqpoint{0.475590in}{2.047878in}}%
\pgfpathlineto{\pgfqpoint{0.443386in}{1.690803in}}%
\pgfpathlineto{\pgfqpoint{0.411181in}{1.343332in}}%
\pgfpathlineto{\pgfqpoint{0.378976in}{1.088422in}}%
\pgfpathlineto{\pgfqpoint{0.346772in}{0.952136in}}%
\pgfpathlineto{\pgfqpoint{0.314567in}{0.903934in}}%
\pgfpathlineto{\pgfqpoint{0.282362in}{0.896168in}}%
\pgfpathlineto{\pgfqpoint{0.250158in}{0.896112in}}%
\pgfpathlineto{\pgfqpoint{0.217953in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{0.185748in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{0.153544in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{0.121339in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{0.089134in}{1.681454in}}%
\pgfpathlineto{\pgfqpoint{0.056930in}{2.052490in}}%
\pgfpathlineto{\pgfqpoint{0.024725in}{2.341110in}}%
\pgfpathlineto{\pgfqpoint{-0.007480in}{2.508853in}}%
\pgfpathlineto{\pgfqpoint{-0.039684in}{2.575477in}}%
\pgfpathlineto{\pgfqpoint{-0.071889in}{2.587375in}}%
\pgfpathlineto{\pgfqpoint{-0.104094in}{2.562540in}}%
\pgfpathlineto{\pgfqpoint{-0.136298in}{2.472125in}}%
\pgfpathlineto{\pgfqpoint{-0.168503in}{2.276858in}}%
\pgfpathlineto{\pgfqpoint{-0.200708in}{1.972528in}}%
\pgfpathlineto{\pgfqpoint{-0.232912in}{1.605297in}}%
\pgfpathlineto{\pgfqpoint{-0.265117in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{-0.297322in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{-0.329527in}{0.922713in}}%
\pgfpathlineto{\pgfqpoint{-0.361731in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{-0.393936in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{-0.426141in}{0.896824in}}%
\pgfpathlineto{\pgfqpoint{-0.458345in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{-0.490550in}{0.965018in}}%
\pgfpathlineto{\pgfqpoint{-0.522755in}{1.146966in}}%
\pgfpathlineto{\pgfqpoint{-0.554959in}{1.459265in}}%
\pgfpathlineto{\pgfqpoint{-0.587164in}{1.823652in}}%
\pgfpathlineto{\pgfqpoint{-0.619369in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{-0.651573in}{2.336610in}}%
\pgfpathlineto{\pgfqpoint{-0.683778in}{2.438606in}}%
\pgfpathlineto{\pgfqpoint{-0.715983in}{2.468716in}}%
\pgfpathlineto{\pgfqpoint{-0.748187in}{2.448591in}}%
\pgfpathlineto{\pgfqpoint{-0.780392in}{2.386083in}}%
\pgfpathlineto{\pgfqpoint{-0.812597in}{2.284432in}}%
\pgfpathlineto{\pgfqpoint{-0.844801in}{2.147428in}}%
\pgfpathlineto{\pgfqpoint{-0.877006in}{1.977949in}}%
\pgfpathlineto{\pgfqpoint{-0.909211in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{-0.941415in}{1.551961in}}%
\pgfpathlineto{\pgfqpoint{-0.973620in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{-1.005825in}{1.112188in}}%
\pgfpathlineto{\pgfqpoint{-1.038029in}{0.967358in}}%
\pgfpathlineto{\pgfqpoint{-1.070234in}{0.901895in}}%
\pgfpathlineto{\pgfqpoint{-1.102439in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{-1.134643in}{0.941360in}}%
\pgfpathlineto{\pgfqpoint{-1.166848in}{0.981121in}}%
\pgfpathlineto{\pgfqpoint{-1.199053in}{1.003656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{5.100000pt}{5.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.199053in}{0.705016in}}%
\pgfpathlineto{\pgfqpoint{-1.199053in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{-1.166848in}{1.111179in}}%
\pgfpathlineto{\pgfqpoint{-1.134643in}{1.142683in}}%
\pgfpathlineto{\pgfqpoint{-1.102439in}{1.188234in}}%
\pgfpathlineto{\pgfqpoint{-1.070234in}{1.252869in}}%
\pgfpathlineto{\pgfqpoint{-1.038029in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{-1.005825in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{-0.973620in}{1.606213in}}%
\pgfpathlineto{\pgfqpoint{-0.941415in}{1.778736in}}%
\pgfpathlineto{\pgfqpoint{-0.909211in}{1.968555in}}%
\pgfpathlineto{\pgfqpoint{-0.877006in}{2.162945in}}%
\pgfpathlineto{\pgfqpoint{-0.844801in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{-0.812597in}{2.502613in}}%
\pgfpathlineto{\pgfqpoint{-0.780392in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{-0.748187in}{2.679302in}}%
\pgfpathlineto{\pgfqpoint{-0.715983in}{2.680578in}}%
\pgfpathlineto{\pgfqpoint{-0.683778in}{2.616356in}}%
\pgfpathlineto{\pgfqpoint{-0.651573in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{-0.619369in}{2.293673in}}%
\pgfpathlineto{\pgfqpoint{-0.587164in}{2.055175in}}%
\pgfpathlineto{\pgfqpoint{-0.554959in}{1.795626in}}%
\pgfpathlineto{\pgfqpoint{-0.522755in}{1.548686in}}%
\pgfpathlineto{\pgfqpoint{-0.490550in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{-0.458345in}{1.216018in}}%
\pgfpathlineto{\pgfqpoint{-0.426141in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{-0.393936in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{-0.361731in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{-0.329527in}{1.305363in}}%
\pgfpathlineto{\pgfqpoint{-0.297322in}{1.483763in}}%
\pgfpathlineto{\pgfqpoint{-0.265117in}{1.715252in}}%
\pgfpathlineto{\pgfqpoint{-0.232912in}{1.972441in}}%
\pgfpathlineto{\pgfqpoint{-0.200708in}{2.224893in}}%
\pgfpathlineto{\pgfqpoint{-0.168503in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{-0.136298in}{2.616801in}}%
\pgfpathlineto{\pgfqpoint{-0.104094in}{2.725448in}}%
\pgfpathlineto{\pgfqpoint{-0.071889in}{2.766432in}}%
\pgfpathlineto{\pgfqpoint{-0.039684in}{2.737600in}}%
\pgfpathlineto{\pgfqpoint{-0.007480in}{2.639102in}}%
\pgfpathlineto{\pgfqpoint{0.024725in}{2.474732in}}%
\pgfpathlineto{\pgfqpoint{0.056930in}{2.255016in}}%
\pgfpathlineto{\pgfqpoint{0.089134in}{1.999714in}}%
\pgfpathlineto{\pgfqpoint{0.121339in}{1.737371in}}%
\pgfpathlineto{\pgfqpoint{0.153544in}{1.500913in}}%
\pgfpathlineto{\pgfqpoint{0.185748in}{1.319159in}}%
\pgfpathlineto{\pgfqpoint{0.217953in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{0.250158in}{1.155257in}}%
\pgfpathlineto{\pgfqpoint{0.282362in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{0.314567in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{0.346772in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{0.378976in}{1.529312in}}%
\pgfpathlineto{\pgfqpoint{0.411181in}{1.765034in}}%
\pgfpathlineto{\pgfqpoint{0.443386in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{0.475590in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{0.507795in}{2.483000in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{2.642195in}}%
\pgfpathlineto{\pgfqpoint{0.572204in}{2.736935in}}%
\pgfpathlineto{\pgfqpoint{0.604409in}{2.762548in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{2.717919in}}%
\pgfpathlineto{\pgfqpoint{0.668818in}{2.604683in}}%
\pgfpathlineto{\pgfqpoint{0.701023in}{2.428819in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{2.203373in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{1.949871in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.474151in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{1.306651in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{1.203581in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{1.159525in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{1.167413in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.228454in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.350227in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.767080in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{2.022169in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.270450in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{2.485726in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{2.774631in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{2.728366in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{2.414308in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{2.162471in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.877031in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.596086in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.363153in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.209703in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{1.137807in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{1.134306in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.195757in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{1.328174in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.524950in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.755135in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.979592in}}%
\pgfpathlineto{\pgfqpoint{1.795982in}{2.167346in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{2.375339in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{2.393753in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{2.364174in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{2.200351in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.084597in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{1.956309in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.821637in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.686900in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.449853in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.323041in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.321679in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{1.366060in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.592529in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.768467in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.972608in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{2.186852in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.391946in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.571592in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.709033in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.785023in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.785170in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.705945in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.555719in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.350387in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{2.106232in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.843638in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.383810in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{1.134533in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{1.177355in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.452183in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.674935in}}%
\pgfpathlineto{\pgfqpoint{3.116373in}{1.928648in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{2.183025in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.412073in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.597640in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.723618in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.775794in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.748196in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.645655in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.481556in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.272370in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{2.035676in}}%
\pgfpathlineto{\pgfqpoint{3.470625in}{1.793809in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.390516in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{1.256037in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{1.166630in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{1.117504in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{1.106822in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{1.219620in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.346830in}}%
\pgfpathlineto{\pgfqpoint{3.792671in}{1.503209in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{1.815823in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{1.936053in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{2.016526in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{2.051314in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{2.038086in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{1.977561in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{1.873782in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{1.735042in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{1.411441in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{1.094014in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.063422in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{1.089339in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{1.150078in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{1.253826in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{1.396716in}}%
\pgfpathlineto{\pgfqpoint{4.468970in}{1.561232in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.725680in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{1.870867in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{1.982448in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{2.051184in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{2.072161in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{1.967739in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{1.849062in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.697886in}}%
\pgfpathlineto{\pgfqpoint{4.791016in}{1.529999in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.366342in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{1.229610in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{1.135656in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.084719in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{1.192539in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{1.431254in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{1.560361in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.749466in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.894738in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{0.885158in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{0.869285in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{0.845813in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{0.813279in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{0.724549in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{0.687656in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{0.737970in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{0.831039in}}%
\pgfpathlineto{\pgfqpoint{4.791016in}{0.864318in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{0.888619in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{0.905030in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{0.919499in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{0.920951in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{0.907024in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{0.891987in}}%
\pgfpathlineto{\pgfqpoint{4.468970in}{0.869425in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{0.838273in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{0.797199in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{0.747512in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{0.670989in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{0.672744in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{0.752915in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{0.801794in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{0.841572in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{0.871546in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{0.893087in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{0.907289in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{0.915446in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{0.919215in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{0.919982in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{0.912917in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{3.792671in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{0.799251in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{0.759945in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{0.738818in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{0.793815in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{0.903993in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{3.470625in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{3.438420in}{1.762665in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.006937in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.217231in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.370773in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.458386in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.481187in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.440065in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.331251in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.152717in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{1.916827in}}%
\pgfpathlineto{\pgfqpoint{3.116373in}{1.651709in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.388121in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{0.826279in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{0.770071in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{0.794854in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{0.898793in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.299291in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{1.835839in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.090391in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.292005in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.422820in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.484942in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.485962in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.427796in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.307507in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.128113in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{1.908908in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.679287in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.465356in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{1.052479in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{0.986193in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{0.996780in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.025294in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.065944in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.114405in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{1.166928in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{1.220100in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{1.270791in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{1.316005in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{1.377974in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{1.388675in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{1.381608in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{1.795982in}{1.300043in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.221744in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{0.904884in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{0.754172in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{0.757689in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{0.821779in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{0.926138in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.048882in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.177363in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{1.298020in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.395892in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{1.462712in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{1.499639in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{1.475839in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.421635in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.341166in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{1.239814in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.018586in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{0.918408in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{0.785814in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{0.816831in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{0.891199in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{0.987719in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{0.701023in}{1.401205in}}%
\pgfpathlineto{\pgfqpoint{0.668818in}{1.461926in}}%
\pgfpathlineto{\pgfqpoint{0.636614in}{1.496642in}}%
\pgfpathlineto{\pgfqpoint{0.604409in}{1.509168in}}%
\pgfpathlineto{\pgfqpoint{0.572204in}{1.502066in}}%
\pgfpathlineto{\pgfqpoint{0.540000in}{1.473859in}}%
\pgfpathlineto{\pgfqpoint{0.507795in}{1.420670in}}%
\pgfpathlineto{\pgfqpoint{0.475590in}{1.341005in}}%
\pgfpathlineto{\pgfqpoint{0.443386in}{1.239741in}}%
\pgfpathlineto{\pgfqpoint{0.411181in}{1.127560in}}%
\pgfpathlineto{\pgfqpoint{0.378976in}{1.016007in}}%
\pgfpathlineto{\pgfqpoint{0.346772in}{0.913678in}}%
\pgfpathlineto{\pgfqpoint{0.314567in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{0.282362in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{0.250158in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{0.217953in}{0.818378in}}%
\pgfpathlineto{\pgfqpoint{0.185748in}{0.899201in}}%
\pgfpathlineto{\pgfqpoint{0.153544in}{1.001589in}}%
\pgfpathlineto{\pgfqpoint{0.121339in}{1.115008in}}%
\pgfpathlineto{\pgfqpoint{0.089134in}{1.230292in}}%
\pgfpathlineto{\pgfqpoint{0.056930in}{1.335093in}}%
\pgfpathlineto{\pgfqpoint{0.024725in}{1.417739in}}%
\pgfpathlineto{\pgfqpoint{-0.007480in}{1.472889in}}%
\pgfpathlineto{\pgfqpoint{-0.039684in}{1.502252in}}%
\pgfpathlineto{\pgfqpoint{-0.071889in}{1.510222in}}%
\pgfpathlineto{\pgfqpoint{-0.104094in}{1.498803in}}%
\pgfpathlineto{\pgfqpoint{-0.136298in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{-0.168503in}{1.407478in}}%
\pgfpathlineto{\pgfqpoint{-0.200708in}{1.323150in}}%
\pgfpathlineto{\pgfqpoint{-0.232912in}{1.218660in}}%
\pgfpathlineto{\pgfqpoint{-0.265117in}{1.104890in}}%
\pgfpathlineto{\pgfqpoint{-0.297322in}{0.992729in}}%
\pgfpathlineto{\pgfqpoint{-0.329527in}{0.890353in}}%
\pgfpathlineto{\pgfqpoint{-0.361731in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{-0.393936in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{-0.426141in}{0.770827in}}%
\pgfpathlineto{\pgfqpoint{-0.458345in}{0.826773in}}%
\pgfpathlineto{\pgfqpoint{-0.490550in}{0.917294in}}%
\pgfpathlineto{\pgfqpoint{-0.522755in}{1.025675in}}%
\pgfpathlineto{\pgfqpoint{-0.554959in}{1.141311in}}%
\pgfpathlineto{\pgfqpoint{-0.587164in}{1.253698in}}%
\pgfpathlineto{\pgfqpoint{-0.619369in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{-0.651573in}{1.421596in}}%
\pgfpathlineto{\pgfqpoint{-0.683778in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{-0.715983in}{1.485632in}}%
\pgfpathlineto{\pgfqpoint{-0.748187in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{-0.780392in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{-0.812597in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{-0.844801in}{1.370468in}}%
\pgfpathlineto{\pgfqpoint{-0.877006in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{-0.909211in}{1.216994in}}%
\pgfpathlineto{\pgfqpoint{-0.941415in}{1.133730in}}%
\pgfpathlineto{\pgfqpoint{-0.973620in}{1.053745in}}%
\pgfpathlineto{\pgfqpoint{-1.005825in}{0.979927in}}%
\pgfpathlineto{\pgfqpoint{-1.038029in}{0.913345in}}%
\pgfpathlineto{\pgfqpoint{-1.070234in}{0.854506in}}%
\pgfpathlineto{\pgfqpoint{-1.102439in}{0.804048in}}%
\pgfpathlineto{\pgfqpoint{-1.134643in}{0.762488in}}%
\pgfpathlineto{\pgfqpoint{-1.166848in}{0.729739in}}%
\pgfpathlineto{\pgfqpoint{-1.199053in}{0.705016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713566in}{2.378392in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{2.192010in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{1.822491in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.484540in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{1.144863in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{1.112745in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{1.110030in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{1.109926in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.116735in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.164881in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.568871in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{2.283586in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{2.557004in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{2.715695in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.783351in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{2.792826in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{2.751372in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{2.635363in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{2.092604in}}%
\pgfpathlineto{\pgfqpoint{1.441730in}{1.731806in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.422654in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.224315in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.134531in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{1.111106in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.109717in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{1.116906in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.168051in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.314638in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{2.296491in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{2.561266in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{2.714070in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{2.780034in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{2.790820in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{2.753084in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{2.638850in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{2.403134in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{2.038521in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.630976in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.319270in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.166064in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{1.119823in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.109058in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.114530in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{1.156145in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.252066in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.402341in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.597178in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.823095in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{2.061453in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.289253in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.483116in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.622722in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.693011in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.685746in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.600340in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.443773in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.229724in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.709961in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{0.966835in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{2.042312in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.273716in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.465700in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.599215in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.660089in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.641521in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.545131in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.380745in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.428891in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.223601in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{1.055920in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{1.215270in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.443822in}}%
\pgfpathlineto{\pgfqpoint{3.792671in}{1.728668in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{2.031987in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{2.303653in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{2.506504in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{2.629469in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{2.664258in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{2.583067in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{2.429659in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{2.206832in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{1.670324in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{1.277883in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{1.177376in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{1.176123in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{1.275779in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{1.439651in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{1.667514in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{2.205985in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{2.430231in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{2.585129in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{2.668509in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{2.647869in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{2.543458in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{2.370599in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{2.138073in}}%
\pgfpathlineto{\pgfqpoint{4.791016in}{1.874706in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.621278in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{1.412499in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{1.175430in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{1.143958in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{1.306421in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{1.477910in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{2.192993in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.372818in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{2.372818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{5.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.713566in}{1.854232in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{0.797637in}{1.396516in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.230935in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{1.098925in}}%
\pgfpathlineto{\pgfqpoint{0.894251in}{1.010206in}}%
\pgfpathlineto{\pgfqpoint{0.926456in}{0.969055in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{0.976614in}}%
\pgfpathlineto{\pgfqpoint{0.990865in}{1.032440in}}%
\pgfpathlineto{\pgfqpoint{1.023070in}{1.134317in}}%
\pgfpathlineto{\pgfqpoint{1.055274in}{1.276516in}}%
\pgfpathlineto{\pgfqpoint{1.087479in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{1.119684in}{1.630991in}}%
\pgfpathlineto{\pgfqpoint{1.151888in}{1.805808in}}%
\pgfpathlineto{\pgfqpoint{1.184093in}{1.953680in}}%
\pgfpathlineto{\pgfqpoint{1.216298in}{2.062191in}}%
\pgfpathlineto{\pgfqpoint{1.248502in}{2.125908in}}%
\pgfpathlineto{\pgfqpoint{1.280707in}{2.143534in}}%
\pgfpathlineto{\pgfqpoint{1.312912in}{2.114002in}}%
\pgfpathlineto{\pgfqpoint{1.345116in}{2.034910in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.905100in}}%
\pgfpathlineto{\pgfqpoint{1.409526in}{1.730245in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.322484in}}%
\pgfpathlineto{\pgfqpoint{1.506140in}{1.144646in}}%
\pgfpathlineto{\pgfqpoint{1.538344in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{1.570549in}{0.947748in}}%
\pgfpathlineto{\pgfqpoint{1.602754in}{0.944239in}}%
\pgfpathlineto{\pgfqpoint{1.634958in}{1.003079in}}%
\pgfpathlineto{\pgfqpoint{1.667163in}{1.116529in}}%
\pgfpathlineto{\pgfqpoint{1.699368in}{1.269387in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.439115in}}%
\pgfpathlineto{\pgfqpoint{1.763777in}{1.600668in}}%
\pgfpathlineto{\pgfqpoint{1.795982in}{1.733695in}}%
\pgfpathlineto{\pgfqpoint{1.828186in}{1.827063in}}%
\pgfpathlineto{\pgfqpoint{1.860391in}{1.878474in}}%
\pgfpathlineto{\pgfqpoint{1.892596in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{1.924800in}{1.871074in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{1.824586in}}%
\pgfpathlineto{\pgfqpoint{1.989210in}{1.758178in}}%
\pgfpathlineto{\pgfqpoint{2.021415in}{1.677694in}}%
\pgfpathlineto{\pgfqpoint{2.053619in}{1.588205in}}%
\pgfpathlineto{\pgfqpoint{2.118029in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{2.150233in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{2.182438in}{1.237573in}}%
\pgfpathlineto{\pgfqpoint{2.214643in}{1.182273in}}%
\pgfpathlineto{\pgfqpoint{2.246847in}{1.154617in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{2.311257in}{1.209270in}}%
\pgfpathlineto{\pgfqpoint{2.343461in}{1.301278in}}%
\pgfpathlineto{\pgfqpoint{2.375666in}{1.438492in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.440075in}{1.825947in}}%
\pgfpathlineto{\pgfqpoint{2.472280in}{2.047880in}}%
\pgfpathlineto{\pgfqpoint{2.504485in}{2.260029in}}%
\pgfpathlineto{\pgfqpoint{2.536689in}{2.439549in}}%
\pgfpathlineto{\pgfqpoint{2.568894in}{2.568414in}}%
\pgfpathlineto{\pgfqpoint{2.601099in}{2.635492in}}%
\pgfpathlineto{\pgfqpoint{2.633303in}{2.635056in}}%
\pgfpathlineto{\pgfqpoint{2.665508in}{2.564383in}}%
\pgfpathlineto{\pgfqpoint{2.697713in}{2.423862in}}%
\pgfpathlineto{\pgfqpoint{2.729917in}{2.220389in}}%
\pgfpathlineto{\pgfqpoint{2.762122in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{2.794327in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.445912in}}%
\pgfpathlineto{\pgfqpoint{2.858736in}{1.227985in}}%
\pgfpathlineto{\pgfqpoint{2.890941in}{1.067454in}}%
\pgfpathlineto{\pgfqpoint{2.923145in}{0.974277in}}%
\pgfpathlineto{\pgfqpoint{2.955350in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{2.987555in}{1.001817in}}%
\pgfpathlineto{\pgfqpoint{3.019759in}{1.120327in}}%
\pgfpathlineto{\pgfqpoint{3.051964in}{1.301250in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.531528in}}%
\pgfpathlineto{\pgfqpoint{3.148578in}{2.049926in}}%
\pgfpathlineto{\pgfqpoint{3.180783in}{2.282395in}}%
\pgfpathlineto{\pgfqpoint{3.212987in}{2.464446in}}%
\pgfpathlineto{\pgfqpoint{3.245192in}{2.581842in}}%
\pgfpathlineto{\pgfqpoint{3.277397in}{2.628490in}}%
\pgfpathlineto{\pgfqpoint{3.309601in}{2.603291in}}%
\pgfpathlineto{\pgfqpoint{3.341806in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{3.374011in}{2.349394in}}%
\pgfpathlineto{\pgfqpoint{3.406215in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{3.502829in}{1.423048in}}%
\pgfpathlineto{\pgfqpoint{3.535034in}{1.228792in}}%
\pgfpathlineto{\pgfqpoint{3.567239in}{1.080015in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{0.980223in}}%
\pgfpathlineto{\pgfqpoint{3.631648in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{3.663853in}{0.919776in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{0.949301in}}%
\pgfpathlineto{\pgfqpoint{3.728262in}{1.009435in}}%
\pgfpathlineto{\pgfqpoint{3.760467in}{1.091160in}}%
\pgfpathlineto{\pgfqpoint{3.824876in}{1.276664in}}%
\pgfpathlineto{\pgfqpoint{3.857081in}{1.359374in}}%
\pgfpathlineto{\pgfqpoint{3.889285in}{1.424485in}}%
\pgfpathlineto{\pgfqpoint{3.921490in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{3.953695in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{3.985899in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{4.018104in}{1.446504in}}%
\pgfpathlineto{\pgfqpoint{4.050309in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{4.082513in}{1.314065in}}%
\pgfpathlineto{\pgfqpoint{4.114718in}{1.223155in}}%
\pgfpathlineto{\pgfqpoint{4.146923in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{4.179128in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{4.211332in}{0.955898in}}%
\pgfpathlineto{\pgfqpoint{4.243537in}{0.899133in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{0.867205in}}%
\pgfpathlineto{\pgfqpoint{4.340151in}{0.894535in}}%
\pgfpathlineto{\pgfqpoint{4.372356in}{0.948795in}}%
\pgfpathlineto{\pgfqpoint{4.404560in}{1.025512in}}%
\pgfpathlineto{\pgfqpoint{4.436765in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{4.468970in}{1.215328in}}%
\pgfpathlineto{\pgfqpoint{4.501174in}{1.308834in}}%
\pgfpathlineto{\pgfqpoint{4.533379in}{1.388946in}}%
\pgfpathlineto{\pgfqpoint{4.565584in}{1.449106in}}%
\pgfpathlineto{\pgfqpoint{4.597788in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{4.629993in}{1.496556in}}%
\pgfpathlineto{\pgfqpoint{4.662198in}{1.481669in}}%
\pgfpathlineto{\pgfqpoint{4.694402in}{1.441246in}}%
\pgfpathlineto{\pgfqpoint{4.726607in}{1.377046in}}%
\pgfpathlineto{\pgfqpoint{4.758812in}{1.293253in}}%
\pgfpathlineto{\pgfqpoint{4.823221in}{1.098691in}}%
\pgfpathlineto{\pgfqpoint{4.855426in}{1.008700in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{0.936813in}}%
\pgfpathlineto{\pgfqpoint{4.919835in}{0.889900in}}%
\pgfpathlineto{\pgfqpoint{4.952040in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{4.984244in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{5.016449in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{0.981843in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{5.113063in}{1.138533in}}%
\pgfpathlineto{\pgfqpoint{5.145268in}{1.214823in}}%
\pgfpathlineto{\pgfqpoint{5.177472in}{1.277918in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.322102in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.322102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390894in}{1.716097in}}%
\pgfpathlineto{\pgfqpoint{2.474227in}{1.799430in}}%
\pgfpathmoveto{\pgfqpoint{2.390894in}{1.799430in}}%
\pgfpathlineto{\pgfqpoint{2.474227in}{1.716097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412693in}{1.844722in}}%
\pgfpathlineto{\pgfqpoint{2.496026in}{1.928055in}}%
\pgfpathmoveto{\pgfqpoint{2.412693in}{1.928055in}}%
\pgfpathlineto{\pgfqpoint{2.496026in}{1.844722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434491in}{2.038004in}}%
\pgfpathlineto{\pgfqpoint{2.517824in}{2.121337in}}%
\pgfpathmoveto{\pgfqpoint{2.434491in}{2.121337in}}%
\pgfpathlineto{\pgfqpoint{2.517824in}{2.038004in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456289in}{2.245295in}}%
\pgfpathlineto{\pgfqpoint{2.539623in}{2.328628in}}%
\pgfpathmoveto{\pgfqpoint{2.456289in}{2.328628in}}%
\pgfpathlineto{\pgfqpoint{2.539623in}{2.245295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478088in}{2.379746in}}%
\pgfpathlineto{\pgfqpoint{2.561421in}{2.463079in}}%
\pgfpathmoveto{\pgfqpoint{2.478088in}{2.463079in}}%
\pgfpathlineto{\pgfqpoint{2.561421in}{2.379746in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499886in}{2.406384in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{2.489717in}}%
\pgfpathmoveto{\pgfqpoint{2.499886in}{2.489717in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{2.406384in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521685in}{2.570075in}}%
\pgfpathlineto{\pgfqpoint{2.605018in}{2.653408in}}%
\pgfpathmoveto{\pgfqpoint{2.521685in}{2.653408in}}%
\pgfpathlineto{\pgfqpoint{2.605018in}{2.570075in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543483in}{2.597501in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{2.680834in}}%
\pgfpathmoveto{\pgfqpoint{2.543483in}{2.680834in}}%
\pgfpathlineto{\pgfqpoint{2.626816in}{2.597501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565281in}{2.630180in}}%
\pgfpathlineto{\pgfqpoint{2.648615in}{2.713513in}}%
\pgfpathmoveto{\pgfqpoint{2.565281in}{2.713513in}}%
\pgfpathlineto{\pgfqpoint{2.648615in}{2.630180in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587080in}{2.643217in}}%
\pgfpathlineto{\pgfqpoint{2.670413in}{2.726551in}}%
\pgfpathmoveto{\pgfqpoint{2.587080in}{2.726551in}}%
\pgfpathlineto{\pgfqpoint{2.670413in}{2.643217in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608878in}{2.593795in}}%
\pgfpathlineto{\pgfqpoint{2.692211in}{2.677129in}}%
\pgfpathmoveto{\pgfqpoint{2.608878in}{2.677129in}}%
\pgfpathlineto{\pgfqpoint{2.692211in}{2.593795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630677in}{2.564951in}}%
\pgfpathlineto{\pgfqpoint{2.714010in}{2.648284in}}%
\pgfpathmoveto{\pgfqpoint{2.630677in}{2.648284in}}%
\pgfpathlineto{\pgfqpoint{2.714010in}{2.564951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652475in}{2.436170in}}%
\pgfpathlineto{\pgfqpoint{2.735808in}{2.519504in}}%
\pgfpathmoveto{\pgfqpoint{2.652475in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{2.735808in}{2.436170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674273in}{2.282823in}}%
\pgfpathlineto{\pgfqpoint{2.757607in}{2.366157in}}%
\pgfpathmoveto{\pgfqpoint{2.674273in}{2.366157in}}%
\pgfpathlineto{\pgfqpoint{2.757607in}{2.282823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696072in}{2.141691in}}%
\pgfpathlineto{\pgfqpoint{2.779405in}{2.225024in}}%
\pgfpathmoveto{\pgfqpoint{2.696072in}{2.225024in}}%
\pgfpathlineto{\pgfqpoint{2.779405in}{2.141691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717870in}{1.970976in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{2.054309in}}%
\pgfpathmoveto{\pgfqpoint{2.717870in}{2.054309in}}%
\pgfpathlineto{\pgfqpoint{2.801203in}{1.970976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739669in}{1.836390in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{1.919723in}}%
\pgfpathmoveto{\pgfqpoint{2.739669in}{1.919723in}}%
\pgfpathlineto{\pgfqpoint{2.823002in}{1.836390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761467in}{1.602609in}}%
\pgfpathlineto{\pgfqpoint{2.844800in}{1.685942in}}%
\pgfpathmoveto{\pgfqpoint{2.761467in}{1.685942in}}%
\pgfpathlineto{\pgfqpoint{2.844800in}{1.602609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783265in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{2.866599in}{1.535493in}}%
\pgfpathmoveto{\pgfqpoint{2.783265in}{1.535493in}}%
\pgfpathlineto{\pgfqpoint{2.866599in}{1.452160in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805064in}{1.257306in}}%
\pgfpathlineto{\pgfqpoint{2.888397in}{1.340640in}}%
\pgfpathmoveto{\pgfqpoint{2.805064in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{2.888397in}{1.257306in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826862in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{2.910195in}{1.147619in}}%
\pgfpathmoveto{\pgfqpoint{2.826862in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{2.910195in}{1.064286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848661in}{1.066367in}}%
\pgfpathlineto{\pgfqpoint{2.931994in}{1.149700in}}%
\pgfpathmoveto{\pgfqpoint{2.848661in}{1.149700in}}%
\pgfpathlineto{\pgfqpoint{2.931994in}{1.066367in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870459in}{0.995308in}}%
\pgfpathlineto{\pgfqpoint{2.953792in}{1.078642in}}%
\pgfpathmoveto{\pgfqpoint{2.870459in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{2.953792in}{0.995308in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892257in}{0.895039in}}%
\pgfpathlineto{\pgfqpoint{2.975591in}{0.978372in}}%
\pgfpathmoveto{\pgfqpoint{2.892257in}{0.978372in}}%
\pgfpathlineto{\pgfqpoint{2.975591in}{0.895039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914056in}{0.989583in}}%
\pgfpathlineto{\pgfqpoint{2.997389in}{1.072916in}}%
\pgfpathmoveto{\pgfqpoint{2.914056in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{2.997389in}{0.989583in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935854in}{0.887379in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{0.970712in}}%
\pgfpathmoveto{\pgfqpoint{2.935854in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{3.019187in}{0.887379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957653in}{1.000195in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{1.083528in}}%
\pgfpathmoveto{\pgfqpoint{2.957653in}{1.083528in}}%
\pgfpathlineto{\pgfqpoint{3.040986in}{1.000195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979451in}{1.085336in}}%
\pgfpathlineto{\pgfqpoint{3.062784in}{1.168670in}}%
\pgfpathmoveto{\pgfqpoint{2.979451in}{1.168670in}}%
\pgfpathlineto{\pgfqpoint{3.062784in}{1.085336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001249in}{1.266172in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{1.349506in}}%
\pgfpathmoveto{\pgfqpoint{3.001249in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{3.084583in}{1.266172in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023048in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{3.106381in}{1.492021in}}%
\pgfpathmoveto{\pgfqpoint{3.023048in}{1.492021in}}%
\pgfpathlineto{\pgfqpoint{3.106381in}{1.408688in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044846in}{1.525254in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{1.608587in}}%
\pgfpathmoveto{\pgfqpoint{3.044846in}{1.608587in}}%
\pgfpathlineto{\pgfqpoint{3.128179in}{1.525254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066645in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{1.788745in}}%
\pgfpathmoveto{\pgfqpoint{3.066645in}{1.788745in}}%
\pgfpathlineto{\pgfqpoint{3.149978in}{1.705411in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088443in}{1.837519in}}%
\pgfpathlineto{\pgfqpoint{3.171776in}{1.920853in}}%
\pgfpathmoveto{\pgfqpoint{3.088443in}{1.920853in}}%
\pgfpathlineto{\pgfqpoint{3.171776in}{1.837519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110241in}{1.971656in}}%
\pgfpathlineto{\pgfqpoint{3.193575in}{2.054989in}}%
\pgfpathmoveto{\pgfqpoint{3.110241in}{2.054989in}}%
\pgfpathlineto{\pgfqpoint{3.193575in}{1.971656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132040in}{2.188814in}}%
\pgfpathlineto{\pgfqpoint{3.215373in}{2.272147in}}%
\pgfpathmoveto{\pgfqpoint{3.132040in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{3.215373in}{2.188814in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153838in}{2.349264in}}%
\pgfpathlineto{\pgfqpoint{3.237171in}{2.432597in}}%
\pgfpathmoveto{\pgfqpoint{3.153838in}{2.432597in}}%
\pgfpathlineto{\pgfqpoint{3.237171in}{2.349264in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175637in}{2.505694in}}%
\pgfpathlineto{\pgfqpoint{3.258970in}{2.589027in}}%
\pgfpathmoveto{\pgfqpoint{3.175637in}{2.589027in}}%
\pgfpathlineto{\pgfqpoint{3.258970in}{2.505694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197435in}{2.595449in}}%
\pgfpathlineto{\pgfqpoint{3.280768in}{2.678783in}}%
\pgfpathmoveto{\pgfqpoint{3.197435in}{2.678783in}}%
\pgfpathlineto{\pgfqpoint{3.280768in}{2.595449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219233in}{2.598888in}}%
\pgfpathlineto{\pgfqpoint{3.302567in}{2.682222in}}%
\pgfpathmoveto{\pgfqpoint{3.219233in}{2.682222in}}%
\pgfpathlineto{\pgfqpoint{3.302567in}{2.598888in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241032in}{2.625313in}}%
\pgfpathlineto{\pgfqpoint{3.324365in}{2.708646in}}%
\pgfpathmoveto{\pgfqpoint{3.241032in}{2.708646in}}%
\pgfpathlineto{\pgfqpoint{3.324365in}{2.625313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262830in}{2.587242in}}%
\pgfpathlineto{\pgfqpoint{3.346163in}{2.670576in}}%
\pgfpathmoveto{\pgfqpoint{3.262830in}{2.670576in}}%
\pgfpathlineto{\pgfqpoint{3.346163in}{2.587242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284629in}{2.526821in}}%
\pgfpathlineto{\pgfqpoint{3.367962in}{2.610154in}}%
\pgfpathmoveto{\pgfqpoint{3.284629in}{2.610154in}}%
\pgfpathlineto{\pgfqpoint{3.367962in}{2.526821in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306427in}{2.436027in}}%
\pgfpathlineto{\pgfqpoint{3.389760in}{2.519360in}}%
\pgfpathmoveto{\pgfqpoint{3.306427in}{2.519360in}}%
\pgfpathlineto{\pgfqpoint{3.389760in}{2.436027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328225in}{2.451398in}}%
\pgfpathlineto{\pgfqpoint{3.411559in}{2.534732in}}%
\pgfpathmoveto{\pgfqpoint{3.328225in}{2.534732in}}%
\pgfpathlineto{\pgfqpoint{3.411559in}{2.451398in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350024in}{2.230245in}}%
\pgfpathlineto{\pgfqpoint{3.433357in}{2.313579in}}%
\pgfpathmoveto{\pgfqpoint{3.350024in}{2.313579in}}%
\pgfpathlineto{\pgfqpoint{3.433357in}{2.230245in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371822in}{2.076796in}}%
\pgfpathlineto{\pgfqpoint{3.455155in}{2.160129in}}%
\pgfpathmoveto{\pgfqpoint{3.371822in}{2.160129in}}%
\pgfpathlineto{\pgfqpoint{3.455155in}{2.076796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393621in}{1.879523in}}%
\pgfpathlineto{\pgfqpoint{3.476954in}{1.962857in}}%
\pgfpathmoveto{\pgfqpoint{3.393621in}{1.962857in}}%
\pgfpathlineto{\pgfqpoint{3.476954in}{1.879523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415419in}{1.774251in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{1.857585in}}%
\pgfpathmoveto{\pgfqpoint{3.415419in}{1.857585in}}%
\pgfpathlineto{\pgfqpoint{3.498752in}{1.774251in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437217in}{1.517416in}}%
\pgfpathlineto{\pgfqpoint{3.520551in}{1.600750in}}%
\pgfpathmoveto{\pgfqpoint{3.437217in}{1.600750in}}%
\pgfpathlineto{\pgfqpoint{3.520551in}{1.517416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459016in}{1.399802in}}%
\pgfpathlineto{\pgfqpoint{3.542349in}{1.483135in}}%
\pgfpathmoveto{\pgfqpoint{3.459016in}{1.483135in}}%
\pgfpathlineto{\pgfqpoint{3.542349in}{1.399802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.240719in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{-1.157386in}{1.473459in}}%
\pgfpathmoveto{\pgfqpoint{-1.240719in}{1.473459in}}%
\pgfpathlineto{\pgfqpoint{-1.157386in}{1.390126in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.208515in}{1.216317in}}%
\pgfpathlineto{\pgfqpoint{-1.125181in}{1.299650in}}%
\pgfpathmoveto{\pgfqpoint{-1.208515in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{-1.125181in}{1.216317in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.176310in}{1.018700in}}%
\pgfpathlineto{\pgfqpoint{-1.092977in}{1.102034in}}%
\pgfpathmoveto{\pgfqpoint{-1.176310in}{1.102034in}}%
\pgfpathlineto{\pgfqpoint{-1.092977in}{1.018700in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.144105in}{0.895431in}}%
\pgfpathlineto{\pgfqpoint{-1.060772in}{0.978764in}}%
\pgfpathmoveto{\pgfqpoint{-1.144105in}{0.978764in}}%
\pgfpathlineto{\pgfqpoint{-1.060772in}{0.895431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.111901in}{0.910581in}}%
\pgfpathlineto{\pgfqpoint{-1.028567in}{0.993915in}}%
\pgfpathmoveto{\pgfqpoint{-1.111901in}{0.993915in}}%
\pgfpathlineto{\pgfqpoint{-1.028567in}{0.910581in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.079696in}{0.979447in}}%
\pgfpathlineto{\pgfqpoint{-0.996363in}{1.062780in}}%
\pgfpathmoveto{\pgfqpoint{-1.079696in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{-0.996363in}{0.979447in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.047491in}{1.093011in}}%
\pgfpathlineto{\pgfqpoint{-0.964158in}{1.176345in}}%
\pgfpathmoveto{\pgfqpoint{-1.047491in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{-0.964158in}{1.093011in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.015287in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{-0.931953in}{1.372118in}}%
\pgfpathmoveto{\pgfqpoint{-1.015287in}{1.372118in}}%
\pgfpathlineto{\pgfqpoint{-0.931953in}{1.288785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.983082in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{-0.899749in}{1.572055in}}%
\pgfpathmoveto{\pgfqpoint{-0.983082in}{1.572055in}}%
\pgfpathlineto{\pgfqpoint{-0.899749in}{1.488722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.950877in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{-0.867544in}{1.837396in}}%
\pgfpathmoveto{\pgfqpoint{-0.950877in}{1.837396in}}%
\pgfpathlineto{\pgfqpoint{-0.867544in}{1.754062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.918673in}{1.999934in}}%
\pgfpathlineto{\pgfqpoint{-0.835339in}{2.083267in}}%
\pgfpathmoveto{\pgfqpoint{-0.918673in}{2.083267in}}%
\pgfpathlineto{\pgfqpoint{-0.835339in}{1.999934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.886468in}{2.244748in}}%
\pgfpathlineto{\pgfqpoint{-0.803135in}{2.328082in}}%
\pgfpathmoveto{\pgfqpoint{-0.886468in}{2.328082in}}%
\pgfpathlineto{\pgfqpoint{-0.803135in}{2.244748in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.854263in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{-0.770930in}{2.502774in}}%
\pgfpathmoveto{\pgfqpoint{-0.854263in}{2.502774in}}%
\pgfpathlineto{\pgfqpoint{-0.770930in}{2.419441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.822059in}{2.517435in}}%
\pgfpathlineto{\pgfqpoint{-0.738725in}{2.600768in}}%
\pgfpathmoveto{\pgfqpoint{-0.822059in}{2.600768in}}%
\pgfpathlineto{\pgfqpoint{-0.738725in}{2.517435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.789854in}{2.640143in}}%
\pgfpathlineto{\pgfqpoint{-0.706521in}{2.723477in}}%
\pgfpathmoveto{\pgfqpoint{-0.789854in}{2.723477in}}%
\pgfpathlineto{\pgfqpoint{-0.706521in}{2.640143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.757649in}{2.599481in}}%
\pgfpathlineto{\pgfqpoint{-0.674316in}{2.682814in}}%
\pgfpathmoveto{\pgfqpoint{-0.757649in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{-0.674316in}{2.599481in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.725445in}{2.460609in}}%
\pgfpathlineto{\pgfqpoint{-0.642111in}{2.543943in}}%
\pgfpathmoveto{\pgfqpoint{-0.725445in}{2.543943in}}%
\pgfpathlineto{\pgfqpoint{-0.642111in}{2.460609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.693240in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{-0.609907in}{2.452629in}}%
\pgfpathmoveto{\pgfqpoint{-0.693240in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{-0.609907in}{2.369296in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.661035in}{2.106102in}}%
\pgfpathlineto{\pgfqpoint{-0.577702in}{2.189435in}}%
\pgfpathmoveto{\pgfqpoint{-0.661035in}{2.189435in}}%
\pgfpathlineto{\pgfqpoint{-0.577702in}{2.106102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.628831in}{1.890455in}}%
\pgfpathlineto{\pgfqpoint{-0.545497in}{1.973788in}}%
\pgfpathmoveto{\pgfqpoint{-0.628831in}{1.973788in}}%
\pgfpathlineto{\pgfqpoint{-0.545497in}{1.890455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.596626in}{1.654653in}}%
\pgfpathlineto{\pgfqpoint{-0.513293in}{1.737987in}}%
\pgfpathmoveto{\pgfqpoint{-0.596626in}{1.737987in}}%
\pgfpathlineto{\pgfqpoint{-0.513293in}{1.654653in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.564421in}{1.387728in}}%
\pgfpathlineto{\pgfqpoint{-0.481088in}{1.471062in}}%
\pgfpathmoveto{\pgfqpoint{-0.564421in}{1.471062in}}%
\pgfpathlineto{\pgfqpoint{-0.481088in}{1.387728in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.532217in}{1.211577in}}%
\pgfpathlineto{\pgfqpoint{-0.448883in}{1.294910in}}%
\pgfpathmoveto{\pgfqpoint{-0.532217in}{1.294910in}}%
\pgfpathlineto{\pgfqpoint{-0.448883in}{1.211577in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.500012in}{0.972809in}}%
\pgfpathlineto{\pgfqpoint{-0.416679in}{1.056142in}}%
\pgfpathmoveto{\pgfqpoint{-0.500012in}{1.056142in}}%
\pgfpathlineto{\pgfqpoint{-0.416679in}{0.972809in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.467807in}{0.940878in}}%
\pgfpathlineto{\pgfqpoint{-0.384474in}{1.024211in}}%
\pgfpathmoveto{\pgfqpoint{-0.467807in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{-0.384474in}{0.940878in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.435603in}{0.891250in}}%
\pgfpathlineto{\pgfqpoint{-0.352269in}{0.974584in}}%
\pgfpathmoveto{\pgfqpoint{-0.435603in}{0.974584in}}%
\pgfpathlineto{\pgfqpoint{-0.352269in}{0.891250in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.403398in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{-0.320065in}{1.033502in}}%
\pgfpathmoveto{\pgfqpoint{-0.403398in}{1.033502in}}%
\pgfpathlineto{\pgfqpoint{-0.320065in}{0.950168in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.371193in}{1.097127in}}%
\pgfpathlineto{\pgfqpoint{-0.287860in}{1.180460in}}%
\pgfpathmoveto{\pgfqpoint{-0.371193in}{1.180460in}}%
\pgfpathlineto{\pgfqpoint{-0.287860in}{1.097127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.338989in}{1.302427in}}%
\pgfpathlineto{\pgfqpoint{-0.255655in}{1.385761in}}%
\pgfpathmoveto{\pgfqpoint{-0.338989in}{1.385761in}}%
\pgfpathlineto{\pgfqpoint{-0.255655in}{1.302427in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.306784in}{1.552698in}}%
\pgfpathlineto{\pgfqpoint{-0.223451in}{1.636031in}}%
\pgfpathmoveto{\pgfqpoint{-0.306784in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{-0.223451in}{1.552698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.274579in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{-0.191246in}{1.851519in}}%
\pgfpathmoveto{\pgfqpoint{-0.274579in}{1.851519in}}%
\pgfpathlineto{\pgfqpoint{-0.191246in}{1.768185in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.242374in}{2.093972in}}%
\pgfpathlineto{\pgfqpoint{-0.159041in}{2.177305in}}%
\pgfpathmoveto{\pgfqpoint{-0.242374in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{-0.159041in}{2.093972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.210170in}{2.307287in}}%
\pgfpathlineto{\pgfqpoint{-0.126836in}{2.390620in}}%
\pgfpathmoveto{\pgfqpoint{-0.210170in}{2.390620in}}%
\pgfpathlineto{\pgfqpoint{-0.126836in}{2.307287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.177965in}{2.419784in}}%
\pgfpathlineto{\pgfqpoint{-0.094632in}{2.503117in}}%
\pgfpathmoveto{\pgfqpoint{-0.177965in}{2.503117in}}%
\pgfpathlineto{\pgfqpoint{-0.094632in}{2.419784in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.145760in}{2.642670in}}%
\pgfpathlineto{\pgfqpoint{-0.062427in}{2.726004in}}%
\pgfpathmoveto{\pgfqpoint{-0.145760in}{2.726004in}}%
\pgfpathlineto{\pgfqpoint{-0.062427in}{2.642670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.113556in}{2.701416in}}%
\pgfpathlineto{\pgfqpoint{-0.030222in}{2.784749in}}%
\pgfpathmoveto{\pgfqpoint{-0.113556in}{2.784749in}}%
\pgfpathlineto{\pgfqpoint{-0.030222in}{2.701416in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.081351in}{2.643497in}}%
\pgfpathlineto{\pgfqpoint{0.001982in}{2.726831in}}%
\pgfpathmoveto{\pgfqpoint{-0.081351in}{2.726831in}}%
\pgfpathlineto{\pgfqpoint{0.001982in}{2.643497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.049146in}{2.488584in}}%
\pgfpathlineto{\pgfqpoint{0.034187in}{2.571918in}}%
\pgfpathmoveto{\pgfqpoint{-0.049146in}{2.571918in}}%
\pgfpathlineto{\pgfqpoint{0.034187in}{2.488584in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.016942in}{2.284720in}}%
\pgfpathlineto{\pgfqpoint{0.066392in}{2.368054in}}%
\pgfpathmoveto{\pgfqpoint{-0.016942in}{2.368054in}}%
\pgfpathlineto{\pgfqpoint{0.066392in}{2.284720in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015263in}{2.135484in}}%
\pgfpathlineto{\pgfqpoint{0.098596in}{2.218817in}}%
\pgfpathmoveto{\pgfqpoint{0.015263in}{2.218817in}}%
\pgfpathlineto{\pgfqpoint{0.098596in}{2.135484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.047468in}{1.833169in}}%
\pgfpathlineto{\pgfqpoint{0.130801in}{1.916503in}}%
\pgfpathmoveto{\pgfqpoint{0.047468in}{1.916503in}}%
\pgfpathlineto{\pgfqpoint{0.130801in}{1.833169in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079672in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{0.163006in}{1.713955in}}%
\pgfpathmoveto{\pgfqpoint{0.079672in}{1.713955in}}%
\pgfpathlineto{\pgfqpoint{0.163006in}{1.630621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111877in}{1.353620in}}%
\pgfpathlineto{\pgfqpoint{0.195210in}{1.436953in}}%
\pgfpathmoveto{\pgfqpoint{0.111877in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{0.195210in}{1.353620in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144082in}{1.176655in}}%
\pgfpathlineto{\pgfqpoint{0.227415in}{1.259988in}}%
\pgfpathmoveto{\pgfqpoint{0.144082in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{0.227415in}{1.176655in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176286in}{1.008617in}}%
\pgfpathlineto{\pgfqpoint{0.259620in}{1.091950in}}%
\pgfpathmoveto{\pgfqpoint{0.176286in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{0.259620in}{1.008617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208491in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{0.291824in}{1.027504in}}%
\pgfpathmoveto{\pgfqpoint{0.208491in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{0.291824in}{0.944171in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240696in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{0.324029in}{1.003937in}}%
\pgfpathmoveto{\pgfqpoint{0.240696in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{0.324029in}{0.920604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272900in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{0.356234in}{1.142637in}}%
\pgfpathmoveto{\pgfqpoint{0.272900in}{1.142637in}}%
\pgfpathlineto{\pgfqpoint{0.356234in}{1.059304in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305105in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{0.388438in}{1.232757in}}%
\pgfpathmoveto{\pgfqpoint{0.305105in}{1.232757in}}%
\pgfpathlineto{\pgfqpoint{0.388438in}{1.149423in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337310in}{1.362977in}}%
\pgfpathlineto{\pgfqpoint{0.420643in}{1.446311in}}%
\pgfpathmoveto{\pgfqpoint{0.337310in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{0.420643in}{1.362977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369514in}{1.656428in}}%
\pgfpathlineto{\pgfqpoint{0.452848in}{1.739761in}}%
\pgfpathmoveto{\pgfqpoint{0.369514in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{0.452848in}{1.656428in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401719in}{1.803621in}}%
\pgfpathlineto{\pgfqpoint{0.485052in}{1.886954in}}%
\pgfpathmoveto{\pgfqpoint{0.401719in}{1.886954in}}%
\pgfpathlineto{\pgfqpoint{0.485052in}{1.803621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433924in}{2.058068in}}%
\pgfpathlineto{\pgfqpoint{0.517257in}{2.141402in}}%
\pgfpathmoveto{\pgfqpoint{0.433924in}{2.141402in}}%
\pgfpathlineto{\pgfqpoint{0.517257in}{2.058068in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466128in}{2.357511in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{2.440844in}}%
\pgfpathmoveto{\pgfqpoint{0.466128in}{2.440844in}}%
\pgfpathlineto{\pgfqpoint{0.549462in}{2.357511in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498333in}{2.455979in}}%
\pgfpathlineto{\pgfqpoint{0.581666in}{2.539312in}}%
\pgfpathmoveto{\pgfqpoint{0.498333in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{0.581666in}{2.455979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530538in}{2.670739in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{2.754073in}}%
\pgfpathmoveto{\pgfqpoint{0.530538in}{2.754073in}}%
\pgfpathlineto{\pgfqpoint{0.613871in}{2.670739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562742in}{2.621619in}}%
\pgfpathlineto{\pgfqpoint{0.646076in}{2.704952in}}%
\pgfpathmoveto{\pgfqpoint{0.562742in}{2.704952in}}%
\pgfpathlineto{\pgfqpoint{0.646076in}{2.621619in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594947in}{2.564513in}}%
\pgfpathlineto{\pgfqpoint{0.678280in}{2.647846in}}%
\pgfpathmoveto{\pgfqpoint{0.594947in}{2.647846in}}%
\pgfpathlineto{\pgfqpoint{0.678280in}{2.564513in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627152in}{2.537391in}}%
\pgfpathlineto{\pgfqpoint{0.710485in}{2.620725in}}%
\pgfpathmoveto{\pgfqpoint{0.627152in}{2.620725in}}%
\pgfpathlineto{\pgfqpoint{0.710485in}{2.537391in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659356in}{2.339861in}}%
\pgfpathlineto{\pgfqpoint{0.742690in}{2.423194in}}%
\pgfpathmoveto{\pgfqpoint{0.659356in}{2.423194in}}%
\pgfpathlineto{\pgfqpoint{0.742690in}{2.339861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691561in}{2.124450in}}%
\pgfpathlineto{\pgfqpoint{0.774894in}{2.207783in}}%
\pgfpathmoveto{\pgfqpoint{0.691561in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{0.774894in}{2.124450in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723766in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{0.807099in}{1.919948in}}%
\pgfpathmoveto{\pgfqpoint{0.723766in}{1.919948in}}%
\pgfpathlineto{\pgfqpoint{0.807099in}{1.836615in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755970in}{1.518066in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.601399in}}%
\pgfpathmoveto{\pgfqpoint{0.755970in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{0.839304in}{1.518066in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788175in}{1.376522in}}%
\pgfpathlineto{\pgfqpoint{0.871508in}{1.459856in}}%
\pgfpathmoveto{\pgfqpoint{0.788175in}{1.459856in}}%
\pgfpathlineto{\pgfqpoint{0.871508in}{1.376522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820380in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{0.903713in}{1.189201in}}%
\pgfpathmoveto{\pgfqpoint{0.820380in}{1.189201in}}%
\pgfpathlineto{\pgfqpoint{0.903713in}{1.105867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852584in}{1.006722in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{1.090055in}}%
\pgfpathmoveto{\pgfqpoint{0.852584in}{1.090055in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{1.006722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884789in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.968122in}{1.030608in}}%
\pgfpathmoveto{\pgfqpoint{0.884789in}{1.030608in}}%
\pgfpathlineto{\pgfqpoint{0.968122in}{0.947275in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916994in}{0.922246in}}%
\pgfpathlineto{\pgfqpoint{1.000327in}{1.005579in}}%
\pgfpathmoveto{\pgfqpoint{0.916994in}{1.005579in}}%
\pgfpathlineto{\pgfqpoint{1.000327in}{0.922246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949198in}{1.038105in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.121439in}}%
\pgfpathmoveto{\pgfqpoint{0.949198in}{1.121439in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{1.038105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981403in}{1.206286in}}%
\pgfpathlineto{\pgfqpoint{1.064736in}{1.289619in}}%
\pgfpathmoveto{\pgfqpoint{0.981403in}{1.289619in}}%
\pgfpathlineto{\pgfqpoint{1.064736in}{1.206286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013608in}{1.399010in}}%
\pgfpathlineto{\pgfqpoint{1.096941in}{1.482344in}}%
\pgfpathmoveto{\pgfqpoint{1.013608in}{1.482344in}}%
\pgfpathlineto{\pgfqpoint{1.096941in}{1.399010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045812in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.677895in}}%
\pgfpathmoveto{\pgfqpoint{1.045812in}{1.677895in}}%
\pgfpathlineto{\pgfqpoint{1.129146in}{1.594562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078017in}{1.901997in}}%
\pgfpathlineto{\pgfqpoint{1.161350in}{1.985331in}}%
\pgfpathmoveto{\pgfqpoint{1.078017in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{1.161350in}{1.901997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110222in}{2.185987in}}%
\pgfpathlineto{\pgfqpoint{1.193555in}{2.269321in}}%
\pgfpathmoveto{\pgfqpoint{1.110222in}{2.269321in}}%
\pgfpathlineto{\pgfqpoint{1.193555in}{2.185987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142426in}{2.331614in}}%
\pgfpathlineto{\pgfqpoint{1.225760in}{2.414947in}}%
\pgfpathmoveto{\pgfqpoint{1.142426in}{2.414947in}}%
\pgfpathlineto{\pgfqpoint{1.225760in}{2.331614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174631in}{2.513270in}}%
\pgfpathlineto{\pgfqpoint{1.257964in}{2.596603in}}%
\pgfpathmoveto{\pgfqpoint{1.174631in}{2.596603in}}%
\pgfpathlineto{\pgfqpoint{1.257964in}{2.513270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206836in}{2.599025in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{2.682358in}}%
\pgfpathmoveto{\pgfqpoint{1.206836in}{2.682358in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{2.599025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239040in}{2.697631in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{2.780965in}}%
\pgfpathmoveto{\pgfqpoint{1.239040in}{2.780965in}}%
\pgfpathlineto{\pgfqpoint{1.322374in}{2.697631in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271245in}{2.599110in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{2.682444in}}%
\pgfpathmoveto{\pgfqpoint{1.271245in}{2.682444in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{2.599110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303450in}{2.459656in}}%
\pgfpathlineto{\pgfqpoint{1.386783in}{2.542989in}}%
\pgfpathmoveto{\pgfqpoint{1.303450in}{2.542989in}}%
\pgfpathlineto{\pgfqpoint{1.386783in}{2.459656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335654in}{2.228039in}}%
\pgfpathlineto{\pgfqpoint{1.418988in}{2.311372in}}%
\pgfpathmoveto{\pgfqpoint{1.335654in}{2.311372in}}%
\pgfpathlineto{\pgfqpoint{1.418988in}{2.228039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367859in}{2.038822in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{2.122155in}}%
\pgfpathmoveto{\pgfqpoint{1.367859in}{2.122155in}}%
\pgfpathlineto{\pgfqpoint{1.451192in}{2.038822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400064in}{1.740237in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.823571in}}%
\pgfpathmoveto{\pgfqpoint{1.400064in}{1.823571in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.740237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432268in}{1.508795in}}%
\pgfpathlineto{\pgfqpoint{1.515602in}{1.592129in}}%
\pgfpathmoveto{\pgfqpoint{1.432268in}{1.592129in}}%
\pgfpathlineto{\pgfqpoint{1.515602in}{1.508795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464473in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{1.337217in}}%
\pgfpathmoveto{\pgfqpoint{1.464473in}{1.337217in}}%
\pgfpathlineto{\pgfqpoint{1.547806in}{1.253883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496678in}{1.112191in}}%
\pgfpathlineto{\pgfqpoint{1.580011in}{1.195525in}}%
\pgfpathmoveto{\pgfqpoint{1.496678in}{1.195525in}}%
\pgfpathlineto{\pgfqpoint{1.580011in}{1.112191in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528882in}{0.983497in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{1.066830in}}%
\pgfpathmoveto{\pgfqpoint{1.528882in}{1.066830in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{0.983497in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561087in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.987532in}}%
\pgfpathmoveto{\pgfqpoint{1.561087in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{1.644420in}{0.904199in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593292in}{0.950608in}}%
\pgfpathlineto{\pgfqpoint{1.676625in}{1.033941in}}%
\pgfpathmoveto{\pgfqpoint{1.593292in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{1.676625in}{0.950608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625496in}{1.000204in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{1.083537in}}%
\pgfpathmoveto{\pgfqpoint{1.625496in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{1.000204in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657701in}{1.153791in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.237125in}}%
\pgfpathmoveto{\pgfqpoint{1.657701in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.153791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689906in}{1.439009in}}%
\pgfpathlineto{\pgfqpoint{1.773239in}{1.522342in}}%
\pgfpathmoveto{\pgfqpoint{1.689906in}{1.522342in}}%
\pgfpathlineto{\pgfqpoint{1.773239in}{1.439009in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722110in}{1.679687in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.763020in}}%
\pgfpathmoveto{\pgfqpoint{1.722110in}{1.763020in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.679687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754315in}{1.954903in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{2.038236in}}%
\pgfpathmoveto{\pgfqpoint{1.754315in}{2.038236in}}%
\pgfpathlineto{\pgfqpoint{1.837648in}{1.954903in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786520in}{2.259880in}}%
\pgfpathlineto{\pgfqpoint{1.869853in}{2.343214in}}%
\pgfpathmoveto{\pgfqpoint{1.786520in}{2.343214in}}%
\pgfpathlineto{\pgfqpoint{1.869853in}{2.259880in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818724in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{1.902058in}{2.501699in}}%
\pgfpathmoveto{\pgfqpoint{1.818724in}{2.501699in}}%
\pgfpathlineto{\pgfqpoint{1.902058in}{2.418366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850929in}{2.507136in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{2.590469in}}%
\pgfpathmoveto{\pgfqpoint{1.850929in}{2.590469in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{2.507136in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883134in}{2.661029in}}%
\pgfpathlineto{\pgfqpoint{1.966467in}{2.744362in}}%
\pgfpathmoveto{\pgfqpoint{1.883134in}{2.744362in}}%
\pgfpathlineto{\pgfqpoint{1.966467in}{2.661029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915339in}{2.584249in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{2.667582in}}%
\pgfpathmoveto{\pgfqpoint{1.915339in}{2.667582in}}%
\pgfpathlineto{\pgfqpoint{1.998672in}{2.584249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947543in}{2.543672in}}%
\pgfpathlineto{\pgfqpoint{2.030877in}{2.627006in}}%
\pgfpathmoveto{\pgfqpoint{1.947543in}{2.627006in}}%
\pgfpathlineto{\pgfqpoint{2.030877in}{2.543672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979748in}{2.416234in}}%
\pgfpathlineto{\pgfqpoint{2.063081in}{2.499567in}}%
\pgfpathmoveto{\pgfqpoint{1.979748in}{2.499567in}}%
\pgfpathlineto{\pgfqpoint{2.063081in}{2.416234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011953in}{2.278489in}}%
\pgfpathlineto{\pgfqpoint{2.095286in}{2.361823in}}%
\pgfpathmoveto{\pgfqpoint{2.011953in}{2.361823in}}%
\pgfpathlineto{\pgfqpoint{2.095286in}{2.278489in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044157in}{1.954143in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{2.037477in}}%
\pgfpathmoveto{\pgfqpoint{2.044157in}{2.037477in}}%
\pgfpathlineto{\pgfqpoint{2.127491in}{1.954143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076362in}{1.693186in}}%
\pgfpathlineto{\pgfqpoint{2.159695in}{1.776519in}}%
\pgfpathmoveto{\pgfqpoint{2.076362in}{1.776519in}}%
\pgfpathlineto{\pgfqpoint{2.159695in}{1.693186in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108567in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{2.191900in}{1.548156in}}%
\pgfpathmoveto{\pgfqpoint{2.108567in}{1.548156in}}%
\pgfpathlineto{\pgfqpoint{2.191900in}{1.464823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140771in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{2.224105in}{1.302675in}}%
\pgfpathmoveto{\pgfqpoint{2.140771in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{2.224105in}{1.219342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172976in}{1.103062in}}%
\pgfpathlineto{\pgfqpoint{2.256309in}{1.186396in}}%
\pgfpathmoveto{\pgfqpoint{2.172976in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{2.256309in}{1.103062in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205181in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{0.996122in}}%
\pgfpathmoveto{\pgfqpoint{2.205181in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{2.288514in}{0.912789in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237385in}{0.870617in}}%
\pgfpathlineto{\pgfqpoint{2.320719in}{0.953950in}}%
\pgfpathmoveto{\pgfqpoint{2.237385in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{2.320719in}{0.870617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269590in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{2.352923in}{1.016465in}}%
\pgfpathmoveto{\pgfqpoint{2.269590in}{1.016465in}}%
\pgfpathlineto{\pgfqpoint{2.352923in}{0.933131in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301795in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{2.385128in}{1.126832in}}%
\pgfpathmoveto{\pgfqpoint{2.301795in}{1.126832in}}%
\pgfpathlineto{\pgfqpoint{2.385128in}{1.043498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333999in}{1.304025in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{1.387359in}}%
\pgfpathmoveto{\pgfqpoint{2.333999in}{1.387359in}}%
\pgfpathlineto{\pgfqpoint{2.417333in}{1.304025in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366204in}{1.495260in}}%
\pgfpathlineto{\pgfqpoint{2.449537in}{1.578594in}}%
\pgfpathmoveto{\pgfqpoint{2.366204in}{1.578594in}}%
\pgfpathlineto{\pgfqpoint{2.449537in}{1.495260in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493367in}{1.207315in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{1.290648in}}%
\pgfpathmoveto{\pgfqpoint{3.493367in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{3.576701in}{1.207315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525572in}{1.094557in}}%
\pgfpathlineto{\pgfqpoint{3.608905in}{1.177890in}}%
\pgfpathmoveto{\pgfqpoint{3.525572in}{1.177890in}}%
\pgfpathlineto{\pgfqpoint{3.608905in}{1.094557in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557777in}{0.974979in}}%
\pgfpathlineto{\pgfqpoint{3.641110in}{1.058313in}}%
\pgfpathmoveto{\pgfqpoint{3.557777in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{3.641110in}{0.974979in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589981in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{3.673315in}{0.984571in}}%
\pgfpathmoveto{\pgfqpoint{3.589981in}{0.984571in}}%
\pgfpathlineto{\pgfqpoint{3.673315in}{0.901238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622186in}{0.968377in}}%
\pgfpathlineto{\pgfqpoint{3.705519in}{1.051710in}}%
\pgfpathmoveto{\pgfqpoint{3.622186in}{1.051710in}}%
\pgfpathlineto{\pgfqpoint{3.705519in}{0.968377in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654391in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{3.737724in}{1.232457in}}%
\pgfpathmoveto{\pgfqpoint{3.654391in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{3.737724in}{1.149124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686595in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{3.769929in}{1.411370in}}%
\pgfpathmoveto{\pgfqpoint{3.686595in}{1.411370in}}%
\pgfpathlineto{\pgfqpoint{3.769929in}{1.328037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718800in}{1.563972in}}%
\pgfpathlineto{\pgfqpoint{3.802133in}{1.647306in}}%
\pgfpathmoveto{\pgfqpoint{3.718800in}{1.647306in}}%
\pgfpathlineto{\pgfqpoint{3.802133in}{1.563972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751005in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{3.834338in}{1.826721in}}%
\pgfpathmoveto{\pgfqpoint{3.751005in}{1.826721in}}%
\pgfpathlineto{\pgfqpoint{3.834338in}{1.743387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783209in}{2.053346in}}%
\pgfpathlineto{\pgfqpoint{3.866543in}{2.136680in}}%
\pgfpathmoveto{\pgfqpoint{3.783209in}{2.136680in}}%
\pgfpathlineto{\pgfqpoint{3.866543in}{2.053346in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815414in}{2.258342in}}%
\pgfpathlineto{\pgfqpoint{3.898747in}{2.341676in}}%
\pgfpathmoveto{\pgfqpoint{3.815414in}{2.341676in}}%
\pgfpathlineto{\pgfqpoint{3.898747in}{2.258342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847619in}{2.477046in}}%
\pgfpathlineto{\pgfqpoint{3.930952in}{2.560380in}}%
\pgfpathmoveto{\pgfqpoint{3.847619in}{2.560380in}}%
\pgfpathlineto{\pgfqpoint{3.930952in}{2.477046in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879823in}{2.584931in}}%
\pgfpathlineto{\pgfqpoint{3.963157in}{2.668265in}}%
\pgfpathmoveto{\pgfqpoint{3.879823in}{2.668265in}}%
\pgfpathlineto{\pgfqpoint{3.963157in}{2.584931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912028in}{2.667134in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{2.750468in}}%
\pgfpathmoveto{\pgfqpoint{3.912028in}{2.750468in}}%
\pgfpathlineto{\pgfqpoint{3.995361in}{2.667134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{2.616246in}}%
\pgfpathlineto{\pgfqpoint{4.027566in}{2.699579in}}%
\pgfpathmoveto{\pgfqpoint{3.944233in}{2.699579in}}%
\pgfpathlineto{\pgfqpoint{4.027566in}{2.616246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976437in}{2.526948in}}%
\pgfpathlineto{\pgfqpoint{4.059771in}{2.610281in}}%
\pgfpathmoveto{\pgfqpoint{3.976437in}{2.610281in}}%
\pgfpathlineto{\pgfqpoint{4.059771in}{2.526948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008642in}{2.312659in}}%
\pgfpathlineto{\pgfqpoint{4.091975in}{2.395992in}}%
\pgfpathmoveto{\pgfqpoint{4.008642in}{2.395992in}}%
\pgfpathlineto{\pgfqpoint{4.091975in}{2.312659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040847in}{2.074990in}}%
\pgfpathlineto{\pgfqpoint{4.124180in}{2.158324in}}%
\pgfpathmoveto{\pgfqpoint{4.040847in}{2.158324in}}%
\pgfpathlineto{\pgfqpoint{4.124180in}{2.074990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073051in}{1.842102in}}%
\pgfpathlineto{\pgfqpoint{4.156385in}{1.925435in}}%
\pgfpathmoveto{\pgfqpoint{4.073051in}{1.925435in}}%
\pgfpathlineto{\pgfqpoint{4.156385in}{1.842102in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105256in}{1.596840in}}%
\pgfpathlineto{\pgfqpoint{4.188590in}{1.680174in}}%
\pgfpathmoveto{\pgfqpoint{4.105256in}{1.680174in}}%
\pgfpathlineto{\pgfqpoint{4.188590in}{1.596840in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137461in}{1.367546in}}%
\pgfpathlineto{\pgfqpoint{4.220794in}{1.450879in}}%
\pgfpathmoveto{\pgfqpoint{4.137461in}{1.450879in}}%
\pgfpathlineto{\pgfqpoint{4.220794in}{1.367546in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169666in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{4.252999in}{1.310590in}}%
\pgfpathmoveto{\pgfqpoint{4.169666in}{1.310590in}}%
\pgfpathlineto{\pgfqpoint{4.252999in}{1.227257in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201870in}{0.998910in}}%
\pgfpathlineto{\pgfqpoint{4.285204in}{1.082243in}}%
\pgfpathmoveto{\pgfqpoint{4.201870in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{4.285204in}{0.998910in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234075in}{0.888197in}}%
\pgfpathlineto{\pgfqpoint{4.317408in}{0.971530in}}%
\pgfpathmoveto{\pgfqpoint{4.234075in}{0.971530in}}%
\pgfpathlineto{\pgfqpoint{4.317408in}{0.888197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266280in}{0.906948in}}%
\pgfpathlineto{\pgfqpoint{4.349613in}{0.990281in}}%
\pgfpathmoveto{\pgfqpoint{4.266280in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{4.349613in}{0.906948in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298484in}{0.977659in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{1.060993in}}%
\pgfpathmoveto{\pgfqpoint{4.298484in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{0.977659in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330689in}{1.155385in}}%
\pgfpathlineto{\pgfqpoint{4.414022in}{1.238718in}}%
\pgfpathmoveto{\pgfqpoint{4.330689in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{4.414022in}{1.155385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362894in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{4.446227in}{1.371252in}}%
\pgfpathmoveto{\pgfqpoint{4.362894in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{4.446227in}{1.287919in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395098in}{1.584616in}}%
\pgfpathlineto{\pgfqpoint{4.478432in}{1.667949in}}%
\pgfpathmoveto{\pgfqpoint{4.395098in}{1.667949in}}%
\pgfpathlineto{\pgfqpoint{4.478432in}{1.584616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427303in}{1.846372in}}%
\pgfpathlineto{\pgfqpoint{4.510636in}{1.929705in}}%
\pgfpathmoveto{\pgfqpoint{4.427303in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{4.510636in}{1.846372in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459508in}{2.101407in}}%
\pgfpathlineto{\pgfqpoint{4.542841in}{2.184741in}}%
\pgfpathmoveto{\pgfqpoint{4.459508in}{2.184741in}}%
\pgfpathlineto{\pgfqpoint{4.542841in}{2.101407in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491712in}{2.296310in}}%
\pgfpathlineto{\pgfqpoint{4.575046in}{2.379643in}}%
\pgfpathmoveto{\pgfqpoint{4.491712in}{2.379643in}}%
\pgfpathlineto{\pgfqpoint{4.575046in}{2.296310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523917in}{2.483197in}}%
\pgfpathlineto{\pgfqpoint{4.607250in}{2.566531in}}%
\pgfpathmoveto{\pgfqpoint{4.523917in}{2.566531in}}%
\pgfpathlineto{\pgfqpoint{4.607250in}{2.483197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556122in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{4.639455in}{2.635271in}}%
\pgfpathmoveto{\pgfqpoint{4.556122in}{2.635271in}}%
\pgfpathlineto{\pgfqpoint{4.639455in}{2.551937in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588326in}{2.619058in}}%
\pgfpathlineto{\pgfqpoint{4.671660in}{2.702392in}}%
\pgfpathmoveto{\pgfqpoint{4.588326in}{2.702392in}}%
\pgfpathlineto{\pgfqpoint{4.671660in}{2.619058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620531in}{2.574491in}}%
\pgfpathlineto{\pgfqpoint{4.703864in}{2.657824in}}%
\pgfpathmoveto{\pgfqpoint{4.620531in}{2.657824in}}%
\pgfpathlineto{\pgfqpoint{4.703864in}{2.574491in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652736in}{2.490752in}}%
\pgfpathlineto{\pgfqpoint{4.736069in}{2.574085in}}%
\pgfpathmoveto{\pgfqpoint{4.652736in}{2.574085in}}%
\pgfpathlineto{\pgfqpoint{4.736069in}{2.490752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684940in}{2.256198in}}%
\pgfpathlineto{\pgfqpoint{4.768274in}{2.339532in}}%
\pgfpathmoveto{\pgfqpoint{4.684940in}{2.339532in}}%
\pgfpathlineto{\pgfqpoint{4.768274in}{2.256198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717145in}{2.095617in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{2.178951in}}%
\pgfpathmoveto{\pgfqpoint{4.717145in}{2.178951in}}%
\pgfpathlineto{\pgfqpoint{4.800478in}{2.095617in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749350in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{1.949460in}}%
\pgfpathmoveto{\pgfqpoint{4.749350in}{1.949460in}}%
\pgfpathlineto{\pgfqpoint{4.832683in}{1.866127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781554in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{4.864888in}{1.568575in}}%
\pgfpathmoveto{\pgfqpoint{4.781554in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{4.864888in}{1.485241in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813759in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{4.897092in}{1.416435in}}%
\pgfpathmoveto{\pgfqpoint{4.813759in}{1.416435in}}%
\pgfpathlineto{\pgfqpoint{4.897092in}{1.333101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845964in}{1.144479in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{1.227812in}}%
\pgfpathmoveto{\pgfqpoint{4.845964in}{1.227812in}}%
\pgfpathlineto{\pgfqpoint{4.929297in}{1.144479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878168in}{0.960666in}}%
\pgfpathlineto{\pgfqpoint{4.961502in}{1.043999in}}%
\pgfpathmoveto{\pgfqpoint{4.878168in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{4.961502in}{0.960666in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910373in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{4.993706in}{0.985169in}}%
\pgfpathmoveto{\pgfqpoint{4.910373in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{4.993706in}{0.901835in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942578in}{0.921219in}}%
\pgfpathlineto{\pgfqpoint{5.025911in}{1.004553in}}%
\pgfpathmoveto{\pgfqpoint{4.942578in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{5.025911in}{0.921219in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974782in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{5.058116in}{1.085570in}}%
\pgfpathmoveto{\pgfqpoint{4.974782in}{1.085570in}}%
\pgfpathlineto{\pgfqpoint{5.058116in}{1.002236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006987in}{1.157188in}}%
\pgfpathlineto{\pgfqpoint{5.090320in}{1.240522in}}%
\pgfpathmoveto{\pgfqpoint{5.006987in}{1.240522in}}%
\pgfpathlineto{\pgfqpoint{5.090320in}{1.157188in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039192in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{5.122525in}{1.403288in}}%
\pgfpathmoveto{\pgfqpoint{5.039192in}{1.403288in}}%
\pgfpathlineto{\pgfqpoint{5.122525in}{1.319955in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071396in}{1.663214in}}%
\pgfpathlineto{\pgfqpoint{5.154730in}{1.746547in}}%
\pgfpathmoveto{\pgfqpoint{5.071396in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{5.154730in}{1.663214in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103601in}{1.919843in}}%
\pgfpathlineto{\pgfqpoint{5.186934in}{2.003176in}}%
\pgfpathmoveto{\pgfqpoint{5.103601in}{2.003176in}}%
\pgfpathlineto{\pgfqpoint{5.186934in}{1.919843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135806in}{2.103770in}}%
\pgfpathlineto{\pgfqpoint{5.219139in}{2.187104in}}%
\pgfpathmoveto{\pgfqpoint{5.135806in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{5.219139in}{2.103770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168010in}{2.298142in}}%
\pgfpathlineto{\pgfqpoint{5.251344in}{2.381475in}}%
\pgfpathmoveto{\pgfqpoint{5.168010in}{2.381475in}}%
\pgfpathlineto{\pgfqpoint{5.251344in}{2.298142in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937191in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937191in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471251in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.471251in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005312in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.005312in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539373in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.539373in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073434in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.073434in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607495in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.607495in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141555in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.141555in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675616in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.675616in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209677in}{0.393526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.209677in,y=0.296304in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.606695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.448874in,y=0.558500in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{0.951888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=0.903694in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.297082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=1.248887in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.642275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=1.594081in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{1.987469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=1.939274in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.332662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=2.284468in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{2.677856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=2.629661in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723566in}{3.023049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556899in,y=2.974855in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073434in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{3.095012in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{3.116590in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{3.138168in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{3.159747in}{1.202217in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{3.202903in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{3.224481in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{3.246059in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{3.267638in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{3.289216in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.310794in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.332372in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.353951in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.375529in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{3.397107in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{3.418685in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{3.440263in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{3.461842in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{3.483420in}{1.238630in}}%
\pgfpathlineto{\pgfqpoint{3.504998in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.526576in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.548154in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.569733in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.591311in}{1.018751in}}%
\pgfpathlineto{\pgfqpoint{3.612889in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.634467in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.656046in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.677624in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.699202in}{0.975583in}}%
\pgfpathlineto{\pgfqpoint{3.720780in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{3.742358in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{3.763937in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{3.785515in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{3.807093in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{3.828671in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.850249in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.871828in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.893406in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.914984in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{3.936562in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{3.958141in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{3.979719in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{4.001297in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{4.022875in}{1.449778in}}%
\pgfpathlineto{\pgfqpoint{4.044453in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{4.066032in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{4.087610in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{4.109188in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{4.130766in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{4.152344in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{4.173923in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{4.195501in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{4.217079in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{4.238657in}{1.053581in}}%
\pgfpathlineto{\pgfqpoint{4.260236in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.281814in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.303392in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.324970in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.346548in}{0.964044in}}%
\pgfpathlineto{\pgfqpoint{4.368127in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{4.389705in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{4.411283in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{4.432861in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{4.454439in}{1.101283in}}%
\pgfpathlineto{\pgfqpoint{4.476018in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{4.519174in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{4.540752in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{4.562331in}{1.349545in}}%
\pgfpathlineto{\pgfqpoint{4.583909in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.605487in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.627065in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.648643in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.670222in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{4.691800in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{4.713378in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{4.734956in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{4.756534in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{4.778113in}{1.341285in}}%
\pgfpathlineto{\pgfqpoint{4.799691in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{4.821269in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{4.842847in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{4.864426in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{4.886004in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{4.907582in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.929160in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.950738in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.972317in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.993895in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{5.015473in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.037051in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.058629in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.080208in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.101786in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{5.123364in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{5.144942in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{5.166521in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{5.188099in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{1.287225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713566in}{1.570465in}}%
\pgfpathlineto{\pgfqpoint{0.742987in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.786143in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.829299in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.872456in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.915612in}{1.195857in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{1.001925in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{1.045082in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{1.088238in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{1.131394in}{1.190443in}}%
\pgfpathlineto{\pgfqpoint{1.174551in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.217707in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.260864in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.304020in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.347177in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{1.390333in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.433490in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.476646in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.519802in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.562959in}{1.258075in}}%
\pgfpathlineto{\pgfqpoint{1.606115in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.649272in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.692428in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.735584in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.778741in}{1.124976in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.865054in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.908210in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.951367in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{1.994523in}{1.716096in}}%
\pgfpathlineto{\pgfqpoint{2.037679in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.080836in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.123992in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.167149in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.210305in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{2.253462in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.296618in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.339774in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.426087in}{1.063612in}}%
\pgfpathlineto{\pgfqpoint{2.469244in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.512400in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.555557in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.598713in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.641869in}{1.693627in}}%
\pgfpathlineto{\pgfqpoint{2.685026in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.728182in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.771339in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.814495in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.857652in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.900808in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{2.987121in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{3.030277in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{3.073434in}{1.041795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.723566in}{0.393526in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{0.393526in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{0.393526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723566in}{3.148207in}}%
\pgfpathlineto{\pgfqpoint{5.209677in}{3.148207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692871in}{2.456263in}}%
\pgfpathlineto{\pgfqpoint{5.112455in}{2.456263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{2.456263in}}{\pgfqpoint{5.140233in}{2.484041in}}%
\pgfpathlineto{\pgfqpoint{5.140233in}{3.050985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.140233in}{3.078763in}}{\pgfqpoint{5.112455in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{3.692871in}{3.078763in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665094in}{3.078763in}}{\pgfqpoint{3.665094in}{3.050985in}}%
\pgfpathlineto{\pgfqpoint{3.665094in}{2.484041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.665094in}{2.456263in}}{\pgfqpoint{3.692871in}{2.456263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720649in}{2.974596in}}%
\pgfpathlineto{\pgfqpoint{3.998427in}{2.974596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.109538in,y=2.925985in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpdgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.100000pt}{5.100000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.720649in}{2.780985in}}%
\pgfpathlineto{\pgfqpoint{3.998427in}{2.780985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.109538in,y=2.732374in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Naive MR-DGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817871in}{2.533555in}}%
\pgfpathlineto{\pgfqpoint{3.901205in}{2.616888in}}%
\pgfpathmoveto{\pgfqpoint{3.817871in}{2.616888in}}%
\pgfpathlineto{\pgfqpoint{3.901205in}{2.533555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.109538in,y=2.538763in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_corrected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.488530in}{3.277349in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.488530in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.488530in}{3.277349in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.277349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.419085in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.419085in}{3.231034in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{3.231034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-3.399875in}{2.040552in}}%
\pgfpathlineto{\pgfqpoint{-3.399875in}{2.914317in}}%
\pgfpathlineto{\pgfqpoint{-3.273678in}{3.031471in}}%
\pgfpathlineto{\pgfqpoint{-3.147480in}{3.094194in}}%
\pgfpathlineto{\pgfqpoint{-3.021283in}{3.066454in}}%
\pgfpathlineto{\pgfqpoint{-2.895086in}{2.937942in}}%
\pgfpathlineto{\pgfqpoint{-2.768889in}{2.721204in}}%
\pgfpathlineto{\pgfqpoint{-2.642691in}{2.443306in}}%
\pgfpathlineto{\pgfqpoint{-2.516494in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{-2.390297in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{-2.264100in}{1.592723in}}%
\pgfpathlineto{\pgfqpoint{-2.137902in}{1.412768in}}%
\pgfpathlineto{\pgfqpoint{-2.011705in}{1.321115in}}%
\pgfpathlineto{\pgfqpoint{-1.885508in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{-1.759311in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{-1.633113in}{1.573828in}}%
\pgfpathlineto{\pgfqpoint{-1.506916in}{1.786083in}}%
\pgfpathlineto{\pgfqpoint{-1.380719in}{2.024832in}}%
\pgfpathlineto{\pgfqpoint{-1.254522in}{2.265341in}}%
\pgfpathlineto{\pgfqpoint{-1.128324in}{2.484422in}}%
\pgfpathlineto{\pgfqpoint{-1.002127in}{2.661591in}}%
\pgfpathlineto{\pgfqpoint{-0.875930in}{2.780020in}}%
\pgfpathlineto{\pgfqpoint{-0.749733in}{2.827281in}}%
\pgfpathlineto{\pgfqpoint{-0.623535in}{2.796243in}}%
\pgfpathlineto{\pgfqpoint{-0.497338in}{2.686278in}}%
\pgfpathlineto{\pgfqpoint{-0.371141in}{2.504437in}}%
\pgfpathlineto{\pgfqpoint{-0.244944in}{2.266236in}}%
\pgfpathlineto{\pgfqpoint{-0.118747in}{1.995500in}}%
\pgfpathlineto{\pgfqpoint{0.007451in}{1.722645in}}%
\pgfpathlineto{\pgfqpoint{0.133648in}{1.481565in}}%
\pgfpathlineto{\pgfqpoint{0.259845in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{1.219129in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{1.239081in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{1.365189in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.861201in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{2.164120in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.449892in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.680917in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.828468in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.876160in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.820877in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.447578in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{2.174121in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.880985in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{1.187597in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{1.105463in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{1.124925in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{1.247018in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.740974in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{2.055785in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.365621in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.631114in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.818254in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.903161in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.875325in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.738821in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.511444in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{2.222116in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.906969in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.604793in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.352279in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{1.179649in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{1.107025in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{1.278808in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{5.433932in}{1.774098in}}%
\pgfpathlineto{\pgfqpoint{5.560129in}{2.069549in}}%
\pgfpathlineto{\pgfqpoint{5.686327in}{2.349449in}}%
\pgfpathlineto{\pgfqpoint{5.812524in}{2.581401in}}%
\pgfpathlineto{\pgfqpoint{5.938721in}{2.740605in}}%
\pgfpathlineto{\pgfqpoint{6.064918in}{2.812619in}}%
\pgfpathlineto{\pgfqpoint{6.191116in}{2.794261in}}%
\pgfpathlineto{\pgfqpoint{6.317313in}{2.692913in}}%
\pgfpathlineto{\pgfqpoint{6.443510in}{2.524388in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{2.310064in}}%
\pgfpathlineto{\pgfqpoint{6.695904in}{2.074000in}}%
\pgfpathlineto{\pgfqpoint{6.822102in}{1.840504in}}%
\pgfpathlineto{\pgfqpoint{6.948299in}{1.632338in}}%
\pgfpathlineto{\pgfqpoint{7.074496in}{1.469565in}}%
\pgfpathlineto{\pgfqpoint{7.200693in}{1.368689in}}%
\pgfpathlineto{\pgfqpoint{7.326891in}{1.341670in}}%
\pgfpathlineto{\pgfqpoint{7.453088in}{1.394777in}}%
\pgfpathlineto{\pgfqpoint{7.579285in}{1.527280in}}%
\pgfpathlineto{\pgfqpoint{7.705482in}{1.730067in}}%
\pgfpathlineto{\pgfqpoint{7.831680in}{1.985061in}}%
\pgfpathlineto{\pgfqpoint{7.957877in}{2.265899in}}%
\pgfpathlineto{\pgfqpoint{8.084074in}{2.540473in}}%
\pgfpathlineto{\pgfqpoint{8.210271in}{2.775270in}}%
\pgfpathlineto{\pgfqpoint{8.336469in}{2.940132in}}%
\pgfpathlineto{\pgfqpoint{8.462666in}{3.012545in}}%
\pgfpathlineto{\pgfqpoint{8.588863in}{2.980462in}}%
\pgfpathlineto{\pgfqpoint{8.715060in}{2.845061in}}%
\pgfpathlineto{\pgfqpoint{8.841258in}{2.624289in}}%
\pgfpathlineto{\pgfqpoint{8.967455in}{2.356817in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{1.180480in}}%
\pgfpathlineto{\pgfqpoint{8.967455in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{8.841258in}{1.859447in}}%
\pgfpathlineto{\pgfqpoint{8.715060in}{2.085215in}}%
\pgfpathlineto{\pgfqpoint{8.588863in}{2.221775in}}%
\pgfpathlineto{\pgfqpoint{8.462666in}{2.256999in}}%
\pgfpathlineto{\pgfqpoint{8.336469in}{2.187654in}}%
\pgfpathlineto{\pgfqpoint{8.210271in}{2.024096in}}%
\pgfpathlineto{\pgfqpoint{8.084074in}{1.789443in}}%
\pgfpathlineto{\pgfqpoint{7.957877in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{7.831680in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{7.705482in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{7.579285in}{0.777708in}}%
\pgfpathlineto{\pgfqpoint{7.453088in}{0.645404in}}%
\pgfpathlineto{\pgfqpoint{7.326891in}{0.592441in}}%
\pgfpathlineto{\pgfqpoint{7.200693in}{0.619667in}}%
\pgfpathlineto{\pgfqpoint{7.074496in}{0.720724in}}%
\pgfpathlineto{\pgfqpoint{6.948299in}{0.883583in}}%
\pgfpathlineto{\pgfqpoint{6.822102in}{1.091791in}}%
\pgfpathlineto{\pgfqpoint{6.695904in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{1.561477in}}%
\pgfpathlineto{\pgfqpoint{6.443510in}{1.775925in}}%
\pgfpathlineto{\pgfqpoint{6.317313in}{1.944577in}}%
\pgfpathlineto{\pgfqpoint{6.191116in}{2.046017in}}%
\pgfpathlineto{\pgfqpoint{6.064918in}{2.064432in}}%
\pgfpathlineto{\pgfqpoint{5.938721in}{1.992439in}}%
\pgfpathlineto{\pgfqpoint{5.812524in}{1.833162in}}%
\pgfpathlineto{\pgfqpoint{5.686327in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{5.560129in}{1.320953in}}%
\pgfpathlineto{\pgfqpoint{5.433932in}{1.025278in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{0.750047in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.529927in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.393395in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.358854in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{0.431983in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{0.605003in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{0.857605in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.159479in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.473968in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{1.762512in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{1.989260in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.125581in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.153769in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.069644in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{1.883434in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{1.618701in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{0.713166in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.499432in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.376990in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.357395in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{0.439601in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{0.611276in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.425944in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{1.923376in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.072643in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.128175in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.080795in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{1.933531in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{1.702705in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.416973in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.617422in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.491138in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.471132in}}%
\pgfpathlineto{\pgfqpoint{0.259845in}{0.557065in}}%
\pgfpathlineto{\pgfqpoint{0.133648in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{0.007451in}{0.975114in}}%
\pgfpathlineto{\pgfqpoint{-0.118747in}{1.248049in}}%
\pgfpathlineto{\pgfqpoint{-0.244944in}{1.518780in}}%
\pgfpathlineto{\pgfqpoint{-0.371141in}{1.756864in}}%
\pgfpathlineto{\pgfqpoint{-0.497338in}{1.938588in}}%
\pgfpathlineto{\pgfqpoint{-0.623535in}{2.048466in}}%
\pgfpathlineto{\pgfqpoint{-0.749733in}{2.079467in}}%
\pgfpathlineto{\pgfqpoint{-0.875930in}{2.032233in}}%
\pgfpathlineto{\pgfqpoint{-1.002127in}{1.913892in}}%
\pgfpathlineto{\pgfqpoint{-1.128324in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{-1.254522in}{1.518035in}}%
\pgfpathlineto{\pgfqpoint{-1.380719in}{1.277643in}}%
\pgfpathlineto{\pgfqpoint{-1.506916in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{-1.633113in}{0.826477in}}%
\pgfpathlineto{\pgfqpoint{-1.759311in}{0.664769in}}%
\pgfpathlineto{\pgfqpoint{-1.885508in}{0.575103in}}%
\pgfpathlineto{\pgfqpoint{-2.011705in}{0.572668in}}%
\pgfpathlineto{\pgfqpoint{-2.137902in}{0.663636in}}%
\pgfpathlineto{\pgfqpoint{-2.264100in}{0.843107in}}%
\pgfpathlineto{\pgfqpoint{-2.390297in}{1.094322in}}%
\pgfpathlineto{\pgfqpoint{-2.516494in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{-2.642691in}{1.693558in}}%
\pgfpathlineto{\pgfqpoint{-2.768889in}{1.968576in}}%
\pgfpathlineto{\pgfqpoint{-2.895086in}{2.181428in}}%
\pgfpathlineto{\pgfqpoint{-3.021283in}{2.308127in}}%
\pgfpathlineto{\pgfqpoint{-3.147480in}{2.334064in}}%
\pgfpathlineto{\pgfqpoint{-3.273678in}{2.248622in}}%
\pgfpathlineto{\pgfqpoint{-3.399875in}{2.040552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-3.399875in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{-3.399875in}{2.673974in}}%
\pgfpathlineto{\pgfqpoint{-3.273678in}{2.887963in}}%
\pgfpathlineto{\pgfqpoint{-3.147480in}{3.030627in}}%
\pgfpathlineto{\pgfqpoint{-3.021283in}{3.040158in}}%
\pgfpathlineto{\pgfqpoint{-2.895086in}{2.897312in}}%
\pgfpathlineto{\pgfqpoint{-2.768889in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{-2.642691in}{2.309017in}}%
\pgfpathlineto{\pgfqpoint{-2.516494in}{2.001341in}}%
\pgfpathlineto{\pgfqpoint{-2.390297in}{1.743721in}}%
\pgfpathlineto{\pgfqpoint{-2.264100in}{1.533352in}}%
\pgfpathlineto{\pgfqpoint{-2.137902in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{-2.011705in}{1.222497in}}%
\pgfpathlineto{\pgfqpoint{-1.885508in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{-1.759311in}{1.255306in}}%
\pgfpathlineto{\pgfqpoint{-1.633113in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{-1.506916in}{1.744710in}}%
\pgfpathlineto{\pgfqpoint{-1.380719in}{2.007013in}}%
\pgfpathlineto{\pgfqpoint{-1.254522in}{2.197761in}}%
\pgfpathlineto{\pgfqpoint{-1.128324in}{2.328159in}}%
\pgfpathlineto{\pgfqpoint{-1.002127in}{2.451921in}}%
\pgfpathlineto{\pgfqpoint{-0.875930in}{2.603189in}}%
\pgfpathlineto{\pgfqpoint{-0.749733in}{2.750221in}}%
\pgfpathlineto{\pgfqpoint{-0.623535in}{2.808358in}}%
\pgfpathlineto{\pgfqpoint{-0.497338in}{2.704665in}}%
\pgfpathlineto{\pgfqpoint{-0.371141in}{2.440813in}}%
\pgfpathlineto{\pgfqpoint{-0.244944in}{2.100490in}}%
\pgfpathlineto{\pgfqpoint{-0.118747in}{1.794047in}}%
\pgfpathlineto{\pgfqpoint{0.007451in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{0.133648in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{0.259845in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{1.237136in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.300600in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.659123in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{2.111705in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.517153in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.760461in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.810899in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.723007in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.584512in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.452352in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.322639in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{2.151450in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.904484in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{1.049071in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.938936in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.966043in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.975835in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.303003in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.578426in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.758146in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.817816in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.759726in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.606233in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.386171in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{2.124551in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.841122in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.555553in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.293191in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{1.086709in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.377300in}}%
\pgfpathlineto{\pgfqpoint{5.433932in}{1.702237in}}%
\pgfpathlineto{\pgfqpoint{5.560129in}{2.031116in}}%
\pgfpathlineto{\pgfqpoint{5.686327in}{2.306540in}}%
\pgfpathlineto{\pgfqpoint{5.812524in}{2.499379in}}%
\pgfpathlineto{\pgfqpoint{5.938721in}{2.613804in}}%
\pgfpathlineto{\pgfqpoint{6.064918in}{2.670768in}}%
\pgfpathlineto{\pgfqpoint{6.191116in}{2.680929in}}%
\pgfpathlineto{\pgfqpoint{6.317313in}{2.628980in}}%
\pgfpathlineto{\pgfqpoint{6.443510in}{2.485611in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{2.241325in}}%
\pgfpathlineto{\pgfqpoint{6.695904in}{1.934360in}}%
\pgfpathlineto{\pgfqpoint{6.822102in}{1.644013in}}%
\pgfpathlineto{\pgfqpoint{6.948299in}{1.447010in}}%
\pgfpathlineto{\pgfqpoint{7.074496in}{1.368580in}}%
\pgfpathlineto{\pgfqpoint{7.200693in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{7.326891in}{1.387878in}}%
\pgfpathlineto{\pgfqpoint{7.453088in}{1.391766in}}%
\pgfpathlineto{\pgfqpoint{7.579285in}{1.414695in}}%
\pgfpathlineto{\pgfqpoint{7.705482in}{1.525094in}}%
\pgfpathlineto{\pgfqpoint{7.831680in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{7.957877in}{2.110294in}}%
\pgfpathlineto{\pgfqpoint{8.084074in}{2.472384in}}%
\pgfpathlineto{\pgfqpoint{8.210271in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{8.336469in}{2.910888in}}%
\pgfpathlineto{\pgfqpoint{8.462666in}{2.935701in}}%
\pgfpathlineto{\pgfqpoint{8.588863in}{2.862464in}}%
\pgfpathlineto{\pgfqpoint{8.715060in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{8.841258in}{2.509642in}}%
\pgfpathlineto{\pgfqpoint{8.967455in}{2.241902in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{1.969787in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{9.093652in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{8.967455in}{1.675443in}}%
\pgfpathlineto{\pgfqpoint{8.841258in}{1.950396in}}%
\pgfpathlineto{\pgfqpoint{8.715060in}{2.159931in}}%
\pgfpathlineto{\pgfqpoint{8.588863in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{8.462666in}{2.379051in}}%
\pgfpathlineto{\pgfqpoint{8.336469in}{2.354630in}}%
\pgfpathlineto{\pgfqpoint{8.210271in}{2.200857in}}%
\pgfpathlineto{\pgfqpoint{8.084074in}{1.916196in}}%
\pgfpathlineto{\pgfqpoint{7.957877in}{1.554048in}}%
\pgfpathlineto{\pgfqpoint{7.831680in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{7.705482in}{0.969051in}}%
\pgfpathlineto{\pgfqpoint{7.579285in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{7.453088in}{0.835829in}}%
\pgfpathlineto{\pgfqpoint{7.326891in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{7.200693in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{7.074496in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{6.948299in}{0.891032in}}%
\pgfpathlineto{\pgfqpoint{6.822102in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{6.695904in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{6.569707in}{1.685334in}}%
\pgfpathlineto{\pgfqpoint{6.443510in}{1.929631in}}%
\pgfpathlineto{\pgfqpoint{6.317313in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{6.191116in}{2.124928in}}%
\pgfpathlineto{\pgfqpoint{6.064918in}{2.114841in}}%
\pgfpathlineto{\pgfqpoint{5.938721in}{2.057943in}}%
\pgfpathlineto{\pgfqpoint{5.812524in}{1.943490in}}%
\pgfpathlineto{\pgfqpoint{5.686327in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{5.560129in}{1.475066in}}%
\pgfpathlineto{\pgfqpoint{5.433932in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{0.821406in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.423729in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.416093in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{0.530611in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{0.737237in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.285263in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{1.830351in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.050409in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.203831in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.261885in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.202269in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.022638in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{1.747222in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.088445in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{0.790947in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.555921in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.382945in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{0.493062in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{0.729318in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.039832in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.766781in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{1.896583in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.029001in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.167661in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.255402in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.204608in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{1.961142in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.555945in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{0.745520in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.575795in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{0.259845in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{0.133648in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{0.007451in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{-0.118747in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{-0.244944in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{-0.371141in}{1.885175in}}%
\pgfpathlineto{\pgfqpoint{-0.497338in}{2.149226in}}%
\pgfpathlineto{\pgfqpoint{-0.623535in}{2.253178in}}%
\pgfpathlineto{\pgfqpoint{-0.749733in}{2.195071in}}%
\pgfpathlineto{\pgfqpoint{-0.875930in}{2.047864in}}%
\pgfpathlineto{\pgfqpoint{-1.002127in}{1.896514in}}%
\pgfpathlineto{\pgfqpoint{-1.128324in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{-1.254522in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{-1.380719in}{1.451738in}}%
\pgfpathlineto{\pgfqpoint{-1.506916in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{-1.633113in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{-1.759311in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{-1.885508in}{0.619075in}}%
\pgfpathlineto{\pgfqpoint{-2.011705in}{0.667183in}}%
\pgfpathlineto{\pgfqpoint{-2.137902in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{-2.264100in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{-2.390297in}{1.188345in}}%
\pgfpathlineto{\pgfqpoint{-2.516494in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{-2.642691in}{1.753517in}}%
\pgfpathlineto{\pgfqpoint{-2.768889in}{2.075081in}}%
\pgfpathlineto{\pgfqpoint{-2.895086in}{2.341220in}}%
\pgfpathlineto{\pgfqpoint{-3.021283in}{2.484003in}}%
\pgfpathlineto{\pgfqpoint{-3.147480in}{2.472614in}}%
\pgfpathlineto{\pgfqpoint{-3.273678in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{-3.399875in}{2.100615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.850412in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.871902in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.997999in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.215492in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.496373in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.801715in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.088297in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.316372in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.456467in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.493453in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.427194in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.270280in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.044223in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.775550in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.492760in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.224305in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{0.997149in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.757803in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.776419in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.893078in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.098166in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.370193in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.677429in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{1.981602in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.243209in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.427496in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.509908in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.479854in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.342069in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.115441in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.829797in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.521448in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.228373in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{0.985642in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{0.821482in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.790106in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.923025in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.135115in}}%
\pgfpathlineto{\pgfqpoint{5.429085in}{1.389343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.845130in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.865109in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.208443in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.487562in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.790547in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.076299in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.307224in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.454632in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.502167in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.446760in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.297550in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.073417in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.800032in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.506990in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{0.985225in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.731429in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.750958in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.873225in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.086699in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.367648in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{1.992161in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.257274in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.443949in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.528465in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.500453in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.364041in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.136978in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.848042in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.533224in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.231199in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{0.805816in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.767709in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.904367in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.124523in}}%
\pgfpathlineto{\pgfqpoint{5.429085in}{1.389120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{1.074226in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.959217in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.023060in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.833825in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.239148in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.482534in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.533150in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.445334in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.306757in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.174467in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.044710in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.873584in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.626731in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.317559in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.007175in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{0.771067in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.660940in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.688167in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.068845in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.366402in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.697902in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.300532in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.480208in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.539850in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.328321in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.108261in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.846618in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.563192in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{0.808660in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.701680in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.099353in}}%
\pgfpathlineto{\pgfqpoint{5.429085in}{1.411753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.453666in}{2.492282in}}%
\pgfpathlineto{\pgfqpoint{-3.346083in}{2.599865in}}%
\pgfpathmoveto{\pgfqpoint{-3.453666in}{2.599865in}}%
\pgfpathlineto{\pgfqpoint{-3.346083in}{2.492282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.327469in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{-3.219886in}{2.551560in}}%
\pgfpathmoveto{\pgfqpoint{-3.327469in}{2.551560in}}%
\pgfpathlineto{\pgfqpoint{-3.219886in}{2.443977in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.201272in}{2.642591in}}%
\pgfpathlineto{\pgfqpoint{-3.093689in}{2.750174in}}%
\pgfpathmoveto{\pgfqpoint{-3.201272in}{2.750174in}}%
\pgfpathlineto{\pgfqpoint{-3.093689in}{2.642591in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.075074in}{2.859830in}}%
\pgfpathlineto{\pgfqpoint{-2.967492in}{2.967413in}}%
\pgfpathmoveto{\pgfqpoint{-3.075074in}{2.967413in}}%
\pgfpathlineto{\pgfqpoint{-2.967492in}{2.859830in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.948877in}{2.696452in}}%
\pgfpathlineto{\pgfqpoint{-2.841294in}{2.804035in}}%
\pgfpathmoveto{\pgfqpoint{-2.948877in}{2.804035in}}%
\pgfpathlineto{\pgfqpoint{-2.841294in}{2.696452in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.822680in}{2.020104in}}%
\pgfpathlineto{\pgfqpoint{-2.715097in}{2.127687in}}%
\pgfpathmoveto{\pgfqpoint{-2.822680in}{2.127687in}}%
\pgfpathlineto{\pgfqpoint{-2.715097in}{2.020104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.696483in}{2.099648in}}%
\pgfpathlineto{\pgfqpoint{-2.588900in}{2.207231in}}%
\pgfpathmoveto{\pgfqpoint{-2.696483in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{-2.588900in}{2.099648in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.570286in}{1.621531in}}%
\pgfpathlineto{\pgfqpoint{-2.462703in}{1.729114in}}%
\pgfpathmoveto{\pgfqpoint{-2.570286in}{1.729114in}}%
\pgfpathlineto{\pgfqpoint{-2.462703in}{1.621531in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.444088in}{1.338796in}}%
\pgfpathlineto{\pgfqpoint{-2.336505in}{1.446379in}}%
\pgfpathmoveto{\pgfqpoint{-2.444088in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{-2.336505in}{1.338796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.317891in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{-2.210308in}{1.275274in}}%
\pgfpathmoveto{\pgfqpoint{-2.317891in}{1.275274in}}%
\pgfpathlineto{\pgfqpoint{-2.210308in}{1.167691in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.191694in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{-2.084111in}{1.031596in}}%
\pgfpathmoveto{\pgfqpoint{-2.191694in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{-2.084111in}{0.924013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.065497in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{-1.957914in}{1.144251in}}%
\pgfpathmoveto{\pgfqpoint{-2.065497in}{1.144251in}}%
\pgfpathlineto{\pgfqpoint{-1.957914in}{1.036668in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.939299in}{0.902470in}}%
\pgfpathlineto{\pgfqpoint{-1.831716in}{1.010053in}}%
\pgfpathmoveto{\pgfqpoint{-1.939299in}{1.010053in}}%
\pgfpathlineto{\pgfqpoint{-1.831716in}{0.902470in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.813102in}{0.877344in}}%
\pgfpathlineto{\pgfqpoint{-1.705519in}{0.984927in}}%
\pgfpathmoveto{\pgfqpoint{-1.813102in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{-1.705519in}{0.877344in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.686905in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{-1.579322in}{1.215216in}}%
\pgfpathmoveto{\pgfqpoint{-1.686905in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{-1.579322in}{1.107633in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.560708in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{-1.453125in}{1.440525in}}%
\pgfpathmoveto{\pgfqpoint{-1.560708in}{1.440525in}}%
\pgfpathlineto{\pgfqpoint{-1.453125in}{1.332942in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.434510in}{1.817924in}}%
\pgfpathlineto{\pgfqpoint{-1.326927in}{1.925507in}}%
\pgfpathmoveto{\pgfqpoint{-1.434510in}{1.925507in}}%
\pgfpathlineto{\pgfqpoint{-1.326927in}{1.817924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.308313in}{1.818210in}}%
\pgfpathlineto{\pgfqpoint{-1.200730in}{1.925793in}}%
\pgfpathmoveto{\pgfqpoint{-1.308313in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{-1.200730in}{1.818210in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.182116in}{2.173670in}}%
\pgfpathlineto{\pgfqpoint{-1.074533in}{2.281253in}}%
\pgfpathmoveto{\pgfqpoint{-1.182116in}{2.281253in}}%
\pgfpathlineto{\pgfqpoint{-1.074533in}{2.173670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.055919in}{2.181299in}}%
\pgfpathlineto{\pgfqpoint{-0.948336in}{2.288882in}}%
\pgfpathmoveto{\pgfqpoint{-1.055919in}{2.288882in}}%
\pgfpathlineto{\pgfqpoint{-0.948336in}{2.181299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.929721in}{2.015349in}}%
\pgfpathlineto{\pgfqpoint{-0.822139in}{2.122932in}}%
\pgfpathmoveto{\pgfqpoint{-0.929721in}{2.122932in}}%
\pgfpathlineto{\pgfqpoint{-0.822139in}{2.015349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.803524in}{2.597113in}}%
\pgfpathlineto{\pgfqpoint{-0.695941in}{2.704695in}}%
\pgfpathmoveto{\pgfqpoint{-0.803524in}{2.704695in}}%
\pgfpathlineto{\pgfqpoint{-0.695941in}{2.597113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.677327in}{2.562839in}}%
\pgfpathlineto{\pgfqpoint{-0.569744in}{2.670422in}}%
\pgfpathmoveto{\pgfqpoint{-0.677327in}{2.670422in}}%
\pgfpathlineto{\pgfqpoint{-0.569744in}{2.562839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.551130in}{2.123637in}}%
\pgfpathlineto{\pgfqpoint{-0.443547in}{2.231220in}}%
\pgfpathmoveto{\pgfqpoint{-0.551130in}{2.231220in}}%
\pgfpathlineto{\pgfqpoint{-0.443547in}{2.123637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.424932in}{2.406505in}}%
\pgfpathlineto{\pgfqpoint{-0.317350in}{2.514088in}}%
\pgfpathmoveto{\pgfqpoint{-0.424932in}{2.514088in}}%
\pgfpathlineto{\pgfqpoint{-0.317350in}{2.406505in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.298735in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{-0.191152in}{1.591757in}}%
\pgfpathmoveto{\pgfqpoint{-0.298735in}{1.591757in}}%
\pgfpathlineto{\pgfqpoint{-0.191152in}{1.484174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.172538in}{1.448559in}}%
\pgfpathlineto{\pgfqpoint{-0.064955in}{1.556142in}}%
\pgfpathmoveto{\pgfqpoint{-0.172538in}{1.556142in}}%
\pgfpathlineto{\pgfqpoint{-0.064955in}{1.448559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.046341in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{0.061242in}{1.243798in}}%
\pgfpathmoveto{\pgfqpoint{-0.046341in}{1.243798in}}%
\pgfpathlineto{\pgfqpoint{0.061242in}{1.136216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079857in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{0.187439in}{1.321097in}}%
\pgfpathmoveto{\pgfqpoint{0.079857in}{1.321097in}}%
\pgfpathlineto{\pgfqpoint{0.187439in}{1.213514in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.206054in}{1.062773in}}%
\pgfpathlineto{\pgfqpoint{0.313637in}{1.170356in}}%
\pgfpathmoveto{\pgfqpoint{0.206054in}{1.170356in}}%
\pgfpathlineto{\pgfqpoint{0.313637in}{1.062773in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332251in}{0.791980in}}%
\pgfpathlineto{\pgfqpoint{0.439834in}{0.899563in}}%
\pgfpathmoveto{\pgfqpoint{0.332251in}{0.899563in}}%
\pgfpathlineto{\pgfqpoint{0.439834in}{0.791980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{0.994000in}}%
\pgfpathmoveto{\pgfqpoint{0.458448in}{0.994000in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{0.886417in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584645in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{0.692228in}{0.926038in}}%
\pgfpathmoveto{\pgfqpoint{0.584645in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{0.692228in}{0.818455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710843in}{0.856722in}}%
\pgfpathlineto{\pgfqpoint{0.818426in}{0.964305in}}%
\pgfpathmoveto{\pgfqpoint{0.710843in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{0.818426in}{0.856722in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837040in}{1.414286in}}%
\pgfpathlineto{\pgfqpoint{0.944623in}{1.521869in}}%
\pgfpathmoveto{\pgfqpoint{0.837040in}{1.521869in}}%
\pgfpathlineto{\pgfqpoint{0.944623in}{1.414286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963237in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{1.070820in}{1.902854in}}%
\pgfpathmoveto{\pgfqpoint{0.963237in}{1.902854in}}%
\pgfpathlineto{\pgfqpoint{1.070820in}{1.795271in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089434in}{2.257698in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{2.365281in}}%
\pgfpathmoveto{\pgfqpoint{1.089434in}{2.365281in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{2.257698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215632in}{2.481382in}}%
\pgfpathlineto{\pgfqpoint{1.323215in}{2.588965in}}%
\pgfpathmoveto{\pgfqpoint{1.215632in}{2.588965in}}%
\pgfpathlineto{\pgfqpoint{1.323215in}{2.481382in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341829in}{2.360455in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{2.468037in}}%
\pgfpathmoveto{\pgfqpoint{1.341829in}{2.468037in}}%
\pgfpathlineto{\pgfqpoint{1.449412in}{2.360455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468026in}{2.434273in}}%
\pgfpathlineto{\pgfqpoint{1.575609in}{2.541856in}}%
\pgfpathmoveto{\pgfqpoint{1.468026in}{2.541856in}}%
\pgfpathlineto{\pgfqpoint{1.575609in}{2.434273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594223in}{2.264493in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{2.372076in}}%
\pgfpathmoveto{\pgfqpoint{1.594223in}{2.372076in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{2.264493in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720421in}{2.063573in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{2.171156in}}%
\pgfpathmoveto{\pgfqpoint{1.720421in}{2.171156in}}%
\pgfpathlineto{\pgfqpoint{1.828004in}{2.063573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846618in}{1.797658in}}%
\pgfpathlineto{\pgfqpoint{1.954201in}{1.905241in}}%
\pgfpathmoveto{\pgfqpoint{1.846618in}{1.905241in}}%
\pgfpathlineto{\pgfqpoint{1.954201in}{1.797658in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972815in}{2.156254in}}%
\pgfpathlineto{\pgfqpoint{2.080398in}{2.263837in}}%
\pgfpathmoveto{\pgfqpoint{1.972815in}{2.263837in}}%
\pgfpathlineto{\pgfqpoint{2.080398in}{2.156254in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099012in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{2.206595in}{1.546540in}}%
\pgfpathmoveto{\pgfqpoint{2.099012in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{2.206595in}{1.438957in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225210in}{1.169157in}}%
\pgfpathlineto{\pgfqpoint{2.332792in}{1.276740in}}%
\pgfpathmoveto{\pgfqpoint{2.225210in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{2.332792in}{1.169157in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351407in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.898895in}}%
\pgfpathmoveto{\pgfqpoint{2.351407in}{0.898895in}}%
\pgfpathlineto{\pgfqpoint{2.458990in}{0.791312in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477604in}{0.975549in}}%
\pgfpathlineto{\pgfqpoint{2.585187in}{1.083132in}}%
\pgfpathmoveto{\pgfqpoint{2.477604in}{1.083132in}}%
\pgfpathlineto{\pgfqpoint{2.585187in}{0.975549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603801in}{0.490146in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{0.597729in}}%
\pgfpathmoveto{\pgfqpoint{2.603801in}{0.597729in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{0.490146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729999in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{2.837581in}{0.865448in}}%
\pgfpathmoveto{\pgfqpoint{2.729999in}{0.865448in}}%
\pgfpathlineto{\pgfqpoint{2.837581in}{0.757866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856196in}{0.763931in}}%
\pgfpathlineto{\pgfqpoint{2.963779in}{0.871514in}}%
\pgfpathmoveto{\pgfqpoint{2.856196in}{0.871514in}}%
\pgfpathlineto{\pgfqpoint{2.963779in}{0.763931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.190976in}}%
\pgfpathlineto{\pgfqpoint{3.089976in}{1.298559in}}%
\pgfpathmoveto{\pgfqpoint{2.982393in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{3.089976in}{1.190976in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108590in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{3.216173in}{1.408862in}}%
\pgfpathmoveto{\pgfqpoint{3.108590in}{1.408862in}}%
\pgfpathlineto{\pgfqpoint{3.216173in}{1.301279in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234788in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{3.342370in}{1.586043in}}%
\pgfpathmoveto{\pgfqpoint{3.234788in}{1.586043in}}%
\pgfpathlineto{\pgfqpoint{3.342370in}{1.478460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360985in}{1.962847in}}%
\pgfpathlineto{\pgfqpoint{3.468568in}{2.070430in}}%
\pgfpathmoveto{\pgfqpoint{3.360985in}{2.070430in}}%
\pgfpathlineto{\pgfqpoint{3.468568in}{1.962847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487182in}{2.287507in}}%
\pgfpathlineto{\pgfqpoint{3.594765in}{2.395090in}}%
\pgfpathmoveto{\pgfqpoint{3.487182in}{2.395090in}}%
\pgfpathlineto{\pgfqpoint{3.594765in}{2.287507in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613379in}{2.402629in}}%
\pgfpathlineto{\pgfqpoint{3.720962in}{2.510212in}}%
\pgfpathmoveto{\pgfqpoint{3.613379in}{2.510212in}}%
\pgfpathlineto{\pgfqpoint{3.720962in}{2.402629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739577in}{2.531288in}}%
\pgfpathlineto{\pgfqpoint{3.847159in}{2.638871in}}%
\pgfpathmoveto{\pgfqpoint{3.739577in}{2.638871in}}%
\pgfpathlineto{\pgfqpoint{3.847159in}{2.531288in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865774in}{2.358390in}}%
\pgfpathlineto{\pgfqpoint{3.973357in}{2.465973in}}%
\pgfpathmoveto{\pgfqpoint{3.865774in}{2.465973in}}%
\pgfpathlineto{\pgfqpoint{3.973357in}{2.358390in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991971in}{2.295225in}}%
\pgfpathlineto{\pgfqpoint{4.099554in}{2.402808in}}%
\pgfpathmoveto{\pgfqpoint{3.991971in}{2.402808in}}%
\pgfpathlineto{\pgfqpoint{4.099554in}{2.295225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118168in}{2.046521in}}%
\pgfpathlineto{\pgfqpoint{4.225751in}{2.154104in}}%
\pgfpathmoveto{\pgfqpoint{4.118168in}{2.154104in}}%
\pgfpathlineto{\pgfqpoint{4.225751in}{2.046521in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244365in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{4.351948in}{1.949949in}}%
\pgfpathmoveto{\pgfqpoint{4.244365in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{4.351948in}{1.842366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370563in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{4.478146in}{1.581326in}}%
\pgfpathmoveto{\pgfqpoint{4.370563in}{1.581326in}}%
\pgfpathlineto{\pgfqpoint{4.478146in}{1.473743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496760in}{1.027430in}}%
\pgfpathlineto{\pgfqpoint{4.604343in}{1.135013in}}%
\pgfpathmoveto{\pgfqpoint{4.496760in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{4.604343in}{1.027430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622957in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.208836in}}%
\pgfpathmoveto{\pgfqpoint{4.622957in}{1.208836in}}%
\pgfpathlineto{\pgfqpoint{4.730540in}{1.101253in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749154in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{4.856737in}{0.920048in}}%
\pgfpathmoveto{\pgfqpoint{4.749154in}{0.920048in}}%
\pgfpathlineto{\pgfqpoint{4.856737in}{0.812465in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875352in}{0.498837in}}%
\pgfpathlineto{\pgfqpoint{4.982935in}{0.606420in}}%
\pgfpathmoveto{\pgfqpoint{4.875352in}{0.606420in}}%
\pgfpathlineto{\pgfqpoint{4.982935in}{0.498837in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001549in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{5.109132in}{0.963459in}}%
\pgfpathmoveto{\pgfqpoint{5.001549in}{0.963459in}}%
\pgfpathlineto{\pgfqpoint{5.109132in}{0.855876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127746in}{0.715960in}}%
\pgfpathlineto{\pgfqpoint{5.235329in}{0.823543in}}%
\pgfpathmoveto{\pgfqpoint{5.127746in}{0.823543in}}%
\pgfpathlineto{\pgfqpoint{5.235329in}{0.715960in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.253943in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{5.361526in}{1.172675in}}%
\pgfpathmoveto{\pgfqpoint{5.253943in}{1.172675in}}%
\pgfpathlineto{\pgfqpoint{5.361526in}{1.065092in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.380141in}{1.432205in}}%
\pgfpathlineto{\pgfqpoint{5.487724in}{1.539788in}}%
\pgfpathmoveto{\pgfqpoint{5.380141in}{1.539788in}}%
\pgfpathlineto{\pgfqpoint{5.487724in}{1.432205in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506338in}{1.616712in}}%
\pgfpathlineto{\pgfqpoint{5.613921in}{1.724295in}}%
\pgfpathmoveto{\pgfqpoint{5.506338in}{1.724295in}}%
\pgfpathlineto{\pgfqpoint{5.613921in}{1.616712in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632535in}{2.082156in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{2.189739in}}%
\pgfpathmoveto{\pgfqpoint{5.632535in}{2.189739in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{2.082156in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758732in}{1.934529in}}%
\pgfpathlineto{\pgfqpoint{5.866315in}{2.042112in}}%
\pgfpathmoveto{\pgfqpoint{5.758732in}{2.042112in}}%
\pgfpathlineto{\pgfqpoint{5.866315in}{1.934529in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.884930in}{2.416629in}}%
\pgfpathlineto{\pgfqpoint{5.992512in}{2.524212in}}%
\pgfpathmoveto{\pgfqpoint{5.884930in}{2.524212in}}%
\pgfpathlineto{\pgfqpoint{5.992512in}{2.416629in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011127in}{2.345455in}}%
\pgfpathlineto{\pgfqpoint{6.118710in}{2.453038in}}%
\pgfpathmoveto{\pgfqpoint{6.011127in}{2.453038in}}%
\pgfpathlineto{\pgfqpoint{6.118710in}{2.345455in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137324in}{2.331621in}}%
\pgfpathlineto{\pgfqpoint{6.244907in}{2.439204in}}%
\pgfpathmoveto{\pgfqpoint{6.137324in}{2.439204in}}%
\pgfpathlineto{\pgfqpoint{6.244907in}{2.331621in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.263521in}{2.300139in}}%
\pgfpathlineto{\pgfqpoint{6.371104in}{2.407722in}}%
\pgfpathmoveto{\pgfqpoint{6.263521in}{2.407722in}}%
\pgfpathlineto{\pgfqpoint{6.371104in}{2.300139in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389719in}{2.174032in}}%
\pgfpathlineto{\pgfqpoint{6.497301in}{2.281615in}}%
\pgfpathmoveto{\pgfqpoint{6.389719in}{2.281615in}}%
\pgfpathlineto{\pgfqpoint{6.497301in}{2.174032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.515916in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{6.623499in}{2.102518in}}%
\pgfpathmoveto{\pgfqpoint{6.515916in}{2.102518in}}%
\pgfpathlineto{\pgfqpoint{6.623499in}{1.994935in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.642113in}{1.500303in}}%
\pgfpathlineto{\pgfqpoint{6.749696in}{1.607886in}}%
\pgfpathmoveto{\pgfqpoint{6.642113in}{1.607886in}}%
\pgfpathlineto{\pgfqpoint{6.749696in}{1.500303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.768310in}{1.562854in}}%
\pgfpathlineto{\pgfqpoint{6.875893in}{1.670437in}}%
\pgfpathmoveto{\pgfqpoint{6.768310in}{1.670437in}}%
\pgfpathlineto{\pgfqpoint{6.875893in}{1.562854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894508in}{1.220290in}}%
\pgfpathlineto{\pgfqpoint{7.002090in}{1.327873in}}%
\pgfpathmoveto{\pgfqpoint{6.894508in}{1.327873in}}%
\pgfpathlineto{\pgfqpoint{7.002090in}{1.220290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.020705in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.772319in}}%
\pgfpathmoveto{\pgfqpoint{7.020705in}{0.772319in}}%
\pgfpathlineto{\pgfqpoint{7.128288in}{0.664736in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.146902in}{1.055894in}}%
\pgfpathlineto{\pgfqpoint{7.254485in}{1.163477in}}%
\pgfpathmoveto{\pgfqpoint{7.146902in}{1.163477in}}%
\pgfpathlineto{\pgfqpoint{7.254485in}{1.055894in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.273099in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{7.380682in}{1.200619in}}%
\pgfpathmoveto{\pgfqpoint{7.273099in}{1.200619in}}%
\pgfpathlineto{\pgfqpoint{7.380682in}{1.093036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.399296in}{1.036901in}}%
\pgfpathlineto{\pgfqpoint{7.506879in}{1.144484in}}%
\pgfpathmoveto{\pgfqpoint{7.399296in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{7.506879in}{1.036901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.525494in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{7.633077in}{1.070388in}}%
\pgfpathmoveto{\pgfqpoint{7.525494in}{1.070388in}}%
\pgfpathlineto{\pgfqpoint{7.633077in}{0.962805in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.651691in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{7.759274in}{1.150672in}}%
\pgfpathmoveto{\pgfqpoint{7.651691in}{1.150672in}}%
\pgfpathlineto{\pgfqpoint{7.759274in}{1.043089in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.777888in}{1.689152in}}%
\pgfpathlineto{\pgfqpoint{7.885471in}{1.796735in}}%
\pgfpathmoveto{\pgfqpoint{7.777888in}{1.796735in}}%
\pgfpathlineto{\pgfqpoint{7.885471in}{1.689152in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.904085in}{1.732216in}}%
\pgfpathlineto{\pgfqpoint{8.011668in}{1.839799in}}%
\pgfpathmoveto{\pgfqpoint{7.904085in}{1.839799in}}%
\pgfpathlineto{\pgfqpoint{8.011668in}{1.732216in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030283in}{2.285569in}}%
\pgfpathlineto{\pgfqpoint{8.137866in}{2.393152in}}%
\pgfpathmoveto{\pgfqpoint{8.030283in}{2.393152in}}%
\pgfpathlineto{\pgfqpoint{8.137866in}{2.285569in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.156480in}{2.331997in}}%
\pgfpathlineto{\pgfqpoint{8.264063in}{2.439580in}}%
\pgfpathmoveto{\pgfqpoint{8.156480in}{2.439580in}}%
\pgfpathlineto{\pgfqpoint{8.264063in}{2.331997in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.282677in}{2.607029in}}%
\pgfpathlineto{\pgfqpoint{8.390260in}{2.714612in}}%
\pgfpathmoveto{\pgfqpoint{8.282677in}{2.714612in}}%
\pgfpathlineto{\pgfqpoint{8.390260in}{2.607029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.408874in}{2.548047in}}%
\pgfpathlineto{\pgfqpoint{8.516457in}{2.655630in}}%
\pgfpathmoveto{\pgfqpoint{8.408874in}{2.655630in}}%
\pgfpathlineto{\pgfqpoint{8.516457in}{2.548047in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.535072in}{2.555611in}}%
\pgfpathlineto{\pgfqpoint{8.642655in}{2.663194in}}%
\pgfpathmoveto{\pgfqpoint{8.535072in}{2.663194in}}%
\pgfpathlineto{\pgfqpoint{8.642655in}{2.555611in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.661269in}{2.288675in}}%
\pgfpathlineto{\pgfqpoint{8.768852in}{2.396258in}}%
\pgfpathmoveto{\pgfqpoint{8.661269in}{2.396258in}}%
\pgfpathlineto{\pgfqpoint{8.768852in}{2.288675in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.787466in}{2.370029in}}%
\pgfpathlineto{\pgfqpoint{8.895049in}{2.477612in}}%
\pgfpathmoveto{\pgfqpoint{8.787466in}{2.477612in}}%
\pgfpathlineto{\pgfqpoint{8.895049in}{2.370029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.913663in}{1.809135in}}%
\pgfpathlineto{\pgfqpoint{9.021246in}{1.916718in}}%
\pgfpathmoveto{\pgfqpoint{8.913663in}{1.916718in}}%
\pgfpathlineto{\pgfqpoint{9.021246in}{1.809135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.039861in}{1.562358in}}%
\pgfpathlineto{\pgfqpoint{9.147443in}{1.669940in}}%
\pgfpathmoveto{\pgfqpoint{9.039861in}{1.669940in}}%
\pgfpathlineto{\pgfqpoint{9.147443in}{1.562358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{0.053791in}}%
\pgfpathmoveto{\pgfqpoint{-0.053791in}{0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.053791in}{-0.053791in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.274692in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009605in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.009605in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744519in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744519in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479432in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.479432in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214345in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.214345in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949259in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.949259in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684172in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.684172in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419085in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.419085in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.474608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.426413in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.818926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=0.770732in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.163244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=1.115050in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.507563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=1.459368in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.851881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=1.803687in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.196199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=2.148005in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.540518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=2.492323in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.884836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=2.836641in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{3.229154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=3.180960in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386042in}{0.483963in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{1.216861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638437in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{1.364211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890831in}{1.128730in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.864015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143226in}{1.718806in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.457787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395620in}{2.083548in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.829386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648015in}{2.054372in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.800016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900409in}{1.672543in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{2.415903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152804in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.864947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405198in}{0.627167in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.367132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657593in}{0.390106in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{1.125499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909987in}{0.526493in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{1.259662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162382in}{1.003428in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.736959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414776in}{1.611608in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.351596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667171in}{2.056020in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.798972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919565in}{2.109280in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.850427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171960in}{1.744488in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{2.486395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424354in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.892408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676749in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.354589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929143in}{0.385759in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{1.122612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181538in}{0.553453in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{1.292598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.399875in}{2.111356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.147480in}{2.340724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.895086in}{2.159535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.642691in}{1.676538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.390297in}{1.098332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.137902in}{0.678932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.885508in}{0.587864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.633113in}{0.837101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.380719in}{1.292487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.128324in}{1.756541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.875930in}{2.045091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.623535in}{2.038388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.371141in}{1.728083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.118747in}{1.225568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.133648in}{0.732196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386042in}{0.483963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638437in}{0.631787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890831in}{1.128730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143226in}{1.718806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395620in}{2.083548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648015in}{2.054372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900409in}{1.672543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152804in}{1.120573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405198in}{0.627167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657593in}{0.390106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909987in}{0.526493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162382in}{1.003428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414776in}{1.611608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667171in}{2.056020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919565in}{2.109280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171960in}{1.744488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424354in}{1.150488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676749in}{0.616695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929143in}{0.385759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181538in}{0.553453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433932in}{1.029726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686327in}{1.585228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938721in}{1.975453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191116in}{2.050941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443510in}{1.803451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695904in}{1.350348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948299in}{0.880880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200693in}{0.594354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453088in}{0.625014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705482in}{0.980958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957877in}{1.534681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.210271in}{2.044326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462666in}{2.245106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715060in}{2.062017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.967455in}{1.568783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.399875in}{2.961479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.147480in}{3.076420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.895086in}{2.894168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.642691in}{2.408724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.390297in}{1.827439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.137902in}{1.409526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.885508in}{1.323664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.633113in}{1.573911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.380719in}{2.029183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.128324in}{2.492326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.875930in}{2.778680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.623535in}{2.775397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.371141in}{2.467798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.118747in}{1.961440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.133648in}{1.466754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386042in}{1.216861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638437in}{1.364211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890831in}{1.864015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143226in}{2.457787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395620in}{2.829386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648015in}{2.800016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900409in}{2.415903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152804in}{1.864947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405198in}{1.367132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657593in}{1.125499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909987in}{1.259662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.162382in}{1.736959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414776in}{2.351596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.667171in}{2.798972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919565in}{2.850427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171960in}{2.486395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424354in}{1.892408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676749in}{1.354589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929143in}{1.122612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181538in}{1.292598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433932in}{1.769268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686327in}{2.326061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.938721in}{2.718725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.191116in}{2.795731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.443510in}{2.546967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695904in}{2.090294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.948299in}{1.620589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200693in}{1.332517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.453088in}{1.358622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.705482in}{1.719397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.957877in}{2.275521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.210271in}{2.775856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462666in}{3.001761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.715060in}{2.824789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.967455in}{2.336590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{1.179570in}}%
\pgfpathlineto{\pgfqpoint{0.386042in}{0.886075in}}%
\pgfpathlineto{\pgfqpoint{0.512240in}{0.886075in}}%
\pgfpathlineto{\pgfqpoint{0.638437in}{0.886075in}}%
\pgfpathlineto{\pgfqpoint{0.764634in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{0.890831in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{1.017029in}{1.409218in}}%
\pgfpathlineto{\pgfqpoint{1.143226in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{1.269423in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{1.395620in}{2.420303in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{2.307904in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.307904in}}%
\pgfpathlineto{\pgfqpoint{1.774212in}{2.307904in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.026607in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.851414in}}%
\pgfpathlineto{\pgfqpoint{2.279001in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{2.405198in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{2.531396in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{2.657593in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{2.783790in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{2.909987in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{3.036185in}{1.377363in}}%
\pgfpathlineto{\pgfqpoint{3.162382in}{1.377363in}}%
\pgfpathlineto{\pgfqpoint{3.288579in}{1.377363in}}%
\pgfpathlineto{\pgfqpoint{3.414776in}{2.271453in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{2.271453in}}%
\pgfpathlineto{\pgfqpoint{3.667171in}{2.271453in}}%
\pgfpathlineto{\pgfqpoint{3.793368in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{3.919565in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{4.045762in}{2.448759in}}%
\pgfpathlineto{\pgfqpoint{4.171960in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{4.298157in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{4.424354in}{1.841335in}}%
\pgfpathlineto{\pgfqpoint{4.550551in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{4.676749in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{4.802946in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{4.929143in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{5.055340in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{5.181538in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{5.307735in}{1.425128in}}%
\pgfpathlineto{\pgfqpoint{5.429085in}{1.425128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{5.144393in}{3.010478in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{3.231034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.419085in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.419085in}{3.231034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.419085in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{3.231034in}}%
\pgfpathlineto{\pgfqpoint{5.419085in}{3.231034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885474in}{2.345479in}}%
\pgfpathlineto{\pgfqpoint{5.321863in}{2.345479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.349641in}{2.345479in}}{\pgfqpoint{5.349641in}{2.373256in}}%
\pgfpathlineto{\pgfqpoint{5.349641in}{3.133811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.349641in}{3.161589in}}{\pgfqpoint{5.321863in}{3.161589in}}%
\pgfpathlineto{\pgfqpoint{3.885474in}{3.161589in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857696in}{3.161589in}}{\pgfqpoint{3.857696in}{3.133811in}}%
\pgfpathlineto{\pgfqpoint{3.857696in}{2.373256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.857696in}{2.345479in}}{\pgfqpoint{3.885474in}{2.345479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913252in}{3.057423in}}%
\pgfpathlineto{\pgfqpoint{4.191030in}{3.057423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302141in,y=3.008811in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont True Posterior}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.913252in}{2.863812in}}%
\pgfpathlineto{\pgfqpoint{4.191030in}{2.863812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302141in,y=2.815201in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.913252in}{2.670201in}}%
\pgfpathlineto{\pgfqpoint{4.191030in}{2.670201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302141in,y=2.621590in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \vbagg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998349in}{2.410645in}}%
\pgfpathlineto{\pgfqpoint{4.105932in}{2.518228in}}%
\pgfpathmoveto{\pgfqpoint{3.998349in}{2.518228in}}%
\pgfpathlineto{\pgfqpoint{4.105932in}{2.410645in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.302141in,y=2.427979in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/compare_dgp_hierarchies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.884260in}{3.010237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884260in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.884260in}{3.010237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.010237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.975237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.647927in}{1.196864in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.497060in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.465959in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.515716in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{1.988041in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{2.170489in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{2.333337in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{2.581436in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.714242in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.731017in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.706006in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{2.623378in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{2.459752in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{2.207869in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{1.913392in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{1.661674in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.513814in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.463375in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.459704in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.460972in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.459087in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{2.031058in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{2.328926in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{2.575347in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.733887in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.817079in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.846948in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.831698in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.765559in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{2.626996in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{2.393941in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{2.092594in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{1.802602in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{1.596544in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.493526in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.464654in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.503353in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{1.614198in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{2.100158in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{2.390194in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{2.619265in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.760214in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.830505in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.850024in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.824142in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.744430in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{2.587621in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.339135in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{2.037992in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.576824in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.486893in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.459026in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.617723in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.832065in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.121357in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.413834in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.766716in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.827174in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.836382in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.699875in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.520330in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{2.258015in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{1.964313in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.551681in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.478493in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.459695in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.459110in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.463938in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.505165in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.624458in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.844039in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{2.134854in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.422826in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.638020in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.764667in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.824794in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.835427in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.798944in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{2.701160in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{2.508637in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.879503in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.640706in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.554377in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.643344in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.660612in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.704790in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.791664in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.929406in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.109816in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.296311in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.454329in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.566196in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.621204in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.613921in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.545046in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.419599in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.039948in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.426055in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.289199in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.211789in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.200370in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.252798in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.694117in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.892830in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.094022in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.282522in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.441254in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.552600in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.602733in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.504708in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.371739in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.200712in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{2.006106in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.809582in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.643179in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.530750in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.463352in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.478319in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.504325in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.540622in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.724924in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{2.127251in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{2.501714in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.603157in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{2.645562in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{2.564632in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{2.439092in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{2.257401in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{2.038294in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.818894in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.642677in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.536613in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.490069in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.475884in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.489614in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.535462in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.640704in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.816630in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{2.036563in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{2.256708in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{2.439558in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{2.566341in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{2.636217in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{2.653088in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.390985in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{1.985396in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.779589in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.621474in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.529326in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.489364in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.477452in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.479273in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.497851in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.552835in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.668664in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{2.053697in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.392792in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.242704in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.242704in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{2.094972in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.902662in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.695154in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.501575in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.336620in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.291243in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.441666in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.625391in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{1.834527in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{2.049960in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.240878in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{2.382860in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{2.467146in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{2.498725in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{2.483422in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{2.416778in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{2.289942in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{2.105628in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{1.885576in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.664052in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.466892in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.303822in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.186501in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.125763in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.126332in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.188098in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.306116in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.666389in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{1.887299in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{2.106322in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{2.289471in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{2.415111in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.480091in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{2.491929in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.452561in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{2.352670in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{2.183596in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.950193in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.673765in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.389502in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.134647in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{0.938681in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{0.822767in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{0.870983in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.021185in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.223102in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.446800in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.670282in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.887350in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.094750in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.412921in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.489861in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.503120in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.453583in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.346322in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.190712in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.000327in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.792533in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.586398in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.249230in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.103286in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.121653in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.201660in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.338126in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.519990in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.730016in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.948094in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.154810in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.332074in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.462978in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.533941in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.538554in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.478474in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.361762in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.202362in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.015873in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.573855in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.139845in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.000060in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.941729in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.105268in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.269787in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.541356in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.878193in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{2.176496in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{2.369917in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.459172in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.484475in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.477448in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.429570in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.087698in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{1.797395in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.501799in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.157734in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.115220in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.108834in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.109063in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.203339in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.366461in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{1.621636in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{1.918678in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.183264in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.365494in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.457572in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.486805in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.480499in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.430182in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.301011in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.075560in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{1.780846in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.487106in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.269814in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.154520in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.114711in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.108826in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.108873in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.111339in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.138038in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.228619in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.417496in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{1.696439in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.000319in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{2.251688in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.495175in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{2.283918in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{2.051732in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{1.266260in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.154687in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.115226in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.108868in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.144758in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{1.248472in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{1.457138in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{1.751753in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{2.055507in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{2.291790in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.429115in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.483658in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.493398in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.473066in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.399047in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{2.239189in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{1.990045in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{1.689406in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{1.410328in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{1.219602in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.130600in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.109150in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.110532in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.109406in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.113877in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.165233in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{1.314187in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{1.569855in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{1.868166in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{2.121916in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{2.288106in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.371607in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.396256in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.379780in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{2.245389in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{2.133230in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{1.994483in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{1.830469in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{1.645743in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{1.455078in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.167149in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.178417in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.196864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.647927in}{0.440351in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.910331in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.896347in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.894041in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.925765in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.955914in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.992562in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{2.033843in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{2.078276in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{2.124717in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{2.172004in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{2.260818in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.295500in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.317793in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.323210in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.308402in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{2.272346in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{2.217321in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{2.149129in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{2.076201in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{2.007783in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.951981in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.897548in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.901189in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{2.060570in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{2.119110in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{2.178673in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{2.235611in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.285482in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.323187in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.343662in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.342934in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.319292in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{2.274147in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{2.212223in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{2.140911in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{2.068927in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{2.004613in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.954442in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.922193in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.908945in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.913741in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.934503in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.968872in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{2.014602in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{2.069407in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{2.130382in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{2.193466in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{2.253301in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.303651in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.338288in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.352148in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.342507in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.309822in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{2.257905in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.193230in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{2.123621in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{2.056718in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.998720in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.953727in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.923842in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.909790in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.911631in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.929183in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.962030in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{2.009110in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.134606in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.202548in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.264326in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.340252in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.344711in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.325581in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.285999in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.231510in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{2.168850in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{2.104627in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.991895in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.950001in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.920535in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.905217in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.905776in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.923580in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.958939in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{2.010324in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{2.073911in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{2.143741in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.211507in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.267039in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.302572in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.317828in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.318234in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.306980in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{2.281493in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{2.238165in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{2.177276in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{2.102966in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{2.020561in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.934587in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.848436in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.765565in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.691941in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.638350in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.620215in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.653433in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.747853in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.903681in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.103486in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.291979in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.440438in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.543873in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.597462in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.597356in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.540321in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.424801in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.256022in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.048585in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.824619in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.608943in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.423925in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.286998in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.210103in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.198646in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.250238in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.355313in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.501301in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.677593in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.084370in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.283364in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.447358in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.554441in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.594353in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.570073in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.490863in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.363981in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.195992in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.995779in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.596951in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.500726in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.492116in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.551526in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.750115in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.840049in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.912070in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.969584in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{2.017985in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{2.060376in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{2.125915in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.145411in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{2.153729in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.150002in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{2.134341in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{2.107900in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{2.072828in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{2.032111in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.989390in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.948702in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.914124in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.876662in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.889687in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.914128in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.947751in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.987192in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{2.027911in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{2.065093in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{2.095352in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{2.117657in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{2.132308in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{2.138985in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{2.136083in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{2.121962in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.096566in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{2.061994in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{2.021941in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.980780in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.942812in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.911832in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.890874in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.881964in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.885790in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.901356in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.926000in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.956016in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.987598in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{2.017514in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{2.043152in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.062289in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{0.578499in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{0.589327in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{0.583166in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{0.540270in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{0.517764in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{0.502677in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{0.498595in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{0.507000in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{0.527520in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{0.558248in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{0.596186in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{0.637783in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{0.679502in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{0.775308in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{0.787563in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{0.784797in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{0.765931in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{0.733265in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{0.691821in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{0.647068in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{0.603216in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{0.563287in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{0.530023in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{0.506162in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{0.493941in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{0.494487in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{0.507625in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{0.532060in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{0.565604in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{0.605287in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{0.647452in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{0.769199in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{0.713252in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{0.677094in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{0.636070in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{0.561480in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{0.650619in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{0.979046in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.212735in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.913480in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.117315in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.287164in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.414146in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.493910in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.478658in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.371745in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.207477in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.008430in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.602579in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.426433in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.175067in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.123297in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.134865in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.212012in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.348894in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.533604in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.973070in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.180831in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.349672in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.465061in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.522020in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.521837in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.468270in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.363818in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.211427in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.021840in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.217398in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{0.940032in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{0.722211in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.586041in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{0.532855in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{0.603041in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{0.680060in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{0.841096in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{0.912866in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.039078in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{0.936045in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{0.871160in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{0.801435in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{0.668165in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{0.616966in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{0.581763in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.564004in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{0.563387in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{0.578614in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.649955in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{0.702338in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{0.762502in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{0.889049in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{1.002777in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{0.998494in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{0.970624in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{0.922699in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{0.793036in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{0.726447in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.667401in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.587287in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{0.567875in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{0.581912in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{0.611803in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.714847in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{0.781736in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{0.915912in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{0.967752in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{0.996170in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{0.911104in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{0.851252in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{0.727135in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{0.672226in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{0.626425in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{0.592110in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{0.571496in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{0.566842in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{0.612500in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{0.662750in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{0.727136in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{0.870443in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{1.000971in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{1.001724in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{0.981337in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{0.893871in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{0.836869in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{0.777213in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{0.664270in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{0.617250in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{0.581050in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{0.559561in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{0.556522in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{0.574466in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{0.613502in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{0.670507in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{0.811116in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{0.877547in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{0.953178in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{0.781149in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{0.734117in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{0.689528in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{0.648227in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{0.610490in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{0.576009in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{0.543651in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{0.511371in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{0.477088in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{0.440351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.647927in}{0.345768in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.938671in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.909125in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.894049in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.894237in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.908848in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.935657in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{1.971559in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{2.013013in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{2.056331in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{2.097823in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{2.133865in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{2.161105in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.176640in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.178338in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.165148in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{2.096548in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{2.045843in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{1.989408in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{1.932219in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.809444in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.800059in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.811190in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.843159in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.894309in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{1.961116in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{2.038419in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{2.119895in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{2.198642in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{2.267887in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.321654in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.355412in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.366358in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.353783in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.319032in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{2.265326in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{2.121232in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{2.043239in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{1.970047in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.907760in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.835019in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.830214in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.847158in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.883974in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{1.937118in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{2.001620in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{2.071578in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{2.140602in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{2.202382in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.251241in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.282653in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.293684in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.283303in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.252473in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{2.204138in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.142898in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{2.005490in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.942175in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.890480in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.855163in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.839487in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.871160in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.915821in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.974984in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{2.043348in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.114735in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.182674in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.240902in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.284017in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.307880in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.310002in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.289836in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.248790in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.190107in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{2.040325in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.961847in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.889888in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.830632in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.789236in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.769434in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.773201in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.800602in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.916771in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.996341in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{2.081733in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.165552in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.240307in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.336545in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.348362in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.332343in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{2.287959in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{2.216526in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{2.121350in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{2.007949in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.884138in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.759868in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.646601in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.500219in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.487232in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.522627in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.606993in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.735840in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.900216in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.086470in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.270771in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.427494in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.539970in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.597794in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.594555in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.528290in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.403665in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.231496in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.027414in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.810864in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.421328in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.203838in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.185846in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.231146in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.334780in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.487039in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.879820in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.086056in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.275097in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.430237in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.537364in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.585943in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.571220in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.494397in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.362584in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.187600in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.984871in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.776270in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.450978in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.366870in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.342196in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.572454in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.853819in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.989689in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{2.107617in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{2.201035in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.305851in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{2.319706in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.312273in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{2.287811in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{2.250804in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{2.205786in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{2.157265in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{2.109549in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{2.031947in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{2.008170in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.997027in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.999173in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{2.014205in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{2.040610in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{2.075971in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{2.117110in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{2.160356in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{2.201855in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{2.237968in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{2.265515in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{2.282105in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{2.286384in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{2.278095in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{2.258163in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.228545in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{2.192116in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{2.152219in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{2.112496in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{2.076361in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{2.046832in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{2.016451in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{2.018445in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{2.032875in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{2.059990in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{2.099512in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{2.150373in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{2.210559in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{2.277010in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.345830in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.357993in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.357993in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{0.396957in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{0.438530in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{0.442932in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{0.440471in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{0.435545in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{0.432703in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{0.435780in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{0.447236in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{0.468013in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{0.497492in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{0.533739in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{0.573851in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{0.614304in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{0.651458in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{0.681807in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{0.711391in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{0.707579in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{0.691222in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{0.663684in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{0.627345in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{0.585389in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{0.541558in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{0.463593in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{0.436448in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{0.420814in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{0.418254in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{0.429318in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{0.453414in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{0.488899in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{0.533099in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{0.582509in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{0.632894in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{0.717874in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{0.747213in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{0.725304in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{0.691815in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{0.652919in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{0.616554in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.591576in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{0.586867in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{0.610326in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{0.763764in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.265101in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.480784in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.914491in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.116756in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.293057in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.426932in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.523051in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.477283in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.373118in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.219783in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.031189in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.824267in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.429434in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.128829in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.148547in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.231287in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.552639in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.762094in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.978762in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.182315in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.353993in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.478084in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.543965in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.546646in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.486735in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.371605in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.025813in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.814487in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.588446in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.363709in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.155860in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{0.707106in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{0.711252in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{0.754891in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{0.827562in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{0.916491in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.090188in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.152484in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.188616in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.196044in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{1.175847in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{0.998321in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{0.922885in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.717622in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{0.712155in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{0.762987in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{0.814070in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{0.876338in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{0.944083in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{1.119177in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{1.150108in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{1.161097in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.150861in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.120051in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.071182in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.008475in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{0.937447in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{0.864407in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{0.795911in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{0.696285in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{0.674232in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{0.674060in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{0.796616in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{0.866766in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{0.942355in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{1.083855in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{1.137641in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{1.173620in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{1.188741in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{1.181726in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{1.153217in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{0.972159in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{0.897948in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{0.767147in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{0.722032in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{0.695993in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{0.690997in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{0.707070in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{0.742297in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{0.792944in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{0.853871in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{0.918958in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{1.036052in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{1.076612in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{1.099615in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{1.052905in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{0.884928in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{0.825060in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{0.772948in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{0.733780in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{0.711687in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{0.709366in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{0.727778in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{0.766027in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{0.821361in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{0.964498in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{1.040342in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{1.110573in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{1.169374in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{1.212096in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{1.235626in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{1.221184in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{1.185345in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{1.000560in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{0.926205in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{0.851064in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{0.704641in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{0.562480in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{0.490812in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{0.418312in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{0.345768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-1.647927in}{1.043891in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.435171in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.455971in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.489538in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.539800in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.609634in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.699720in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{1.807732in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{2.053087in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{2.172990in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{2.278587in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{2.362116in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.418192in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.443587in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.436312in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.395115in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{2.320451in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{2.216852in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{2.094767in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{1.969434in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{1.856623in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.767997in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.680434in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.680819in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.709193in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.765032in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{1.846887in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{1.950563in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{2.068097in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{2.188189in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{2.298136in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.386596in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.445702in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.471237in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.461246in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.415031in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{2.334131in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{2.224849in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{2.099592in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{1.974607in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.781138in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.726756in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.701877in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.705172in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.735871in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.793758in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{1.983545in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{2.102895in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{2.223345in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{2.331048in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.414224in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.481385in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.460857in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.404188in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{2.314567in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.200235in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{2.074538in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.952779in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.847963in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.768146in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.716379in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.692569in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.695870in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.726212in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.784223in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{2.100364in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.222111in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.327944in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.405924in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.449512in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.456331in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.426155in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.360713in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.265327in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{2.149934in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.911804in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.814388in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.744185in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.705553in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.698091in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.717969in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.760557in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.824443in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.913706in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{2.031388in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{2.163413in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.269422in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.215816in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.016105in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.754697in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.528870in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.411415in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.434498in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.889374in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{2.079059in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{2.085330in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.955480in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.735250in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.523733in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.628966in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.768376in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.917636in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.095263in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.276314in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.432351in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.544906in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.603247in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.601057in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.536460in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.413209in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.241372in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.036717in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.818868in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.608825in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.426659in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.289669in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.210554in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.195684in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.244534in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.690477in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.895362in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.101955in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.292648in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.449758in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.557781in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.605855in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.589349in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.510321in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.376757in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.200924in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.998546in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.790946in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.466210in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.378854in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.343022in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.348821in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.378382in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.411180in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.431843in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.435360in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.412981in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{1.403376in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.400107in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{1.404876in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.408196in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{1.410670in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{1.412202in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{1.413107in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.412560in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.411863in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.411667in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.412280in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.412139in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.411840in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.411859in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.412255in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{1.412492in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{1.411991in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{1.411888in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{1.411922in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{1.411945in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{1.411899in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{1.412063in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.411902in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.412024in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.412394in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.412628in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.412547in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.412369in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.412511in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.040416in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{1.040179in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.040041in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.040851in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.043830in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.044954in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.045190in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.044483in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.043040in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.041450in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.040404in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{1.040048in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{1.040167in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{1.040692in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{1.041491in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{1.042219in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{1.040901in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{1.040270in}}%
\pgfpathlineto{\pgfqpoint{4.020095in}{1.040046in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.040283in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.041200in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.042790in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.045358in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.044410in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.042778in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.041140in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.040129in}}%
\pgfpathlineto{\pgfqpoint{3.665844in}{1.039780in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{1.039966in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{1.040726in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.042466in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.021301in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{0.992352in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{0.942781in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{0.871354in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{0.786103in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{0.705038in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{0.651909in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{0.710776in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{0.836975in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.228411in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.679375in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.894844in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.097043in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.273123in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.407213in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.486818in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.505182in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.461384in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.359799in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.209454in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.023277in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.817455in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.421924in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.165812in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.223121in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.360635in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.542324in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.751574in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.968376in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.171963in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.343305in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.466866in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.533506in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.473376in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.359517in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.203919in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.015941in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.797739in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.341189in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.153687in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{0.910686in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{0.794858in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{0.978964in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.223996in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.536914in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.078042in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.385066in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.659857in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{1.858422in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.936826in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.908748in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{1.806051in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.672715in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.454544in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.318713in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.326586in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.367844in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.546283in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{1.666939in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{1.790480in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{1.902449in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{1.991239in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.076575in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.070615in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.032059in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.961138in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.615685in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.501522in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.410605in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.348535in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.316101in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.338017in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.393407in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.589303in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{1.714865in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.252149in}{1.948727in}}%
\pgfpathlineto{\pgfqpoint{0.219944in}{2.030507in}}%
\pgfpathlineto{\pgfqpoint{0.187739in}{2.080519in}}%
\pgfpathlineto{\pgfqpoint{0.155535in}{2.098299in}}%
\pgfpathlineto{\pgfqpoint{0.123330in}{2.084523in}}%
\pgfpathlineto{\pgfqpoint{0.091125in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{0.058921in}{1.964007in}}%
\pgfpathlineto{\pgfqpoint{0.026716in}{1.862266in}}%
\pgfpathlineto{\pgfqpoint{-0.005489in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{-0.037693in}{1.621384in}}%
\pgfpathlineto{\pgfqpoint{-0.069898in}{1.510191in}}%
\pgfpathlineto{\pgfqpoint{-0.102103in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{-0.134307in}{1.358869in}}%
\pgfpathlineto{\pgfqpoint{-0.166512in}{1.326038in}}%
\pgfpathlineto{\pgfqpoint{-0.198717in}{1.322517in}}%
\pgfpathlineto{\pgfqpoint{-0.230921in}{1.349116in}}%
\pgfpathlineto{\pgfqpoint{-0.263126in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{-0.295331in}{1.496834in}}%
\pgfpathlineto{\pgfqpoint{-0.327535in}{1.612086in}}%
\pgfpathlineto{\pgfqpoint{-0.359740in}{1.740189in}}%
\pgfpathlineto{\pgfqpoint{-0.391945in}{1.863717in}}%
\pgfpathlineto{\pgfqpoint{-0.424149in}{1.966853in}}%
\pgfpathlineto{\pgfqpoint{-0.456354in}{2.040181in}}%
\pgfpathlineto{\pgfqpoint{-0.488559in}{2.080858in}}%
\pgfpathlineto{\pgfqpoint{-0.520763in}{2.089532in}}%
\pgfpathlineto{\pgfqpoint{-0.552968in}{2.067277in}}%
\pgfpathlineto{\pgfqpoint{-0.585173in}{2.014710in}}%
\pgfpathlineto{\pgfqpoint{-0.617377in}{1.933388in}}%
\pgfpathlineto{\pgfqpoint{-0.649582in}{1.828123in}}%
\pgfpathlineto{\pgfqpoint{-0.681787in}{1.708324in}}%
\pgfpathlineto{\pgfqpoint{-0.713991in}{1.586984in}}%
\pgfpathlineto{\pgfqpoint{-0.746196in}{1.477477in}}%
\pgfpathlineto{\pgfqpoint{-0.778401in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{-0.810605in}{1.330335in}}%
\pgfpathlineto{\pgfqpoint{-0.842810in}{1.300040in}}%
\pgfpathlineto{\pgfqpoint{-0.875015in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{-0.907220in}{1.330192in}}%
\pgfpathlineto{\pgfqpoint{-0.939424in}{1.393247in}}%
\pgfpathlineto{\pgfqpoint{-0.971629in}{1.487831in}}%
\pgfpathlineto{\pgfqpoint{-1.003834in}{1.606697in}}%
\pgfpathlineto{\pgfqpoint{-1.036038in}{1.735328in}}%
\pgfpathlineto{\pgfqpoint{-1.068243in}{1.855994in}}%
\pgfpathlineto{\pgfqpoint{-1.100448in}{1.954195in}}%
\pgfpathlineto{\pgfqpoint{-1.132652in}{2.022376in}}%
\pgfpathlineto{\pgfqpoint{-1.164857in}{2.059023in}}%
\pgfpathlineto{\pgfqpoint{-1.197062in}{2.065421in}}%
\pgfpathlineto{\pgfqpoint{-1.229266in}{2.042991in}}%
\pgfpathlineto{\pgfqpoint{-1.261471in}{1.992518in}}%
\pgfpathlineto{\pgfqpoint{-1.293676in}{1.915003in}}%
\pgfpathlineto{\pgfqpoint{-1.325880in}{1.813226in}}%
\pgfpathlineto{\pgfqpoint{-1.358085in}{1.693033in}}%
\pgfpathlineto{\pgfqpoint{-1.390290in}{1.563520in}}%
\pgfpathlineto{\pgfqpoint{-1.422494in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{-1.454699in}{1.320213in}}%
\pgfpathlineto{\pgfqpoint{-1.486904in}{1.224581in}}%
\pgfpathlineto{\pgfqpoint{-1.519108in}{1.152139in}}%
\pgfpathlineto{\pgfqpoint{-1.551313in}{1.102028in}}%
\pgfpathlineto{\pgfqpoint{-1.583518in}{1.070520in}}%
\pgfpathlineto{\pgfqpoint{-1.615722in}{1.052706in}}%
\pgfpathlineto{\pgfqpoint{-1.647927in}{1.043891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{2.322311in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.169727in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{1.867216in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.590547in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.312466in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.286172in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.283949in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.283864in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.289438in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.244697in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.468534in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.598449in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.653836in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.661594in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.627657in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.532684in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.351797in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{2.088347in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{1.792974in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.539884in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.377510in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.304008in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.284830in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.289579in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.331449in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.451455in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.672919in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.255262in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.472023in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.597119in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{2.651121in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{2.659951in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.629058in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{2.535539in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{2.342566in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{2.044072in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.710429in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.329822in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.291967in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.283154in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.287633in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.321702in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.400229in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.523254in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.682760in}}%
\pgfpathlineto{\pgfqpoint{1.991201in}{1.867710in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.062845in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.249337in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.408045in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.522335in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.579879in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.504012in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.375837in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.200603in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{1.994021in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.775091in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.564410in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.245430in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.151828in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.200013in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.456050in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.640257in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.047175in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.236617in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.503091in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.552926in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.537726in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.458814in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.324238in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.147731in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.376926in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.139100in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.239652in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.557213in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.790406in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{2.038722in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{2.261125in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{2.427192in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{2.527859in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{2.556340in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{2.364281in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{2.181862in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.742641in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.556043in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.421365in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.339083in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.553798in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.740341in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{2.181168in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{2.364750in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{2.491560in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{2.559820in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{2.575907in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{2.542922in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{2.457445in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{2.315931in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{2.125571in}}%
\pgfpathlineto{\pgfqpoint{4.342142in}{1.909962in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.702490in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.531570in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.410285in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.337490in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.306210in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.355580in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.444728in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.585119in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.771035in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.978180in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.317748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{2.088183in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{2.020053in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.663292in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.580777in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.527198in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.502573in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.505986in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.537373in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.597414in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.685517in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.796875in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{2.041593in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{2.144541in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{2.218992in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{2.260064in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{2.266453in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.238104in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.175976in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{1.970207in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{1.847273in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.628634in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.556014in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.516070in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.508402in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.573240in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.639493in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.731699in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{1.347108in}{1.984732in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{2.089085in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{2.117897in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{2.037119in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.837981in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.569881in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.225183in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.256270in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.428041in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.667657in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.807986in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.357107in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.506780in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.665021in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.240116in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.395934in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.509141in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.568377in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.566476in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.501663in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.378257in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.206668in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.002546in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.785221in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.393647in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.175982in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.158792in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.650537in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.062616in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.251051in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.404779in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.509583in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.555519in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.538083in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.458767in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.324940in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.148983in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.946695in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.530618in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.347310in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.197324in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.089998in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.013800in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.031545in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.068441in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.148759in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{1.197864in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.210704in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.218554in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{1.223046in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.225331in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{1.226464in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.227223in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.228819in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.226269in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.226676in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.228909in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.226430in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.226307in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.226307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{1.561732in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{1.522268in}}%
\pgfpathlineto{\pgfqpoint{0.316558in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.385782in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.327773in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.282765in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.252877in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.238832in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.240676in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.258235in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.338256in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.397250in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.531754in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.593512in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.641461in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.669373in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{1.673744in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{1.654483in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{1.614790in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{1.560280in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.373329in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.320925in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.249575in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.234890in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.287953in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.402775in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.601542in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.678656in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.663028in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.627838in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.575515in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.509186in}}%
\pgfpathlineto{\pgfqpoint{1.669154in}{1.432574in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.149210in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.138991in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.180280in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.435415in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.632314in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{2.062663in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.251703in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.402128in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.506071in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.559649in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.559688in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.502691in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.387237in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.218427in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.010827in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.786822in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.571274in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.386409in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.172484in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.463867in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.640086in}}%
\pgfpathlineto{\pgfqpoint{2.667499in}{1.838098in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.046400in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.245420in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.409552in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.516550in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.556361in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.531991in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.452504in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.325573in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.156654in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.737113in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.529381in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.356731in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.235581in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.169091in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.149124in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.194637in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.236775in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.327028in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{1.405072in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.433897in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{1.461464in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.457729in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{1.442062in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{1.415576in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{1.380448in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.257153in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.223092in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.185440in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.197924in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.222076in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.255519in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.295204in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{1.378457in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{1.441794in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{1.458553in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{1.463274in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{1.455696in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{1.436525in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{1.407382in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.288483in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.250530in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.219676in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.190280in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.209560in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.664189in}{1.285382in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{1.310826in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.306462in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.306462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{1.619021in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{1.579874in}}%
\pgfpathlineto{\pgfqpoint{0.348763in}{1.436128in}}%
\pgfpathlineto{\pgfqpoint{0.380967in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{0.413172in}{1.314224in}}%
\pgfpathlineto{\pgfqpoint{0.445377in}{1.275536in}}%
\pgfpathlineto{\pgfqpoint{0.477581in}{1.256773in}}%
\pgfpathlineto{\pgfqpoint{0.509786in}{1.259593in}}%
\pgfpathlineto{\pgfqpoint{0.541991in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{0.574195in}{1.326972in}}%
\pgfpathlineto{\pgfqpoint{0.606400in}{1.385448in}}%
\pgfpathlineto{\pgfqpoint{0.638605in}{1.453878in}}%
\pgfpathlineto{\pgfqpoint{0.670809in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{0.703014in}{1.595575in}}%
\pgfpathlineto{\pgfqpoint{0.735219in}{1.656042in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.702034in}}%
\pgfpathlineto{\pgfqpoint{0.799628in}{1.729371in}}%
\pgfpathlineto{\pgfqpoint{0.831833in}{1.735549in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{1.683983in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{1.630725in}}%
\pgfpathlineto{\pgfqpoint{0.960651in}{1.564873in}}%
\pgfpathlineto{\pgfqpoint{1.025061in}{1.419093in}}%
\pgfpathlineto{\pgfqpoint{1.057265in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.089470in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.121675in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.153879in}{1.240795in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.245412in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.272408in}}%
\pgfpathlineto{\pgfqpoint{1.250493in}{1.319866in}}%
\pgfpathlineto{\pgfqpoint{1.282698in}{1.384044in}}%
\pgfpathlineto{\pgfqpoint{1.314903in}{1.459613in}}%
\pgfpathlineto{\pgfqpoint{1.379312in}{1.618022in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{1.443722in}{1.737518in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.766294in}}%
\pgfpathlineto{\pgfqpoint{1.508131in}{1.768489in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{1.742414in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.689074in}}%
\pgfpathlineto{\pgfqpoint{1.604745in}{1.612360in}}%
\pgfpathlineto{\pgfqpoint{1.636950in}{1.518920in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.319514in}}%
\pgfpathlineto{\pgfqpoint{1.733564in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{1.765768in}{1.176854in}}%
\pgfpathlineto{\pgfqpoint{1.797973in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{1.170278in}}%
\pgfpathlineto{\pgfqpoint{1.862382in}{1.232621in}}%
\pgfpathlineto{\pgfqpoint{1.894587in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{1.958996in}{1.662143in}}%
\pgfpathlineto{\pgfqpoint{2.055610in}{2.242272in}}%
\pgfpathlineto{\pgfqpoint{2.087815in}{2.399550in}}%
\pgfpathlineto{\pgfqpoint{2.120020in}{2.513353in}}%
\pgfpathlineto{\pgfqpoint{2.152224in}{2.572220in}}%
\pgfpathlineto{\pgfqpoint{2.184429in}{2.569260in}}%
\pgfpathlineto{\pgfqpoint{2.216634in}{2.503187in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{2.378829in}}%
\pgfpathlineto{\pgfqpoint{2.281043in}{2.206905in}}%
\pgfpathlineto{\pgfqpoint{2.313248in}{2.003088in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.786479in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{2.409862in}{1.395723in}}%
\pgfpathlineto{\pgfqpoint{2.442066in}{1.257884in}}%
\pgfpathlineto{\pgfqpoint{2.474271in}{1.176192in}}%
\pgfpathlineto{\pgfqpoint{2.506476in}{1.157337in}}%
\pgfpathlineto{\pgfqpoint{2.538680in}{1.202130in}}%
\pgfpathlineto{\pgfqpoint{2.570885in}{1.305709in}}%
\pgfpathlineto{\pgfqpoint{2.603090in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{2.635294in}{1.645878in}}%
\pgfpathlineto{\pgfqpoint{2.699704in}{2.058622in}}%
\pgfpathlineto{\pgfqpoint{2.731908in}{2.247440in}}%
\pgfpathlineto{\pgfqpoint{2.764113in}{2.401678in}}%
\pgfpathlineto{\pgfqpoint{2.796318in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.554497in}}%
\pgfpathlineto{\pgfqpoint{2.860727in}{2.538550in}}%
\pgfpathlineto{\pgfqpoint{2.892932in}{2.460664in}}%
\pgfpathlineto{\pgfqpoint{2.925136in}{2.327820in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{2.152178in}}%
\pgfpathlineto{\pgfqpoint{2.989546in}{1.949681in}}%
\pgfpathlineto{\pgfqpoint{3.021750in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{3.053955in}{1.535818in}}%
\pgfpathlineto{\pgfqpoint{3.086160in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{3.118364in}{1.217005in}}%
\pgfpathlineto{\pgfqpoint{3.150569in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{3.182774in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{3.214978in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{3.247183in}{1.091390in}}%
\pgfpathlineto{\pgfqpoint{3.279388in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{3.311592in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{3.343797in}{1.303122in}}%
\pgfpathlineto{\pgfqpoint{3.376002in}{1.380268in}}%
\pgfpathlineto{\pgfqpoint{3.408206in}{1.446425in}}%
\pgfpathlineto{\pgfqpoint{3.440411in}{1.496182in}}%
\pgfpathlineto{\pgfqpoint{3.472616in}{1.526532in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{1.536723in}}%
\pgfpathlineto{\pgfqpoint{3.537025in}{1.527930in}}%
\pgfpathlineto{\pgfqpoint{3.569230in}{1.502842in}}%
\pgfpathlineto{\pgfqpoint{3.601435in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{3.698049in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.277761in}}%
\pgfpathlineto{\pgfqpoint{3.762458in}{1.242681in}}%
\pgfpathlineto{\pgfqpoint{3.794663in}{1.218744in}}%
\pgfpathlineto{\pgfqpoint{3.826867in}{1.207641in}}%
\pgfpathlineto{\pgfqpoint{3.859072in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{3.891277in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{3.923481in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{3.955686in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{3.987891in}{1.329334in}}%
\pgfpathlineto{\pgfqpoint{4.052300in}{1.414600in}}%
\pgfpathlineto{\pgfqpoint{4.084505in}{1.450826in}}%
\pgfpathlineto{\pgfqpoint{4.116709in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{4.148914in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{4.181119in}{1.498887in}}%
\pgfpathlineto{\pgfqpoint{4.213323in}{1.490287in}}%
\pgfpathlineto{\pgfqpoint{4.245528in}{1.469985in}}%
\pgfpathlineto{\pgfqpoint{4.277733in}{1.440002in}}%
\pgfpathlineto{\pgfqpoint{4.309937in}{1.403210in}}%
\pgfpathlineto{\pgfqpoint{4.374347in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{1.286926in}}%
\pgfpathlineto{\pgfqpoint{4.438756in}{1.257422in}}%
\pgfpathlineto{\pgfqpoint{4.470961in}{1.236764in}}%
\pgfpathlineto{\pgfqpoint{4.503165in}{1.226115in}}%
\pgfpathlineto{\pgfqpoint{4.535370in}{1.225574in}}%
\pgfpathlineto{\pgfqpoint{4.567575in}{1.234210in}}%
\pgfpathlineto{\pgfqpoint{4.599779in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{4.631984in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{4.696393in}{1.317187in}}%
\pgfpathlineto{\pgfqpoint{4.728598in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.351912in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.351912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929895in}{1.760434in}}%
\pgfpathlineto{\pgfqpoint{2.037478in}{1.868017in}}%
\pgfpathmoveto{\pgfqpoint{1.929895in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{2.037478in}{1.760434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951693in}{1.865734in}}%
\pgfpathlineto{\pgfqpoint{2.059276in}{1.973317in}}%
\pgfpathmoveto{\pgfqpoint{1.951693in}{1.973317in}}%
\pgfpathlineto{\pgfqpoint{2.059276in}{1.865734in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973492in}{2.023968in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{2.131550in}}%
\pgfpathmoveto{\pgfqpoint{1.973492in}{2.131550in}}%
\pgfpathlineto{\pgfqpoint{2.081075in}{2.023968in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995290in}{2.193669in}}%
\pgfpathlineto{\pgfqpoint{2.102873in}{2.301252in}}%
\pgfpathmoveto{\pgfqpoint{1.995290in}{2.301252in}}%
\pgfpathlineto{\pgfqpoint{2.102873in}{2.193669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017089in}{2.303739in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{2.411322in}}%
\pgfpathmoveto{\pgfqpoint{2.017089in}{2.411322in}}%
\pgfpathlineto{\pgfqpoint{2.124672in}{2.303739in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038887in}{2.325547in}}%
\pgfpathlineto{\pgfqpoint{2.146470in}{2.433130in}}%
\pgfpathmoveto{\pgfqpoint{2.038887in}{2.433130in}}%
\pgfpathlineto{\pgfqpoint{2.146470in}{2.325547in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060685in}{2.459555in}}%
\pgfpathlineto{\pgfqpoint{2.168268in}{2.567138in}}%
\pgfpathmoveto{\pgfqpoint{2.060685in}{2.567138in}}%
\pgfpathlineto{\pgfqpoint{2.168268in}{2.459555in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082484in}{2.482007in}}%
\pgfpathlineto{\pgfqpoint{2.190067in}{2.589590in}}%
\pgfpathmoveto{\pgfqpoint{2.082484in}{2.589590in}}%
\pgfpathlineto{\pgfqpoint{2.190067in}{2.482007in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104282in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{2.616343in}}%
\pgfpathmoveto{\pgfqpoint{2.104282in}{2.616343in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{2.508760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126081in}{2.519434in}}%
\pgfpathlineto{\pgfqpoint{2.233664in}{2.627017in}}%
\pgfpathmoveto{\pgfqpoint{2.126081in}{2.627017in}}%
\pgfpathlineto{\pgfqpoint{2.233664in}{2.519434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147879in}{2.478974in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{2.586557in}}%
\pgfpathmoveto{\pgfqpoint{2.147879in}{2.586557in}}%
\pgfpathlineto{\pgfqpoint{2.255462in}{2.478974in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169677in}{2.455360in}}%
\pgfpathlineto{\pgfqpoint{2.277260in}{2.562943in}}%
\pgfpathmoveto{\pgfqpoint{2.169677in}{2.562943in}}%
\pgfpathlineto{\pgfqpoint{2.277260in}{2.455360in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191476in}{2.349932in}}%
\pgfpathlineto{\pgfqpoint{2.299059in}{2.457515in}}%
\pgfpathmoveto{\pgfqpoint{2.191476in}{2.457515in}}%
\pgfpathlineto{\pgfqpoint{2.299059in}{2.349932in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213274in}{2.224392in}}%
\pgfpathlineto{\pgfqpoint{2.320857in}{2.331975in}}%
\pgfpathmoveto{\pgfqpoint{2.213274in}{2.331975in}}%
\pgfpathlineto{\pgfqpoint{2.320857in}{2.224392in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235073in}{2.108852in}}%
\pgfpathlineto{\pgfqpoint{2.342656in}{2.216435in}}%
\pgfpathmoveto{\pgfqpoint{2.235073in}{2.216435in}}%
\pgfpathlineto{\pgfqpoint{2.342656in}{2.108852in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256871in}{1.969094in}}%
\pgfpathlineto{\pgfqpoint{2.364454in}{2.076677in}}%
\pgfpathmoveto{\pgfqpoint{2.256871in}{2.076677in}}%
\pgfpathlineto{\pgfqpoint{2.364454in}{1.969094in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278669in}{1.858913in}}%
\pgfpathlineto{\pgfqpoint{2.386252in}{1.966496in}}%
\pgfpathmoveto{\pgfqpoint{2.278669in}{1.966496in}}%
\pgfpathlineto{\pgfqpoint{2.386252in}{1.858913in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300468in}{1.667525in}}%
\pgfpathlineto{\pgfqpoint{2.408051in}{1.775108in}}%
\pgfpathmoveto{\pgfqpoint{2.300468in}{1.775108in}}%
\pgfpathlineto{\pgfqpoint{2.408051in}{1.667525in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322266in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{2.429849in}{1.651941in}}%
\pgfpathmoveto{\pgfqpoint{2.322266in}{1.651941in}}%
\pgfpathlineto{\pgfqpoint{2.429849in}{1.544358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344065in}{1.384839in}}%
\pgfpathlineto{\pgfqpoint{2.451648in}{1.492421in}}%
\pgfpathmoveto{\pgfqpoint{2.344065in}{1.492421in}}%
\pgfpathlineto{\pgfqpoint{2.451648in}{1.384839in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365863in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{2.473446in}{1.334403in}}%
\pgfpathmoveto{\pgfqpoint{2.365863in}{1.334403in}}%
\pgfpathlineto{\pgfqpoint{2.473446in}{1.226820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387661in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{2.495244in}{1.336106in}}%
\pgfpathmoveto{\pgfqpoint{2.387661in}{1.336106in}}%
\pgfpathlineto{\pgfqpoint{2.495244in}{1.228523in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409460in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{2.517043in}{1.277933in}}%
\pgfpathmoveto{\pgfqpoint{2.409460in}{1.277933in}}%
\pgfpathlineto{\pgfqpoint{2.517043in}{1.170350in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431258in}{1.088263in}}%
\pgfpathlineto{\pgfqpoint{2.538841in}{1.195846in}}%
\pgfpathmoveto{\pgfqpoint{2.431258in}{1.195846in}}%
\pgfpathlineto{\pgfqpoint{2.538841in}{1.088263in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453057in}{1.165663in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{1.273246in}}%
\pgfpathmoveto{\pgfqpoint{2.453057in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{2.560640in}{1.165663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474855in}{1.081993in}}%
\pgfpathlineto{\pgfqpoint{2.582438in}{1.189575in}}%
\pgfpathmoveto{\pgfqpoint{2.474855in}{1.189575in}}%
\pgfpathlineto{\pgfqpoint{2.582438in}{1.081993in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.174351in}}%
\pgfpathlineto{\pgfqpoint{2.604236in}{1.281934in}}%
\pgfpathmoveto{\pgfqpoint{2.496653in}{1.281934in}}%
\pgfpathlineto{\pgfqpoint{2.604236in}{1.174351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518452in}{1.244053in}}%
\pgfpathlineto{\pgfqpoint{2.626035in}{1.351636in}}%
\pgfpathmoveto{\pgfqpoint{2.518452in}{1.351636in}}%
\pgfpathlineto{\pgfqpoint{2.626035in}{1.244053in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540250in}{1.392097in}}%
\pgfpathlineto{\pgfqpoint{2.647833in}{1.499680in}}%
\pgfpathmoveto{\pgfqpoint{2.540250in}{1.499680in}}%
\pgfpathlineto{\pgfqpoint{2.647833in}{1.392097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562049in}{1.508769in}}%
\pgfpathlineto{\pgfqpoint{2.669632in}{1.616352in}}%
\pgfpathmoveto{\pgfqpoint{2.562049in}{1.616352in}}%
\pgfpathlineto{\pgfqpoint{2.669632in}{1.508769in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583847in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{2.691430in}{1.711781in}}%
\pgfpathmoveto{\pgfqpoint{2.583847in}{1.711781in}}%
\pgfpathlineto{\pgfqpoint{2.691430in}{1.604198in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605645in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{1.859269in}}%
\pgfpathmoveto{\pgfqpoint{2.605645in}{1.859269in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{1.751686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627444in}{1.859838in}}%
\pgfpathlineto{\pgfqpoint{2.735027in}{1.967421in}}%
\pgfpathmoveto{\pgfqpoint{2.627444in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{2.735027in}{1.859838in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649242in}{1.969651in}}%
\pgfpathlineto{\pgfqpoint{2.756825in}{2.077233in}}%
\pgfpathmoveto{\pgfqpoint{2.649242in}{2.077233in}}%
\pgfpathlineto{\pgfqpoint{2.756825in}{1.969651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671041in}{2.147430in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{2.255013in}}%
\pgfpathmoveto{\pgfqpoint{2.671041in}{2.255013in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{2.147430in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692839in}{2.278785in}}%
\pgfpathlineto{\pgfqpoint{2.800422in}{2.386368in}}%
\pgfpathmoveto{\pgfqpoint{2.692839in}{2.386368in}}%
\pgfpathlineto{\pgfqpoint{2.800422in}{2.278785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714637in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{2.822220in}{2.514431in}}%
\pgfpathmoveto{\pgfqpoint{2.714637in}{2.514431in}}%
\pgfpathlineto{\pgfqpoint{2.822220in}{2.406848in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736436in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{2.844019in}{2.587911in}}%
\pgfpathmoveto{\pgfqpoint{2.736436in}{2.587911in}}%
\pgfpathlineto{\pgfqpoint{2.844019in}{2.480328in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758234in}{2.483143in}}%
\pgfpathlineto{\pgfqpoint{2.865817in}{2.590726in}}%
\pgfpathmoveto{\pgfqpoint{2.758234in}{2.590726in}}%
\pgfpathlineto{\pgfqpoint{2.865817in}{2.483143in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780033in}{2.504776in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{2.612359in}}%
\pgfpathmoveto{\pgfqpoint{2.780033in}{2.612359in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{2.504776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801831in}{2.473609in}}%
\pgfpathlineto{\pgfqpoint{2.909414in}{2.581192in}}%
\pgfpathmoveto{\pgfqpoint{2.801831in}{2.581192in}}%
\pgfpathlineto{\pgfqpoint{2.909414in}{2.473609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823629in}{2.424144in}}%
\pgfpathlineto{\pgfqpoint{2.931212in}{2.531727in}}%
\pgfpathmoveto{\pgfqpoint{2.823629in}{2.531727in}}%
\pgfpathlineto{\pgfqpoint{2.931212in}{2.424144in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845428in}{2.349815in}}%
\pgfpathlineto{\pgfqpoint{2.953011in}{2.457397in}}%
\pgfpathmoveto{\pgfqpoint{2.845428in}{2.457397in}}%
\pgfpathlineto{\pgfqpoint{2.953011in}{2.349815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867226in}{2.362399in}}%
\pgfpathlineto{\pgfqpoint{2.974809in}{2.469982in}}%
\pgfpathmoveto{\pgfqpoint{2.867226in}{2.469982in}}%
\pgfpathlineto{\pgfqpoint{2.974809in}{2.362399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889025in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{2.996608in}{2.288931in}}%
\pgfpathmoveto{\pgfqpoint{2.889025in}{2.288931in}}%
\pgfpathlineto{\pgfqpoint{2.996608in}{2.181349in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910823in}{2.055725in}}%
\pgfpathlineto{\pgfqpoint{3.018406in}{2.163308in}}%
\pgfpathmoveto{\pgfqpoint{2.910823in}{2.163308in}}%
\pgfpathlineto{\pgfqpoint{3.018406in}{2.055725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932621in}{1.894225in}}%
\pgfpathlineto{\pgfqpoint{3.040204in}{2.001808in}}%
\pgfpathmoveto{\pgfqpoint{2.932621in}{2.001808in}}%
\pgfpathlineto{\pgfqpoint{3.040204in}{1.894225in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954420in}{1.808043in}}%
\pgfpathlineto{\pgfqpoint{3.062003in}{1.915626in}}%
\pgfpathmoveto{\pgfqpoint{2.954420in}{1.915626in}}%
\pgfpathlineto{\pgfqpoint{3.062003in}{1.808043in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976218in}{1.597781in}}%
\pgfpathlineto{\pgfqpoint{3.083801in}{1.705364in}}%
\pgfpathmoveto{\pgfqpoint{2.976218in}{1.705364in}}%
\pgfpathlineto{\pgfqpoint{3.083801in}{1.597781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998017in}{1.501495in}}%
\pgfpathlineto{\pgfqpoint{3.105600in}{1.609078in}}%
\pgfpathmoveto{\pgfqpoint{2.998017in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{3.105600in}{1.501495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.701718in}{1.493573in}}%
\pgfpathlineto{\pgfqpoint{-1.594136in}{1.601156in}}%
\pgfpathmoveto{\pgfqpoint{-1.701718in}{1.601156in}}%
\pgfpathlineto{\pgfqpoint{-1.594136in}{1.493573in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.669514in}{1.351282in}}%
\pgfpathlineto{\pgfqpoint{-1.561931in}{1.458865in}}%
\pgfpathmoveto{\pgfqpoint{-1.669514in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{-1.561931in}{1.351282in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.637309in}{1.189501in}}%
\pgfpathlineto{\pgfqpoint{-1.529726in}{1.297084in}}%
\pgfpathmoveto{\pgfqpoint{-1.637309in}{1.297084in}}%
\pgfpathlineto{\pgfqpoint{-1.529726in}{1.189501in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.605104in}{1.088585in}}%
\pgfpathlineto{\pgfqpoint{-1.497521in}{1.196167in}}%
\pgfpathmoveto{\pgfqpoint{-1.605104in}{1.196167in}}%
\pgfpathlineto{\pgfqpoint{-1.497521in}{1.088585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.572900in}{1.100988in}}%
\pgfpathlineto{\pgfqpoint{-1.465317in}{1.208571in}}%
\pgfpathmoveto{\pgfqpoint{-1.572900in}{1.208571in}}%
\pgfpathlineto{\pgfqpoint{-1.465317in}{1.100988in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.540695in}{1.157365in}}%
\pgfpathlineto{\pgfqpoint{-1.433112in}{1.264948in}}%
\pgfpathmoveto{\pgfqpoint{-1.540695in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{-1.433112in}{1.157365in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.508490in}{1.250336in}}%
\pgfpathlineto{\pgfqpoint{-1.400907in}{1.357919in}}%
\pgfpathmoveto{\pgfqpoint{-1.508490in}{1.357919in}}%
\pgfpathlineto{\pgfqpoint{-1.400907in}{1.250336in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.476286in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{-1.368703in}{1.518192in}}%
\pgfpathmoveto{\pgfqpoint{-1.476286in}{1.518192in}}%
\pgfpathlineto{\pgfqpoint{-1.368703in}{1.410609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.444081in}{1.574290in}}%
\pgfpathlineto{\pgfqpoint{-1.336498in}{1.681873in}}%
\pgfpathmoveto{\pgfqpoint{-1.444081in}{1.681873in}}%
\pgfpathlineto{\pgfqpoint{-1.336498in}{1.574290in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.411876in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{-1.304293in}{1.899098in}}%
\pgfpathmoveto{\pgfqpoint{-1.411876in}{1.899098in}}%
\pgfpathlineto{\pgfqpoint{-1.304293in}{1.791515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.379672in}{1.992801in}}%
\pgfpathlineto{\pgfqpoint{-1.272089in}{2.100384in}}%
\pgfpathmoveto{\pgfqpoint{-1.379672in}{2.100384in}}%
\pgfpathlineto{\pgfqpoint{-1.272089in}{1.992801in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.347467in}{2.193222in}}%
\pgfpathlineto{\pgfqpoint{-1.239884in}{2.300805in}}%
\pgfpathmoveto{\pgfqpoint{-1.347467in}{2.300805in}}%
\pgfpathlineto{\pgfqpoint{-1.239884in}{2.193222in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.315262in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{-1.207679in}{2.443819in}}%
\pgfpathmoveto{\pgfqpoint{-1.315262in}{2.443819in}}%
\pgfpathlineto{\pgfqpoint{-1.207679in}{2.336236in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.283058in}{2.416460in}}%
\pgfpathlineto{\pgfqpoint{-1.175475in}{2.524043in}}%
\pgfpathmoveto{\pgfqpoint{-1.283058in}{2.524043in}}%
\pgfpathlineto{\pgfqpoint{-1.175475in}{2.416460in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.250853in}{2.516917in}}%
\pgfpathlineto{\pgfqpoint{-1.143270in}{2.624500in}}%
\pgfpathmoveto{\pgfqpoint{-1.250853in}{2.624500in}}%
\pgfpathlineto{\pgfqpoint{-1.143270in}{2.516917in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.218648in}{2.483628in}}%
\pgfpathlineto{\pgfqpoint{-1.111065in}{2.591211in}}%
\pgfpathmoveto{\pgfqpoint{-1.218648in}{2.591211in}}%
\pgfpathlineto{\pgfqpoint{-1.111065in}{2.483628in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.186444in}{2.369939in}}%
\pgfpathlineto{\pgfqpoint{-1.078861in}{2.477522in}}%
\pgfpathmoveto{\pgfqpoint{-1.186444in}{2.477522in}}%
\pgfpathlineto{\pgfqpoint{-1.078861in}{2.369939in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.154239in}{2.295184in}}%
\pgfpathlineto{\pgfqpoint{-1.046656in}{2.402767in}}%
\pgfpathmoveto{\pgfqpoint{-1.154239in}{2.402767in}}%
\pgfpathlineto{\pgfqpoint{-1.046656in}{2.295184in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.122034in}{2.079717in}}%
\pgfpathlineto{\pgfqpoint{-1.014451in}{2.187300in}}%
\pgfpathmoveto{\pgfqpoint{-1.122034in}{2.187300in}}%
\pgfpathlineto{\pgfqpoint{-1.014451in}{2.079717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.089830in}{1.903174in}}%
\pgfpathlineto{\pgfqpoint{-0.982247in}{2.010757in}}%
\pgfpathmoveto{\pgfqpoint{-1.089830in}{2.010757in}}%
\pgfpathlineto{\pgfqpoint{-0.982247in}{1.903174in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.057625in}{1.710132in}}%
\pgfpathlineto{\pgfqpoint{-0.950042in}{1.817715in}}%
\pgfpathmoveto{\pgfqpoint{-1.057625in}{1.817715in}}%
\pgfpathlineto{\pgfqpoint{-0.950042in}{1.710132in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.025420in}{1.491610in}}%
\pgfpathlineto{\pgfqpoint{-0.917837in}{1.599193in}}%
\pgfpathmoveto{\pgfqpoint{-1.025420in}{1.599193in}}%
\pgfpathlineto{\pgfqpoint{-0.917837in}{1.491610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.993216in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{-0.885633in}{1.454985in}}%
\pgfpathmoveto{\pgfqpoint{-0.993216in}{1.454985in}}%
\pgfpathlineto{\pgfqpoint{-0.885633in}{1.347402in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.961011in}{1.151931in}}%
\pgfpathlineto{\pgfqpoint{-0.853428in}{1.259514in}}%
\pgfpathmoveto{\pgfqpoint{-0.961011in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{-0.853428in}{1.151931in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.928806in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{-0.821223in}{1.233373in}}%
\pgfpathmoveto{\pgfqpoint{-0.928806in}{1.233373in}}%
\pgfpathlineto{\pgfqpoint{-0.821223in}{1.125790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.896602in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{-0.789019in}{1.192745in}}%
\pgfpathmoveto{\pgfqpoint{-0.896602in}{1.192745in}}%
\pgfpathlineto{\pgfqpoint{-0.789019in}{1.085162in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.864397in}{1.133396in}}%
\pgfpathlineto{\pgfqpoint{-0.756814in}{1.240979in}}%
\pgfpathmoveto{\pgfqpoint{-0.864397in}{1.240979in}}%
\pgfpathlineto{\pgfqpoint{-0.756814in}{1.133396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.832192in}{1.253705in}}%
\pgfpathlineto{\pgfqpoint{-0.724609in}{1.361288in}}%
\pgfpathmoveto{\pgfqpoint{-0.832192in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{-0.724609in}{1.253705in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.799988in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{-0.692405in}{1.529361in}}%
\pgfpathmoveto{\pgfqpoint{-0.799988in}{1.529361in}}%
\pgfpathlineto{\pgfqpoint{-0.692405in}{1.421778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.767783in}{1.626665in}}%
\pgfpathlineto{\pgfqpoint{-0.660200in}{1.734248in}}%
\pgfpathmoveto{\pgfqpoint{-0.767783in}{1.734248in}}%
\pgfpathlineto{\pgfqpoint{-0.660200in}{1.626665in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.735578in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{-0.627995in}{1.910660in}}%
\pgfpathmoveto{\pgfqpoint{-0.735578in}{1.910660in}}%
\pgfpathlineto{\pgfqpoint{-0.627995in}{1.803077in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.703374in}{2.069787in}}%
\pgfpathlineto{\pgfqpoint{-0.595791in}{2.177369in}}%
\pgfpathmoveto{\pgfqpoint{-0.703374in}{2.177369in}}%
\pgfpathlineto{\pgfqpoint{-0.595791in}{2.069787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.671169in}{2.244420in}}%
\pgfpathlineto{\pgfqpoint{-0.563586in}{2.352002in}}%
\pgfpathmoveto{\pgfqpoint{-0.671169in}{2.352002in}}%
\pgfpathlineto{\pgfqpoint{-0.563586in}{2.244420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.638964in}{2.336517in}}%
\pgfpathlineto{\pgfqpoint{-0.531381in}{2.444100in}}%
\pgfpathmoveto{\pgfqpoint{-0.638964in}{2.444100in}}%
\pgfpathlineto{\pgfqpoint{-0.531381in}{2.336517in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.606760in}{2.518986in}}%
\pgfpathlineto{\pgfqpoint{-0.499177in}{2.626569in}}%
\pgfpathmoveto{\pgfqpoint{-0.606760in}{2.626569in}}%
\pgfpathlineto{\pgfqpoint{-0.499177in}{2.518986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.574555in}{2.567079in}}%
\pgfpathlineto{\pgfqpoint{-0.466972in}{2.674662in}}%
\pgfpathmoveto{\pgfqpoint{-0.574555in}{2.674662in}}%
\pgfpathlineto{\pgfqpoint{-0.466972in}{2.567079in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.542350in}{2.519663in}}%
\pgfpathlineto{\pgfqpoint{-0.434767in}{2.627246in}}%
\pgfpathmoveto{\pgfqpoint{-0.542350in}{2.627246in}}%
\pgfpathlineto{\pgfqpoint{-0.434767in}{2.519663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.510146in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{-0.402563in}{2.500424in}}%
\pgfpathmoveto{\pgfqpoint{-0.510146in}{2.500424in}}%
\pgfpathlineto{\pgfqpoint{-0.402563in}{2.392841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.477941in}{2.225945in}}%
\pgfpathlineto{\pgfqpoint{-0.370358in}{2.333528in}}%
\pgfpathmoveto{\pgfqpoint{-0.477941in}{2.333528in}}%
\pgfpathlineto{\pgfqpoint{-0.370358in}{2.225945in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.445736in}{2.103771in}}%
\pgfpathlineto{\pgfqpoint{-0.338153in}{2.211354in}}%
\pgfpathmoveto{\pgfqpoint{-0.445736in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{-0.338153in}{2.103771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.413532in}{1.856277in}}%
\pgfpathlineto{\pgfqpoint{-0.305949in}{1.963860in}}%
\pgfpathmoveto{\pgfqpoint{-0.413532in}{1.963860in}}%
\pgfpathlineto{\pgfqpoint{-0.305949in}{1.856277in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.381327in}{1.690458in}}%
\pgfpathlineto{\pgfqpoint{-0.273744in}{1.798041in}}%
\pgfpathmoveto{\pgfqpoint{-0.381327in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{-0.273744in}{1.690458in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.349122in}{1.463687in}}%
\pgfpathlineto{\pgfqpoint{-0.241539in}{1.571270in}}%
\pgfpathmoveto{\pgfqpoint{-0.349122in}{1.571270in}}%
\pgfpathlineto{\pgfqpoint{-0.241539in}{1.463687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.316918in}{1.318812in}}%
\pgfpathlineto{\pgfqpoint{-0.209335in}{1.426395in}}%
\pgfpathmoveto{\pgfqpoint{-0.316918in}{1.426395in}}%
\pgfpathlineto{\pgfqpoint{-0.209335in}{1.318812in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.284713in}{1.181246in}}%
\pgfpathlineto{\pgfqpoint{-0.177130in}{1.288829in}}%
\pgfpathmoveto{\pgfqpoint{-0.284713in}{1.288829in}}%
\pgfpathlineto{\pgfqpoint{-0.177130in}{1.181246in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.252508in}{1.128486in}}%
\pgfpathlineto{\pgfqpoint{-0.144925in}{1.236069in}}%
\pgfpathmoveto{\pgfqpoint{-0.252508in}{1.236069in}}%
\pgfpathlineto{\pgfqpoint{-0.144925in}{1.128486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.220303in}{1.109192in}}%
\pgfpathlineto{\pgfqpoint{-0.112721in}{1.216775in}}%
\pgfpathmoveto{\pgfqpoint{-0.220303in}{1.216775in}}%
\pgfpathlineto{\pgfqpoint{-0.112721in}{1.109192in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.188099in}{1.222741in}}%
\pgfpathlineto{\pgfqpoint{-0.080516in}{1.330324in}}%
\pgfpathmoveto{\pgfqpoint{-0.188099in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{-0.080516in}{1.222741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.155894in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{-0.048311in}{1.404102in}}%
\pgfpathmoveto{\pgfqpoint{-0.155894in}{1.404102in}}%
\pgfpathlineto{\pgfqpoint{-0.048311in}{1.296519in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.123689in}{1.471348in}}%
\pgfpathlineto{\pgfqpoint{-0.016107in}{1.578931in}}%
\pgfpathmoveto{\pgfqpoint{-0.123689in}{1.578931in}}%
\pgfpathlineto{\pgfqpoint{-0.016107in}{1.471348in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.091485in}{1.711585in}}%
\pgfpathlineto{\pgfqpoint{0.016098in}{1.819168in}}%
\pgfpathmoveto{\pgfqpoint{-0.091485in}{1.819168in}}%
\pgfpathlineto{\pgfqpoint{0.016098in}{1.711585in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.059280in}{1.832086in}}%
\pgfpathlineto{\pgfqpoint{0.048303in}{1.939669in}}%
\pgfpathmoveto{\pgfqpoint{-0.059280in}{1.939669in}}%
\pgfpathlineto{\pgfqpoint{0.048303in}{1.832086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.027075in}{2.040394in}}%
\pgfpathlineto{\pgfqpoint{0.080507in}{2.147977in}}%
\pgfpathmoveto{\pgfqpoint{-0.027075in}{2.147977in}}%
\pgfpathlineto{\pgfqpoint{0.080507in}{2.040394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.005129in}{2.285536in}}%
\pgfpathlineto{\pgfqpoint{0.112712in}{2.393119in}}%
\pgfpathmoveto{\pgfqpoint{0.005129in}{2.393119in}}%
\pgfpathlineto{\pgfqpoint{0.112712in}{2.285536in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.037334in}{2.366148in}}%
\pgfpathlineto{\pgfqpoint{0.144917in}{2.473731in}}%
\pgfpathmoveto{\pgfqpoint{0.037334in}{2.473731in}}%
\pgfpathlineto{\pgfqpoint{0.144917in}{2.366148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069539in}{2.541965in}}%
\pgfpathlineto{\pgfqpoint{0.177121in}{2.649548in}}%
\pgfpathmoveto{\pgfqpoint{0.069539in}{2.649548in}}%
\pgfpathlineto{\pgfqpoint{0.177121in}{2.541965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101743in}{2.501752in}}%
\pgfpathlineto{\pgfqpoint{0.209326in}{2.609335in}}%
\pgfpathmoveto{\pgfqpoint{0.101743in}{2.609335in}}%
\pgfpathlineto{\pgfqpoint{0.209326in}{2.501752in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.133948in}{2.455001in}}%
\pgfpathlineto{\pgfqpoint{0.241531in}{2.562584in}}%
\pgfpathmoveto{\pgfqpoint{0.133948in}{2.562584in}}%
\pgfpathlineto{\pgfqpoint{0.241531in}{2.455001in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166153in}{2.432798in}}%
\pgfpathlineto{\pgfqpoint{0.273735in}{2.540381in}}%
\pgfpathmoveto{\pgfqpoint{0.166153in}{2.540381in}}%
\pgfpathlineto{\pgfqpoint{0.273735in}{2.432798in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198357in}{2.271087in}}%
\pgfpathlineto{\pgfqpoint{0.305940in}{2.378670in}}%
\pgfpathmoveto{\pgfqpoint{0.198357in}{2.378670in}}%
\pgfpathlineto{\pgfqpoint{0.305940in}{2.271087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230562in}{2.094738in}}%
\pgfpathlineto{\pgfqpoint{0.338145in}{2.202321in}}%
\pgfpathmoveto{\pgfqpoint{0.230562in}{2.202321in}}%
\pgfpathlineto{\pgfqpoint{0.338145in}{2.094738in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262767in}{1.859097in}}%
\pgfpathlineto{\pgfqpoint{0.370349in}{1.966680in}}%
\pgfpathmoveto{\pgfqpoint{0.262767in}{1.966680in}}%
\pgfpathlineto{\pgfqpoint{0.370349in}{1.859097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294971in}{1.598313in}}%
\pgfpathlineto{\pgfqpoint{0.402554in}{1.705896in}}%
\pgfpathmoveto{\pgfqpoint{0.294971in}{1.705896in}}%
\pgfpathlineto{\pgfqpoint{0.402554in}{1.598313in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.327176in}{1.482436in}}%
\pgfpathlineto{\pgfqpoint{0.434759in}{1.590019in}}%
\pgfpathmoveto{\pgfqpoint{0.327176in}{1.590019in}}%
\pgfpathlineto{\pgfqpoint{0.434759in}{1.482436in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359381in}{1.260861in}}%
\pgfpathlineto{\pgfqpoint{0.466963in}{1.368444in}}%
\pgfpathmoveto{\pgfqpoint{0.359381in}{1.368444in}}%
\pgfpathlineto{\pgfqpoint{0.466963in}{1.260861in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391585in}{1.179694in}}%
\pgfpathlineto{\pgfqpoint{0.499168in}{1.287277in}}%
\pgfpathmoveto{\pgfqpoint{0.391585in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{0.499168in}{1.179694in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.423790in}{1.131027in}}%
\pgfpathlineto{\pgfqpoint{0.531373in}{1.238610in}}%
\pgfpathmoveto{\pgfqpoint{0.423790in}{1.238610in}}%
\pgfpathlineto{\pgfqpoint{0.531373in}{1.131027in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455995in}{1.110537in}}%
\pgfpathlineto{\pgfqpoint{0.563577in}{1.218119in}}%
\pgfpathmoveto{\pgfqpoint{0.455995in}{1.218119in}}%
\pgfpathlineto{\pgfqpoint{0.563577in}{1.110537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488199in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{1.312970in}}%
\pgfpathmoveto{\pgfqpoint{0.488199in}{1.312970in}}%
\pgfpathlineto{\pgfqpoint{0.595782in}{1.205387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520404in}{1.343070in}}%
\pgfpathlineto{\pgfqpoint{0.627987in}{1.450653in}}%
\pgfpathmoveto{\pgfqpoint{0.520404in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{0.627987in}{1.343070in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552609in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{0.660191in}{1.608429in}}%
\pgfpathmoveto{\pgfqpoint{0.552609in}{1.608429in}}%
\pgfpathlineto{\pgfqpoint{0.660191in}{1.500847in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584813in}{1.660938in}}%
\pgfpathlineto{\pgfqpoint{0.692396in}{1.768521in}}%
\pgfpathmoveto{\pgfqpoint{0.584813in}{1.768521in}}%
\pgfpathlineto{\pgfqpoint{0.692396in}{1.660938in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617018in}{1.912624in}}%
\pgfpathlineto{\pgfqpoint{0.724601in}{2.020207in}}%
\pgfpathmoveto{\pgfqpoint{0.617018in}{2.020207in}}%
\pgfpathlineto{\pgfqpoint{0.724601in}{1.912624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649223in}{2.145116in}}%
\pgfpathlineto{\pgfqpoint{0.756806in}{2.252699in}}%
\pgfpathmoveto{\pgfqpoint{0.649223in}{2.252699in}}%
\pgfpathlineto{\pgfqpoint{0.756806in}{2.145116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681427in}{2.264335in}}%
\pgfpathlineto{\pgfqpoint{0.789010in}{2.371918in}}%
\pgfpathmoveto{\pgfqpoint{0.681427in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{0.789010in}{2.264335in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713632in}{2.413051in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{2.520633in}}%
\pgfpathmoveto{\pgfqpoint{0.713632in}{2.520633in}}%
\pgfpathlineto{\pgfqpoint{0.821215in}{2.413051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745837in}{2.483255in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{2.590838in}}%
\pgfpathmoveto{\pgfqpoint{0.745837in}{2.590838in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{2.483255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778041in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{0.885624in}{2.671563in}}%
\pgfpathmoveto{\pgfqpoint{0.778041in}{2.671563in}}%
\pgfpathlineto{\pgfqpoint{0.885624in}{2.563980in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810246in}{2.483325in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{2.590908in}}%
\pgfpathmoveto{\pgfqpoint{0.810246in}{2.590908in}}%
\pgfpathlineto{\pgfqpoint{0.917829in}{2.483325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842451in}{2.369159in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{2.476742in}}%
\pgfpathmoveto{\pgfqpoint{0.842451in}{2.476742in}}%
\pgfpathlineto{\pgfqpoint{0.950034in}{2.369159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874655in}{2.179542in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.287125in}}%
\pgfpathmoveto{\pgfqpoint{0.874655in}{2.287125in}}%
\pgfpathlineto{\pgfqpoint{0.982238in}{2.179542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906860in}{2.024637in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{2.132220in}}%
\pgfpathmoveto{\pgfqpoint{0.906860in}{2.132220in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{2.024637in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939065in}{1.780197in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.887780in}}%
\pgfpathmoveto{\pgfqpoint{0.939065in}{1.887780in}}%
\pgfpathlineto{\pgfqpoint{1.046648in}{1.780197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971269in}{1.590723in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.698306in}}%
\pgfpathmoveto{\pgfqpoint{0.971269in}{1.698306in}}%
\pgfpathlineto{\pgfqpoint{1.078852in}{1.590723in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003474in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.489619in}}%
\pgfpathmoveto{\pgfqpoint{1.003474in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{1.111057in}{1.382036in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035679in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.143262in}{1.373621in}}%
\pgfpathmoveto{\pgfqpoint{1.035679in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{1.143262in}{1.266038in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067883in}{1.160681in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{1.268264in}}%
\pgfpathmoveto{\pgfqpoint{1.067883in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{1.175466in}{1.160681in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100088in}{1.095762in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{1.203345in}}%
\pgfpathmoveto{\pgfqpoint{1.100088in}{1.203345in}}%
\pgfpathlineto{\pgfqpoint{1.207671in}{1.095762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132293in}{1.133756in}}%
\pgfpathlineto{\pgfqpoint{1.239876in}{1.241339in}}%
\pgfpathmoveto{\pgfqpoint{1.132293in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{1.239876in}{1.133756in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164497in}{1.174358in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.281941in}}%
\pgfpathmoveto{\pgfqpoint{1.164497in}{1.281941in}}%
\pgfpathlineto{\pgfqpoint{1.272080in}{1.174358in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196702in}{1.300095in}}%
\pgfpathlineto{\pgfqpoint{1.304285in}{1.407678in}}%
\pgfpathmoveto{\pgfqpoint{1.196702in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{1.304285in}{1.300095in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228907in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{1.641175in}}%
\pgfpathmoveto{\pgfqpoint{1.228907in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{1.533592in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261111in}{1.730626in}}%
\pgfpathlineto{\pgfqpoint{1.368694in}{1.838209in}}%
\pgfpathmoveto{\pgfqpoint{1.261111in}{1.838209in}}%
\pgfpathlineto{\pgfqpoint{1.368694in}{1.730626in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293316in}{1.955936in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{2.063519in}}%
\pgfpathmoveto{\pgfqpoint{1.293316in}{2.063519in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.955936in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325521in}{2.205610in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{2.313193in}}%
\pgfpathmoveto{\pgfqpoint{1.325521in}{2.313193in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{2.205610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357725in}{2.335356in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{2.442939in}}%
\pgfpathmoveto{\pgfqpoint{1.357725in}{2.442939in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{2.335356in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389930in}{2.408029in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{2.515612in}}%
\pgfpathmoveto{\pgfqpoint{1.389930in}{2.515612in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{2.408029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422135in}{2.534015in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{2.641598in}}%
\pgfpathmoveto{\pgfqpoint{1.422135in}{2.641598in}}%
\pgfpathlineto{\pgfqpoint{1.529718in}{2.534015in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454339in}{2.471159in}}%
\pgfpathlineto{\pgfqpoint{1.561922in}{2.578741in}}%
\pgfpathmoveto{\pgfqpoint{1.454339in}{2.578741in}}%
\pgfpathlineto{\pgfqpoint{1.561922in}{2.471159in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486544in}{2.437940in}}%
\pgfpathlineto{\pgfqpoint{1.594127in}{2.545523in}}%
\pgfpathmoveto{\pgfqpoint{1.486544in}{2.545523in}}%
\pgfpathlineto{\pgfqpoint{1.594127in}{2.437940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518749in}{2.333610in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{2.441193in}}%
\pgfpathmoveto{\pgfqpoint{1.518749in}{2.441193in}}%
\pgfpathlineto{\pgfqpoint{1.626332in}{2.333610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550953in}{2.220844in}}%
\pgfpathlineto{\pgfqpoint{1.658536in}{2.328427in}}%
\pgfpathmoveto{\pgfqpoint{1.550953in}{2.328427in}}%
\pgfpathlineto{\pgfqpoint{1.658536in}{2.220844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583158in}{1.955314in}}%
\pgfpathlineto{\pgfqpoint{1.690741in}{2.062897in}}%
\pgfpathmoveto{\pgfqpoint{1.583158in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{1.690741in}{1.955314in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615363in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{1.722946in}{1.849260in}}%
\pgfpathmoveto{\pgfqpoint{1.615363in}{1.849260in}}%
\pgfpathlineto{\pgfqpoint{1.722946in}{1.741677in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647567in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{1.755150in}{1.662308in}}%
\pgfpathmoveto{\pgfqpoint{1.647567in}{1.662308in}}%
\pgfpathlineto{\pgfqpoint{1.755150in}{1.554725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679772in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.787355in}{1.461342in}}%
\pgfpathmoveto{\pgfqpoint{1.679772in}{1.461342in}}%
\pgfpathlineto{\pgfqpoint{1.787355in}{1.353759in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711977in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{1.366148in}}%
\pgfpathmoveto{\pgfqpoint{1.711977in}{1.366148in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{1.258565in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744181in}{1.102795in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{1.210378in}}%
\pgfpathmoveto{\pgfqpoint{1.744181in}{1.210378in}}%
\pgfpathlineto{\pgfqpoint{1.851764in}{1.102795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776386in}{1.068270in}}%
\pgfpathlineto{\pgfqpoint{1.883969in}{1.175853in}}%
\pgfpathmoveto{\pgfqpoint{1.776386in}{1.175853in}}%
\pgfpathlineto{\pgfqpoint{1.883969in}{1.068270in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808591in}{1.119448in}}%
\pgfpathlineto{\pgfqpoint{1.916174in}{1.227031in}}%
\pgfpathmoveto{\pgfqpoint{1.808591in}{1.227031in}}%
\pgfpathlineto{\pgfqpoint{1.916174in}{1.119448in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840795in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{1.948378in}{1.317385in}}%
\pgfpathmoveto{\pgfqpoint{1.840795in}{1.317385in}}%
\pgfpathlineto{\pgfqpoint{1.948378in}{1.209802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873000in}{1.423086in}}%
\pgfpathlineto{\pgfqpoint{1.980583in}{1.530669in}}%
\pgfpathmoveto{\pgfqpoint{1.873000in}{1.530669in}}%
\pgfpathlineto{\pgfqpoint{1.980583in}{1.423086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905205in}{1.579643in}}%
\pgfpathlineto{\pgfqpoint{2.012788in}{1.687226in}}%
\pgfpathmoveto{\pgfqpoint{1.905205in}{1.687226in}}%
\pgfpathlineto{\pgfqpoint{2.012788in}{1.579643in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032368in}{1.343912in}}%
\pgfpathlineto{\pgfqpoint{3.139951in}{1.451495in}}%
\pgfpathmoveto{\pgfqpoint{3.032368in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{3.139951in}{1.343912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064573in}{1.251601in}}%
\pgfpathlineto{\pgfqpoint{3.172156in}{1.359184in}}%
\pgfpathmoveto{\pgfqpoint{3.064573in}{1.359184in}}%
\pgfpathlineto{\pgfqpoint{3.172156in}{1.251601in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096778in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{3.204361in}{1.261291in}}%
\pgfpathmoveto{\pgfqpoint{3.096778in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{3.204361in}{1.153708in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128982in}{1.093339in}}%
\pgfpathlineto{\pgfqpoint{3.236565in}{1.200921in}}%
\pgfpathmoveto{\pgfqpoint{3.128982in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{3.236565in}{1.093339in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161187in}{1.148303in}}%
\pgfpathlineto{\pgfqpoint{3.268770in}{1.255885in}}%
\pgfpathmoveto{\pgfqpoint{3.161187in}{1.255885in}}%
\pgfpathlineto{\pgfqpoint{3.268770in}{1.148303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193392in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{1.403856in}}%
\pgfpathmoveto{\pgfqpoint{3.193392in}{1.403856in}}%
\pgfpathlineto{\pgfqpoint{3.300975in}{1.296273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225596in}{1.442743in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{1.550326in}}%
\pgfpathmoveto{\pgfqpoint{3.225596in}{1.550326in}}%
\pgfpathlineto{\pgfqpoint{3.333179in}{1.442743in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257801in}{1.635895in}}%
\pgfpathlineto{\pgfqpoint{3.365384in}{1.743478in}}%
\pgfpathmoveto{\pgfqpoint{3.257801in}{1.743478in}}%
\pgfpathlineto{\pgfqpoint{3.365384in}{1.635895in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290006in}{1.782776in}}%
\pgfpathlineto{\pgfqpoint{3.397589in}{1.890358in}}%
\pgfpathmoveto{\pgfqpoint{3.290006in}{1.890358in}}%
\pgfpathlineto{\pgfqpoint{3.397589in}{1.782776in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322210in}{2.036528in}}%
\pgfpathlineto{\pgfqpoint{3.429793in}{2.144111in}}%
\pgfpathmoveto{\pgfqpoint{3.322210in}{2.144111in}}%
\pgfpathlineto{\pgfqpoint{3.429793in}{2.036528in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354415in}{2.204351in}}%
\pgfpathlineto{\pgfqpoint{3.461998in}{2.311933in}}%
\pgfpathmoveto{\pgfqpoint{3.354415in}{2.311933in}}%
\pgfpathlineto{\pgfqpoint{3.461998in}{2.204351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386620in}{2.383396in}}%
\pgfpathlineto{\pgfqpoint{3.494203in}{2.490978in}}%
\pgfpathmoveto{\pgfqpoint{3.386620in}{2.490978in}}%
\pgfpathlineto{\pgfqpoint{3.494203in}{2.383396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418824in}{2.471717in}}%
\pgfpathlineto{\pgfqpoint{3.526407in}{2.579300in}}%
\pgfpathmoveto{\pgfqpoint{3.418824in}{2.579300in}}%
\pgfpathlineto{\pgfqpoint{3.526407in}{2.471717in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451029in}{2.539014in}}%
\pgfpathlineto{\pgfqpoint{3.558612in}{2.646596in}}%
\pgfpathmoveto{\pgfqpoint{3.451029in}{2.646596in}}%
\pgfpathlineto{\pgfqpoint{3.558612in}{2.539014in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483234in}{2.497353in}}%
\pgfpathlineto{\pgfqpoint{3.590817in}{2.604936in}}%
\pgfpathmoveto{\pgfqpoint{3.483234in}{2.604936in}}%
\pgfpathlineto{\pgfqpoint{3.590817in}{2.497353in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515438in}{2.424248in}}%
\pgfpathlineto{\pgfqpoint{3.623021in}{2.531831in}}%
\pgfpathmoveto{\pgfqpoint{3.515438in}{2.531831in}}%
\pgfpathlineto{\pgfqpoint{3.623021in}{2.424248in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547643in}{2.248818in}}%
\pgfpathlineto{\pgfqpoint{3.655226in}{2.356400in}}%
\pgfpathmoveto{\pgfqpoint{3.547643in}{2.356400in}}%
\pgfpathlineto{\pgfqpoint{3.655226in}{2.248818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579848in}{2.054247in}}%
\pgfpathlineto{\pgfqpoint{3.687431in}{2.161830in}}%
\pgfpathmoveto{\pgfqpoint{3.579848in}{2.161830in}}%
\pgfpathlineto{\pgfqpoint{3.687431in}{2.054247in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612052in}{1.863589in}}%
\pgfpathlineto{\pgfqpoint{3.719635in}{1.971172in}}%
\pgfpathmoveto{\pgfqpoint{3.612052in}{1.971172in}}%
\pgfpathlineto{\pgfqpoint{3.719635in}{1.863589in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644257in}{1.662803in}}%
\pgfpathlineto{\pgfqpoint{3.751840in}{1.770386in}}%
\pgfpathmoveto{\pgfqpoint{3.644257in}{1.770386in}}%
\pgfpathlineto{\pgfqpoint{3.751840in}{1.662803in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676462in}{1.475088in}}%
\pgfpathlineto{\pgfqpoint{3.784045in}{1.582671in}}%
\pgfpathmoveto{\pgfqpoint{3.676462in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{3.784045in}{1.475088in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708666in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{3.816249in}{1.467821in}}%
\pgfpathmoveto{\pgfqpoint{3.708666in}{1.467821in}}%
\pgfpathlineto{\pgfqpoint{3.816249in}{1.360239in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740871in}{1.173299in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{1.280882in}}%
\pgfpathmoveto{\pgfqpoint{3.740871in}{1.280882in}}%
\pgfpathlineto{\pgfqpoint{3.848454in}{1.173299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773076in}{1.082662in}}%
\pgfpathlineto{\pgfqpoint{3.880659in}{1.190245in}}%
\pgfpathmoveto{\pgfqpoint{3.773076in}{1.190245in}}%
\pgfpathlineto{\pgfqpoint{3.880659in}{1.082662in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805280in}{1.098013in}}%
\pgfpathlineto{\pgfqpoint{3.912863in}{1.205596in}}%
\pgfpathmoveto{\pgfqpoint{3.805280in}{1.205596in}}%
\pgfpathlineto{\pgfqpoint{3.912863in}{1.098013in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837485in}{1.155902in}}%
\pgfpathlineto{\pgfqpoint{3.945068in}{1.263485in}}%
\pgfpathmoveto{\pgfqpoint{3.837485in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{3.945068in}{1.155902in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869690in}{1.301399in}}%
\pgfpathlineto{\pgfqpoint{3.977273in}{1.408982in}}%
\pgfpathmoveto{\pgfqpoint{3.869690in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{3.977273in}{1.301399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901894in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{1.517483in}}%
\pgfpathmoveto{\pgfqpoint{3.901894in}{1.517483in}}%
\pgfpathlineto{\pgfqpoint{4.009477in}{1.409900in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934099in}{1.652795in}}%
\pgfpathlineto{\pgfqpoint{4.041682in}{1.760378in}}%
\pgfpathmoveto{\pgfqpoint{3.934099in}{1.760378in}}%
\pgfpathlineto{\pgfqpoint{4.041682in}{1.652795in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966304in}{1.867085in}}%
\pgfpathlineto{\pgfqpoint{4.073887in}{1.974668in}}%
\pgfpathmoveto{\pgfqpoint{3.966304in}{1.974668in}}%
\pgfpathlineto{\pgfqpoint{4.073887in}{1.867085in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998508in}{2.075874in}}%
\pgfpathlineto{\pgfqpoint{4.106091in}{2.183457in}}%
\pgfpathmoveto{\pgfqpoint{3.998508in}{2.183457in}}%
\pgfpathlineto{\pgfqpoint{4.106091in}{2.075874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030713in}{2.235433in}}%
\pgfpathlineto{\pgfqpoint{4.138296in}{2.343016in}}%
\pgfpathmoveto{\pgfqpoint{4.030713in}{2.343016in}}%
\pgfpathlineto{\pgfqpoint{4.138296in}{2.235433in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062918in}{2.388431in}}%
\pgfpathlineto{\pgfqpoint{4.170501in}{2.496014in}}%
\pgfpathmoveto{\pgfqpoint{4.062918in}{2.496014in}}%
\pgfpathlineto{\pgfqpoint{4.170501in}{2.388431in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095122in}{2.444706in}}%
\pgfpathlineto{\pgfqpoint{4.202705in}{2.552289in}}%
\pgfpathmoveto{\pgfqpoint{4.095122in}{2.552289in}}%
\pgfpathlineto{\pgfqpoint{4.202705in}{2.444706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127327in}{2.499656in}}%
\pgfpathlineto{\pgfqpoint{4.234910in}{2.607238in}}%
\pgfpathmoveto{\pgfqpoint{4.127327in}{2.607238in}}%
\pgfpathlineto{\pgfqpoint{4.234910in}{2.499656in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159532in}{2.463170in}}%
\pgfpathlineto{\pgfqpoint{4.267115in}{2.570753in}}%
\pgfpathmoveto{\pgfqpoint{4.159532in}{2.570753in}}%
\pgfpathlineto{\pgfqpoint{4.267115in}{2.463170in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191737in}{2.394616in}}%
\pgfpathlineto{\pgfqpoint{4.299319in}{2.502199in}}%
\pgfpathmoveto{\pgfqpoint{4.191737in}{2.502199in}}%
\pgfpathlineto{\pgfqpoint{4.299319in}{2.394616in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223941in}{2.202595in}}%
\pgfpathlineto{\pgfqpoint{4.331524in}{2.310178in}}%
\pgfpathmoveto{\pgfqpoint{4.223941in}{2.310178in}}%
\pgfpathlineto{\pgfqpoint{4.331524in}{2.202595in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256146in}{2.071134in}}%
\pgfpathlineto{\pgfqpoint{4.363729in}{2.178716in}}%
\pgfpathmoveto{\pgfqpoint{4.256146in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{4.363729in}{2.071134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288351in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{4.395933in}{1.990841in}}%
\pgfpathmoveto{\pgfqpoint{4.288351in}{1.990841in}}%
\pgfpathlineto{\pgfqpoint{4.395933in}{1.883258in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320555in}{1.571441in}}%
\pgfpathlineto{\pgfqpoint{4.428138in}{1.679024in}}%
\pgfpathmoveto{\pgfqpoint{4.320555in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{4.428138in}{1.571441in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352760in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{4.460343in}{1.554472in}}%
\pgfpathmoveto{\pgfqpoint{4.352760in}{1.554472in}}%
\pgfpathlineto{\pgfqpoint{4.460343in}{1.446889in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384965in}{1.292471in}}%
\pgfpathlineto{\pgfqpoint{4.492547in}{1.400054in}}%
\pgfpathmoveto{\pgfqpoint{4.384965in}{1.400054in}}%
\pgfpathlineto{\pgfqpoint{4.492547in}{1.292471in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417169in}{1.141990in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{1.249573in}}%
\pgfpathmoveto{\pgfqpoint{4.417169in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{4.524752in}{1.141990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449374in}{1.093827in}}%
\pgfpathlineto{\pgfqpoint{4.556957in}{1.201410in}}%
\pgfpathmoveto{\pgfqpoint{4.449374in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{4.556957in}{1.093827in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481579in}{1.109696in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{1.217279in}}%
\pgfpathmoveto{\pgfqpoint{4.481579in}{1.217279in}}%
\pgfpathlineto{\pgfqpoint{4.589161in}{1.109696in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513783in}{1.176022in}}%
\pgfpathlineto{\pgfqpoint{4.621366in}{1.283605in}}%
\pgfpathmoveto{\pgfqpoint{4.513783in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{4.621366in}{1.176022in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545988in}{1.302876in}}%
\pgfpathlineto{\pgfqpoint{4.653571in}{1.410459in}}%
\pgfpathmoveto{\pgfqpoint{4.545988in}{1.410459in}}%
\pgfpathlineto{\pgfqpoint{4.653571in}{1.302876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578193in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{4.685775in}{1.543710in}}%
\pgfpathmoveto{\pgfqpoint{4.578193in}{1.543710in}}%
\pgfpathlineto{\pgfqpoint{4.685775in}{1.436127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610397in}{1.717141in}}%
\pgfpathlineto{\pgfqpoint{4.717980in}{1.824724in}}%
\pgfpathmoveto{\pgfqpoint{4.610397in}{1.824724in}}%
\pgfpathlineto{\pgfqpoint{4.717980in}{1.717141in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642602in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{4.750185in}{2.034816in}}%
\pgfpathmoveto{\pgfqpoint{4.642602in}{2.034816in}}%
\pgfpathlineto{\pgfqpoint{4.750185in}{1.927234in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674807in}{2.077808in}}%
\pgfpathlineto{\pgfqpoint{4.782389in}{2.185391in}}%
\pgfpathmoveto{\pgfqpoint{4.674807in}{2.185391in}}%
\pgfpathlineto{\pgfqpoint{4.782389in}{2.077808in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707011in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{4.814594in}{2.344516in}}%
\pgfpathmoveto{\pgfqpoint{4.707011in}{2.344516in}}%
\pgfpathlineto{\pgfqpoint{4.814594in}{2.236933in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488316in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.488316in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022377in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.022377in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556438in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.556438in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090499in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.090499in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.624559in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.624559in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158620in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.158620in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692681in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.692681in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226742in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.226742in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760803in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.760803in,y=0.123333in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{0.589290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=-0.000000in,y=0.541095in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.154484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=1.106290in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{1.719679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=1.671485in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.284874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=2.236679in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.274692in}{2.850069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.108025in,y=2.801874in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624559in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{2.646138in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{2.667716in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{2.710872in}{1.359420in}}%
\pgfpathlineto{\pgfqpoint{2.732451in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.754029in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.775607in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.797185in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{2.840342in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{2.861920in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{2.883498in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{2.905076in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{2.926654in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{2.948233in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{2.969811in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{2.991389in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{3.012967in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{3.034546in}{1.389229in}}%
\pgfpathlineto{\pgfqpoint{3.056124in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.099280in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.120858in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.142437in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{3.164015in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.185593in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.207171in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.228749in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.250328in}{1.173883in}}%
\pgfpathlineto{\pgfqpoint{3.271906in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{3.293484in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{3.315062in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{3.336641in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{3.358219in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{3.379797in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{3.401375in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{3.422953in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{3.444532in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{3.466110in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{3.487688in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{3.509266in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{3.530844in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{3.552423in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{3.574001in}{1.562089in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{3.617157in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{3.638736in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{3.660314in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{3.681892in}{1.442242in}}%
\pgfpathlineto{\pgfqpoint{3.703470in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{3.725048in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{3.746627in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{3.768205in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{3.789783in}{1.237737in}}%
\pgfpathlineto{\pgfqpoint{3.811361in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{3.832939in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{3.854518in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{3.876096in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{3.897674in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{3.919252in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{3.940831in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{3.962409in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{3.983987in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{4.005565in}{1.276789in}}%
\pgfpathlineto{\pgfqpoint{4.027143in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.048722in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.070300in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.091878in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.113456in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{4.135034in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.156613in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.178191in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.199769in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.221347in}{1.568816in}}%
\pgfpathlineto{\pgfqpoint{4.242926in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.264504in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.286082in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.307660in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.329238in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{4.350817in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.372395in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.393973in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.415551in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.437129in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.458708in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{4.480286in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{4.501864in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{4.523442in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{4.545021in}{1.168006in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.588177in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.609755in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.631333in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.652912in}{1.236931in}}%
\pgfpathlineto{\pgfqpoint{4.674490in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{4.696068in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{4.717646in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{4.739224in}{1.429012in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{1.429012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.706375pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264692in}{1.660891in}}%
\pgfpathlineto{\pgfqpoint{0.294112in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{0.337269in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{0.380425in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{0.423582in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{1.354213in}}%
\pgfpathlineto{\pgfqpoint{0.509894in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.553051in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.596207in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.639364in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.682520in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.725677in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.768833in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.811989in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.855146in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.898302in}{1.796710in}}%
\pgfpathlineto{\pgfqpoint{0.941459in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{0.984615in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{1.027772in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{1.114084in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{1.157241in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.200397in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.243554in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.286710in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.329867in}{1.296185in}}%
\pgfpathlineto{\pgfqpoint{1.373023in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.416179in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.502492in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.545649in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{1.588805in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{1.631962in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{1.675118in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{1.718274in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{1.761431in}{1.479079in}}%
\pgfpathlineto{\pgfqpoint{1.804587in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.847744in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.890900in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.934057in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{1.977213in}{1.245949in}}%
\pgfpathlineto{\pgfqpoint{2.020369in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.063526in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.149839in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.192995in}{1.761719in}}%
\pgfpathlineto{\pgfqpoint{2.236152in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.279308in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.322464in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.365621in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.408777in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.495090in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.538247in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.581403in}{1.228088in}}%
\pgfpathlineto{\pgfqpoint{2.624559in}{1.228088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.274692in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760803in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.274692in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760803in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274692in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{4.760803in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227192in}{1.896071in}}%
\pgfpathlineto{\pgfqpoint{4.663580in}{1.896071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.691358in}{1.896071in}}{\pgfqpoint{4.691358in}{1.923849in}}%
\pgfpathlineto{\pgfqpoint{4.691358in}{2.878015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.691358in}{2.905792in}}{\pgfqpoint{4.663580in}{2.905792in}}%
\pgfpathlineto{\pgfqpoint{3.227192in}{2.905792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.199414in}{2.905792in}}{\pgfqpoint{3.199414in}{2.878015in}}%
\pgfpathlineto{\pgfqpoint{3.199414in}{1.923849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.199414in}{1.896071in}}{\pgfqpoint{3.227192in}{1.896071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254969in}{2.801626in}}%
\pgfpathlineto{\pgfqpoint{3.532747in}{2.801626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.643858in,y=2.753015in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpdgp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.254969in}{2.608015in}}%
\pgfpathlineto{\pgfqpoint{3.532747in}{2.608015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.643858in,y=2.559404in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \dgpcascade}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.400000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{4.950000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.254969in}{2.414404in}}%
\pgfpathlineto{\pgfqpoint{3.532747in}{2.414404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.643858in,y=2.365793in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \vbagg}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.368627,0.658824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.254969in}{2.220793in}}%
\pgfpathlineto{\pgfqpoint{3.532747in}{2.220793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.643858in,y=2.172182in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \cmgpaggr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340067in}{1.961238in}}%
\pgfpathlineto{\pgfqpoint{3.447650in}{2.068820in}}%
\pgfpathmoveto{\pgfqpoint{3.340067in}{2.068820in}}%
\pgfpathlineto{\pgfqpoint{3.447650in}{1.961238in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.643858in,y=1.978571in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Observed Y}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/compare_corrected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\numP}{S} \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.761389in}{3.556121in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.761389in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.761389in}{3.556121in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.556121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212917in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.637917in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.637917in}{3.551759in}}%
\pgfpathlineto{\pgfqpoint{0.212917in}{3.551759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.572549,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.662083in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{-3.662083in}{3.545456in}}%
\pgfpathlineto{\pgfqpoint{-3.529003in}{3.694594in}}%
\pgfpathlineto{\pgfqpoint{-3.395922in}{3.774439in}}%
\pgfpathlineto{\pgfqpoint{-3.262841in}{3.739126in}}%
\pgfpathlineto{\pgfqpoint{-3.129760in}{3.575531in}}%
\pgfpathlineto{\pgfqpoint{-2.996679in}{3.299624in}}%
\pgfpathlineto{\pgfqpoint{-2.863598in}{2.945861in}}%
\pgfpathlineto{\pgfqpoint{-2.730518in}{2.558088in}}%
\pgfpathlineto{\pgfqpoint{-2.597437in}{2.182705in}}%
\pgfpathlineto{\pgfqpoint{-2.464356in}{1.863071in}}%
\pgfpathlineto{\pgfqpoint{-2.331275in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{-2.198194in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{-2.065114in}{1.519757in}}%
\pgfpathlineto{\pgfqpoint{-1.932033in}{1.633483in}}%
\pgfpathlineto{\pgfqpoint{-1.798952in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{-1.665871in}{2.109218in}}%
\pgfpathlineto{\pgfqpoint{-1.532790in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{-1.399710in}{2.719311in}}%
\pgfpathlineto{\pgfqpoint{-1.266629in}{2.998202in}}%
\pgfpathlineto{\pgfqpoint{-1.133548in}{3.223737in}}%
\pgfpathlineto{\pgfqpoint{-1.000467in}{3.374497in}}%
\pgfpathlineto{\pgfqpoint{-0.867386in}{3.434660in}}%
\pgfpathlineto{\pgfqpoint{-0.734306in}{3.395149in}}%
\pgfpathlineto{\pgfqpoint{-0.601225in}{3.255164in}}%
\pgfpathlineto{\pgfqpoint{-0.468144in}{3.023680in}}%
\pgfpathlineto{\pgfqpoint{-0.335063in}{2.720452in}}%
\pgfpathlineto{\pgfqpoint{-0.201982in}{2.375805in}}%
\pgfpathlineto{\pgfqpoint{-0.068902in}{2.028461in}}%
\pgfpathlineto{\pgfqpoint{0.064179in}{1.721568in}}%
\pgfpathlineto{\pgfqpoint{0.197260in}{1.496743in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{1.387487in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{1.412886in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{2.590458in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.954245in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{3.248338in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{3.436171in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{3.496882in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{3.426507in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{3.236637in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.951299in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.603189in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.230028in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.871398in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.565763in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.347346in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{1.267566in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.694411in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{2.051794in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{2.452548in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.846968in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{3.184940in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{3.423168in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.531255in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{3.495820in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{3.322051in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{3.032601in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.664287in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{2.263105in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.878436in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{1.244779in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{1.463458in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.743759in}}%
\pgfpathlineto{\pgfqpoint{5.653573in}{2.093961in}}%
\pgfpathlineto{\pgfqpoint{5.786654in}{2.470069in}}%
\pgfpathlineto{\pgfqpoint{5.919735in}{2.826382in}}%
\pgfpathlineto{\pgfqpoint{6.052816in}{3.121655in}}%
\pgfpathlineto{\pgfqpoint{6.185896in}{3.324322in}}%
\pgfpathlineto{\pgfqpoint{6.318977in}{3.415996in}}%
\pgfpathlineto{\pgfqpoint{6.452058in}{3.392626in}}%
\pgfpathlineto{\pgfqpoint{6.585139in}{3.263610in}}%
\pgfpathlineto{\pgfqpoint{6.718220in}{3.049078in}}%
\pgfpathlineto{\pgfqpoint{6.851301in}{2.776244in}}%
\pgfpathlineto{\pgfqpoint{6.984381in}{2.475735in}}%
\pgfpathlineto{\pgfqpoint{7.117462in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{7.250543in}{1.913500in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{1.706292in}}%
\pgfpathlineto{\pgfqpoint{7.516705in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{7.649785in}{1.543481in}}%
\pgfpathlineto{\pgfqpoint{7.782866in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{7.915947in}{1.779763in}}%
\pgfpathlineto{\pgfqpoint{8.049028in}{2.037910in}}%
\pgfpathlineto{\pgfqpoint{8.182109in}{2.362516in}}%
\pgfpathlineto{\pgfqpoint{8.315189in}{2.720023in}}%
\pgfpathlineto{\pgfqpoint{8.448270in}{3.069554in}}%
\pgfpathlineto{\pgfqpoint{8.581351in}{3.368450in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{3.578319in}}%
\pgfpathlineto{\pgfqpoint{8.847513in}{3.670500in}}%
\pgfpathlineto{\pgfqpoint{8.980593in}{3.629658in}}%
\pgfpathlineto{\pgfqpoint{9.113674in}{3.457294in}}%
\pgfpathlineto{\pgfqpoint{9.246755in}{3.176251in}}%
\pgfpathlineto{\pgfqpoint{9.379836in}{2.835760in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{1.338287in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{1.338287in}}%
\pgfpathlineto{\pgfqpoint{9.379836in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{9.246755in}{2.202610in}}%
\pgfpathlineto{\pgfqpoint{9.113674in}{2.490011in}}%
\pgfpathlineto{\pgfqpoint{8.980593in}{2.663853in}}%
\pgfpathlineto{\pgfqpoint{8.847513in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{2.620416in}}%
\pgfpathlineto{\pgfqpoint{8.581351in}{2.412208in}}%
\pgfpathlineto{\pgfqpoint{8.448270in}{2.113494in}}%
\pgfpathlineto{\pgfqpoint{8.315189in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{8.182109in}{1.407134in}}%
\pgfpathlineto{\pgfqpoint{8.049028in}{1.083235in}}%
\pgfpathlineto{\pgfqpoint{7.915947in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{7.782866in}{0.657136in}}%
\pgfpathlineto{\pgfqpoint{7.649785in}{0.589715in}}%
\pgfpathlineto{\pgfqpoint{7.516705in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{0.753019in}}%
\pgfpathlineto{\pgfqpoint{7.250543in}{0.960338in}}%
\pgfpathlineto{\pgfqpoint{7.117462in}{1.225386in}}%
\pgfpathlineto{\pgfqpoint{6.984381in}{1.522689in}}%
\pgfpathlineto{\pgfqpoint{6.851301in}{1.823295in}}%
\pgfpathlineto{\pgfqpoint{6.718220in}{2.096287in}}%
\pgfpathlineto{\pgfqpoint{6.585139in}{2.310980in}}%
\pgfpathlineto{\pgfqpoint{6.452058in}{2.440112in}}%
\pgfpathlineto{\pgfqpoint{6.318977in}{2.463555in}}%
\pgfpathlineto{\pgfqpoint{6.185896in}{2.371908in}}%
\pgfpathlineto{\pgfqpoint{6.052816in}{2.169150in}}%
\pgfpathlineto{\pgfqpoint{5.919735in}{1.873691in}}%
\pgfpathlineto{\pgfqpoint{5.786654in}{1.517108in}}%
\pgfpathlineto{\pgfqpoint{5.653573in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{0.790347in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{0.510134in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.336330in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.292360in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{0.385453in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{0.605707in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{0.927267in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{1.311553in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{1.711896in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.079212in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.367862in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{2.541398in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{2.577280in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.470190in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.233145in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.101309in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{0.743397in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.471315in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.315446in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.290502in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.395150in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{0.613692in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{0.919357in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.277838in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.998687in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.283991in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.474008in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{2.544699in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{2.484385in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.296919in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.253559in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{0.898101in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{0.621516in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.460756in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{0.435289in}}%
\pgfpathlineto{\pgfqpoint{0.197260in}{0.544681in}}%
\pgfpathlineto{\pgfqpoint{0.064179in}{0.769728in}}%
\pgfpathlineto{\pgfqpoint{-0.068902in}{1.076856in}}%
\pgfpathlineto{\pgfqpoint{-0.201982in}{1.424302in}}%
\pgfpathlineto{\pgfqpoint{-0.335063in}{1.768942in}}%
\pgfpathlineto{\pgfqpoint{-0.468144in}{2.072022in}}%
\pgfpathlineto{\pgfqpoint{-0.601225in}{2.303356in}}%
\pgfpathlineto{\pgfqpoint{-0.734306in}{2.443231in}}%
\pgfpathlineto{\pgfqpoint{-0.867386in}{2.482695in}}%
\pgfpathlineto{\pgfqpoint{-1.000467in}{2.422566in}}%
\pgfpathlineto{\pgfqpoint{-1.133548in}{2.271919in}}%
\pgfpathlineto{\pgfqpoint{-1.266629in}{2.046605in}}%
\pgfpathlineto{\pgfqpoint{-1.399710in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{-1.532790in}{1.461975in}}%
\pgfpathlineto{\pgfqpoint{-1.665871in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{-1.798952in}{0.887642in}}%
\pgfpathlineto{\pgfqpoint{-1.932033in}{0.681788in}}%
\pgfpathlineto{\pgfqpoint{-2.065114in}{0.567644in}}%
\pgfpathlineto{\pgfqpoint{-2.198194in}{0.564544in}}%
\pgfpathlineto{\pgfqpoint{-2.331275in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{-2.464356in}{0.908811in}}%
\pgfpathlineto{\pgfqpoint{-2.597437in}{1.228607in}}%
\pgfpathlineto{\pgfqpoint{-2.730518in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{-2.863598in}{1.991434in}}%
\pgfpathlineto{\pgfqpoint{-2.996679in}{2.341531in}}%
\pgfpathlineto{\pgfqpoint{-3.129760in}{2.612491in}}%
\pgfpathlineto{\pgfqpoint{-3.262841in}{2.773778in}}%
\pgfpathlineto{\pgfqpoint{-3.395922in}{2.806796in}}%
\pgfpathlineto{\pgfqpoint{-3.529003in}{2.698029in}}%
\pgfpathlineto{\pgfqpoint{-3.662083in}{2.433156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.745098,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.662083in}{2.509617in}}%
\pgfpathlineto{\pgfqpoint{-3.662083in}{3.239500in}}%
\pgfpathlineto{\pgfqpoint{-3.529003in}{3.511908in}}%
\pgfpathlineto{\pgfqpoint{-3.395922in}{3.693519in}}%
\pgfpathlineto{\pgfqpoint{-3.262841in}{3.705652in}}%
\pgfpathlineto{\pgfqpoint{-3.129760in}{3.523810in}}%
\pgfpathlineto{\pgfqpoint{-2.996679in}{3.184630in}}%
\pgfpathlineto{\pgfqpoint{-2.863598in}{2.774911in}}%
\pgfpathlineto{\pgfqpoint{-2.730518in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{-2.597437in}{2.055292in}}%
\pgfpathlineto{\pgfqpoint{-2.464356in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{-2.331275in}{1.562042in}}%
\pgfpathlineto{\pgfqpoint{-2.198194in}{1.391775in}}%
\pgfpathlineto{\pgfqpoint{-2.065114in}{1.330494in}}%
\pgfpathlineto{\pgfqpoint{-1.932033in}{1.433541in}}%
\pgfpathlineto{\pgfqpoint{-1.798952in}{1.700898in}}%
\pgfpathlineto{\pgfqpoint{-1.665871in}{2.056549in}}%
\pgfpathlineto{\pgfqpoint{-1.532790in}{2.390461in}}%
\pgfpathlineto{\pgfqpoint{-1.399710in}{2.633283in}}%
\pgfpathlineto{\pgfqpoint{-1.266629in}{2.799279in}}%
\pgfpathlineto{\pgfqpoint{-1.133548in}{2.956828in}}%
\pgfpathlineto{\pgfqpoint{-1.000467in}{3.149391in}}%
\pgfpathlineto{\pgfqpoint{-0.867386in}{3.336563in}}%
\pgfpathlineto{\pgfqpoint{-0.734306in}{3.410571in}}%
\pgfpathlineto{\pgfqpoint{-0.601225in}{3.278570in}}%
\pgfpathlineto{\pgfqpoint{-0.468144in}{2.942687in}}%
\pgfpathlineto{\pgfqpoint{-0.335063in}{2.509457in}}%
\pgfpathlineto{\pgfqpoint{-0.201982in}{2.119356in}}%
\pgfpathlineto{\pgfqpoint{-0.068902in}{1.853711in}}%
\pgfpathlineto{\pgfqpoint{0.064179in}{1.693857in}}%
\pgfpathlineto{\pgfqpoint{0.197260in}{1.562540in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{1.410410in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{1.269214in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.491199in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{2.523734in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{3.039868in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{3.349598in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{3.413805in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{3.301920in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{3.125616in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.957376in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.792252in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.574329in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.259942in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.866333in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.171004in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{1.065309in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{1.250575in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.549938in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.928803in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{2.350771in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.767255in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{3.117868in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{3.346651in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.422611in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{3.348662in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{3.153266in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.873128in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.540087in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{2.179282in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.815753in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{1.073100in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{1.082607in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{1.262015in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.588838in}}%
\pgfpathlineto{\pgfqpoint{5.653573in}{2.002482in}}%
\pgfpathlineto{\pgfqpoint{5.786654in}{2.421144in}}%
\pgfpathlineto{\pgfqpoint{5.919735in}{2.771759in}}%
\pgfpathlineto{\pgfqpoint{6.052816in}{3.017242in}}%
\pgfpathlineto{\pgfqpoint{6.185896in}{3.162905in}}%
\pgfpathlineto{\pgfqpoint{6.318977in}{3.235419in}}%
\pgfpathlineto{\pgfqpoint{6.452058in}{3.248355in}}%
\pgfpathlineto{\pgfqpoint{6.585139in}{3.182223in}}%
\pgfpathlineto{\pgfqpoint{6.718220in}{2.999715in}}%
\pgfpathlineto{\pgfqpoint{6.851301in}{2.688740in}}%
\pgfpathlineto{\pgfqpoint{6.984381in}{2.297974in}}%
\pgfpathlineto{\pgfqpoint{7.117462in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{7.250543in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{1.577737in}}%
\pgfpathlineto{\pgfqpoint{7.516705in}{1.579736in}}%
\pgfpathlineto{\pgfqpoint{7.649785in}{1.602304in}}%
\pgfpathlineto{\pgfqpoint{7.782866in}{1.607253in}}%
\pgfpathlineto{\pgfqpoint{7.915947in}{1.636442in}}%
\pgfpathlineto{\pgfqpoint{8.049028in}{1.776980in}}%
\pgfpathlineto{\pgfqpoint{8.182109in}{2.083337in}}%
\pgfpathlineto{\pgfqpoint{8.315189in}{2.521938in}}%
\pgfpathlineto{\pgfqpoint{8.448270in}{2.982877in}}%
\pgfpathlineto{\pgfqpoint{8.581351in}{3.345174in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{3.541091in}}%
\pgfpathlineto{\pgfqpoint{8.847513in}{3.572678in}}%
\pgfpathlineto{\pgfqpoint{8.980593in}{3.479448in}}%
\pgfpathlineto{\pgfqpoint{9.113674in}{3.295468in}}%
\pgfpathlineto{\pgfqpoint{9.246755in}{3.030306in}}%
\pgfpathlineto{\pgfqpoint{9.379836in}{2.689474in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{2.343072in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{9.512917in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{9.379836in}{1.968373in}}%
\pgfpathlineto{\pgfqpoint{9.246755in}{2.318388in}}%
\pgfpathlineto{\pgfqpoint{9.113674in}{2.585125in}}%
\pgfpathlineto{\pgfqpoint{8.980593in}{2.770396in}}%
\pgfpathlineto{\pgfqpoint{8.847513in}{2.864065in}}%
\pgfpathlineto{\pgfqpoint{8.714432in}{2.832977in}}%
\pgfpathlineto{\pgfqpoint{8.581351in}{2.637224in}}%
\pgfpathlineto{\pgfqpoint{8.448270in}{2.274851in}}%
\pgfpathlineto{\pgfqpoint{8.315189in}{1.813838in}}%
\pgfpathlineto{\pgfqpoint{8.182109in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{8.049028in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{7.915947in}{0.928760in}}%
\pgfpathlineto{\pgfqpoint{7.782866in}{0.899547in}}%
\pgfpathlineto{\pgfqpoint{7.649785in}{0.894482in}}%
\pgfpathlineto{\pgfqpoint{7.516705in}{0.871879in}}%
\pgfpathlineto{\pgfqpoint{7.383624in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{7.250543in}{0.969820in}}%
\pgfpathlineto{\pgfqpoint{7.117462in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{6.984381in}{1.590162in}}%
\pgfpathlineto{\pgfqpoint{6.851301in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{6.718220in}{2.291954in}}%
\pgfpathlineto{\pgfqpoint{6.585139in}{2.474428in}}%
\pgfpathlineto{\pgfqpoint{6.452058in}{2.540566in}}%
\pgfpathlineto{\pgfqpoint{6.318977in}{2.527726in}}%
\pgfpathlineto{\pgfqpoint{6.185896in}{2.455295in}}%
\pgfpathlineto{\pgfqpoint{6.052816in}{2.309596in}}%
\pgfpathlineto{\pgfqpoint{5.919735in}{2.063984in}}%
\pgfpathlineto{\pgfqpoint{5.786654in}{1.713294in}}%
\pgfpathlineto{\pgfqpoint{5.653573in}{1.294677in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{0.554461in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.374945in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.365224in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{0.511006in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.108165in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{1.832470in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.165571in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.445704in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{2.641009in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{2.714912in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.639021in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.410352in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.059748in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.643155in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.221126in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{0.842412in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.543225in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.357840in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.323027in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.463205in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{0.763958in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.159242in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.552784in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{1.866884in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.084646in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.249884in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.418451in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{2.594966in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{2.706659in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.641998in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.332068in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{1.816253in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.240687in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{0.784584in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{0.562356in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{0.702829in}}%
\pgfpathlineto{\pgfqpoint{0.197260in}{0.855206in}}%
\pgfpathlineto{\pgfqpoint{0.064179in}{0.986902in}}%
\pgfpathlineto{\pgfqpoint{-0.068902in}{1.146895in}}%
\pgfpathlineto{\pgfqpoint{-0.201982in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{-0.335063in}{1.802215in}}%
\pgfpathlineto{\pgfqpoint{-0.468144in}{2.235362in}}%
\pgfpathlineto{\pgfqpoint{-0.601225in}{2.571498in}}%
\pgfpathlineto{\pgfqpoint{-0.734306in}{2.703828in}}%
\pgfpathlineto{\pgfqpoint{-0.867386in}{2.629858in}}%
\pgfpathlineto{\pgfqpoint{-1.000467in}{2.442464in}}%
\pgfpathlineto{\pgfqpoint{-1.133548in}{2.249796in}}%
\pgfpathlineto{\pgfqpoint{-1.266629in}{2.092375in}}%
\pgfpathlineto{\pgfqpoint{-1.399710in}{1.926492in}}%
\pgfpathlineto{\pgfqpoint{-1.532790in}{1.683598in}}%
\pgfpathlineto{\pgfqpoint{-1.665871in}{1.349584in}}%
\pgfpathlineto{\pgfqpoint{-1.798952in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{-1.932033in}{0.726664in}}%
\pgfpathlineto{\pgfqpoint{-2.065114in}{0.623619in}}%
\pgfpathlineto{\pgfqpoint{-2.198194in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{-2.331275in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{-2.464356in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{-2.597437in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{-2.730518in}{1.676130in}}%
\pgfpathlineto{\pgfqpoint{-2.863598in}{2.067761in}}%
\pgfpathlineto{\pgfqpoint{-2.996679in}{2.477111in}}%
\pgfpathlineto{\pgfqpoint{-3.129760in}{2.815906in}}%
\pgfpathlineto{\pgfqpoint{-3.262841in}{2.997668in}}%
\pgfpathlineto{\pgfqpoint{-3.395922in}{2.983170in}}%
\pgfpathlineto{\pgfqpoint{-3.529003in}{2.800917in}}%
\pgfpathlineto{\pgfqpoint{-3.662083in}{2.509617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202917in}{1.202402in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.922207in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{0.915785in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.137891in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.594142in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.685968in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.995798in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{3.060232in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{2.948443in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.772034in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.603630in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.438449in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.220607in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.906363in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.512788in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.817105in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.676914in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.711574in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.896900in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.196175in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.996963in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.413502in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.764110in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.992836in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.068762in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{2.994836in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.799485in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.519349in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.186278in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{1.825478in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.461959in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.127904in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{0.864961in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.719162in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.728776in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{0.908238in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.235012in}}%
\pgfpathlineto{\pgfqpoint{5.647917in}{1.631001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.662083in}{2.874559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.129760in}{3.169858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.597437in}{1.701795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.065114in}{0.977057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.532790in}{2.037029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.000467in}{2.795928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.468144in}{2.589024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.064179in}{1.340380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596503in}{0.915785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128826in}{2.685968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661149in}{2.772034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193472in}{1.906363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725795in}{0.676914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.258119in}{1.574964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790442in}{2.992836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322765in}{2.519349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855088in}{1.127904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387412in}{0.908238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919735in}{2.417871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.452058in}{2.894460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984381in}{1.944068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516705in}{1.225808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.049028in}{1.423059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.581351in}{2.991199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.113674in}{2.940296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.711188in}{3.027578in}}%
\pgfpathlineto{\pgfqpoint{-3.612979in}{3.125788in}}%
\pgfpathmoveto{\pgfqpoint{-3.711188in}{3.125788in}}%
\pgfpathlineto{\pgfqpoint{-3.612979in}{3.027578in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.578107in}{2.966086in}}%
\pgfpathlineto{\pgfqpoint{-3.479898in}{3.064296in}}%
\pgfpathmoveto{\pgfqpoint{-3.578107in}{3.064296in}}%
\pgfpathlineto{\pgfqpoint{-3.479898in}{2.966086in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.445026in}{3.218922in}}%
\pgfpathlineto{\pgfqpoint{-3.346817in}{3.317131in}}%
\pgfpathmoveto{\pgfqpoint{-3.445026in}{3.317131in}}%
\pgfpathlineto{\pgfqpoint{-3.346817in}{3.218922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.311946in}{3.495467in}}%
\pgfpathlineto{\pgfqpoint{-3.213736in}{3.593676in}}%
\pgfpathmoveto{\pgfqpoint{-3.311946in}{3.593676in}}%
\pgfpathlineto{\pgfqpoint{-3.213736in}{3.495467in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.178865in}{3.287486in}}%
\pgfpathlineto{\pgfqpoint{-3.080655in}{3.385696in}}%
\pgfpathmoveto{\pgfqpoint{-3.178865in}{3.385696in}}%
\pgfpathlineto{\pgfqpoint{-3.080655in}{3.287486in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-3.045784in}{2.426498in}}%
\pgfpathlineto{\pgfqpoint{-2.947575in}{2.524707in}}%
\pgfpathmoveto{\pgfqpoint{-3.045784in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{-2.947575in}{2.426498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.912703in}{2.527757in}}%
\pgfpathlineto{\pgfqpoint{-2.814494in}{2.625966in}}%
\pgfpathmoveto{\pgfqpoint{-2.912703in}{2.625966in}}%
\pgfpathlineto{\pgfqpoint{-2.814494in}{2.527757in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.779622in}{1.919115in}}%
\pgfpathlineto{\pgfqpoint{-2.681413in}{2.017324in}}%
\pgfpathmoveto{\pgfqpoint{-2.779622in}{2.017324in}}%
\pgfpathlineto{\pgfqpoint{-2.681413in}{1.919115in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.646542in}{1.559194in}}%
\pgfpathlineto{\pgfqpoint{-2.548332in}{1.657403in}}%
\pgfpathmoveto{\pgfqpoint{-2.646542in}{1.657403in}}%
\pgfpathlineto{\pgfqpoint{-2.548332in}{1.559194in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.513461in}{1.341379in}}%
\pgfpathlineto{\pgfqpoint{-2.415251in}{1.439588in}}%
\pgfpathmoveto{\pgfqpoint{-2.513461in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{-2.415251in}{1.341379in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.380380in}{1.031177in}}%
\pgfpathlineto{\pgfqpoint{-2.282171in}{1.129386in}}%
\pgfpathmoveto{\pgfqpoint{-2.380380in}{1.129386in}}%
\pgfpathlineto{\pgfqpoint{-2.282171in}{1.031177in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.247299in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{-2.149090in}{1.272796in}}%
\pgfpathmoveto{\pgfqpoint{-2.247299in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{-2.149090in}{1.174586in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-2.114218in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{-2.016009in}{1.101962in}}%
\pgfpathmoveto{\pgfqpoint{-2.114218in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{-2.016009in}{1.003753in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.981137in}{0.971767in}}%
\pgfpathlineto{\pgfqpoint{-1.882928in}{1.069976in}}%
\pgfpathmoveto{\pgfqpoint{-1.981137in}{1.069976in}}%
\pgfpathlineto{\pgfqpoint{-1.882928in}{0.971767in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.848057in}{1.264924in}}%
\pgfpathlineto{\pgfqpoint{-1.749847in}{1.363133in}}%
\pgfpathmoveto{\pgfqpoint{-1.848057in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{-1.749847in}{1.264924in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.714976in}{1.551742in}}%
\pgfpathlineto{\pgfqpoint{-1.616767in}{1.649952in}}%
\pgfpathmoveto{\pgfqpoint{-1.714976in}{1.649952in}}%
\pgfpathlineto{\pgfqpoint{-1.616767in}{1.551742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.581895in}{2.169123in}}%
\pgfpathlineto{\pgfqpoint{-1.483686in}{2.267332in}}%
\pgfpathmoveto{\pgfqpoint{-1.581895in}{2.267332in}}%
\pgfpathlineto{\pgfqpoint{-1.483686in}{2.169123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.448814in}{2.169487in}}%
\pgfpathlineto{\pgfqpoint{-1.350605in}{2.267696in}}%
\pgfpathmoveto{\pgfqpoint{-1.448814in}{2.267696in}}%
\pgfpathlineto{\pgfqpoint{-1.350605in}{2.169487in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.315733in}{2.621987in}}%
\pgfpathlineto{\pgfqpoint{-1.217524in}{2.720196in}}%
\pgfpathmoveto{\pgfqpoint{-1.315733in}{2.720196in}}%
\pgfpathlineto{\pgfqpoint{-1.217524in}{2.621987in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.182653in}{2.631698in}}%
\pgfpathlineto{\pgfqpoint{-1.084443in}{2.729907in}}%
\pgfpathmoveto{\pgfqpoint{-1.182653in}{2.729907in}}%
\pgfpathlineto{\pgfqpoint{-1.084443in}{2.631698in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.049572in}{2.420444in}}%
\pgfpathlineto{\pgfqpoint{-0.951363in}{2.518654in}}%
\pgfpathmoveto{\pgfqpoint{-1.049572in}{2.518654in}}%
\pgfpathlineto{\pgfqpoint{-0.951363in}{2.420444in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.916491in}{3.161028in}}%
\pgfpathlineto{\pgfqpoint{-0.818282in}{3.259237in}}%
\pgfpathmoveto{\pgfqpoint{-0.916491in}{3.259237in}}%
\pgfpathlineto{\pgfqpoint{-0.818282in}{3.161028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.783410in}{3.117397in}}%
\pgfpathlineto{\pgfqpoint{-0.685201in}{3.215607in}}%
\pgfpathmoveto{\pgfqpoint{-0.783410in}{3.215607in}}%
\pgfpathlineto{\pgfqpoint{-0.685201in}{3.117397in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.650329in}{2.558295in}}%
\pgfpathlineto{\pgfqpoint{-0.552120in}{2.656504in}}%
\pgfpathmoveto{\pgfqpoint{-0.650329in}{2.656504in}}%
\pgfpathlineto{\pgfqpoint{-0.552120in}{2.558295in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.517249in}{2.918385in}}%
\pgfpathlineto{\pgfqpoint{-0.419039in}{3.016594in}}%
\pgfpathmoveto{\pgfqpoint{-0.517249in}{3.016594in}}%
\pgfpathlineto{\pgfqpoint{-0.419039in}{2.918385in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.384168in}{1.744261in}}%
\pgfpathlineto{\pgfqpoint{-0.285958in}{1.842470in}}%
\pgfpathmoveto{\pgfqpoint{-0.384168in}{1.842470in}}%
\pgfpathlineto{\pgfqpoint{-0.285958in}{1.744261in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.251087in}{1.698922in}}%
\pgfpathlineto{\pgfqpoint{-0.152878in}{1.797131in}}%
\pgfpathmoveto{\pgfqpoint{-0.251087in}{1.797131in}}%
\pgfpathlineto{\pgfqpoint{-0.152878in}{1.698922in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.118006in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{-0.019797in}{1.399519in}}%
\pgfpathmoveto{\pgfqpoint{-0.118006in}{1.399519in}}%
\pgfpathlineto{\pgfqpoint{-0.019797in}{1.301310in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.015075in}{1.399711in}}%
\pgfpathlineto{\pgfqpoint{0.113284in}{1.497920in}}%
\pgfpathmoveto{\pgfqpoint{0.015075in}{1.497920in}}%
\pgfpathlineto{\pgfqpoint{0.113284in}{1.399711in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.148155in}{1.207818in}}%
\pgfpathlineto{\pgfqpoint{0.246365in}{1.306028in}}%
\pgfpathmoveto{\pgfqpoint{0.148155in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{0.246365in}{1.207818in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281236in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{0.379446in}{0.961308in}}%
\pgfpathmoveto{\pgfqpoint{0.281236in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{0.379446in}{0.863099in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414317in}{0.983318in}}%
\pgfpathlineto{\pgfqpoint{0.512526in}{1.081527in}}%
\pgfpathmoveto{\pgfqpoint{0.414317in}{1.081527in}}%
\pgfpathlineto{\pgfqpoint{0.512526in}{0.983318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547398in}{0.896802in}}%
\pgfpathlineto{\pgfqpoint{0.645607in}{0.995011in}}%
\pgfpathmoveto{\pgfqpoint{0.547398in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{0.645607in}{0.896802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680479in}{0.945515in}}%
\pgfpathlineto{\pgfqpoint{0.778688in}{1.043724in}}%
\pgfpathmoveto{\pgfqpoint{0.680479in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{0.778688in}{0.945515in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813560in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{0.911769in}{1.753503in}}%
\pgfpathmoveto{\pgfqpoint{0.813560in}{1.753503in}}%
\pgfpathlineto{\pgfqpoint{0.911769in}{1.655293in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946640in}{2.140286in}}%
\pgfpathlineto{\pgfqpoint{1.044850in}{2.238495in}}%
\pgfpathmoveto{\pgfqpoint{0.946640in}{2.238495in}}%
\pgfpathlineto{\pgfqpoint{1.044850in}{2.140286in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079721in}{2.728954in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{2.827163in}}%
\pgfpathmoveto{\pgfqpoint{1.079721in}{2.827163in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{2.728954in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212802in}{3.013703in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{3.111912in}}%
\pgfpathmoveto{\pgfqpoint{1.212802in}{3.111912in}}%
\pgfpathlineto{\pgfqpoint{1.311011in}{3.013703in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345883in}{2.859763in}}%
\pgfpathlineto{\pgfqpoint{1.444092in}{2.957972in}}%
\pgfpathmoveto{\pgfqpoint{1.345883in}{2.957972in}}%
\pgfpathlineto{\pgfqpoint{1.444092in}{2.859763in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478964in}{2.953733in}}%
\pgfpathlineto{\pgfqpoint{1.577173in}{3.051942in}}%
\pgfpathmoveto{\pgfqpoint{1.478964in}{3.051942in}}%
\pgfpathlineto{\pgfqpoint{1.577173in}{2.953733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612044in}{2.737604in}}%
\pgfpathlineto{\pgfqpoint{1.710254in}{2.835813in}}%
\pgfpathmoveto{\pgfqpoint{1.612044in}{2.835813in}}%
\pgfpathlineto{\pgfqpoint{1.710254in}{2.737604in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745125in}{2.481834in}}%
\pgfpathlineto{\pgfqpoint{1.843334in}{2.580043in}}%
\pgfpathmoveto{\pgfqpoint{1.745125in}{2.580043in}}%
\pgfpathlineto{\pgfqpoint{1.843334in}{2.481834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878206in}{2.143325in}}%
\pgfpathlineto{\pgfqpoint{1.976415in}{2.241534in}}%
\pgfpathmoveto{\pgfqpoint{1.878206in}{2.241534in}}%
\pgfpathlineto{\pgfqpoint{1.976415in}{2.143325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011287in}{2.599816in}}%
\pgfpathlineto{\pgfqpoint{2.109496in}{2.698025in}}%
\pgfpathmoveto{\pgfqpoint{2.011287in}{2.698025in}}%
\pgfpathlineto{\pgfqpoint{2.109496in}{2.599816in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144368in}{1.686699in}}%
\pgfpathlineto{\pgfqpoint{2.242577in}{1.784908in}}%
\pgfpathmoveto{\pgfqpoint{2.144368in}{1.784908in}}%
\pgfpathlineto{\pgfqpoint{2.242577in}{1.686699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277448in}{1.343244in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{1.441454in}}%
\pgfpathmoveto{\pgfqpoint{2.277448in}{1.441454in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{1.343244in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410529in}{0.862249in}}%
\pgfpathlineto{\pgfqpoint{2.508738in}{0.960458in}}%
\pgfpathmoveto{\pgfqpoint{2.410529in}{0.960458in}}%
\pgfpathlineto{\pgfqpoint{2.508738in}{0.862249in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543610in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{2.641819in}{1.194991in}}%
\pgfpathmoveto{\pgfqpoint{2.543610in}{1.194991in}}%
\pgfpathlineto{\pgfqpoint{2.641819in}{1.096782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676691in}{0.478866in}}%
\pgfpathlineto{\pgfqpoint{2.774900in}{0.577075in}}%
\pgfpathmoveto{\pgfqpoint{2.676691in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{2.774900in}{0.478866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809772in}{0.819672in}}%
\pgfpathlineto{\pgfqpoint{2.907981in}{0.917881in}}%
\pgfpathmoveto{\pgfqpoint{2.809772in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{2.907981in}{0.819672in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942852in}{0.827393in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{0.925602in}}%
\pgfpathmoveto{\pgfqpoint{2.942852in}{0.925602in}}%
\pgfpathlineto{\pgfqpoint{3.041062in}{0.827393in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075933in}{1.371019in}}%
\pgfpathlineto{\pgfqpoint{3.174143in}{1.469229in}}%
\pgfpathmoveto{\pgfqpoint{3.075933in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{3.174143in}{1.371019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209014in}{1.511435in}}%
\pgfpathlineto{\pgfqpoint{3.307223in}{1.609644in}}%
\pgfpathmoveto{\pgfqpoint{3.209014in}{1.609644in}}%
\pgfpathlineto{\pgfqpoint{3.307223in}{1.511435in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342095in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{3.440304in}{1.835196in}}%
\pgfpathmoveto{\pgfqpoint{3.342095in}{1.835196in}}%
\pgfpathlineto{\pgfqpoint{3.440304in}{1.736986in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475176in}{2.353610in}}%
\pgfpathlineto{\pgfqpoint{3.573385in}{2.451819in}}%
\pgfpathmoveto{\pgfqpoint{3.475176in}{2.451819in}}%
\pgfpathlineto{\pgfqpoint{3.573385in}{2.353610in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608256in}{2.766901in}}%
\pgfpathlineto{\pgfqpoint{3.706466in}{2.865110in}}%
\pgfpathmoveto{\pgfqpoint{3.608256in}{2.865110in}}%
\pgfpathlineto{\pgfqpoint{3.706466in}{2.766901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741337in}{2.913451in}}%
\pgfpathlineto{\pgfqpoint{3.839547in}{3.011660in}}%
\pgfpathmoveto{\pgfqpoint{3.741337in}{3.011660in}}%
\pgfpathlineto{\pgfqpoint{3.839547in}{2.913451in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874418in}{3.077233in}}%
\pgfpathlineto{\pgfqpoint{3.972627in}{3.175442in}}%
\pgfpathmoveto{\pgfqpoint{3.874418in}{3.175442in}}%
\pgfpathlineto{\pgfqpoint{3.972627in}{3.077233in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007499in}{2.857134in}}%
\pgfpathlineto{\pgfqpoint{4.105708in}{2.955344in}}%
\pgfpathmoveto{\pgfqpoint{4.007499in}{2.955344in}}%
\pgfpathlineto{\pgfqpoint{4.105708in}{2.857134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140580in}{2.776725in}}%
\pgfpathlineto{\pgfqpoint{4.238789in}{2.874935in}}%
\pgfpathmoveto{\pgfqpoint{4.140580in}{2.874935in}}%
\pgfpathlineto{\pgfqpoint{4.238789in}{2.776725in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273661in}{2.460127in}}%
\pgfpathlineto{\pgfqpoint{4.371870in}{2.558336in}}%
\pgfpathmoveto{\pgfqpoint{4.273661in}{2.558336in}}%
\pgfpathlineto{\pgfqpoint{4.371870in}{2.460127in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406741in}{2.200237in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{2.298447in}}%
\pgfpathmoveto{\pgfqpoint{4.406741in}{2.298447in}}%
\pgfpathlineto{\pgfqpoint{4.504951in}{2.200237in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539822in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{4.638031in}{1.829191in}}%
\pgfpathmoveto{\pgfqpoint{4.539822in}{1.829191in}}%
\pgfpathlineto{\pgfqpoint{4.638031in}{1.730982in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672903in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{4.771112in}{1.261036in}}%
\pgfpathmoveto{\pgfqpoint{4.672903in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{4.771112in}{1.162826in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805984in}{1.256802in}}%
\pgfpathlineto{\pgfqpoint{4.904193in}{1.355012in}}%
\pgfpathmoveto{\pgfqpoint{4.805984in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{4.904193in}{1.256802in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939065in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{0.987385in}}%
\pgfpathmoveto{\pgfqpoint{4.939065in}{0.987385in}}%
\pgfpathlineto{\pgfqpoint{5.037274in}{0.889176in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072145in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{5.170355in}{0.588138in}}%
\pgfpathmoveto{\pgfqpoint{5.072145in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{5.170355in}{0.489929in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205226in}{0.944439in}}%
\pgfpathlineto{\pgfqpoint{5.303435in}{1.042648in}}%
\pgfpathmoveto{\pgfqpoint{5.205226in}{1.042648in}}%
\pgfpathlineto{\pgfqpoint{5.303435in}{0.944439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.338307in}{0.766325in}}%
\pgfpathlineto{\pgfqpoint{5.436516in}{0.864535in}}%
\pgfpathmoveto{\pgfqpoint{5.338307in}{0.864535in}}%
\pgfpathlineto{\pgfqpoint{5.436516in}{0.766325in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.471388in}{1.210770in}}%
\pgfpathlineto{\pgfqpoint{5.569597in}{1.308979in}}%
\pgfpathmoveto{\pgfqpoint{5.471388in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{5.569597in}{1.210770in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.604469in}{1.678103in}}%
\pgfpathlineto{\pgfqpoint{5.702678in}{1.776313in}}%
\pgfpathmoveto{\pgfqpoint{5.604469in}{1.776313in}}%
\pgfpathlineto{\pgfqpoint{5.702678in}{1.678103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737549in}{1.912981in}}%
\pgfpathlineto{\pgfqpoint{5.835759in}{2.011190in}}%
\pgfpathmoveto{\pgfqpoint{5.737549in}{2.011190in}}%
\pgfpathlineto{\pgfqpoint{5.835759in}{1.912981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870630in}{2.505490in}}%
\pgfpathlineto{\pgfqpoint{5.968839in}{2.603699in}}%
\pgfpathmoveto{\pgfqpoint{5.870630in}{2.603699in}}%
\pgfpathlineto{\pgfqpoint{5.968839in}{2.505490in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.003711in}{2.317561in}}%
\pgfpathlineto{\pgfqpoint{6.101920in}{2.415770in}}%
\pgfpathmoveto{\pgfqpoint{6.003711in}{2.415770in}}%
\pgfpathlineto{\pgfqpoint{6.101920in}{2.317561in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.136792in}{2.931273in}}%
\pgfpathlineto{\pgfqpoint{6.235001in}{3.029482in}}%
\pgfpathmoveto{\pgfqpoint{6.136792in}{3.029482in}}%
\pgfpathlineto{\pgfqpoint{6.235001in}{2.931273in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269873in}{2.840669in}}%
\pgfpathlineto{\pgfqpoint{6.368082in}{2.938878in}}%
\pgfpathmoveto{\pgfqpoint{6.269873in}{2.938878in}}%
\pgfpathlineto{\pgfqpoint{6.368082in}{2.840669in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.402953in}{2.823058in}}%
\pgfpathlineto{\pgfqpoint{6.501163in}{2.921267in}}%
\pgfpathmoveto{\pgfqpoint{6.402953in}{2.921267in}}%
\pgfpathlineto{\pgfqpoint{6.501163in}{2.823058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536034in}{2.782981in}}%
\pgfpathlineto{\pgfqpoint{6.634244in}{2.881190in}}%
\pgfpathmoveto{\pgfqpoint{6.536034in}{2.881190in}}%
\pgfpathlineto{\pgfqpoint{6.634244in}{2.782981in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669115in}{2.622447in}}%
\pgfpathlineto{\pgfqpoint{6.767324in}{2.720656in}}%
\pgfpathmoveto{\pgfqpoint{6.669115in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{6.767324in}{2.622447in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.802196in}{2.394457in}}%
\pgfpathlineto{\pgfqpoint{6.900405in}{2.492666in}}%
\pgfpathmoveto{\pgfqpoint{6.802196in}{2.492666in}}%
\pgfpathlineto{\pgfqpoint{6.900405in}{2.394457in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.935277in}{1.764793in}}%
\pgfpathlineto{\pgfqpoint{7.033486in}{1.863002in}}%
\pgfpathmoveto{\pgfqpoint{6.935277in}{1.863002in}}%
\pgfpathlineto{\pgfqpoint{7.033486in}{1.764793in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.068357in}{1.844420in}}%
\pgfpathlineto{\pgfqpoint{7.166567in}{1.942629in}}%
\pgfpathmoveto{\pgfqpoint{7.068357in}{1.942629in}}%
\pgfpathlineto{\pgfqpoint{7.166567in}{1.844420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.201438in}{1.408337in}}%
\pgfpathlineto{\pgfqpoint{7.299648in}{1.506546in}}%
\pgfpathmoveto{\pgfqpoint{7.201438in}{1.506546in}}%
\pgfpathlineto{\pgfqpoint{7.299648in}{1.408337in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.334519in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{7.432728in}{0.799327in}}%
\pgfpathmoveto{\pgfqpoint{7.334519in}{0.799327in}}%
\pgfpathlineto{\pgfqpoint{7.432728in}{0.701118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.467600in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{7.565809in}{1.297270in}}%
\pgfpathmoveto{\pgfqpoint{7.467600in}{1.297270in}}%
\pgfpathlineto{\pgfqpoint{7.565809in}{1.199061in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.600681in}{1.246343in}}%
\pgfpathlineto{\pgfqpoint{7.698890in}{1.344552in}}%
\pgfpathmoveto{\pgfqpoint{7.600681in}{1.344552in}}%
\pgfpathlineto{\pgfqpoint{7.698890in}{1.246343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.733762in}{1.174883in}}%
\pgfpathlineto{\pgfqpoint{7.831971in}{1.273092in}}%
\pgfpathmoveto{\pgfqpoint{7.733762in}{1.273092in}}%
\pgfpathlineto{\pgfqpoint{7.831971in}{1.174883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.866842in}{1.080559in}}%
\pgfpathlineto{\pgfqpoint{7.965052in}{1.178769in}}%
\pgfpathmoveto{\pgfqpoint{7.866842in}{1.178769in}}%
\pgfpathlineto{\pgfqpoint{7.965052in}{1.080559in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.999923in}{1.182760in}}%
\pgfpathlineto{\pgfqpoint{8.098132in}{1.280970in}}%
\pgfpathmoveto{\pgfqpoint{7.999923in}{1.280970in}}%
\pgfpathlineto{\pgfqpoint{8.098132in}{1.182760in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133004in}{2.005197in}}%
\pgfpathlineto{\pgfqpoint{8.231213in}{2.103406in}}%
\pgfpathmoveto{\pgfqpoint{8.133004in}{2.103406in}}%
\pgfpathlineto{\pgfqpoint{8.231213in}{2.005197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.266085in}{2.060017in}}%
\pgfpathlineto{\pgfqpoint{8.364294in}{2.158226in}}%
\pgfpathmoveto{\pgfqpoint{8.266085in}{2.158226in}}%
\pgfpathlineto{\pgfqpoint{8.364294in}{2.060017in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.399166in}{2.764434in}}%
\pgfpathlineto{\pgfqpoint{8.497375in}{2.862643in}}%
\pgfpathmoveto{\pgfqpoint{8.399166in}{2.862643in}}%
\pgfpathlineto{\pgfqpoint{8.497375in}{2.764434in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.532246in}{2.823537in}}%
\pgfpathlineto{\pgfqpoint{8.630456in}{2.921746in}}%
\pgfpathmoveto{\pgfqpoint{8.532246in}{2.921746in}}%
\pgfpathlineto{\pgfqpoint{8.630456in}{2.823537in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.665327in}{3.173651in}}%
\pgfpathlineto{\pgfqpoint{8.763536in}{3.271861in}}%
\pgfpathmoveto{\pgfqpoint{8.665327in}{3.271861in}}%
\pgfpathlineto{\pgfqpoint{8.763536in}{3.173651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.798408in}{3.098567in}}%
\pgfpathlineto{\pgfqpoint{8.896617in}{3.196776in}}%
\pgfpathmoveto{\pgfqpoint{8.798408in}{3.196776in}}%
\pgfpathlineto{\pgfqpoint{8.896617in}{3.098567in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.931489in}{3.108196in}}%
\pgfpathlineto{\pgfqpoint{9.029698in}{3.206405in}}%
\pgfpathmoveto{\pgfqpoint{8.931489in}{3.206405in}}%
\pgfpathlineto{\pgfqpoint{9.029698in}{3.108196in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.064570in}{2.768388in}}%
\pgfpathlineto{\pgfqpoint{9.162779in}{2.866597in}}%
\pgfpathmoveto{\pgfqpoint{9.064570in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{9.162779in}{2.768388in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.197650in}{2.871951in}}%
\pgfpathlineto{\pgfqpoint{9.295860in}{2.970160in}}%
\pgfpathmoveto{\pgfqpoint{9.197650in}{2.970160in}}%
\pgfpathlineto{\pgfqpoint{9.295860in}{2.871951in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330731in}{2.157934in}}%
\pgfpathlineto{\pgfqpoint{9.428940in}{2.256144in}}%
\pgfpathmoveto{\pgfqpoint{9.330731in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{9.428940in}{2.157934in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.463812in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{9.562021in}{1.941997in}}%
\pgfpathmoveto{\pgfqpoint{9.463812in}{1.941997in}}%
\pgfpathlineto{\pgfqpoint{9.562021in}{1.843788in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202917in}{1.016065in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{0.911388in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{1.097468in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.373884in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{2.114900in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.478661in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.772629in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{2.960278in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{3.020791in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.950258in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.760314in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.474993in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.126975in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.753933in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.395377in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.871248in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.791506in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.218904in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.576551in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.977375in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.371555in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.709043in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.946679in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.054268in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{3.018609in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.844956in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.555906in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.188091in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{1.787329in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.402852in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.081346in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{0.861341in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.768570in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.812831in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{5.647917in}{1.602449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.443137,0.709804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.662083in}{2.989306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.996679in}{2.820577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.331275in}{1.157167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.665871in}{1.633632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.000467in}{2.898531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.335063in}{2.244697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330341in}{0.911388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995745in}{2.114900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661149in}{2.950258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326553in}{1.395377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.991957in}{0.947152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.657361in}{2.709043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322765in}{2.555906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988169in}{0.861341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653573in}{1.617338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318977in}{2.939776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.984381in}{1.999212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.649785in}{1.066598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.315189in}{2.242035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.980593in}{3.146756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202917in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{0.963511in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{2.916578in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.773495in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.192384in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.192384in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{2.192384in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.757748in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.588918in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.727092in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.727092in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.727092in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{2.952802in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{2.952802in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.952802in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.649723in}}%
\pgfpathlineto{\pgfqpoint{5.647917in}{1.649723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.537917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.312917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.087917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.862917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 9.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637917in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.637917in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{0.439714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in,y=0.391519in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{0.878030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=0.829835in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{1.316346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=1.268151in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{1.754662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=1.706468in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{2.192978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=2.144784in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{2.631295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=2.583100in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{3.069611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=3.021416in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212917in}{3.507927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.046250in,y=3.459733in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330341in}{0.451623in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{1.384600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729583in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.849955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128826in}{2.023574in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.964296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528068in}{2.534279in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{3.485117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927311in}{1.964682in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.910977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326553in}{0.921250in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.866901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725795in}{0.332144in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{1.268297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125038in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.699775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524280in}{1.887112in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.829115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923523in}{2.558318in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.502971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322765in}{2.056267in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{3.000713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722008in}{0.928202in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.870306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121250in}{0.326609in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{1.264621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.520492in}{0.809810in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.751264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{11.100000pt}{4.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.202917in}{1.016796in}}%
\pgfpathlineto{\pgfqpoint{0.330341in}{0.918111in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.945467in}}%
\pgfpathlineto{\pgfqpoint{0.596503in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.382856in}}%
\pgfpathlineto{\pgfqpoint{0.862664in}{1.740417in}}%
\pgfpathlineto{\pgfqpoint{0.995745in}{2.129117in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{2.493935in}}%
\pgfpathlineto{\pgfqpoint{1.261907in}{2.784274in}}%
\pgfpathlineto{\pgfqpoint{1.394987in}{2.962615in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{3.009698in}}%
\pgfpathlineto{\pgfqpoint{1.661149in}{2.925350in}}%
\pgfpathlineto{\pgfqpoint{1.794230in}{2.725600in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{2.437829in}}%
\pgfpathlineto{\pgfqpoint{2.060391in}{2.095809in}}%
\pgfpathlineto{\pgfqpoint{2.193472in}{1.735818in}}%
\pgfpathlineto{\pgfqpoint{2.326553in}{1.394075in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{2.592715in}{0.898861in}}%
\pgfpathlineto{\pgfqpoint{2.725795in}{0.800220in}}%
\pgfpathlineto{\pgfqpoint{2.858876in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{2.991957in}{0.972424in}}%
\pgfpathlineto{\pgfqpoint{3.125038in}{1.233502in}}%
\pgfpathlineto{\pgfqpoint{3.258119in}{1.579792in}}%
\pgfpathlineto{\pgfqpoint{3.391199in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{3.524280in}{2.358113in}}%
\pgfpathlineto{\pgfqpoint{3.657361in}{2.691138in}}%
\pgfpathlineto{\pgfqpoint{3.790442in}{2.925735in}}%
\pgfpathlineto{\pgfqpoint{3.923523in}{3.030645in}}%
\pgfpathlineto{\pgfqpoint{4.056604in}{2.992386in}}%
\pgfpathlineto{\pgfqpoint{4.189684in}{2.816986in}}%
\pgfpathlineto{\pgfqpoint{4.322765in}{2.528490in}}%
\pgfpathlineto{\pgfqpoint{4.455846in}{2.164865in}}%
\pgfpathlineto{\pgfqpoint{4.588927in}{1.772339in}}%
\pgfpathlineto{\pgfqpoint{4.722008in}{1.399254in}}%
\pgfpathlineto{\pgfqpoint{4.855088in}{1.090258in}}%
\pgfpathlineto{\pgfqpoint{4.988169in}{0.881283in}}%
\pgfpathlineto{\pgfqpoint{5.121250in}{0.795615in}}%
\pgfpathlineto{\pgfqpoint{5.254331in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{5.387412in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{5.520492in}{1.280537in}}%
\pgfpathlineto{\pgfqpoint{5.647917in}{1.602789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.662083in}{2.523290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.262841in}{2.758854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.863598in}{1.969767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.464356in}{0.923903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.065114in}{0.583888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.665871in}{1.173445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.266629in}{2.071611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.867386in}{2.486142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.468144in}{2.035384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.068902in}{1.061054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330341in}{0.451623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729583in}{0.915758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128826in}{2.023574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528068in}{2.534279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927311in}{1.964682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326553in}{0.921250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725795in}{0.332144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125038in}{0.767229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524280in}{1.887112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923523in}{2.558318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322765in}{2.056267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722008in}{0.928202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121250in}{0.326609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520492in}{0.809810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919735in}{1.853530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318977in}{2.453436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718220in}{2.131328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117462in}{1.241705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516705in}{0.592151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915947in}{0.812368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.315189in}{1.789183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.714432in}{2.629065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.113674in}{2.460481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512917in}{1.362426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212917in}{0.220555in}}{\pgfqpoint{5.425000in}{3.331203in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.094118,0.113725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.662083in}{3.605494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.262841in}{3.692123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.863598in}{2.901839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.464356in}{1.851915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.065114in}{1.520559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.665871in}{2.111143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.266629in}{3.008263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.867386in}{3.421199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.468144in}{2.977039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.068902in}{1.996387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330341in}{1.384600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729583in}{1.849955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128826in}{2.964296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528068in}{3.485117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927311in}{2.910977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326553in}{1.866901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725795in}{1.268297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125038in}{1.699775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524280in}{2.829115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923523in}{3.502971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322765in}{3.000713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722008in}{1.870306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.121250in}{1.264621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.520492in}{1.751264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919735in}{2.796608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318977in}{3.400771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718220in}{3.077821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.117462in}{2.182985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.516705in}{1.531830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.915947in}{1.747421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.315189in}{2.732271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.714432in}{3.570003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.113674in}{3.431487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.512917in}{2.511851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212917in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.212917in}{3.551759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637917in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.637917in}{3.551759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212917in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{5.637917in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212917in}{3.551759in}}%
\pgfpathlineto{\pgfqpoint{5.637917in}{3.551759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/compare_dgp_hierarchies.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \newcommand{\vect}[1]{#1}
%%   \newcommand{\numP}{S} \newcommand{\cmgpdgp}{MR-DGP} \newcommand{\cmgpgp}{MR-GP} \newcommand{\cmgpaggr}{MR-GPRN} \newcommand{\cmgpaggrpos}{mr-pos-gprn} \newcommand{\vbagg}{VBAGG-normal} \newcommand{\dgpcascade}{DGP-c}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.776250in}{2.975237in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776250in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.776250in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.975237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.031373,0.317647,0.611765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{2.090848in}}%
\pgfpathlineto{\pgfqpoint{0.208533in}{1.634152in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.932915in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.796657in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.756962in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.753607in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.761893in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.320697in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{2.204029in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{2.541951in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{2.821698in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{2.833409in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{2.782175in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{2.638797in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{2.365715in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.967990in}}%
\pgfpathlineto{\pgfqpoint{0.884831in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.139986in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.894854in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.783888in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.754937in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.753220in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.825316in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{2.219978in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{2.547218in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{2.736072in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{2.817598in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{2.830930in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{2.784291in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{2.643107in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{2.351780in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.901148in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{1.397455in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.012211in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.822860in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.752405in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.759168in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.929152in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{1.883176in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{1.915380in}{1.929489in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.211033in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.450632in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.623173in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.710046in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.701066in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.595511in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.402007in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.825588in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.495074in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.695454in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.576629in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.554146in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.785258in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.191830in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.429107in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.594121in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.646408in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.527277in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.324110in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.057641in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.577303in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.534931in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.571837in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.883675in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{1.518194in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{1.893072in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{2.228830in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{2.479537in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{2.631513in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{2.693237in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{2.574164in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{2.384563in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{2.109167in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{1.446085in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{1.164381in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.836841in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.779511in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.779006in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.835292in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{1.160992in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{2.108120in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{2.385270in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{2.576712in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{2.679763in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{2.704049in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{2.654253in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{2.525210in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{2.024186in}}%
\pgfpathlineto{\pgfqpoint{4.234117in}{1.698685in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{1.385469in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.944333in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.795540in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.861745in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.996330in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{4.556163in}{1.488951in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{1.801673in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{2.092062in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.314312in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.314312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.967742in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.864888in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{1.488960in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{1.326294in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{1.201721in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{1.088811in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{1.136196in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{1.226838in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{1.359846in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.527960in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.897406in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{2.165221in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{2.227227in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{2.236873in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{2.100282in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.789636in}}%
\pgfpathlineto{\pgfqpoint{0.884831in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{1.104034in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{1.092459in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{1.290364in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{1.429565in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{1.239082in}{1.811564in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.969104in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{2.012601in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.890652in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.590017in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.185273in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{0.835610in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{0.711819in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{1.471504in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{1.215249in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.864052in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.915712in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.090009in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.197113in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.432348in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.603254in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.692681in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.689812in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.591965in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.405661in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.146616in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.838458in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.510367in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.193867in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.919215in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.712009in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.590610in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.564659in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.634680in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.792736in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.929145in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.213621in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.603921in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.673270in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.646948in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.527205in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.325170in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.059532in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.754141in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.125998in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.460803in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.369920in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.345768in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.372556in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.428258in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{0.492103in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.549513in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.593477in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.623645in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{0.643030in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{0.661663in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{0.665112in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{0.666822in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.667968in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.670377in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.666543in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{0.667171in}}%
\pgfpathlineto{\pgfqpoint{4.234117in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.667142in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.670513in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.666585in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.666585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.172970in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.113391in}}%
\pgfpathlineto{\pgfqpoint{0.208533in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.819767in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.751819in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.706697in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.685494in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.688277in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.714786in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.764427in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.835592in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{1.335473in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.342072in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.170777in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{0.888542in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.809428in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.746173in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{0.678655in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.679543in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.706387in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.759651in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.837085in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{0.932995in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.142175in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{1.233070in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.341385in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.325894in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.272768in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{1.193778in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.093642in}}%
\pgfpathlineto{\pgfqpoint{1.561129in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.730757in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.623074in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.550194in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.534766in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.597100in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.747831in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{0.982272in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.915380in}{1.929215in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.214605in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.441699in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.598620in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.679505in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.679564in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.593516in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.419217in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.850960in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.512783in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.187375in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.908289in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.701607in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.585330in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.567950in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.804766in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.291259in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.590194in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.904663in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.205120in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.452906in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.614439in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.674542in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.637751in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.517751in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.326124in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.071111in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.766120in}}%
\pgfpathlineto{\pgfqpoint{2.913725in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.124130in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.680586in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.580207in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.550064in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.569634in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.618773in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.682388in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.818642in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.936463in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{0.979980in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{1.021597in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{1.015958in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{0.899288in}}%
\pgfpathlineto{\pgfqpoint{3.557819in}{0.837896in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{0.713153in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.661732in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.604889in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.604680in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.623737in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.660197in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.710686in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{0.770598in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.896283in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{0.991902in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{1.012889in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{0.983947in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{0.939950in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{0.884645in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{0.760451in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.656575in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.625265in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.612195in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.618165in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.676894in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{4.556163in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{0.783002in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{0.794181in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.787594in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.787594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.552941,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.589642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.627134in}{0.703693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.498315in}{0.938161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.369496in}{1.215186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.240677in}{1.286883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.111859in}{0.940411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.983040in}{0.667684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.854221in}{0.831038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.725403in}{1.177512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.596584in}{1.339367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.467765in}{1.034530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.338947in}{0.704144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.210128in}{0.774288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.081309in}{1.113529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.047509in}{1.353158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176328in}{1.113391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305147in}{0.751819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.433965in}{0.714786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562784in}{1.025155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691603in}{1.335473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820421in}{1.170777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949240in}{0.809428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078059in}{0.679543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206878in}{0.932995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335696in}{1.301597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464515in}{1.272768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593334in}{0.853791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722152in}{0.534766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850971in}{1.279525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979790in}{2.441699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108608in}{2.593516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237427in}{1.512783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366246in}{0.585330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495064in}{1.025225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623883in}{2.205120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752702in}{2.637751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881520in}{1.766120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010339in}{0.680586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139158in}{0.618773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267977in}{0.881606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396795in}{1.021597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525614in}{0.899288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654433in}{0.661732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.783251in}{0.623737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912070in}{0.834435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040889in}{1.017202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169707in}{0.939950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298526in}{0.703154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427345in}{0.618165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556163in}{0.755770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.259458in}}%
\pgfpathlineto{\pgfqpoint{0.176328in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{0.240737in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{0.272942in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.305147in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{0.337351in}{0.740906in}}%
\pgfpathlineto{\pgfqpoint{0.369556in}{0.712580in}}%
\pgfpathlineto{\pgfqpoint{0.401761in}{0.716837in}}%
\pgfpathlineto{\pgfqpoint{0.433965in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{0.466170in}{0.818558in}}%
\pgfpathlineto{\pgfqpoint{0.498375in}{0.906837in}}%
\pgfpathlineto{\pgfqpoint{0.530579in}{1.010144in}}%
\pgfpathlineto{\pgfqpoint{0.562784in}{1.119163in}}%
\pgfpathlineto{\pgfqpoint{0.594989in}{1.224061in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.315347in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{1.384780in}}%
\pgfpathlineto{\pgfqpoint{0.691603in}{1.426050in}}%
\pgfpathlineto{\pgfqpoint{0.723807in}{1.435378in}}%
\pgfpathlineto{\pgfqpoint{0.756012in}{1.411861in}}%
\pgfpathlineto{\pgfqpoint{0.788217in}{1.357530in}}%
\pgfpathlineto{\pgfqpoint{0.820421in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{0.852626in}{1.177711in}}%
\pgfpathlineto{\pgfqpoint{0.917036in}{0.957630in}}%
\pgfpathlineto{\pgfqpoint{0.949240in}{0.856310in}}%
\pgfpathlineto{\pgfqpoint{0.981445in}{0.773021in}}%
\pgfpathlineto{\pgfqpoint{1.013650in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{1.045854in}{0.688457in}}%
\pgfpathlineto{\pgfqpoint{1.078059in}{0.695427in}}%
\pgfpathlineto{\pgfqpoint{1.110264in}{0.736184in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{0.807829in}}%
\pgfpathlineto{\pgfqpoint{1.174673in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.206878in}{1.018803in}}%
\pgfpathlineto{\pgfqpoint{1.271287in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{1.303492in}{1.360816in}}%
\pgfpathlineto{\pgfqpoint{1.335696in}{1.438350in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.481793in}}%
\pgfpathlineto{\pgfqpoint{1.400106in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.445741in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.365215in}}%
\pgfpathlineto{\pgfqpoint{1.496720in}{1.249402in}}%
\pgfpathlineto{\pgfqpoint{1.528924in}{1.108338in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.807298in}}%
\pgfpathlineto{\pgfqpoint{1.625538in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{1.657743in}{0.591926in}}%
\pgfpathlineto{\pgfqpoint{1.689948in}{0.555639in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{0.581999in}}%
\pgfpathlineto{\pgfqpoint{1.754357in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{0.837084in}}%
\pgfpathlineto{\pgfqpoint{1.818766in}{1.057659in}}%
\pgfpathlineto{\pgfqpoint{1.850971in}{1.324558in}}%
\pgfpathlineto{\pgfqpoint{1.947585in}{2.200367in}}%
\pgfpathlineto{\pgfqpoint{1.979790in}{2.437806in}}%
\pgfpathlineto{\pgfqpoint{2.011994in}{2.609612in}}%
\pgfpathlineto{\pgfqpoint{2.044199in}{2.698483in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{2.694015in}}%
\pgfpathlineto{\pgfqpoint{2.108608in}{2.594266in}}%
\pgfpathlineto{\pgfqpoint{2.140813in}{2.406524in}}%
\pgfpathlineto{\pgfqpoint{2.173018in}{2.146975in}}%
\pgfpathlineto{\pgfqpoint{2.205222in}{1.839276in}}%
\pgfpathlineto{\pgfqpoint{2.237427in}{1.512266in}}%
\pgfpathlineto{\pgfqpoint{2.269632in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{2.301836in}{0.922349in}}%
\pgfpathlineto{\pgfqpoint{2.334041in}{0.714257in}}%
\pgfpathlineto{\pgfqpoint{2.366246in}{0.590928in}}%
\pgfpathlineto{\pgfqpoint{2.398450in}{0.562463in}}%
\pgfpathlineto{\pgfqpoint{2.430655in}{0.630086in}}%
\pgfpathlineto{\pgfqpoint{2.462860in}{0.786457in}}%
\pgfpathlineto{\pgfqpoint{2.495064in}{1.016724in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.300003in}}%
\pgfpathlineto{\pgfqpoint{2.591678in}{1.923115in}}%
\pgfpathlineto{\pgfqpoint{2.623883in}{2.208169in}}%
\pgfpathlineto{\pgfqpoint{2.656088in}{2.441019in}}%
\pgfpathlineto{\pgfqpoint{2.688292in}{2.600510in}}%
\pgfpathlineto{\pgfqpoint{2.720497in}{2.671727in}}%
\pgfpathlineto{\pgfqpoint{2.752702in}{2.647652in}}%
\pgfpathlineto{\pgfqpoint{2.784906in}{2.530070in}}%
\pgfpathlineto{\pgfqpoint{2.817111in}{2.329518in}}%
\pgfpathlineto{\pgfqpoint{2.849316in}{2.064354in}}%
\pgfpathlineto{\pgfqpoint{2.881520in}{1.758648in}}%
\pgfpathlineto{\pgfqpoint{2.913725in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{2.945930in}{1.133848in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{3.010339in}{0.652542in}}%
\pgfpathlineto{\pgfqpoint{3.042544in}{0.506074in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{0.429315in}}%
\pgfpathlineto{\pgfqpoint{3.106953in}{0.418248in}}%
\pgfpathlineto{\pgfqpoint{3.139158in}{0.462904in}}%
\pgfpathlineto{\pgfqpoint{3.171363in}{0.549223in}}%
\pgfpathlineto{\pgfqpoint{3.203567in}{0.661136in}}%
\pgfpathlineto{\pgfqpoint{3.235772in}{0.782551in}}%
\pgfpathlineto{\pgfqpoint{3.267977in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{3.300181in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{3.332386in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{3.364591in}{1.119829in}}%
\pgfpathlineto{\pgfqpoint{3.396795in}{1.135215in}}%
\pgfpathlineto{\pgfqpoint{3.429000in}{1.121940in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{3.493409in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{3.525614in}{0.958003in}}%
\pgfpathlineto{\pgfqpoint{3.590023in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{3.622228in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{3.654433in}{0.691304in}}%
\pgfpathlineto{\pgfqpoint{3.686637in}{0.655167in}}%
\pgfpathlineto{\pgfqpoint{3.718842in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{3.751047in}{0.641958in}}%
\pgfpathlineto{\pgfqpoint{3.783251in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{3.815456in}{0.705527in}}%
\pgfpathlineto{\pgfqpoint{3.847661in}{0.759485in}}%
\pgfpathlineto{\pgfqpoint{3.879865in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{3.912070in}{0.887853in}}%
\pgfpathlineto{\pgfqpoint{3.944275in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{3.976479in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{4.008684in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{4.040889in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{4.073093in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{4.105298in}{1.065110in}}%
\pgfpathlineto{\pgfqpoint{4.137503in}{1.034462in}}%
\pgfpathlineto{\pgfqpoint{4.169707in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{4.201912in}{0.933653in}}%
\pgfpathlineto{\pgfqpoint{4.266321in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{4.298526in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{4.330731in}{0.713559in}}%
\pgfpathlineto{\pgfqpoint{4.362935in}{0.682371in}}%
\pgfpathlineto{\pgfqpoint{4.395140in}{0.666296in}}%
\pgfpathlineto{\pgfqpoint{4.427345in}{0.665478in}}%
\pgfpathlineto{\pgfqpoint{4.459549in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{4.491754in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{4.523959in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.588368in}{0.803785in}}%
\pgfpathlineto{\pgfqpoint{4.620573in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.856208in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.856208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.211765,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.571071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.594929in}{0.788020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.433906in}{1.207289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.272882in}{1.382294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.111859in}{1.001812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.950835in}{0.717871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.789812in}{1.083415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.628789in}{1.434101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.467765in}{1.110110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.306742in}{0.721992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.145719in}{1.003964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.015305in}{1.430306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.176328in}{1.200358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337351in}{0.740906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498375in}{0.906837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659398in}{1.384780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820421in}{1.277127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981445in}{0.773021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.142468in}{0.807829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303492in}{1.360816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464515in}{1.365215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625538in}{0.680554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786562in}{0.837084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947585in}{2.200367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108608in}{2.594266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269632in}{1.196763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430655in}{0.630086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591678in}{1.923115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752702in}{2.647652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913725in}{1.439509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074749in}{0.429315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235772in}{0.782551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396795in}{1.135215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557819in}{0.883345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718842in}{0.638405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879865in}{0.822123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040889in}{1.071988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201912in}{0.933653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362935in}{0.682371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523959in}{0.734392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826557in}{1.505049in}}%
\pgfpathlineto{\pgfqpoint{1.924766in}{1.603259in}}%
\pgfpathmoveto{\pgfqpoint{1.826557in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{1.924766in}{1.505049in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848355in}{1.664019in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{1.762228in}}%
\pgfpathmoveto{\pgfqpoint{1.848355in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{1.946564in}{1.664019in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870153in}{1.902901in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{2.001110in}}%
\pgfpathmoveto{\pgfqpoint{1.870153in}{2.001110in}}%
\pgfpathlineto{\pgfqpoint{1.968363in}{1.902901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891952in}{2.159096in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{2.257305in}}%
\pgfpathmoveto{\pgfqpoint{1.891952in}{2.257305in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{2.159096in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913750in}{2.325267in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{2.423476in}}%
\pgfpathmoveto{\pgfqpoint{1.913750in}{2.423476in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{2.325267in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935549in}{2.358189in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{2.456398in}}%
\pgfpathmoveto{\pgfqpoint{1.935549in}{2.456398in}}%
\pgfpathlineto{\pgfqpoint{2.033758in}{2.358189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957347in}{2.560498in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.658707in}}%
\pgfpathmoveto{\pgfqpoint{1.957347in}{2.658707in}}%
\pgfpathlineto{\pgfqpoint{2.055556in}{2.560498in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979145in}{2.594394in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{2.692603in}}%
\pgfpathmoveto{\pgfqpoint{1.979145in}{2.692603in}}%
\pgfpathlineto{\pgfqpoint{2.077355in}{2.594394in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000944in}{2.634783in}}%
\pgfpathlineto{\pgfqpoint{2.099153in}{2.732992in}}%
\pgfpathmoveto{\pgfqpoint{2.000944in}{2.732992in}}%
\pgfpathlineto{\pgfqpoint{2.099153in}{2.634783in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022742in}{2.650896in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{2.749105in}}%
\pgfpathmoveto{\pgfqpoint{2.022742in}{2.749105in}}%
\pgfpathlineto{\pgfqpoint{2.120951in}{2.650896in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044541in}{2.589815in}}%
\pgfpathlineto{\pgfqpoint{2.142750in}{2.688024in}}%
\pgfpathmoveto{\pgfqpoint{2.044541in}{2.688024in}}%
\pgfpathlineto{\pgfqpoint{2.142750in}{2.589815in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.066339in}{2.554165in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{2.652374in}}%
\pgfpathmoveto{\pgfqpoint{2.066339in}{2.652374in}}%
\pgfpathlineto{\pgfqpoint{2.164548in}{2.554165in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{2.395003in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.493212in}}%
\pgfpathmoveto{\pgfqpoint{2.088137in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.395003in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109936in}{2.205478in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{2.303687in}}%
\pgfpathmoveto{\pgfqpoint{2.109936in}{2.303687in}}%
\pgfpathlineto{\pgfqpoint{2.208145in}{2.205478in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131734in}{2.031050in}}%
\pgfpathlineto{\pgfqpoint{2.229943in}{2.129259in}}%
\pgfpathmoveto{\pgfqpoint{2.131734in}{2.129259in}}%
\pgfpathlineto{\pgfqpoint{2.229943in}{2.031050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153533in}{1.820059in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.918268in}}%
\pgfpathmoveto{\pgfqpoint{2.153533in}{1.918268in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{1.820059in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175331in}{1.653721in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.751931in}}%
\pgfpathmoveto{\pgfqpoint{2.175331in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{2.273540in}{1.653721in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197129in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.462996in}}%
\pgfpathmoveto{\pgfqpoint{2.197129in}{1.462996in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.364787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218928in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{2.317137in}{1.277053in}}%
\pgfpathmoveto{\pgfqpoint{2.218928in}{1.277053in}}%
\pgfpathlineto{\pgfqpoint{2.317137in}{1.178844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240726in}{0.938020in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{1.036230in}}%
\pgfpathmoveto{\pgfqpoint{2.240726in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{2.338935in}{0.938020in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262525in}{0.699463in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.797672in}}%
\pgfpathmoveto{\pgfqpoint{2.262525in}{0.797672in}}%
\pgfpathlineto{\pgfqpoint{2.360734in}{0.699463in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.800244in}}%
\pgfpathmoveto{\pgfqpoint{2.284323in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.702034in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306121in}{0.614212in}}%
\pgfpathlineto{\pgfqpoint{2.404331in}{0.712421in}}%
\pgfpathmoveto{\pgfqpoint{2.306121in}{0.712421in}}%
\pgfpathlineto{\pgfqpoint{2.404331in}{0.614212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327920in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{0.588496in}}%
\pgfpathmoveto{\pgfqpoint{2.327920in}{0.588496in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{0.490287in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349718in}{0.607135in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{0.705345in}}%
\pgfpathmoveto{\pgfqpoint{2.349718in}{0.705345in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{0.607135in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371517in}{0.480820in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{0.579029in}}%
\pgfpathmoveto{\pgfqpoint{2.371517in}{0.579029in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{0.480820in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393315in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.718461in}}%
\pgfpathmoveto{\pgfqpoint{2.393315in}{0.718461in}}%
\pgfpathlineto{\pgfqpoint{2.491524in}{0.620252in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415113in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{0.823689in}}%
\pgfpathmoveto{\pgfqpoint{2.415113in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{2.513323in}{0.725479in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436912in}{0.948978in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{1.047188in}}%
\pgfpathmoveto{\pgfqpoint{2.436912in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{2.535121in}{0.948978in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458710in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.223325in}}%
\pgfpathmoveto{\pgfqpoint{2.458710in}{1.223325in}}%
\pgfpathlineto{\pgfqpoint{2.556919in}{1.125116in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480509in}{1.269182in}}%
\pgfpathlineto{\pgfqpoint{2.578718in}{1.367392in}}%
\pgfpathmoveto{\pgfqpoint{2.480509in}{1.367392in}}%
\pgfpathlineto{\pgfqpoint{2.578718in}{1.269182in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502307in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.590052in}}%
\pgfpathmoveto{\pgfqpoint{2.502307in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.600516in}{1.491843in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524105in}{1.655118in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.753327in}}%
\pgfpathmoveto{\pgfqpoint{2.524105in}{1.753327in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{1.655118in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545904in}{1.820899in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.919109in}}%
\pgfpathmoveto{\pgfqpoint{2.545904in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.820899in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567702in}{2.089289in}}%
\pgfpathlineto{\pgfqpoint{2.665911in}{2.187499in}}%
\pgfpathmoveto{\pgfqpoint{2.567702in}{2.187499in}}%
\pgfpathlineto{\pgfqpoint{2.665911in}{2.089289in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589501in}{2.287593in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{2.385802in}}%
\pgfpathmoveto{\pgfqpoint{2.589501in}{2.385802in}}%
\pgfpathlineto{\pgfqpoint{2.687710in}{2.287593in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611299in}{2.480928in}}%
\pgfpathlineto{\pgfqpoint{2.709508in}{2.579137in}}%
\pgfpathmoveto{\pgfqpoint{2.611299in}{2.579137in}}%
\pgfpathlineto{\pgfqpoint{2.709508in}{2.480928in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633097in}{2.591859in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{2.690068in}}%
\pgfpathmoveto{\pgfqpoint{2.633097in}{2.690068in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{2.591859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654896in}{2.596109in}}%
\pgfpathlineto{\pgfqpoint{2.753105in}{2.694318in}}%
\pgfpathmoveto{\pgfqpoint{2.654896in}{2.694318in}}%
\pgfpathlineto{\pgfqpoint{2.753105in}{2.596109in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676694in}{2.628768in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{2.726977in}}%
\pgfpathmoveto{\pgfqpoint{2.676694in}{2.726977in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{2.628768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698493in}{2.581716in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{2.679925in}}%
\pgfpathmoveto{\pgfqpoint{2.698493in}{2.679925in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{2.581716in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720291in}{2.507039in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{2.605248in}}%
\pgfpathmoveto{\pgfqpoint{2.720291in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{2.507039in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742089in}{2.394825in}}%
\pgfpathlineto{\pgfqpoint{2.840299in}{2.493035in}}%
\pgfpathmoveto{\pgfqpoint{2.742089in}{2.493035in}}%
\pgfpathlineto{\pgfqpoint{2.840299in}{2.394825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763888in}{2.413823in}}%
\pgfpathlineto{\pgfqpoint{2.862097in}{2.512033in}}%
\pgfpathmoveto{\pgfqpoint{2.763888in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{2.862097in}{2.413823in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785686in}{2.140496in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{2.238705in}}%
\pgfpathmoveto{\pgfqpoint{2.785686in}{2.238705in}}%
\pgfpathlineto{\pgfqpoint{2.883895in}{2.140496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807485in}{1.950844in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{2.049053in}}%
\pgfpathmoveto{\pgfqpoint{2.807485in}{2.049053in}}%
\pgfpathlineto{\pgfqpoint{2.905694in}{1.950844in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829283in}{1.707031in}}%
\pgfpathlineto{\pgfqpoint{2.927492in}{1.805241in}}%
\pgfpathmoveto{\pgfqpoint{2.829283in}{1.805241in}}%
\pgfpathlineto{\pgfqpoint{2.927492in}{1.707031in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851081in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{2.949291in}{1.675133in}}%
\pgfpathmoveto{\pgfqpoint{2.851081in}{1.675133in}}%
\pgfpathlineto{\pgfqpoint{2.949291in}{1.576923in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872880in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{2.971089in}{1.357705in}}%
\pgfpathmoveto{\pgfqpoint{2.872880in}{1.357705in}}%
\pgfpathlineto{\pgfqpoint{2.971089in}{1.259496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894678in}{1.114134in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.212343in}}%
\pgfpathmoveto{\pgfqpoint{2.894678in}{1.212343in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.114134in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.805057in}{1.102175in}}%
\pgfpathlineto{\pgfqpoint{-1.706848in}{1.200384in}}%
\pgfpathmoveto{\pgfqpoint{-1.805057in}{1.200384in}}%
\pgfpathlineto{\pgfqpoint{-1.706848in}{1.102175in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.772852in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{-1.674643in}{0.985570in}}%
\pgfpathmoveto{\pgfqpoint{-1.772852in}{0.985570in}}%
\pgfpathlineto{\pgfqpoint{-1.674643in}{0.887361in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.740648in}{0.643123in}}%
\pgfpathlineto{\pgfqpoint{-1.642438in}{0.741332in}}%
\pgfpathmoveto{\pgfqpoint{-1.740648in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{-1.642438in}{0.643123in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.708443in}{0.490771in}}%
\pgfpathlineto{\pgfqpoint{-1.610234in}{0.588981in}}%
\pgfpathmoveto{\pgfqpoint{-1.708443in}{0.588981in}}%
\pgfpathlineto{\pgfqpoint{-1.610234in}{0.490771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.676238in}{0.509496in}}%
\pgfpathlineto{\pgfqpoint{-1.578029in}{0.607706in}}%
\pgfpathmoveto{\pgfqpoint{-1.676238in}{0.607706in}}%
\pgfpathlineto{\pgfqpoint{-1.578029in}{0.509496in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.644034in}{0.594609in}}%
\pgfpathlineto{\pgfqpoint{-1.545824in}{0.692818in}}%
\pgfpathmoveto{\pgfqpoint{-1.644034in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{-1.545824in}{0.594609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.611829in}{0.734965in}}%
\pgfpathlineto{\pgfqpoint{-1.513620in}{0.833174in}}%
\pgfpathmoveto{\pgfqpoint{-1.611829in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{-1.513620in}{0.734965in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.579624in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{-1.481415in}{1.075135in}}%
\pgfpathmoveto{\pgfqpoint{-1.579624in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{-1.481415in}{0.976925in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.547419in}{1.224032in}}%
\pgfpathlineto{\pgfqpoint{-1.449210in}{1.322241in}}%
\pgfpathmoveto{\pgfqpoint{-1.547419in}{1.322241in}}%
\pgfpathlineto{\pgfqpoint{-1.449210in}{1.224032in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.515215in}{1.551971in}}%
\pgfpathlineto{\pgfqpoint{-1.417006in}{1.650181in}}%
\pgfpathmoveto{\pgfqpoint{-1.515215in}{1.650181in}}%
\pgfpathlineto{\pgfqpoint{-1.417006in}{1.551971in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.483010in}{1.855849in}}%
\pgfpathlineto{\pgfqpoint{-1.384801in}{1.954058in}}%
\pgfpathmoveto{\pgfqpoint{-1.483010in}{1.954058in}}%
\pgfpathlineto{\pgfqpoint{-1.384801in}{1.855849in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.450805in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{-1.352596in}{2.256630in}}%
\pgfpathmoveto{\pgfqpoint{-1.450805in}{2.256630in}}%
\pgfpathlineto{\pgfqpoint{-1.352596in}{2.158420in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.418601in}{2.374327in}}%
\pgfpathlineto{\pgfqpoint{-1.320392in}{2.472536in}}%
\pgfpathmoveto{\pgfqpoint{-1.418601in}{2.472536in}}%
\pgfpathlineto{\pgfqpoint{-1.320392in}{2.374327in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.386396in}{2.495439in}}%
\pgfpathlineto{\pgfqpoint{-1.288187in}{2.593648in}}%
\pgfpathmoveto{\pgfqpoint{-1.386396in}{2.593648in}}%
\pgfpathlineto{\pgfqpoint{-1.288187in}{2.495439in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.354191in}{2.647097in}}%
\pgfpathlineto{\pgfqpoint{-1.255982in}{2.745306in}}%
\pgfpathmoveto{\pgfqpoint{-1.354191in}{2.745306in}}%
\pgfpathlineto{\pgfqpoint{-1.255982in}{2.647097in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.321987in}{2.596841in}}%
\pgfpathlineto{\pgfqpoint{-1.223778in}{2.695050in}}%
\pgfpathmoveto{\pgfqpoint{-1.321987in}{2.695050in}}%
\pgfpathlineto{\pgfqpoint{-1.223778in}{2.596841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.289782in}{2.425207in}}%
\pgfpathlineto{\pgfqpoint{-1.191573in}{2.523417in}}%
\pgfpathmoveto{\pgfqpoint{-1.289782in}{2.523417in}}%
\pgfpathlineto{\pgfqpoint{-1.191573in}{2.425207in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.257577in}{2.312351in}}%
\pgfpathlineto{\pgfqpoint{-1.159368in}{2.410561in}}%
\pgfpathmoveto{\pgfqpoint{-1.257577in}{2.410561in}}%
\pgfpathlineto{\pgfqpoint{-1.159368in}{2.312351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.225373in}{1.987064in}}%
\pgfpathlineto{\pgfqpoint{-1.127164in}{2.085273in}}%
\pgfpathmoveto{\pgfqpoint{-1.225373in}{2.085273in}}%
\pgfpathlineto{\pgfqpoint{-1.127164in}{1.987064in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.193168in}{1.720542in}}%
\pgfpathlineto{\pgfqpoint{-1.094959in}{1.818751in}}%
\pgfpathmoveto{\pgfqpoint{-1.193168in}{1.818751in}}%
\pgfpathlineto{\pgfqpoint{-1.094959in}{1.720542in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.160963in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{-1.062754in}{1.527319in}}%
\pgfpathmoveto{\pgfqpoint{-1.160963in}{1.527319in}}%
\pgfpathlineto{\pgfqpoint{-1.062754in}{1.429110in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.128759in}{1.099212in}}%
\pgfpathlineto{\pgfqpoint{-1.030549in}{1.197421in}}%
\pgfpathmoveto{\pgfqpoint{-1.128759in}{1.197421in}}%
\pgfpathlineto{\pgfqpoint{-1.030549in}{1.099212in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.096554in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{-0.998345in}{0.979712in}}%
\pgfpathmoveto{\pgfqpoint{-1.096554in}{0.979712in}}%
\pgfpathlineto{\pgfqpoint{-0.998345in}{0.881503in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.064349in}{0.586404in}}%
\pgfpathlineto{\pgfqpoint{-0.966140in}{0.684614in}}%
\pgfpathmoveto{\pgfqpoint{-1.064349in}{0.684614in}}%
\pgfpathlineto{\pgfqpoint{-0.966140in}{0.586404in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-1.032145in}{0.546940in}}%
\pgfpathlineto{\pgfqpoint{-0.933935in}{0.645149in}}%
\pgfpathmoveto{\pgfqpoint{-1.032145in}{0.645149in}}%
\pgfpathlineto{\pgfqpoint{-0.933935in}{0.546940in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.999940in}{0.485605in}}%
\pgfpathlineto{\pgfqpoint{-0.901731in}{0.583814in}}%
\pgfpathmoveto{\pgfqpoint{-0.999940in}{0.583814in}}%
\pgfpathlineto{\pgfqpoint{-0.901731in}{0.485605in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.967735in}{0.558422in}}%
\pgfpathlineto{\pgfqpoint{-0.869526in}{0.656632in}}%
\pgfpathmoveto{\pgfqpoint{-0.967735in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{-0.869526in}{0.558422in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.935531in}{0.740051in}}%
\pgfpathlineto{\pgfqpoint{-0.837321in}{0.838260in}}%
\pgfpathmoveto{\pgfqpoint{-0.935531in}{0.838260in}}%
\pgfpathlineto{\pgfqpoint{-0.837321in}{0.740051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.903326in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{-0.805117in}{1.091996in}}%
\pgfpathmoveto{\pgfqpoint{-0.903326in}{1.091996in}}%
\pgfpathlineto{\pgfqpoint{-0.805117in}{0.993787in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.871121in}{1.303101in}}%
\pgfpathlineto{\pgfqpoint{-0.772912in}{1.401310in}}%
\pgfpathmoveto{\pgfqpoint{-0.871121in}{1.401310in}}%
\pgfpathlineto{\pgfqpoint{-0.772912in}{1.303101in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.838917in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{-0.740707in}{1.667636in}}%
\pgfpathmoveto{\pgfqpoint{-0.838917in}{1.667636in}}%
\pgfpathlineto{\pgfqpoint{-0.740707in}{1.569426in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.806712in}{1.972073in}}%
\pgfpathlineto{\pgfqpoint{-0.708503in}{2.070282in}}%
\pgfpathmoveto{\pgfqpoint{-0.806712in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{-0.708503in}{1.972073in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.774507in}{2.235713in}}%
\pgfpathlineto{\pgfqpoint{-0.676298in}{2.333922in}}%
\pgfpathmoveto{\pgfqpoint{-0.774507in}{2.333922in}}%
\pgfpathlineto{\pgfqpoint{-0.676298in}{2.235713in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.742303in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{-0.644093in}{2.472960in}}%
\pgfpathmoveto{\pgfqpoint{-0.742303in}{2.472960in}}%
\pgfpathlineto{\pgfqpoint{-0.644093in}{2.374750in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.710098in}{2.650220in}}%
\pgfpathlineto{\pgfqpoint{-0.611889in}{2.748429in}}%
\pgfpathmoveto{\pgfqpoint{-0.710098in}{2.748429in}}%
\pgfpathlineto{\pgfqpoint{-0.611889in}{2.650220in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.677893in}{2.722825in}}%
\pgfpathlineto{\pgfqpoint{-0.579684in}{2.821035in}}%
\pgfpathmoveto{\pgfqpoint{-0.677893in}{2.821035in}}%
\pgfpathlineto{\pgfqpoint{-0.579684in}{2.722825in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.645689in}{2.651242in}}%
\pgfpathlineto{\pgfqpoint{-0.547479in}{2.749452in}}%
\pgfpathmoveto{\pgfqpoint{-0.645689in}{2.749452in}}%
\pgfpathlineto{\pgfqpoint{-0.547479in}{2.651242in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.613484in}{2.459782in}}%
\pgfpathlineto{\pgfqpoint{-0.515275in}{2.557992in}}%
\pgfpathmoveto{\pgfqpoint{-0.613484in}{2.557992in}}%
\pgfpathlineto{\pgfqpoint{-0.515275in}{2.459782in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.581279in}{2.207822in}}%
\pgfpathlineto{\pgfqpoint{-0.483070in}{2.306032in}}%
\pgfpathmoveto{\pgfqpoint{-0.581279in}{2.306032in}}%
\pgfpathlineto{\pgfqpoint{-0.483070in}{2.207822in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.549075in}{2.023378in}}%
\pgfpathlineto{\pgfqpoint{-0.450865in}{2.121587in}}%
\pgfpathmoveto{\pgfqpoint{-0.549075in}{2.121587in}}%
\pgfpathlineto{\pgfqpoint{-0.450865in}{2.023378in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.516870in}{1.649742in}}%
\pgfpathlineto{\pgfqpoint{-0.418661in}{1.747951in}}%
\pgfpathmoveto{\pgfqpoint{-0.516870in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{-0.418661in}{1.649742in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.484665in}{1.399408in}}%
\pgfpathlineto{\pgfqpoint{-0.386456in}{1.497617in}}%
\pgfpathmoveto{\pgfqpoint{-0.484665in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{-0.386456in}{1.399408in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.452461in}{1.057057in}}%
\pgfpathlineto{\pgfqpoint{-0.354251in}{1.155266in}}%
\pgfpathmoveto{\pgfqpoint{-0.452461in}{1.155266in}}%
\pgfpathlineto{\pgfqpoint{-0.354251in}{1.057057in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.420256in}{0.838342in}}%
\pgfpathlineto{\pgfqpoint{-0.322047in}{0.936551in}}%
\pgfpathmoveto{\pgfqpoint{-0.420256in}{0.936551in}}%
\pgfpathlineto{\pgfqpoint{-0.322047in}{0.838342in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.388051in}{0.630660in}}%
\pgfpathlineto{\pgfqpoint{-0.289842in}{0.728870in}}%
\pgfpathmoveto{\pgfqpoint{-0.388051in}{0.728870in}}%
\pgfpathlineto{\pgfqpoint{-0.289842in}{0.630660in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.355847in}{0.551010in}}%
\pgfpathlineto{\pgfqpoint{-0.257637in}{0.649219in}}%
\pgfpathmoveto{\pgfqpoint{-0.355847in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{-0.257637in}{0.551010in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.323642in}{0.521883in}}%
\pgfpathlineto{\pgfqpoint{-0.225433in}{0.620092in}}%
\pgfpathmoveto{\pgfqpoint{-0.323642in}{0.620092in}}%
\pgfpathlineto{\pgfqpoint{-0.225433in}{0.521883in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.291437in}{0.693305in}}%
\pgfpathlineto{\pgfqpoint{-0.193228in}{0.791514in}}%
\pgfpathmoveto{\pgfqpoint{-0.291437in}{0.791514in}}%
\pgfpathlineto{\pgfqpoint{-0.193228in}{0.693305in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.259233in}{0.804686in}}%
\pgfpathlineto{\pgfqpoint{-0.161023in}{0.902895in}}%
\pgfpathmoveto{\pgfqpoint{-0.259233in}{0.902895in}}%
\pgfpathlineto{\pgfqpoint{-0.161023in}{0.804686in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.227028in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{-0.128819in}{1.166831in}}%
\pgfpathmoveto{\pgfqpoint{-0.227028in}{1.166831in}}%
\pgfpathlineto{\pgfqpoint{-0.128819in}{1.068622in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.194823in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{-0.096614in}{1.529512in}}%
\pgfpathmoveto{\pgfqpoint{-0.194823in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{-0.096614in}{1.431303in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.162619in}{1.613221in}}%
\pgfpathlineto{\pgfqpoint{-0.064409in}{1.711431in}}%
\pgfpathmoveto{\pgfqpoint{-0.162619in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{-0.064409in}{1.613221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.130414in}{1.927699in}}%
\pgfpathlineto{\pgfqpoint{-0.032205in}{2.025908in}}%
\pgfpathmoveto{\pgfqpoint{-0.130414in}{2.025908in}}%
\pgfpathlineto{\pgfqpoint{-0.032205in}{1.927699in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{2.297786in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.395995in}}%
\pgfpathmoveto{\pgfqpoint{-0.098209in}{2.395995in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.297786in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.066005in}{2.419484in}}%
\pgfpathlineto{\pgfqpoint{0.032205in}{2.517694in}}%
\pgfpathmoveto{\pgfqpoint{-0.066005in}{2.517694in}}%
\pgfpathlineto{\pgfqpoint{0.032205in}{2.419484in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.033800in}{2.684911in}}%
\pgfpathlineto{\pgfqpoint{0.064409in}{2.783121in}}%
\pgfpathmoveto{\pgfqpoint{-0.033800in}{2.783121in}}%
\pgfpathlineto{\pgfqpoint{0.064409in}{2.684911in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.001595in}{2.624202in}}%
\pgfpathlineto{\pgfqpoint{0.096614in}{2.722412in}}%
\pgfpathmoveto{\pgfqpoint{-0.001595in}{2.722412in}}%
\pgfpathlineto{\pgfqpoint{0.096614in}{2.624202in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.030609in}{2.553624in}}%
\pgfpathlineto{\pgfqpoint{0.128819in}{2.651833in}}%
\pgfpathmoveto{\pgfqpoint{0.030609in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{0.128819in}{2.553624in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062814in}{2.520104in}}%
\pgfpathlineto{\pgfqpoint{0.161023in}{2.618313in}}%
\pgfpathmoveto{\pgfqpoint{0.062814in}{2.618313in}}%
\pgfpathlineto{\pgfqpoint{0.161023in}{2.520104in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095019in}{2.275972in}}%
\pgfpathlineto{\pgfqpoint{0.193228in}{2.374181in}}%
\pgfpathmoveto{\pgfqpoint{0.095019in}{2.374181in}}%
\pgfpathlineto{\pgfqpoint{0.193228in}{2.275972in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127223in}{2.009741in}}%
\pgfpathlineto{\pgfqpoint{0.225433in}{2.107950in}}%
\pgfpathmoveto{\pgfqpoint{0.127223in}{2.107950in}}%
\pgfpathlineto{\pgfqpoint{0.225433in}{2.009741in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.159428in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{0.257637in}{1.752209in}}%
\pgfpathmoveto{\pgfqpoint{0.159428in}{1.752209in}}%
\pgfpathlineto{\pgfqpoint{0.257637in}{1.654000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191633in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{0.289842in}{1.358508in}}%
\pgfpathmoveto{\pgfqpoint{0.191633in}{1.358508in}}%
\pgfpathlineto{\pgfqpoint{0.289842in}{1.260299in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223837in}{1.085362in}}%
\pgfpathlineto{\pgfqpoint{0.322047in}{1.183571in}}%
\pgfpathmoveto{\pgfqpoint{0.223837in}{1.183571in}}%
\pgfpathlineto{\pgfqpoint{0.322047in}{1.085362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256042in}{0.750854in}}%
\pgfpathlineto{\pgfqpoint{0.354251in}{0.849063in}}%
\pgfpathmoveto{\pgfqpoint{0.256042in}{0.849063in}}%
\pgfpathlineto{\pgfqpoint{0.354251in}{0.750854in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288247in}{0.628318in}}%
\pgfpathlineto{\pgfqpoint{0.386456in}{0.726527in}}%
\pgfpathmoveto{\pgfqpoint{0.288247in}{0.726527in}}%
\pgfpathlineto{\pgfqpoint{0.386456in}{0.628318in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320451in}{0.554846in}}%
\pgfpathlineto{\pgfqpoint{0.418661in}{0.653055in}}%
\pgfpathmoveto{\pgfqpoint{0.320451in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{0.418661in}{0.554846in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352656in}{0.523912in}}%
\pgfpathlineto{\pgfqpoint{0.450865in}{0.622121in}}%
\pgfpathmoveto{\pgfqpoint{0.352656in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{0.450865in}{0.523912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.384861in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{0.483070in}{0.765315in}}%
\pgfpathmoveto{\pgfqpoint{0.384861in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{0.483070in}{0.667105in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417065in}{0.874964in}}%
\pgfpathlineto{\pgfqpoint{0.515275in}{0.973173in}}%
\pgfpathmoveto{\pgfqpoint{0.417065in}{0.973173in}}%
\pgfpathlineto{\pgfqpoint{0.515275in}{0.874964in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449270in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{0.547479in}{1.211365in}}%
\pgfpathmoveto{\pgfqpoint{0.449270in}{1.211365in}}%
\pgfpathlineto{\pgfqpoint{0.547479in}{1.113155in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481475in}{1.354842in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{1.453051in}}%
\pgfpathmoveto{\pgfqpoint{0.481475in}{1.453051in}}%
\pgfpathlineto{\pgfqpoint{0.579684in}{1.354842in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513679in}{1.734807in}}%
\pgfpathlineto{\pgfqpoint{0.611889in}{1.833017in}}%
\pgfpathmoveto{\pgfqpoint{0.513679in}{1.833017in}}%
\pgfpathlineto{\pgfqpoint{0.611889in}{1.734807in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545884in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{2.184006in}}%
\pgfpathmoveto{\pgfqpoint{0.545884in}{2.184006in}}%
\pgfpathlineto{\pgfqpoint{0.644093in}{2.085796in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578089in}{2.265779in}}%
\pgfpathlineto{\pgfqpoint{0.676298in}{2.363988in}}%
\pgfpathmoveto{\pgfqpoint{0.578089in}{2.363988in}}%
\pgfpathlineto{\pgfqpoint{0.676298in}{2.265779in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610294in}{2.490292in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.588501in}}%
\pgfpathmoveto{\pgfqpoint{0.610294in}{2.588501in}}%
\pgfpathlineto{\pgfqpoint{0.708503in}{2.490292in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642498in}{2.596278in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{2.694487in}}%
\pgfpathmoveto{\pgfqpoint{0.642498in}{2.694487in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{2.596278in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674703in}{2.718148in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{2.816357in}}%
\pgfpathmoveto{\pgfqpoint{0.674703in}{2.816357in}}%
\pgfpathlineto{\pgfqpoint{0.772912in}{2.718148in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706908in}{2.596383in}}%
\pgfpathlineto{\pgfqpoint{0.805117in}{2.694593in}}%
\pgfpathmoveto{\pgfqpoint{0.706908in}{2.694593in}}%
\pgfpathlineto{\pgfqpoint{0.805117in}{2.596383in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739112in}{2.424029in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{2.522238in}}%
\pgfpathmoveto{\pgfqpoint{0.739112in}{2.522238in}}%
\pgfpathlineto{\pgfqpoint{0.837321in}{2.424029in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771317in}{2.137768in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{2.235978in}}%
\pgfpathmoveto{\pgfqpoint{0.771317in}{2.235978in}}%
\pgfpathlineto{\pgfqpoint{0.869526in}{2.137768in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803522in}{1.903912in}}%
\pgfpathlineto{\pgfqpoint{0.901731in}{2.002121in}}%
\pgfpathmoveto{\pgfqpoint{0.803522in}{2.002121in}}%
\pgfpathlineto{\pgfqpoint{0.901731in}{1.903912in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835726in}{1.534885in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{1.633094in}}%
\pgfpathmoveto{\pgfqpoint{0.835726in}{1.633094in}}%
\pgfpathlineto{\pgfqpoint{0.933935in}{1.534885in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867931in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{0.966140in}{1.347050in}}%
\pgfpathmoveto{\pgfqpoint{0.867931in}{1.347050in}}%
\pgfpathlineto{\pgfqpoint{0.966140in}{1.248841in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900136in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{1.031999in}}%
\pgfpathmoveto{\pgfqpoint{0.900136in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{0.998345in}{0.933790in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932340in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.856879in}}%
\pgfpathmoveto{\pgfqpoint{0.932340in}{0.856879in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.758670in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964545in}{0.599614in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{0.697823in}}%
\pgfpathmoveto{\pgfqpoint{0.964545in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{1.062754in}{0.599614in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996750in}{0.501608in}}%
\pgfpathlineto{\pgfqpoint{1.094959in}{0.599817in}}%
\pgfpathmoveto{\pgfqpoint{0.996750in}{0.599817in}}%
\pgfpathlineto{\pgfqpoint{1.094959in}{0.501608in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028954in}{0.558966in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{0.657175in}}%
\pgfpathmoveto{\pgfqpoint{1.028954in}{0.657175in}}%
\pgfpathlineto{\pgfqpoint{1.127164in}{0.558966in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061159in}{0.620262in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.718471in}}%
\pgfpathmoveto{\pgfqpoint{1.061159in}{0.718471in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.620262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093364in}{0.810084in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{0.908294in}}%
\pgfpathmoveto{\pgfqpoint{1.093364in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{0.810084in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125568in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.260800in}}%
\pgfpathmoveto{\pgfqpoint{1.125568in}{1.260800in}}%
\pgfpathlineto{\pgfqpoint{1.223778in}{1.162590in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157773in}{1.460050in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{1.558259in}}%
\pgfpathmoveto{\pgfqpoint{1.157773in}{1.558259in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{1.460050in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189978in}{1.800195in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.898404in}}%
\pgfpathmoveto{\pgfqpoint{1.189978in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.800195in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222182in}{2.177122in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{2.275332in}}%
\pgfpathmoveto{\pgfqpoint{1.222182in}{2.275332in}}%
\pgfpathlineto{\pgfqpoint{1.320392in}{2.177122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254387in}{2.372998in}}%
\pgfpathlineto{\pgfqpoint{1.352596in}{2.471207in}}%
\pgfpathmoveto{\pgfqpoint{1.254387in}{2.471207in}}%
\pgfpathlineto{\pgfqpoint{1.352596in}{2.372998in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286592in}{2.482710in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{2.580919in}}%
\pgfpathmoveto{\pgfqpoint{1.286592in}{2.580919in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{2.482710in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318796in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{2.771119in}}%
\pgfpathmoveto{\pgfqpoint{1.318796in}{2.771119in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{2.672909in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351001in}{2.578016in}}%
\pgfpathlineto{\pgfqpoint{1.449210in}{2.676225in}}%
\pgfpathmoveto{\pgfqpoint{1.351001in}{2.676225in}}%
\pgfpathlineto{\pgfqpoint{1.449210in}{2.578016in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383206in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{2.626076in}}%
\pgfpathmoveto{\pgfqpoint{1.383206in}{2.626076in}}%
\pgfpathlineto{\pgfqpoint{1.481415in}{2.527866in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415410in}{2.370362in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{2.468572in}}%
\pgfpathmoveto{\pgfqpoint{1.415410in}{2.468572in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{2.370362in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447615in}{2.200122in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{2.298331in}}%
\pgfpathmoveto{\pgfqpoint{1.447615in}{2.298331in}}%
\pgfpathlineto{\pgfqpoint{1.545824in}{2.200122in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479820in}{1.799256in}}%
\pgfpathlineto{\pgfqpoint{1.578029in}{1.897465in}}%
\pgfpathmoveto{\pgfqpoint{1.479820in}{1.897465in}}%
\pgfpathlineto{\pgfqpoint{1.578029in}{1.799256in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512024in}{1.476733in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{1.574942in}}%
\pgfpathmoveto{\pgfqpoint{1.512024in}{1.574942in}}%
\pgfpathlineto{\pgfqpoint{1.610234in}{1.476733in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544229in}{1.194495in}}%
\pgfpathlineto{\pgfqpoint{1.642438in}{1.292704in}}%
\pgfpathmoveto{\pgfqpoint{1.544229in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{1.642438in}{1.194495in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576434in}{0.891100in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.989309in}}%
\pgfpathmoveto{\pgfqpoint{1.576434in}{0.989309in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{0.891100in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608638in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.845596in}}%
\pgfpathmoveto{\pgfqpoint{1.608638in}{0.845596in}}%
\pgfpathlineto{\pgfqpoint{1.706848in}{0.747387in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640843in}{0.512224in}}%
\pgfpathlineto{\pgfqpoint{1.739052in}{0.610434in}}%
\pgfpathmoveto{\pgfqpoint{1.640843in}{0.610434in}}%
\pgfpathlineto{\pgfqpoint{1.739052in}{0.512224in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673048in}{0.460103in}}%
\pgfpathlineto{\pgfqpoint{1.771257in}{0.558313in}}%
\pgfpathmoveto{\pgfqpoint{1.673048in}{0.558313in}}%
\pgfpathlineto{\pgfqpoint{1.771257in}{0.460103in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705252in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{0.635575in}}%
\pgfpathmoveto{\pgfqpoint{1.705252in}{0.635575in}}%
\pgfpathlineto{\pgfqpoint{1.803462in}{0.537366in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737457in}{0.673771in}}%
\pgfpathlineto{\pgfqpoint{1.835666in}{0.771980in}}%
\pgfpathmoveto{\pgfqpoint{1.737457in}{0.771980in}}%
\pgfpathlineto{\pgfqpoint{1.835666in}{0.673771in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769662in}{0.995762in}}%
\pgfpathlineto{\pgfqpoint{1.867871in}{1.093971in}}%
\pgfpathmoveto{\pgfqpoint{1.769662in}{1.093971in}}%
\pgfpathlineto{\pgfqpoint{1.867871in}{0.995762in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801866in}{1.232113in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.330322in}}%
\pgfpathmoveto{\pgfqpoint{1.801866in}{1.330322in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.232113in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929030in}{0.876235in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{0.974444in}}%
\pgfpathmoveto{\pgfqpoint{2.929030in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{3.027239in}{0.876235in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961235in}{0.736875in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{0.835084in}}%
\pgfpathmoveto{\pgfqpoint{2.961235in}{0.835084in}}%
\pgfpathlineto{\pgfqpoint{3.059444in}{0.736875in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993439in}{0.589087in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.687296in}}%
\pgfpathmoveto{\pgfqpoint{2.993439in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{3.091648in}{0.589087in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025644in}{0.497949in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{0.596158in}}%
\pgfpathmoveto{\pgfqpoint{3.025644in}{0.596158in}}%
\pgfpathlineto{\pgfqpoint{3.123853in}{0.497949in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057849in}{0.580927in}}%
\pgfpathlineto{\pgfqpoint{3.156058in}{0.679136in}}%
\pgfpathmoveto{\pgfqpoint{3.057849in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{3.156058in}{0.580927in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090053in}{0.804315in}}%
\pgfpathlineto{\pgfqpoint{3.188262in}{0.902525in}}%
\pgfpathmoveto{\pgfqpoint{3.090053in}{0.902525in}}%
\pgfpathlineto{\pgfqpoint{3.188262in}{0.804315in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122258in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{3.220467in}{1.123647in}}%
\pgfpathmoveto{\pgfqpoint{3.122258in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{3.220467in}{1.025438in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154463in}{1.317035in}}%
\pgfpathlineto{\pgfqpoint{3.252672in}{1.415245in}}%
\pgfpathmoveto{\pgfqpoint{3.154463in}{1.415245in}}%
\pgfpathlineto{\pgfqpoint{3.252672in}{1.317035in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186667in}{1.538778in}}%
\pgfpathlineto{\pgfqpoint{3.284877in}{1.636987in}}%
\pgfpathmoveto{\pgfqpoint{3.186667in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{3.284877in}{1.538778in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218872in}{1.921863in}}%
\pgfpathlineto{\pgfqpoint{3.317081in}{2.020072in}}%
\pgfpathmoveto{\pgfqpoint{3.218872in}{2.020072in}}%
\pgfpathlineto{\pgfqpoint{3.317081in}{1.921863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251077in}{2.175221in}}%
\pgfpathlineto{\pgfqpoint{3.349286in}{2.273431in}}%
\pgfpathmoveto{\pgfqpoint{3.251077in}{2.273431in}}%
\pgfpathlineto{\pgfqpoint{3.349286in}{2.175221in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283281in}{2.445522in}}%
\pgfpathlineto{\pgfqpoint{3.381491in}{2.543731in}}%
\pgfpathmoveto{\pgfqpoint{3.283281in}{2.543731in}}%
\pgfpathlineto{\pgfqpoint{3.381491in}{2.445522in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315486in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{3.413695in}{2.677068in}}%
\pgfpathmoveto{\pgfqpoint{3.315486in}{2.677068in}}%
\pgfpathlineto{\pgfqpoint{3.413695in}{2.578859in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347691in}{2.680456in}}%
\pgfpathlineto{\pgfqpoint{3.445900in}{2.778665in}}%
\pgfpathmoveto{\pgfqpoint{3.347691in}{2.778665in}}%
\pgfpathlineto{\pgfqpoint{3.445900in}{2.680456in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379895in}{2.617562in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{2.715771in}}%
\pgfpathmoveto{\pgfqpoint{3.379895in}{2.715771in}}%
\pgfpathlineto{\pgfqpoint{3.478105in}{2.617562in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412100in}{2.507197in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{2.605406in}}%
\pgfpathmoveto{\pgfqpoint{3.412100in}{2.605406in}}%
\pgfpathlineto{\pgfqpoint{3.510309in}{2.507197in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444305in}{2.242352in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{2.340562in}}%
\pgfpathmoveto{\pgfqpoint{3.444305in}{2.340562in}}%
\pgfpathlineto{\pgfqpoint{3.542514in}{2.242352in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476509in}{1.948613in}}%
\pgfpathlineto{\pgfqpoint{3.574719in}{2.046822in}}%
\pgfpathmoveto{\pgfqpoint{3.476509in}{2.046822in}}%
\pgfpathlineto{\pgfqpoint{3.574719in}{1.948613in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508714in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{1.758990in}}%
\pgfpathmoveto{\pgfqpoint{3.508714in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{3.606923in}{1.660781in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540919in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{3.639128in}{1.455867in}}%
\pgfpathmoveto{\pgfqpoint{3.540919in}{1.455867in}}%
\pgfpathlineto{\pgfqpoint{3.639128in}{1.357657in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573123in}{1.074268in}}%
\pgfpathlineto{\pgfqpoint{3.671333in}{1.172477in}}%
\pgfpathmoveto{\pgfqpoint{3.573123in}{1.172477in}}%
\pgfpathlineto{\pgfqpoint{3.671333in}{1.074268in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605328in}{0.900882in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.999091in}}%
\pgfpathmoveto{\pgfqpoint{3.605328in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.703537in}{0.900882in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637533in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{0.716872in}}%
\pgfpathmoveto{\pgfqpoint{3.637533in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{0.618663in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669737in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{3.767947in}{0.580040in}}%
\pgfpathmoveto{\pgfqpoint{3.669737in}{0.580040in}}%
\pgfpathlineto{\pgfqpoint{3.767947in}{0.481831in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701942in}{0.505005in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.603214in}}%
\pgfpathmoveto{\pgfqpoint{3.701942in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.505005in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734147in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{3.832356in}{0.690608in}}%
\pgfpathmoveto{\pgfqpoint{3.734147in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{3.832356in}{0.592399in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766351in}{0.812054in}}%
\pgfpathlineto{\pgfqpoint{3.864561in}{0.910263in}}%
\pgfpathmoveto{\pgfqpoint{3.766351in}{0.910263in}}%
\pgfpathlineto{\pgfqpoint{3.864561in}{0.812054in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798556in}{0.975855in}}%
\pgfpathlineto{\pgfqpoint{3.896765in}{1.074065in}}%
\pgfpathmoveto{\pgfqpoint{3.798556in}{1.074065in}}%
\pgfpathlineto{\pgfqpoint{3.896765in}{0.975855in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830761in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{3.928970in}{1.440758in}}%
\pgfpathmoveto{\pgfqpoint{3.830761in}{1.440758in}}%
\pgfpathlineto{\pgfqpoint{3.928970in}{1.342549in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862965in}{1.666058in}}%
\pgfpathlineto{\pgfqpoint{3.961175in}{1.764268in}}%
\pgfpathmoveto{\pgfqpoint{3.862965in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{3.961175in}{1.666058in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895170in}{1.981262in}}%
\pgfpathlineto{\pgfqpoint{3.993379in}{2.079472in}}%
\pgfpathmoveto{\pgfqpoint{3.895170in}{2.079472in}}%
\pgfpathlineto{\pgfqpoint{3.993379in}{1.981262in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927375in}{2.222146in}}%
\pgfpathlineto{\pgfqpoint{4.025584in}{2.320356in}}%
\pgfpathmoveto{\pgfqpoint{3.927375in}{2.320356in}}%
\pgfpathlineto{\pgfqpoint{4.025584in}{2.222146in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959579in}{2.453124in}}%
\pgfpathlineto{\pgfqpoint{4.057789in}{2.551333in}}%
\pgfpathmoveto{\pgfqpoint{3.959579in}{2.551333in}}%
\pgfpathlineto{\pgfqpoint{4.057789in}{2.453124in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991784in}{2.538081in}}%
\pgfpathlineto{\pgfqpoint{4.089993in}{2.636291in}}%
\pgfpathmoveto{\pgfqpoint{3.991784in}{2.636291in}}%
\pgfpathlineto{\pgfqpoint{4.089993in}{2.538081in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023989in}{2.621037in}}%
\pgfpathlineto{\pgfqpoint{4.122198in}{2.719247in}}%
\pgfpathmoveto{\pgfqpoint{4.023989in}{2.719247in}}%
\pgfpathlineto{\pgfqpoint{4.122198in}{2.621037in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056193in}{2.565956in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{2.664165in}}%
\pgfpathmoveto{\pgfqpoint{4.056193in}{2.664165in}}%
\pgfpathlineto{\pgfqpoint{4.154403in}{2.565956in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088398in}{2.462461in}}%
\pgfpathlineto{\pgfqpoint{4.186607in}{2.560671in}}%
\pgfpathmoveto{\pgfqpoint{4.088398in}{2.560671in}}%
\pgfpathlineto{\pgfqpoint{4.186607in}{2.462461in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120603in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{4.218812in}{2.270781in}}%
\pgfpathmoveto{\pgfqpoint{4.120603in}{2.270781in}}%
\pgfpathlineto{\pgfqpoint{4.218812in}{2.172571in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152807in}{1.974106in}}%
\pgfpathlineto{\pgfqpoint{4.251017in}{2.072316in}}%
\pgfpathmoveto{\pgfqpoint{4.152807in}{2.072316in}}%
\pgfpathlineto{\pgfqpoint{4.251017in}{1.974106in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185012in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{1.788683in}}%
\pgfpathmoveto{\pgfqpoint{4.185012in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{1.690474in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217217in}{1.219730in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{1.317939in}}%
\pgfpathmoveto{\pgfqpoint{4.217217in}{1.317939in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{1.219730in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249421in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{4.347631in}{1.129906in}}%
\pgfpathmoveto{\pgfqpoint{4.249421in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{4.347631in}{1.031697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281626in}{0.798575in}}%
\pgfpathlineto{\pgfqpoint{4.379835in}{0.896784in}}%
\pgfpathmoveto{\pgfqpoint{4.281626in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{4.379835in}{0.798575in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313831in}{0.571396in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{0.669605in}}%
\pgfpathmoveto{\pgfqpoint{4.313831in}{0.669605in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{0.571396in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346035in}{0.498687in}}%
\pgfpathlineto{\pgfqpoint{4.444245in}{0.596896in}}%
\pgfpathmoveto{\pgfqpoint{4.346035in}{0.596896in}}%
\pgfpathlineto{\pgfqpoint{4.444245in}{0.498687in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378240in}{0.522644in}}%
\pgfpathlineto{\pgfqpoint{4.476449in}{0.620853in}}%
\pgfpathmoveto{\pgfqpoint{4.378240in}{0.620853in}}%
\pgfpathlineto{\pgfqpoint{4.476449in}{0.522644in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410445in}{0.622775in}}%
\pgfpathlineto{\pgfqpoint{4.508654in}{0.720984in}}%
\pgfpathmoveto{\pgfqpoint{4.410445in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{4.508654in}{0.622775in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442649in}{0.814283in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{0.912492in}}%
\pgfpathmoveto{\pgfqpoint{4.442649in}{0.912492in}}%
\pgfpathlineto{\pgfqpoint{4.540859in}{0.814283in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474854in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{4.573063in}{1.113659in}}%
\pgfpathmoveto{\pgfqpoint{4.474854in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{4.573063in}{1.015449in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507059in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{4.605268in}{1.537900in}}%
\pgfpathmoveto{\pgfqpoint{4.507059in}{1.537900in}}%
\pgfpathlineto{\pgfqpoint{4.605268in}{1.439690in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539263in}{1.756863in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{1.855073in}}%
\pgfpathmoveto{\pgfqpoint{4.539263in}{1.855073in}}%
\pgfpathlineto{\pgfqpoint{4.637473in}{1.756863in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571468in}{1.984183in}}%
\pgfpathlineto{\pgfqpoint{4.669677in}{2.082392in}}%
\pgfpathmoveto{\pgfqpoint{4.571468in}{2.082392in}}%
\pgfpathlineto{\pgfqpoint{4.669677in}{1.984183in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{2.224410in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{2.322620in}}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{2.322620in}}%
\pgfpathlineto{\pgfqpoint{4.701882in}{2.224410in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516534in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.538112in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.581269in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.602847in}{0.867543in}}%
\pgfpathlineto{\pgfqpoint{2.624425in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.646003in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.667582in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.689160in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.710738in}{1.128565in}}%
\pgfpathlineto{\pgfqpoint{2.732316in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.753895in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.775473in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.797051in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.818629in}{1.161857in}}%
\pgfpathlineto{\pgfqpoint{2.840207in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.861786in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.883364in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.904942in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.926520in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.948098in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{2.969677in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{2.991255in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.012833in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.034411in}{0.640793in}}%
\pgfpathlineto{\pgfqpoint{3.055990in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.077568in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.120724in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.142302in}{0.587441in}}%
\pgfpathlineto{\pgfqpoint{3.163881in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.185459in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.207037in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.250193in}{0.793823in}}%
\pgfpathlineto{\pgfqpoint{3.271772in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.293350in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.314928in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.336506in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.358085in}{1.086263in}}%
\pgfpathlineto{\pgfqpoint{3.379663in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.401241in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.422819in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.444397in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.465976in}{1.173508in}}%
\pgfpathlineto{\pgfqpoint{3.487554in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.509132in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.530710in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.552288in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.573867in}{0.992578in}}%
\pgfpathlineto{\pgfqpoint{3.595445in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.617023in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.638601in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.660180in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.681758in}{0.683841in}}%
\pgfpathlineto{\pgfqpoint{3.703336in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.724914in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.746492in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.768071in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.789649in}{0.573180in}}%
\pgfpathlineto{\pgfqpoint{3.811227in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.854383in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.875962in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.897540in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{3.919118in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.940696in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.962275in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{3.983853in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{4.005431in}{1.049628in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.070166in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.091744in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.113322in}{1.183664in}}%
\pgfpathlineto{\pgfqpoint{4.134900in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.156478in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.178057in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.199635in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.221213in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{4.242791in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.264370in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.285948in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.307526in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.329104in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{4.350682in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.372261in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.393839in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.415417in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.436995in}{0.578570in}}%
\pgfpathlineto{\pgfqpoint{4.458573in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.480152in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.501730in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.523308in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.544886in}{0.682624in}}%
\pgfpathlineto{\pgfqpoint{4.566465in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.588043in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.609621in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.631199in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.972605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156667in}{1.322668in}}%
\pgfpathlineto{\pgfqpoint{0.186087in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.229243in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.272400in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.315556in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.358713in}{0.859683in}}%
\pgfpathlineto{\pgfqpoint{0.401869in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.445026in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.488182in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.531338in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.574495in}{0.852991in}}%
\pgfpathlineto{\pgfqpoint{0.617651in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.660808in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.703964in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.747121in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.790277in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.876590in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.919746in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{0.962903in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.006059in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{1.049216in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.092372in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.135528in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.178685in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.221841in}{0.772079in}}%
\pgfpathlineto{\pgfqpoint{1.264998in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.308154in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.394467in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.437623in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.523936in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.567093in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.610249in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.653406in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.696562in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.739718in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.782875in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.826031in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.869188in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.955501in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{1.998657in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.041813in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.128126in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.171283in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.214439in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.257596in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.300752in}{1.132170in}}%
\pgfpathlineto{\pgfqpoint{2.343908in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.387065in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.430221in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.473378in}{0.669274in}}%
\pgfpathlineto{\pgfqpoint{2.516534in}{0.669274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.220555in}}{\pgfqpoint{4.486111in}{2.754681in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.755952in}{0.669357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.626483in}{0.669357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.497014in}{1.129359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.367544in}{1.129359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.238075in}{1.455442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.108606in}{0.713726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.979137in}{0.713726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.849667in}{1.036648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.720198in}{1.036648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.590729in}{1.516850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.461259in}{0.782505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.331790in}{0.782505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.202321in}{0.953920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.072852in}{0.953920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.056618in}{1.538830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.186087in}{0.859683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.315556in}{0.859683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445026in}{0.852991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574495in}{0.852991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.703964in}{1.527711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833433in}{0.936579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962903in}{0.936579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092372in}{0.772079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221841in}{0.772079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351311in}{1.502656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480780in}{1.048190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610249in}{1.048190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739718in}{0.696238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869188in}{0.696238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998657in}{1.474887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128126in}{1.132170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257596in}{1.132170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387065in}{0.669274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516534in}{0.669274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.380291in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380291in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914352in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914352in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448413in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448413in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982473in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.982473in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516534in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516534in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050595in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.050595in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 12.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584656in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584656in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 15.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.118717in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.118717in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 17.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652777in}{0.220555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652777in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 20.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.558156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.509961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{0.984788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=0.936593in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.411419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.363225in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{1.838051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=1.789856in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.264683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=2.216488in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166667in}{2.691314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in,y=2.643120in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{0.220555in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{0.220555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{4.652777in}{2.975237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

